Revisiting the Quantum-Guided Cluster Algorithm: Improvements and Numerical Experiments

We study correlation-guided cluster algorithms for solving the Max-Cut problem that iteratively try to improve solutions by updating clusters of nodes. Building on the recently proposed quantum-guided cluster algorithm (QGCA) [arXiv:2508.10656], which leverages precomputed two-point correlations to guide collective updates, we extend the cluster construction by incorporating next-nearest-neighbor (NNN) information. We evaluate this extension across different correlation sources on random regular graphs and non-degenerate tile-planted instances. Notably, we observe particularly strong performance on non-degenerate instances and provide a scaling analysis for this class. Finally, we outline an extension toward a correlation-guided Markov-chain Monte Carlo algorithm, whose detailed analysis remains an open direction for future work.

==> Chook_C_1_Normal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893409in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893409in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893409in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.688434in}{0.648809in}}{\pgfqpoint{2.659839in}{2.043098in}}{%
\pgfpathmoveto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{0.648809in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{0.826421in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{1.432145in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{1.782940in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{1.883538in}}%
\pgfpathlineto{\pgfqpoint{2.126878in}{1.971252in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{2.026444in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{2.037542in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{2.043080in}}%
\pgfpathlineto{\pgfqpoint{2.126878in}{2.016296in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{1.953951in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{1.872534in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{1.553622in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{0.659913in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.688434in}{0.651582in}}{\pgfqpoint{2.659839in}{2.041015in}}{%
\pgfpathmoveto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{0.663921in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{1.073209in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{1.801096in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{1.888255in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{1.936264in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{2.011786in}}%
\pgfpathlineto{\pgfqpoint{2.126878in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.126878in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{2.038286in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{1.992928in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{1.957571in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{1.887724in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{1.191442in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{0.700379in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.688434in}{1.061078in}}{\pgfqpoint{1.381831in}{2.043643in}}{%
\pgfpathmoveto{\pgfqpoint{0.688434in}{1.178564in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{1.061078in}}%
\pgfpathlineto{\pgfqpoint{0.848871in}{1.737950in}}%
\pgfpathlineto{\pgfqpoint{0.942721in}{1.904869in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{1.995827in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{2.030050in}}%
\pgfpathlineto{\pgfqpoint{1.381831in}{2.035697in}}%
\pgfpathlineto{\pgfqpoint{1.381831in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{1.381831in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{2.043643in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{2.030624in}}%
\pgfpathlineto{\pgfqpoint{0.942721in}{1.970134in}}%
\pgfpathlineto{\pgfqpoint{0.848871in}{1.834157in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{1.178564in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{1.178564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.688434in}{0.651582in}}{\pgfqpoint{2.659839in}{2.042564in}}{%
\pgfpathmoveto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{0.652726in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{0.722462in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{0.790414in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{0.926718in}}%
\pgfpathlineto{\pgfqpoint{2.126878in}{1.293198in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{1.666943in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{1.946930in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.024182in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.042564in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.042564in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{2.000324in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{1.771779in}}%
\pgfpathlineto{\pgfqpoint{2.126878in}{1.417462in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{1.032258in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{0.734866in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{0.676837in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.688434in}{0.649043in}}{\pgfqpoint{2.659839in}{2.043747in}}{%
\pgfpathmoveto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{0.649043in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{0.690584in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{0.850722in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{1.158760in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{1.452709in}}%
\pgfpathlineto{\pgfqpoint{2.126878in}{1.734224in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{1.874922in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{2.005067in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.031335in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.043747in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.043747in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{2.035279in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{1.947283in}}%
\pgfpathlineto{\pgfqpoint{2.126878in}{1.830936in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{1.573351in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{1.280959in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{0.945691in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688434in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.688434in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688434in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688434in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.221394in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221394in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221394in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.754355in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754355in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754355in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.287315in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287315in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287315in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605877in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636785in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664047in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848871in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942721in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009308in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060957in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103158in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138838in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169745in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197007in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475681in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542269in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593918in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636118in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671798in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702706in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729968in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914792in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008642in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075229in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126878in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169079in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204759in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235666in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262928in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447752in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541602in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608190in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659839in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702039in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737719in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674136in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.651582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433613in, y=0.613002in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.929469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.929469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=0.890888in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.207355in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{1.207355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.207355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.168775in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.485242in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{1.485242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.485242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.446661in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.763128in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{1.763128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.763128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.724548in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=2.002434in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.346298in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{0.654361in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{0.871807in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{1.492883in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{1.827737in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{1.918744in}}%
\pgfpathlineto{\pgfqpoint{2.126878in}{1.993774in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{2.034762in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{2.040320in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688434in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060957in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221394in}{0.654361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433481in}{0.871807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593918in}{1.492883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754355in}{1.827737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914792in}{1.918744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126878in}{1.993774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287315in}{2.034762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499402in}{2.040320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659839in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{0.682150in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{1.132326in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{1.844410in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{1.922913in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{1.964596in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{2.025036in}}%
\pgfpathlineto{\pgfqpoint{2.126878in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688434in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060957in}{0.682150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221394in}{1.132326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433481in}{1.844410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593918in}{1.922913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754355in}{1.964596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914792in}{2.025036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126878in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287315in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499402in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659839in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688434in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{0.848871in}{1.786054in}}%
\pgfpathlineto{\pgfqpoint{0.942721in}{1.937502in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{2.013226in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{2.036846in}}%
\pgfpathlineto{\pgfqpoint{1.381831in}{2.039625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688434in}{1.119821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848871in}{1.786054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942721in}{1.937502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060957in}{2.013226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221394in}{2.036846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{2.039625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{0.664782in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{0.755095in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{0.832208in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{0.979488in}}%
\pgfpathlineto{\pgfqpoint{2.126878in}{1.355330in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{1.719361in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{1.973627in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.033373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688434in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060957in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221394in}{0.664782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433481in}{0.709938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593918in}{0.755095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754355in}{0.832208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914792in}{0.979488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126878in}{1.355330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287315in}{1.719361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499402in}{1.973627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659839in}{2.033373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688434in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{0.652971in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{0.898206in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{1.219860in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{2.126878in}{1.782580in}}%
\pgfpathlineto{\pgfqpoint{2.287315in}{1.911103in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{2.020173in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.037541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.168545in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688434in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060957in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221394in}{0.652971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433481in}{0.716885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593918in}{0.898206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754355in}{1.219860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914792in}{1.513030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126878in}{1.782580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287315in}{1.911103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499402in}{2.020173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659839in}{2.037541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758409in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893302in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{2.690353in}{0.561250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709798in}{0.561250in}}{\pgfqpoint{2.709798in}{0.580694in}}%
\pgfpathlineto{\pgfqpoint{2.709798in}{1.248826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709798in}{1.268271in}}{\pgfqpoint{2.690353in}{1.268271in}}%
\pgfpathlineto{\pgfqpoint{1.893302in}{1.268271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.873858in}{1.268271in}}{\pgfqpoint{1.873858in}{1.248826in}}%
\pgfpathlineto{\pgfqpoint{1.873858in}{0.580694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.873858in}{0.561250in}}{\pgfqpoint{1.893302in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{1.893302in}{0.561250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912746in}{1.195354in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.195354in}}%
\pgfpathlineto{\pgfqpoint{2.107191in}{1.195354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009969in}{1.195354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184969in,y=1.161326in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912746in}{1.059783in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.059783in}}%
\pgfpathlineto{\pgfqpoint{2.107191in}{1.059783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009969in}{1.059783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184969in,y=1.025755in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912746in}{0.924212in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{0.924212in}}%
\pgfpathlineto{\pgfqpoint{2.107191in}{0.924212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009969in}{0.924212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184969in,y=0.890185in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SDP NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912746in}{0.788642in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{0.788642in}}%
\pgfpathlineto{\pgfqpoint{2.107191in}{0.788642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009969in}{0.788642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184969in,y=0.754614in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912746in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{2.107191in}{0.653071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009969in}{0.653071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184969in,y=0.619043in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RCs}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Chook_C_1_Normal_Energies.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893409in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893409in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893409in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.574816in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.574816in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{2.014890in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{2.000418in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{1.970612in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{1.963828in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{1.959630in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{1.956059in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{1.950590in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{1.947239in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{1.941552in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{1.939002in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{1.935168in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{1.931431in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{1.928562in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.923629in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{1.919143in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.914424in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{1.910436in}}%
\pgfpathlineto{\pgfqpoint{1.407470in}{1.906436in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{1.902677in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{1.898616in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.894473in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{1.890993in}}%
\pgfpathlineto{\pgfqpoint{1.480526in}{1.886539in}}%
\pgfpathlineto{\pgfqpoint{1.493122in}{1.881496in}}%
\pgfpathlineto{\pgfqpoint{1.505181in}{1.879043in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.873858in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{1.868652in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{1.865729in}}%
\pgfpathlineto{\pgfqpoint{1.548860in}{1.862379in}}%
\pgfpathlineto{\pgfqpoint{1.558804in}{1.858786in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{1.854808in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{1.847851in}}%
\pgfpathlineto{\pgfqpoint{1.586697in}{1.844848in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{1.840641in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.838097in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{1.832532in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{1.828203in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.823233in}}%
\pgfpathlineto{\pgfqpoint{1.635391in}{1.819456in}}%
\pgfpathlineto{\pgfqpoint{1.642751in}{1.816205in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{1.813467in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{1.810529in}}%
\pgfpathlineto{\pgfqpoint{1.663750in}{1.804520in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{1.800940in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{1.797130in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.792865in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.787214in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{1.785385in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{1.782153in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{1.775716in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.773094in}}%
\pgfpathlineto{\pgfqpoint{1.718765in}{1.768482in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{1.764294in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{1.760503in}}%
\pgfpathlineto{\pgfqpoint{1.734961in}{1.756514in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.753022in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{1.742105in}}%
\pgfpathlineto{\pgfqpoint{1.755209in}{1.736410in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{1.731282in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{1.731679in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{1.729435in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{1.726152in}}%
\pgfpathlineto{\pgfqpoint{1.778640in}{1.720007in}}%
\pgfpathlineto{\pgfqpoint{1.783102in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{1.712977in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{1.709351in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{1.704054in}}%
\pgfpathlineto{\pgfqpoint{1.800280in}{1.699223in}}%
\pgfpathlineto{\pgfqpoint{1.804417in}{1.694387in}}%
\pgfpathlineto{\pgfqpoint{1.808494in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{1.687213in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{1.674767in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{1.669660in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{1.666182in}}%
\pgfpathlineto{\pgfqpoint{1.831797in}{1.660036in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{1.654632in}}%
\pgfpathlineto{\pgfqpoint{1.839157in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{1.842766in}{1.645002in}}%
\pgfpathlineto{\pgfqpoint{1.846331in}{1.637602in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{1.634294in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{1.628142in}}%
\pgfpathlineto{\pgfqpoint{1.856762in}{1.625330in}}%
\pgfpathlineto{\pgfqpoint{1.860155in}{1.618904in}}%
\pgfpathlineto{\pgfqpoint{1.863509in}{1.612158in}}%
\pgfpathlineto{\pgfqpoint{1.866823in}{1.607441in}}%
\pgfpathlineto{\pgfqpoint{1.870099in}{1.601364in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{1.593495in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{1.587739in}}%
\pgfpathlineto{\pgfqpoint{1.879705in}{1.582288in}}%
\pgfpathlineto{\pgfqpoint{1.882836in}{1.576491in}}%
\pgfpathlineto{\pgfqpoint{1.885933in}{1.571565in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{1.567691in}}%
\pgfpathlineto{\pgfqpoint{1.892026in}{1.561623in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{1.554847in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{1.549521in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{1.541151in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{1.533884in}}%
\pgfpathlineto{\pgfqpoint{1.906711in}{1.531504in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{1.528238in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{1.520934in}}%
\pgfpathlineto{\pgfqpoint{1.915170in}{1.514153in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{1.505311in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{1.494603in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{1.485642in}}%
\pgfpathlineto{\pgfqpoint{1.926070in}{1.479811in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{1.471012in}}%
\pgfpathlineto{\pgfqpoint{1.931366in}{1.462140in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{1.454832in}}%
\pgfpathlineto{\pgfqpoint{1.936565in}{1.446414in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{1.438346in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.430414in}}%
\pgfpathlineto{\pgfqpoint{1.944190in}{1.422618in}}%
\pgfpathlineto{\pgfqpoint{1.946686in}{1.415190in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{1.405839in}}%
\pgfpathlineto{\pgfqpoint{1.951614in}{1.395663in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{1.385918in}}%
\pgfpathlineto{\pgfqpoint{1.956458in}{1.377129in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{1.369525in}}%
\pgfpathlineto{\pgfqpoint{1.961220in}{1.357794in}}%
\pgfpathlineto{\pgfqpoint{1.963572in}{1.348769in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.338755in}}%
\pgfpathlineto{\pgfqpoint{1.968217in}{1.327290in}}%
\pgfpathlineto{\pgfqpoint{1.970512in}{1.313262in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{1.975045in}{1.297718in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{1.287856in}}%
\pgfpathlineto{\pgfqpoint{1.979508in}{1.274055in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{1.261087in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{1.256675in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{1.242143in}}%
\pgfpathlineto{\pgfqpoint{1.988227in}{1.231260in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.992488in}{1.214611in}}%
\pgfpathlineto{\pgfqpoint{1.994595in}{1.201092in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{1.190063in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{1.181354in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{1.169162in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.159305in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{1.152058in}}%
\pgfpathlineto{\pgfqpoint{2.006916in}{1.140560in}}%
\pgfpathlineto{\pgfqpoint{2.008919in}{1.127889in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.115804in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{1.107826in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.098891in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{1.086272in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{1.072786in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{2.022553in}{1.037569in}}%
\pgfpathlineto{\pgfqpoint{2.024449in}{1.025123in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{1.009842in}}%
\pgfpathlineto{\pgfqpoint{2.028202in}{0.997728in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{0.985555in}}%
\pgfpathlineto{\pgfqpoint{2.031906in}{0.958111in}}%
\pgfpathlineto{\pgfqpoint{2.033740in}{0.943329in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.924725in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{0.906774in}}%
\pgfpathlineto{\pgfqpoint{2.039172in}{0.888472in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{0.874217in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{0.862221in}}%
\pgfpathlineto{\pgfqpoint{2.044501in}{0.835683in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{0.818825in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{0.787130in}}%
\pgfpathlineto{\pgfqpoint{2.049733in}{0.748766in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{0.721747in}}%
\pgfpathlineto{\pgfqpoint{2.053167in}{0.698458in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{0.694595in}}%
\pgfpathlineto{\pgfqpoint{2.056561in}{0.700794in}}%
\pgfpathlineto{\pgfqpoint{2.058242in}{0.699845in}}%
\pgfpathlineto{\pgfqpoint{2.059914in}{0.688031in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{0.697675in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{0.663037in}}%
\pgfpathlineto{\pgfqpoint{2.064871in}{0.626440in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{0.610948in}}%
\pgfpathlineto{\pgfqpoint{2.068128in}{0.609847in}}%
\pgfpathlineto{\pgfqpoint{2.069742in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.071348in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.072944in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.076110in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.083874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.089935in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.091430in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.092918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.094397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.095869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.101682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.103117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.105964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.107378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.110183in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.112961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.114340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.115712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.117078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.119789in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.121135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.126457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.127772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.130383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.131680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.132971in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.134256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.138076in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.139339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.140595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.144332in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.150452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.152863in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.157626in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.164623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.166917in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.169193in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.170324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.171451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.177018in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.179214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.187834in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.189949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.193091in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.197228in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.198253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.200291in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.201305in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.203322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.205324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.206320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.207313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.209287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.210269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.211248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.212223in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.213196in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.217051in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.218006in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.218959in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.219908in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.221797in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.222737in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.223674in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.224607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.227390in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.229230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.231968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.232874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.233778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.240025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.241785in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.246138in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.247001in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.247861in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.249573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.253808in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.254648in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.255485in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.257152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.258809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.259634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.262909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.264533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.270144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.270937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.271727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.273302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.274867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.275647in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.277199in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.278743in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.280279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.284083in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.287089in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.287836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.289323in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.290803in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.291540in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.293739in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.294468in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.297367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.303783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.305890in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.306589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.308675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.310745in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.311432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.312801in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.314163in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.314842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.316195in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.319548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.320878in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.322862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.324832in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.326138in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.326789in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.328085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.330661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.331302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.332578in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.333214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.334482in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.336373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.337627in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.338252in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.340118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.341355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.342587in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.343201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.344425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.345035in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.348066in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.349869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.351064in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.352255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.353440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.354031in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.354621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.355209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.356383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.357551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.358134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.358715in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.359874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.361028in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.362177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.362750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.364463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.368978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.370096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.371209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.371764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.372318in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.372871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.373974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.375072in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.377256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.377799in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.378883in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.380500in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.381574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.382643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.383176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384239in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.385827in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386354in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.387405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.387930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.388975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.389497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.390017in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.390536in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.392605in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.395169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.395679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.396696in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.397710in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.399224in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.400229in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.402725in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.404707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405200in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.408142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.408629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.409115in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.410086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412017in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412977in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.415364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.415839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416787in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417260in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419611in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420079in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421478in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422407in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423795in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424717in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426093in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428827in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430183in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.432878in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.433324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.434660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439940in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.440376in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.440810in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.441245in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.441678in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442111in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442544in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.443406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.443836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.444266in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.449793in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.450634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451053in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451890in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.452308in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.454387in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.454801in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455627in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458091in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459722in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.461343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.461747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462150in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.463357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.463758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464159in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464559in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464958in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.465357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.465755in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466153in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467738in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468921in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472052in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473605in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.476301in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.476685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477449in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478212in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478593in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478973in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480110in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480488in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481995in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484986in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.485357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486469in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487208in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491601in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492327in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494493in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495211in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495927in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496642in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498066in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498421in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498775in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499129in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505426in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506462in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509207in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510229in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510908in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511925in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512600in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513610in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514282in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519926in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521891in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522543in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528346in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530887in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531834in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538069in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541136in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541745in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542049in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542353in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547171in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552788in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554539in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557145in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558009in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559442in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561436in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563417in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564823in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565663in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566222in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566780in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567337in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568447in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568724in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571477in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572844in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575018in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576368in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578247in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579048in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582759in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584335in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586162in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586942in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589268in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591063in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593102in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593356in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593863in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594369in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595630in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598633in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599628in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600123in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602835in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603325in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604791in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605034in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605521in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606006in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607458in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607940in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608903in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609622in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610101in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611056in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611532in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617185in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617651in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617884in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618581in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619739in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627265in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627490in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629507in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634157in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634815in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635035in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640242in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641100in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642810in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643448in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645566in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646198in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646409in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647877in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649755in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650585in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651206in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652856in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653677in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654292in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655109in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656736in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657951in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658354in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659361in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659562in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664735in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667678in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668068in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670590in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671554in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672323in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673473in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673664in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674808in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677271in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678401in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678776in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680646in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681391in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681763in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681948in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683982in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686915in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687097in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691257in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691796in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693226in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693760in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695003in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698351in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699050in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699225in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700965in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701139in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701658in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704071in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706124in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707822in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708161in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709174in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710687in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711022in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711190in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711524in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712692in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714186in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714683in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716331in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716824in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717806in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718786in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719111in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719599in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720734in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721058in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722187in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722348in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727293in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728240in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729655in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730438in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731218in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731530in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731686in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731841in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732308in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733393in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735705in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736625in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737083in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738150in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738455in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739365in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739971in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740575in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744024in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744917in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748754in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749486in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750799in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752106in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752540in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752684in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752973in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753262in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756419in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757416in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757984in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.758125in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.757984in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.757842in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.757700in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.757558in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.757416in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.757273in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.757131in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.756989in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.756846in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.756704in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.756561in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.756419in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.756276in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.756133in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.755990in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.755561in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.755418in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.755275in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.755132in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.754988in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.754701in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.754558in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.754270in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.754126in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.753983in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.753839in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.753695in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.753551in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.753406in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.753262in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.752973in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.752829in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.752684in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.752540in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.752395in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.752106in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.751961in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.751671in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.751380in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.751235in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.751090in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.750799in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.750653in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.750508in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.750362in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.750216in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.749924in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.749778in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.749632in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.749486in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.749340in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.749047in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.748901in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.748754in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.748607in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.748461in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.748314in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.748167in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.747726in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.747579in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.747432in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.747284in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.747137in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.746989in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.746842in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.746547in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.746399in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.746103in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.745659in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.745511in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.745214in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.744917in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.744322in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.744173in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.744024in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.743875in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.743278in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.742979in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.742829in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.742529in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.742230in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.742080in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.741779in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.741178in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.740876in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.740726in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.740575in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.740273in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.739971in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.739819in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.739365in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.739214in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.738910in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.738758in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.738455in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.738150in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.737998in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.737846in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.737693in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.737388in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.737236in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.737083in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.736930in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.736625in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.736471in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.736165in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.736012in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.735858in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.735705in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.735551in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.735244in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.735090in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.734937in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.734783in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.734474in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.734320in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.734166in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.734012in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.733857in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.733393in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.733238in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.733084in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.732929in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.732773in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.732618in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.732463in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.732308in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.732152in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.731841in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.731686in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.731530in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.731374in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.731218in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.731062in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.730906in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.730750in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.730438in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.730125in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.729968in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.729811in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.729655in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.729498in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.729341in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.729184in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.728869in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.728712in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.728397in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.728240in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.728082in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.727609in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.727451in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.727293in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.727134in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.726976in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.726501in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.726342in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.726025in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.725866in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.725707in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.725230in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.724911in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.724751in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.724592in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.724432in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.724112in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.723792in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.723632in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.723312in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.723151in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.722991in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.722509in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.722348in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.722187in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.722026in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.721865in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.721704in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.721542in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.721381in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.721219in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.721058in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.720896in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.720734in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.720572in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.720248in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.719924in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.719762in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.719599in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.719274in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.719111in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.718786in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.718623in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.718297in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.718133in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.717970in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.717806in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.717643in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.717479in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.717315in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.717152in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.716824in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.716495in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.716331in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.716167in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.715838in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.715508in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.715343in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.714848in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.714683in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.714352in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.714186in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.713855in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.713689in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.713523in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.713191in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.712858in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.712692in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.712525in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.712192in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.711691in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.711524in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.711190in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.711022in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.710855in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.710687in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.710519in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.710184in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.710016in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.709847in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.709511in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.709343in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.709174in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.709005in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.708499in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.708330in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.708161in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.707992in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.707822in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.707483in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.707144in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.706974in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.706804in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.706634in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.706294in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.706124in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.705953in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.705783in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.705612in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.705441in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.705270in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.705099in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.704757in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.704586in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.704243in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.704071in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.703900in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.703728in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.703556in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.702868in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.702695in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.702350in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.702177in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.702004in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.701658in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.701139in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.700965in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.700792in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.700444in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.700270in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.700096in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.699922in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.699748in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.699574in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.699399in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.699225in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.699050in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.698701in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.698351in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.698175in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.697825in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.697649in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.697298in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.697122in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.696946in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.696770in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.696594in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.696418in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.696241in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.696065in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.695888in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.695711in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.695535in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.695358in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.695181in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.695003in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.694649in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.694471in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.694116in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.693938in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.693760in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.693582in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.693226in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.693047in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.692869in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.692690in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.692512in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.692333in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.691975in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.691796in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.691437in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.691257in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.691078in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.690898in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.690718in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.690538in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.690358in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.690178in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.689998in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.689817in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.689637in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.689456in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.689275in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.688913in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.688732in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.688551in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.688188in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.688007in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.687825in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.687643in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.687461in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.687279in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.687097in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.686915in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.686732in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.686550in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.686367in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.686002in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.685819in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.685269in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.685086in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.684902in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.684534in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.684350in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.684166in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.683982in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.683614in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.683429in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.683244in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.683060in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.682875in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.682690in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.682505in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.681948in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.681763in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.681577in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.681391in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.681205in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.681019in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.680646in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.680273in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.679900in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.679713in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.679526in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.679339in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.679151in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.678964in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.678776in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.678401in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.678025in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.677836in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.677460in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.677271in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.677082in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.676893in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.676704in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.676515in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.676326in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.676137in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.675758in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.675378in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.674998in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.674808in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.674617in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.674427in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.674236in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.673664in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.673473in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.673090in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.672898in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.672323in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.671939in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.671747in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.671554in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.671169in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.670590in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.670397in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.670203in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.670010in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.669623in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.669429in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.669235in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.669041in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.668846in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.668457in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.668068in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.667873in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.667678in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.667287in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.666896in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.666700in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.666505in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.665720in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.665326in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.665130in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.664735in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.664538in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.664143in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.663946in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.663748in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.663352in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.663154in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.662359in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.662160in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.661563in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.661363in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.661164in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.660764in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.660364in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.660164in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.659963in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.659762in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.659562in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.659361in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.658556in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.658354in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.657951in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.657546in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.657344in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.657142in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.656736in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.656533in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.656330in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.656127in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.655924in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.655720in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.655517in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.655313in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.655109in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.654701in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.654496in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.654292in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.653882in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.653677in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.653472in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.653267in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.653062in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.652856in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.652650in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.652444in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.652238in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.652032in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.651826in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.651413in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.651206in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.650792in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.650585in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.650378in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.650170in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.649963in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.649755in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.649547in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.649339in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.649130in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.648922in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.648713in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.648505in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.648296in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.648087in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.647877in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.647668in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.647459in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.647249in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.647039in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.646409in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.646198in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.645988in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.645777in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.645566in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.645355in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.645144in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.644721in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.643873in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.643448in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.643236in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.642810in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.642597in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.642384in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.642170in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.641956in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.641100in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.640671in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.640242in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.640027in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.639811in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.639596in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.639381in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.638949in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.638733in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.638300in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.638084in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.637867in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.637433in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.637216in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.636998in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.636781in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.636345in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.635909in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.635472in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.635253in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.635035in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.634815in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.634596in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.634377in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.634157in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.633938in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.633718in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.633498in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.633277in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.633057in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.632615in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.632395in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.632173in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.631952in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.631731in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.631509in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.631287in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.631065in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.630621in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.630398in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.630176in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.629953in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.629730in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.629507in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.628836in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.628612in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.628164in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.627939in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.627490in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.627265in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.627040in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.626814in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.626589in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.626363in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.626137in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.625911in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.625685in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.625459in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.625232in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.624324in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.624096in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.623869in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.623641in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.623184in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.622727in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.622499in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.621811in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.621582in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.621352in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.621122in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.620892in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.620662in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.620431in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.619970in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.619739in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.619508in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.619276in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.618581in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.618116in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.617884in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.617651in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.617185in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.616952in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.616718in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.615782in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.615313in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.615078in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.614843in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.614608in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.614137in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.613901in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.613665in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.613429in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.613192in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.612956in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.612719in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.611770in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.611532in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.611294in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.611056in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.610101in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.609862in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.609622in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.609143in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.608903in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.608662in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.608422in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.608181in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.607940in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.607458in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.607217in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.606975in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.606733in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.606491in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.606249in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.606006in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.605521in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.605278in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.605034in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.604791in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.604547in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.604303in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.604059in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.603814in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.603325in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.603080in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.602835in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.602589in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.602344in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.601606in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.601359in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.601112in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.600618in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.600371in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.600123in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.599876in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.599628in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.599131in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.598633in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.598384in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.598135in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.597386in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.596634in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.596383in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.596132in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.595630in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.595378in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.595126in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.594621in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.594369in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.593863in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.593609in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.593356in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.593102in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.592848in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.592339in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.591829in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.591063in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.590807in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.590551in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.590295in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.590039in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.589782in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.589268in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.588752in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.588494in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.588236in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.587978in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.587719in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.587460in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.587201in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.586942in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.586422in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.586162in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.585381in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.585120in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.584858in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.584597in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.584335in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.584073in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.583548in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.583286in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.583023in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.582759in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.582232in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.581968in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.581704in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.581440in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.579848in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.579582in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.579315in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.579048in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.578247in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.577979in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.577711in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.576637in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.576368in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.576098in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.575018in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.574747in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.574205in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.573933in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.573661in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.572844in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.572571in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.572298in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.572025in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.571477in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.570929in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.570379in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.569828in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.569553in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.569000in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.568724in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.568447in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.567892in}{0.745703in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.567337in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.567059in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.566780in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.566222in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.565943in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.565663in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.565384in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.564823in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.563699in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.563417in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.563135in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.562852in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.562570in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.562287in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.562004in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.561436in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.561152in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.560583in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.560298in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.560013in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.559728in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.559442in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.558869in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.558583in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.558296in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.558009in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.557721in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.557433in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.557145in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.556857in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.555990in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.555700in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.555410in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.555120in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.554830in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.554539in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.554248in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.553957in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.553373in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.552788in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.552495in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.552202in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.551909in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.551615in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.551026in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.550732in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.550141in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.549846in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.549550in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.549253in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.548957in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.548660in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.548363in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.548065in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.547768in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.547171in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.546274in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.545974in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.545374in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.545073in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.544772in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.544471in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.543565in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.543263in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.542657in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.542353in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.542049in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.541745in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.541440in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.541136in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.540830in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.540525in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.540219in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.539913in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.538685in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.538377in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.538069in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.537452in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.537143in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.536833in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.536523in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.536213in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.535902in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.535592in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.535280in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.534345in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.534032in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.533719in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.533092in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.532778in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.532149in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.531834in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.531519in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.530887in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.530571in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.529619in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.529302in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.528983in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.528346in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.528027in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.527707in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.527067in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.526746in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.526425in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.526103in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.525459in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.525137in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.524814in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.524491in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.524167in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.523519in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.522543in}{0.744312in}}%
\pgfpathlineto{\pgfqpoint{2.522217in}{0.744701in}}%
\pgfpathlineto{\pgfqpoint{2.521891in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.521565in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.520910in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.520582in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.520254in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.519926in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.519597in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.518608in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.518277in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.517946in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.517615in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.517284in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.516952in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.516619in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.515286in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.514952in}{0.745463in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.514282in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.513610in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.513274in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.512937in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.512600in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.511925in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.511586in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.511248in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.510908in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.510229in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.509548in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.509207in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.508181in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.744547in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.507151in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.506807in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.506462in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.505426in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.505080in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.504733in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.504386in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.504039in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.503691in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.503343in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.502645in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.501595in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.501244in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.500892in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.500541in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.500188in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.499836in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.499483in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.499129in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.498775in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.498421in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.498066in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.497711in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.496999in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.496642in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.495927in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.495211in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.494852in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.494493in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.493412in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.492689in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.492327in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.491964in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.491601in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.491238in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.490144in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.489779in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.488680in}{0.744710in}}%
\pgfpathlineto{\pgfqpoint{2.488313in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.487577in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.487208in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.486839in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.486469in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.485357in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.484986in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{0.748980in}}%
\pgfpathlineto{\pgfqpoint{2.484241in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.483868in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.483494in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.482371in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.481995in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.481619in}{0.744316in}}%
\pgfpathlineto{\pgfqpoint{2.481243in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.480866in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.480488in}{0.744583in}}%
\pgfpathlineto{\pgfqpoint{2.480110in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.478973in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.478593in}{0.744547in}}%
\pgfpathlineto{\pgfqpoint{2.478212in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.477449in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.477067in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.476685in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.476301in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{0.744326in}}%
\pgfpathlineto{\pgfqpoint{2.475149in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.474764in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.473991in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.473605in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.473217in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.472829in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.472052in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.470882in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.470491in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.469707in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.469314in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.468921in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.468527in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.467738in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.467342in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.466946in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.466550in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.466153in}{0.744331in}}%
\pgfpathlineto{\pgfqpoint{2.465755in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.465357in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.464958in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.464559in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.464159in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.463758in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.463357in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.462955in}{0.744196in}}%
\pgfpathlineto{\pgfqpoint{2.462553in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.462150in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.461747in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.461343in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{0.744204in}}%
\pgfpathlineto{\pgfqpoint{2.460534in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.460128in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.459722in}{0.744245in}}%
\pgfpathlineto{\pgfqpoint{2.459315in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.458499in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.458091in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.457682in}{0.744985in}}%
\pgfpathlineto{\pgfqpoint{2.457272in}{0.746224in}}%
\pgfpathlineto{\pgfqpoint{2.456862in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.456451in}{0.745907in}}%
\pgfpathlineto{\pgfqpoint{2.456039in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.455627in}{0.744486in}}%
\pgfpathlineto{\pgfqpoint{2.455214in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.454801in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.454387in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.452308in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.451890in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.451472in}{0.744426in}}%
\pgfpathlineto{\pgfqpoint{2.451053in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.450634in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.449793in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{0.745835in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.448527in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.447680in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.447255in}{0.745740in}}%
\pgfpathlineto{\pgfqpoint{2.446830in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.446405in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{2.445978in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.445551in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.746139in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.444266in}{0.746609in}}%
\pgfpathlineto{\pgfqpoint{2.443836in}{0.745406in}}%
\pgfpathlineto{\pgfqpoint{2.443406in}{0.746183in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.442544in}{0.745315in}}%
\pgfpathlineto{\pgfqpoint{2.442111in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.441678in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.441245in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.440810in}{0.745278in}}%
\pgfpathlineto{\pgfqpoint{2.440376in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.439940in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{0.744837in}}%
\pgfpathlineto{\pgfqpoint{2.439067in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.438629in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.438191in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.437752in}{0.746852in}}%
\pgfpathlineto{\pgfqpoint{2.437312in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{2.436872in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{2.436431in}{0.747801in}}%
\pgfpathlineto{\pgfqpoint{2.435989in}{0.746705in}}%
\pgfpathlineto{\pgfqpoint{2.435547in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.435104in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.434660in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.433324in}{0.747493in}}%
\pgfpathlineto{\pgfqpoint{2.432878in}{0.747854in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{2.431983in}{0.747516in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{0.747346in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.430183in}{0.746389in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.748473in}}%
\pgfpathlineto{\pgfqpoint{2.429280in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{2.428827in}{0.751580in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{0.752232in}}%
\pgfpathlineto{\pgfqpoint{2.427918in}{0.752232in}}%
\pgfpathlineto{\pgfqpoint{2.427463in}{0.751506in}}%
\pgfpathlineto{\pgfqpoint{2.427007in}{0.752688in}}%
\pgfpathlineto{\pgfqpoint{2.426551in}{0.755209in}}%
\pgfpathlineto{\pgfqpoint{2.426093in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{0.754566in}}%
\pgfpathlineto{\pgfqpoint{2.425176in}{0.749440in}}%
\pgfpathlineto{\pgfqpoint{2.424717in}{0.750193in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{0.750264in}}%
\pgfpathlineto{\pgfqpoint{2.423795in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{2.423333in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.422407in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.421943in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.421478in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.421013in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{0.749931in}}%
\pgfpathlineto{\pgfqpoint{2.420079in}{0.750193in}}%
\pgfpathlineto{\pgfqpoint{2.419611in}{0.750193in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{0.750193in}}%
\pgfpathlineto{\pgfqpoint{2.418673in}{0.747631in}}%
\pgfpathlineto{\pgfqpoint{2.418203in}{0.744901in}}%
\pgfpathlineto{\pgfqpoint{2.417731in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.417260in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.416787in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.416314in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.415839in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{2.415364in}{0.745410in}}%
\pgfpathlineto{\pgfqpoint{2.414888in}{0.745440in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{0.746377in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{2.413456in}{0.746532in}}%
\pgfpathlineto{\pgfqpoint{2.412977in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.412017in}{0.746481in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{0.747016in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.410086in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.409115in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.408629in}{0.746016in}}%
\pgfpathlineto{\pgfqpoint{2.408142in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{0.746340in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{0.746834in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.405693in}{0.751214in}}%
\pgfpathlineto{\pgfqpoint{2.405200in}{0.750458in}}%
\pgfpathlineto{\pgfqpoint{2.404707in}{0.748919in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{0.749503in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{0.750500in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{0.751182in}}%
\pgfpathlineto{\pgfqpoint{2.402725in}{0.750084in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{0.748831in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{0.748272in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{0.748187in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{0.748215in}}%
\pgfpathlineto{\pgfqpoint{2.400229in}{0.748031in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{0.750644in}}%
\pgfpathlineto{\pgfqpoint{2.399224in}{0.751660in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{0.749515in}}%
\pgfpathlineto{\pgfqpoint{2.397710in}{0.750262in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{0.747272in}}%
\pgfpathlineto{\pgfqpoint{2.396696in}{0.746170in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{0.745031in}}%
\pgfpathlineto{\pgfqpoint{2.395679in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{2.395169in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{0.745910in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{0.745621in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{0.746371in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{0.746500in}}%
\pgfpathlineto{\pgfqpoint{2.392605in}{0.745891in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{0.746645in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{0.749275in}}%
\pgfpathlineto{\pgfqpoint{2.390536in}{0.751033in}}%
\pgfpathlineto{\pgfqpoint{2.390017in}{0.751644in}}%
\pgfpathlineto{\pgfqpoint{2.389497in}{0.751782in}}%
\pgfpathlineto{\pgfqpoint{2.388975in}{0.752319in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.752117in}}%
\pgfpathlineto{\pgfqpoint{2.387930in}{0.752038in}}%
\pgfpathlineto{\pgfqpoint{2.387405in}{0.753122in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{0.754189in}}%
\pgfpathlineto{\pgfqpoint{2.386354in}{0.753990in}}%
\pgfpathlineto{\pgfqpoint{2.385827in}{0.753874in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{0.753318in}}%
\pgfpathlineto{\pgfqpoint{2.384770in}{0.751980in}}%
\pgfpathlineto{\pgfqpoint{2.384239in}{0.752309in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{2.383176in}{0.748383in}}%
\pgfpathlineto{\pgfqpoint{2.382643in}{0.748849in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{0.749990in}}%
\pgfpathlineto{\pgfqpoint{2.381574in}{0.755560in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{0.756601in}}%
\pgfpathlineto{\pgfqpoint{2.380500in}{0.757825in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{0.759012in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{0.760625in}}%
\pgfpathlineto{\pgfqpoint{2.378883in}{0.760250in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{0.760818in}}%
\pgfpathlineto{\pgfqpoint{2.377799in}{0.761987in}}%
\pgfpathlineto{\pgfqpoint{2.377256in}{0.760879in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{0.760468in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{0.758934in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{0.758592in}}%
\pgfpathlineto{\pgfqpoint{2.375072in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{0.761717in}}%
\pgfpathlineto{\pgfqpoint{2.373974in}{0.762214in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{0.764022in}}%
\pgfpathlineto{\pgfqpoint{2.372871in}{0.767425in}}%
\pgfpathlineto{\pgfqpoint{2.372318in}{0.766824in}}%
\pgfpathlineto{\pgfqpoint{2.371764in}{0.765416in}}%
\pgfpathlineto{\pgfqpoint{2.371209in}{0.767554in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{0.764403in}}%
\pgfpathlineto{\pgfqpoint{2.370096in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{0.764552in}}%
\pgfpathlineto{\pgfqpoint{2.368978in}{0.766068in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{0.766316in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{0.766534in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{0.765152in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{0.763856in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.760713in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{0.760367in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{0.759154in}}%
\pgfpathlineto{\pgfqpoint{2.364463in}{0.762002in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{0.764760in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{0.766417in}}%
\pgfpathlineto{\pgfqpoint{2.362750in}{0.766002in}}%
\pgfpathlineto{\pgfqpoint{2.362177in}{0.765415in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{0.766804in}}%
\pgfpathlineto{\pgfqpoint{2.361028in}{0.766652in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{0.766923in}}%
\pgfpathlineto{\pgfqpoint{2.359874in}{0.766568in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{0.765373in}}%
\pgfpathlineto{\pgfqpoint{2.358715in}{0.763843in}}%
\pgfpathlineto{\pgfqpoint{2.358134in}{0.767369in}}%
\pgfpathlineto{\pgfqpoint{2.357551in}{0.762932in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{0.764665in}}%
\pgfpathlineto{\pgfqpoint{2.356383in}{0.765467in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{2.355209in}{0.769876in}}%
\pgfpathlineto{\pgfqpoint{2.354621in}{0.772233in}}%
\pgfpathlineto{\pgfqpoint{2.354031in}{0.773516in}}%
\pgfpathlineto{\pgfqpoint{2.353440in}{0.777355in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.779515in}}%
\pgfpathlineto{\pgfqpoint{2.352255in}{0.775604in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.772754in}}%
\pgfpathlineto{\pgfqpoint{2.351064in}{0.772186in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{0.774288in}}%
\pgfpathlineto{\pgfqpoint{2.349869in}{0.774605in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{0.780104in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{0.781725in}}%
\pgfpathlineto{\pgfqpoint{2.348066in}{0.779735in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{0.779591in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{0.777623in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{0.779362in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{2.345035in}{0.773902in}}%
\pgfpathlineto{\pgfqpoint{2.344425in}{0.771646in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.772052in}}%
\pgfpathlineto{\pgfqpoint{2.343201in}{0.772395in}}%
\pgfpathlineto{\pgfqpoint{2.342587in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{2.341355in}{0.773253in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{0.769948in}}%
\pgfpathlineto{\pgfqpoint{2.340118in}{0.772031in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{0.767944in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{0.770555in}}%
\pgfpathlineto{\pgfqpoint{2.338252in}{0.772345in}}%
\pgfpathlineto{\pgfqpoint{2.337627in}{0.772122in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{0.771580in}}%
\pgfpathlineto{\pgfqpoint{2.336373in}{0.773162in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.773538in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{0.778021in}}%
\pgfpathlineto{\pgfqpoint{2.334482in}{0.778383in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{0.776447in}}%
\pgfpathlineto{\pgfqpoint{2.333214in}{0.775081in}}%
\pgfpathlineto{\pgfqpoint{2.332578in}{0.771899in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{0.772412in}}%
\pgfpathlineto{\pgfqpoint{2.331302in}{0.774601in}}%
\pgfpathlineto{\pgfqpoint{2.330661in}{0.776883in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{0.776836in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.776912in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{2.328085in}{0.781497in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{0.780483in}}%
\pgfpathlineto{\pgfqpoint{2.326789in}{0.775680in}}%
\pgfpathlineto{\pgfqpoint{2.326138in}{0.779694in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{0.781015in}}%
\pgfpathlineto{\pgfqpoint{2.324832in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{0.786105in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{0.787247in}}%
\pgfpathlineto{\pgfqpoint{2.322862in}{0.788837in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{0.791947in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{0.794393in}}%
\pgfpathlineto{\pgfqpoint{2.320878in}{0.794526in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.795817in}}%
\pgfpathlineto{\pgfqpoint{2.319548in}{0.795701in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{0.790769in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{0.796685in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{0.794119in}}%
\pgfpathlineto{\pgfqpoint{2.316195in}{0.788835in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{0.790210in}}%
\pgfpathlineto{\pgfqpoint{2.314842in}{0.791751in}}%
\pgfpathlineto{\pgfqpoint{2.314163in}{0.791040in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{0.790708in}}%
\pgfpathlineto{\pgfqpoint{2.312801in}{0.788157in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.785973in}}%
\pgfpathlineto{\pgfqpoint{2.311432in}{0.791799in}}%
\pgfpathlineto{\pgfqpoint{2.310745in}{0.792658in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{0.790589in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{0.793805in}}%
\pgfpathlineto{\pgfqpoint{2.308675in}{0.790994in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{0.786027in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{0.787768in}}%
\pgfpathlineto{\pgfqpoint{2.306589in}{0.794239in}}%
\pgfpathlineto{\pgfqpoint{2.305890in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{0.799402in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.803925in}}%
\pgfpathlineto{\pgfqpoint{2.303783in}{0.803136in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{0.802465in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{0.799914in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{0.798916in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{0.807520in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{0.814094in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{0.813413in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{2.297367in}{0.818484in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{0.816918in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{0.813498in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{0.817022in}}%
\pgfpathlineto{\pgfqpoint{2.294468in}{0.817817in}}%
\pgfpathlineto{\pgfqpoint{2.293739in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{0.815164in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{0.814513in}}%
\pgfpathlineto{\pgfqpoint{2.291540in}{0.812882in}}%
\pgfpathlineto{\pgfqpoint{2.290803in}{0.811508in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{0.811108in}}%
\pgfpathlineto{\pgfqpoint{2.289323in}{0.810338in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{0.815406in}}%
\pgfpathlineto{\pgfqpoint{2.287836in}{0.819300in}}%
\pgfpathlineto{\pgfqpoint{2.287089in}{0.817798in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{0.826302in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.826153in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{0.828471in}}%
\pgfpathlineto{\pgfqpoint{2.284083in}{0.825868in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{0.827228in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{0.830623in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{0.842003in}}%
\pgfpathlineto{\pgfqpoint{2.280279in}{0.844561in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{0.845076in}}%
\pgfpathlineto{\pgfqpoint{2.278743in}{0.846007in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{0.850944in}}%
\pgfpathlineto{\pgfqpoint{2.277199in}{0.854251in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{0.851436in}}%
\pgfpathlineto{\pgfqpoint{2.275647in}{0.850530in}}%
\pgfpathlineto{\pgfqpoint{2.274867in}{0.853904in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{0.851134in}}%
\pgfpathlineto{\pgfqpoint{2.273302in}{0.850556in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{0.851327in}}%
\pgfpathlineto{\pgfqpoint{2.271727in}{0.852153in}}%
\pgfpathlineto{\pgfqpoint{2.270937in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.270144in}{0.856834in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{0.858137in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.857735in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{0.849437in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{0.849047in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{0.851372in}}%
\pgfpathlineto{\pgfqpoint{2.264533in}{0.852177in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{0.851023in}}%
\pgfpathlineto{\pgfqpoint{2.262909in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{0.861271in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{0.865071in}}%
\pgfpathlineto{\pgfqpoint{2.259634in}{0.864317in}}%
\pgfpathlineto{\pgfqpoint{2.258809in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.876443in}}%
\pgfpathlineto{\pgfqpoint{2.257152in}{0.872627in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.878830in}}%
\pgfpathlineto{\pgfqpoint{2.255485in}{0.877502in}}%
\pgfpathlineto{\pgfqpoint{2.254648in}{0.875957in}}%
\pgfpathlineto{\pgfqpoint{2.253808in}{0.875851in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{0.878718in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{0.882222in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{0.883465in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{0.883014in}}%
\pgfpathlineto{\pgfqpoint{2.249573in}{0.887678in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.247861in}{0.893330in}}%
\pgfpathlineto{\pgfqpoint{2.247001in}{0.893636in}}%
\pgfpathlineto{\pgfqpoint{2.246138in}{0.896426in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.901869in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{0.905807in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{0.910112in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{0.915955in}}%
\pgfpathlineto{\pgfqpoint{2.241785in}{0.916611in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{0.918483in}}%
\pgfpathlineto{\pgfqpoint{2.240025in}{0.926516in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{0.929006in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{0.935081in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{0.939351in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{0.937198in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{0.935935in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.934583in}}%
\pgfpathlineto{\pgfqpoint{2.233778in}{0.938116in}}%
\pgfpathlineto{\pgfqpoint{2.232874in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{2.231968in}{0.941897in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{0.947034in}}%
\pgfpathlineto{\pgfqpoint{2.229230in}{0.947948in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{0.947960in}}%
\pgfpathlineto{\pgfqpoint{2.227390in}{0.946013in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{0.941928in}}%
\pgfpathlineto{\pgfqpoint{2.224607in}{0.940036in}}%
\pgfpathlineto{\pgfqpoint{2.223674in}{0.942414in}}%
\pgfpathlineto{\pgfqpoint{2.222737in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{2.221797in}{0.944170in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{0.945028in}}%
\pgfpathlineto{\pgfqpoint{2.219908in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{2.218959in}{0.948339in}}%
\pgfpathlineto{\pgfqpoint{2.218006in}{0.954048in}}%
\pgfpathlineto{\pgfqpoint{2.217051in}{0.950412in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{0.950610in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{0.954678in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{0.955696in}}%
\pgfpathlineto{\pgfqpoint{2.213196in}{0.954668in}}%
\pgfpathlineto{\pgfqpoint{2.212223in}{0.960653in}}%
\pgfpathlineto{\pgfqpoint{2.211248in}{0.967072in}}%
\pgfpathlineto{\pgfqpoint{2.210269in}{0.971504in}}%
\pgfpathlineto{\pgfqpoint{2.209287in}{0.972766in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{0.976246in}}%
\pgfpathlineto{\pgfqpoint{2.207313in}{0.979301in}}%
\pgfpathlineto{\pgfqpoint{2.206320in}{0.979944in}}%
\pgfpathlineto{\pgfqpoint{2.205324in}{0.977580in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{0.979085in}}%
\pgfpathlineto{\pgfqpoint{2.203322in}{0.981933in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{0.981910in}}%
\pgfpathlineto{\pgfqpoint{2.201305in}{0.985362in}}%
\pgfpathlineto{\pgfqpoint{2.200291in}{0.988608in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{0.992883in}}%
\pgfpathlineto{\pgfqpoint{2.198253in}{0.993626in}}%
\pgfpathlineto{\pgfqpoint{2.197228in}{0.995394in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.999015in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{1.002524in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{1.006177in}}%
\pgfpathlineto{\pgfqpoint{2.193091in}{1.012840in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{1.019073in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{1.013353in}}%
\pgfpathlineto{\pgfqpoint{2.189949in}{1.013361in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{1.010041in}}%
\pgfpathlineto{\pgfqpoint{2.187834in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{1.016509in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{1.016199in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{1.018405in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{1.016747in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{1.018097in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{1.024011in}}%
\pgfpathlineto{\pgfqpoint{2.179214in}{1.030719in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{1.033790in}}%
\pgfpathlineto{\pgfqpoint{2.177018in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{1.038022in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{1.040422in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{1.041809in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{2.171451in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{2.170324in}{1.052844in}}%
\pgfpathlineto{\pgfqpoint{2.169193in}{1.059448in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{1.066137in}}%
\pgfpathlineto{\pgfqpoint{2.166917in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{1.063520in}}%
\pgfpathlineto{\pgfqpoint{2.164623in}{1.065635in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{1.066967in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{1.065664in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{1.073013in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{1.081018in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{1.077533in}}%
\pgfpathlineto{\pgfqpoint{2.157626in}{1.079083in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{1.082414in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{1.083321in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{1.085812in}}%
\pgfpathlineto{\pgfqpoint{2.152863in}{1.090684in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{1.098166in}}%
\pgfpathlineto{\pgfqpoint{2.150452in}{1.104209in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{1.110273in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{1.112006in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{1.113380in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{1.116118in}}%
\pgfpathlineto{\pgfqpoint{2.144332in}{1.117847in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{1.118509in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{1.119448in}}%
\pgfpathlineto{\pgfqpoint{2.140595in}{1.127674in}}%
\pgfpathlineto{\pgfqpoint{2.139339in}{1.134404in}}%
\pgfpathlineto{\pgfqpoint{2.138076in}{1.138524in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{1.142790in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{1.150815in}}%
\pgfpathlineto{\pgfqpoint{2.134256in}{1.156218in}}%
\pgfpathlineto{\pgfqpoint{2.132971in}{1.156799in}}%
\pgfpathlineto{\pgfqpoint{2.131680in}{1.160442in}}%
\pgfpathlineto{\pgfqpoint{2.130383in}{1.167185in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{1.171990in}}%
\pgfpathlineto{\pgfqpoint{2.127772in}{1.173784in}}%
\pgfpathlineto{\pgfqpoint{2.126457in}{1.174042in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{1.178218in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{1.180822in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{1.184975in}}%
\pgfpathlineto{\pgfqpoint{2.121135in}{1.191645in}}%
\pgfpathlineto{\pgfqpoint{2.119789in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{1.198445in}}%
\pgfpathlineto{\pgfqpoint{2.117078in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{2.115712in}{1.209602in}}%
\pgfpathlineto{\pgfqpoint{2.114340in}{1.212162in}}%
\pgfpathlineto{\pgfqpoint{2.112961in}{1.216866in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{1.222309in}}%
\pgfpathlineto{\pgfqpoint{2.110183in}{1.227804in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{1.229434in}}%
\pgfpathlineto{\pgfqpoint{2.107378in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{2.105964in}{1.237656in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{1.245104in}}%
\pgfpathlineto{\pgfqpoint{2.103117in}{1.247948in}}%
\pgfpathlineto{\pgfqpoint{2.101682in}{1.251386in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{1.254926in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{1.264342in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{1.272763in}}%
\pgfpathlineto{\pgfqpoint{2.095869in}{1.277162in}}%
\pgfpathlineto{\pgfqpoint{2.094397in}{1.276811in}}%
\pgfpathlineto{\pgfqpoint{2.092918in}{1.278472in}}%
\pgfpathlineto{\pgfqpoint{2.091430in}{1.282346in}}%
\pgfpathlineto{\pgfqpoint{2.089935in}{1.288442in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{1.293560in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{1.298976in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{1.302878in}}%
\pgfpathlineto{\pgfqpoint{2.083874in}{1.305899in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{1.310367in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{1.312160in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{1.315120in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{1.319888in}}%
\pgfpathlineto{\pgfqpoint{2.076110in}{1.324891in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{1.328783in}}%
\pgfpathlineto{\pgfqpoint{2.072944in}{1.332182in}}%
\pgfpathlineto{\pgfqpoint{2.071348in}{1.335801in}}%
\pgfpathlineto{\pgfqpoint{2.069742in}{1.341546in}}%
\pgfpathlineto{\pgfqpoint{2.068128in}{1.345874in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{1.350324in}}%
\pgfpathlineto{\pgfqpoint{2.064871in}{1.357626in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{1.371181in}}%
\pgfpathlineto{\pgfqpoint{2.059914in}{1.378314in}}%
\pgfpathlineto{\pgfqpoint{2.058242in}{1.382247in}}%
\pgfpathlineto{\pgfqpoint{2.056561in}{1.386448in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.392336in}}%
\pgfpathlineto{\pgfqpoint{2.053167in}{1.397846in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{2.049733in}{1.409270in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.415298in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{1.420743in}}%
\pgfpathlineto{\pgfqpoint{2.044501in}{1.426055in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{1.428065in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{1.432409in}}%
\pgfpathlineto{\pgfqpoint{2.039172in}{1.438103in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{1.445857in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{1.451178in}}%
\pgfpathlineto{\pgfqpoint{2.033740in}{1.455604in}}%
\pgfpathlineto{\pgfqpoint{2.031906in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{1.467706in}}%
\pgfpathlineto{\pgfqpoint{2.028202in}{1.473165in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{1.477290in}}%
\pgfpathlineto{\pgfqpoint{2.024449in}{1.483755in}}%
\pgfpathlineto{\pgfqpoint{2.022553in}{1.488619in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{1.495465in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{1.500749in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.507525in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{1.512155in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.516589in}}%
\pgfpathlineto{\pgfqpoint{2.008919in}{1.522698in}}%
\pgfpathlineto{\pgfqpoint{2.006916in}{1.526978in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{1.532146in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.535848in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{1.540373in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{1.544419in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{1.550145in}}%
\pgfpathlineto{\pgfqpoint{1.994595in}{1.556158in}}%
\pgfpathlineto{\pgfqpoint{1.992488in}{1.561212in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{1.988227in}{1.572047in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{1.576387in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{1.582924in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{1.587560in}}%
\pgfpathlineto{\pgfqpoint{1.979508in}{1.590602in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{1.596176in}}%
\pgfpathlineto{\pgfqpoint{1.975045in}{1.601645in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{1.606005in}}%
\pgfpathlineto{\pgfqpoint{1.970512in}{1.607968in}}%
\pgfpathlineto{\pgfqpoint{1.968217in}{1.611359in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.616677in}}%
\pgfpathlineto{\pgfqpoint{1.963572in}{1.620929in}}%
\pgfpathlineto{\pgfqpoint{1.961220in}{1.626130in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{1.629510in}}%
\pgfpathlineto{\pgfqpoint{1.956458in}{1.633753in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{1.638711in}}%
\pgfpathlineto{\pgfqpoint{1.951614in}{1.643568in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{1.946686in}{1.651320in}}%
\pgfpathlineto{\pgfqpoint{1.944190in}{1.655974in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.659777in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{1.663037in}}%
\pgfpathlineto{\pgfqpoint{1.936565in}{1.664667in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{1.669365in}}%
\pgfpathlineto{\pgfqpoint{1.931366in}{1.674149in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{1.678163in}}%
\pgfpathlineto{\pgfqpoint{1.926070in}{1.682049in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{1.685368in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{1.689101in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{1.691766in}}%
\pgfpathlineto{\pgfqpoint{1.915170in}{1.696070in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{1.699397in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{1.906711in}{1.707562in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{1.712436in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{1.714480in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{1.719432in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{1.721917in}}%
\pgfpathlineto{\pgfqpoint{1.892026in}{1.725102in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{1.885933in}{1.732280in}}%
\pgfpathlineto{\pgfqpoint{1.882836in}{1.734974in}}%
\pgfpathlineto{\pgfqpoint{1.879705in}{1.737896in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{1.740633in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{1.744238in}}%
\pgfpathlineto{\pgfqpoint{1.870099in}{1.746118in}}%
\pgfpathlineto{\pgfqpoint{1.866823in}{1.748819in}}%
\pgfpathlineto{\pgfqpoint{1.863509in}{1.751940in}}%
\pgfpathlineto{\pgfqpoint{1.860155in}{1.754537in}}%
\pgfpathlineto{\pgfqpoint{1.856762in}{1.758136in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{1.761011in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{1.763655in}}%
\pgfpathlineto{\pgfqpoint{1.846331in}{1.767390in}}%
\pgfpathlineto{\pgfqpoint{1.842766in}{1.771542in}}%
\pgfpathlineto{\pgfqpoint{1.839157in}{1.775031in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{1.778631in}}%
\pgfpathlineto{\pgfqpoint{1.831797in}{1.781664in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{1.782645in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{1.787208in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{1.790025in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{1.796540in}}%
\pgfpathlineto{\pgfqpoint{1.808494in}{1.798766in}}%
\pgfpathlineto{\pgfqpoint{1.804417in}{1.802699in}}%
\pgfpathlineto{\pgfqpoint{1.800280in}{1.806971in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{1.808501in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{1.812363in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{1.783102in}{1.816725in}}%
\pgfpathlineto{\pgfqpoint{1.778640in}{1.820762in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{1.822890in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{1.827019in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{1.830212in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{1.832260in}}%
\pgfpathlineto{\pgfqpoint{1.755209in}{1.835496in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{1.839823in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{1.843631in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.848135in}}%
\pgfpathlineto{\pgfqpoint{1.734961in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{1.851104in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{1.855066in}}%
\pgfpathlineto{\pgfqpoint{1.718765in}{1.859958in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.864573in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{1.866887in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{1.868251in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{1.871788in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.874348in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.877053in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{1.879396in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{1.884184in}}%
\pgfpathlineto{\pgfqpoint{1.663750in}{1.888436in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{1.892738in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{1.894067in}}%
\pgfpathlineto{\pgfqpoint{1.642751in}{1.897563in}}%
\pgfpathlineto{\pgfqpoint{1.635391in}{1.899397in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.902127in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{1.904210in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{1.909992in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.912448in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{1.916766in}}%
\pgfpathlineto{\pgfqpoint{1.586697in}{1.920143in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{1.925515in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{1.927773in}}%
\pgfpathlineto{\pgfqpoint{1.558804in}{1.931281in}}%
\pgfpathlineto{\pgfqpoint{1.548860in}{1.934266in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{1.936920in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{1.940601in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.943886in}}%
\pgfpathlineto{\pgfqpoint{1.505181in}{1.948212in}}%
\pgfpathlineto{\pgfqpoint{1.493122in}{1.950710in}}%
\pgfpathlineto{\pgfqpoint{1.480526in}{1.953224in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{1.957821in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.960024in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{1.963442in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{1.967839in}}%
\pgfpathlineto{\pgfqpoint{1.407470in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{1.972461in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.974296in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{1.978922in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.982950in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{1.986145in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{1.988500in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{1.991253in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{1.993839in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{1.998273in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{2.001622in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{2.003940in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{2.007746in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{2.011052in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{2.014671in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{2.019712in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{2.046764in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{2.064748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.824329in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{1.793262in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{1.713774in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{1.654816in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{1.633628in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{1.629190in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{1.621234in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{1.615080in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{1.616065in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{1.613142in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{1.610885in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{1.610639in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{1.613987in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.610026in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{1.597574in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.598837in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{1.590881in}}%
\pgfpathlineto{\pgfqpoint{1.407470in}{1.588713in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{1.588444in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{1.586212in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.579749in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{1.576350in}}%
\pgfpathlineto{\pgfqpoint{1.480526in}{1.573415in}}%
\pgfpathlineto{\pgfqpoint{1.493122in}{1.574384in}}%
\pgfpathlineto{\pgfqpoint{1.505181in}{1.573842in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.568466in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{1.571456in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{1.565360in}}%
\pgfpathlineto{\pgfqpoint{1.548860in}{1.561566in}}%
\pgfpathlineto{\pgfqpoint{1.558804in}{1.554923in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.586697in}{1.556097in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{1.548428in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{1.539169in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{1.533452in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{1.635391in}{1.526971in}}%
\pgfpathlineto{\pgfqpoint{1.642751in}{1.528818in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{1.518188in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{1.514324in}}%
\pgfpathlineto{\pgfqpoint{1.663750in}{1.518126in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{1.514565in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{1.515550in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.510892in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.502619in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{1.494880in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{1.490545in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{1.485750in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.479241in}}%
\pgfpathlineto{\pgfqpoint{1.718765in}{1.476339in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{1.467422in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{1.464237in}}%
\pgfpathlineto{\pgfqpoint{1.734961in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.457979in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{1.440114in}}%
\pgfpathlineto{\pgfqpoint{1.755209in}{1.439711in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{1.422825in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{1.415412in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{1.411227in}}%
\pgfpathlineto{\pgfqpoint{1.778640in}{1.415548in}}%
\pgfpathlineto{\pgfqpoint{1.783102in}{1.404257in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{1.399967in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{1.411299in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{1.409472in}}%
\pgfpathlineto{\pgfqpoint{1.800280in}{1.402568in}}%
\pgfpathlineto{\pgfqpoint{1.804417in}{1.389742in}}%
\pgfpathlineto{\pgfqpoint{1.808494in}{1.372513in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{1.370957in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.350287in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{1.355926in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{1.351046in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{1.831797in}{1.340662in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{1.338791in}}%
\pgfpathlineto{\pgfqpoint{1.839157in}{1.341394in}}%
\pgfpathlineto{\pgfqpoint{1.842766in}{1.333396in}}%
\pgfpathlineto{\pgfqpoint{1.846331in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{1.325687in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.856762in}{1.313824in}}%
\pgfpathlineto{\pgfqpoint{1.860155in}{1.312052in}}%
\pgfpathlineto{\pgfqpoint{1.863509in}{1.302564in}}%
\pgfpathlineto{\pgfqpoint{1.866823in}{1.288825in}}%
\pgfpathlineto{\pgfqpoint{1.870099in}{1.282215in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{1.269825in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{1.282366in}}%
\pgfpathlineto{\pgfqpoint{1.879705in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{1.882836in}{1.276796in}}%
\pgfpathlineto{\pgfqpoint{1.885933in}{1.269876in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{1.267130in}}%
\pgfpathlineto{\pgfqpoint{1.892026in}{1.262235in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{1.258626in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{1.257368in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{1.230809in}}%
\pgfpathlineto{\pgfqpoint{1.906711in}{1.221707in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{1.229932in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{1.218578in}}%
\pgfpathlineto{\pgfqpoint{1.915170in}{1.210137in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{1.213857in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{1.211429in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{1.195850in}}%
\pgfpathlineto{\pgfqpoint{1.926070in}{1.191889in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{1.191949in}}%
\pgfpathlineto{\pgfqpoint{1.931366in}{1.183914in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{1.183654in}}%
\pgfpathlineto{\pgfqpoint{1.936565in}{1.171802in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{1.178473in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.151307in}}%
\pgfpathlineto{\pgfqpoint{1.944190in}{1.148388in}}%
\pgfpathlineto{\pgfqpoint{1.946686in}{1.148777in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{1.139349in}}%
\pgfpathlineto{\pgfqpoint{1.951614in}{1.139882in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{1.163525in}}%
\pgfpathlineto{\pgfqpoint{1.956458in}{1.148420in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{1.140424in}}%
\pgfpathlineto{\pgfqpoint{1.961220in}{1.135940in}}%
\pgfpathlineto{\pgfqpoint{1.963572in}{1.124055in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.103360in}}%
\pgfpathlineto{\pgfqpoint{1.968217in}{1.099125in}}%
\pgfpathlineto{\pgfqpoint{1.970512in}{1.102336in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{1.104861in}}%
\pgfpathlineto{\pgfqpoint{1.975045in}{1.112042in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{1.979508in}{1.090408in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{1.082253in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{1.060597in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{1.048042in}}%
\pgfpathlineto{\pgfqpoint{1.988227in}{1.035788in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.042888in}}%
\pgfpathlineto{\pgfqpoint{1.992488in}{1.041893in}}%
\pgfpathlineto{\pgfqpoint{1.994595in}{1.026311in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{1.017639in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{1.003988in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{0.990195in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{0.991336in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{1.004975in}}%
\pgfpathlineto{\pgfqpoint{2.006916in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{2.008919in}{0.990413in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{0.968769in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{0.978005in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{0.975008in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{0.977463in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{2.022553in}{0.960938in}}%
\pgfpathlineto{\pgfqpoint{2.024449in}{0.965256in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{0.942896in}}%
\pgfpathlineto{\pgfqpoint{2.028202in}{0.951941in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{0.943938in}}%
\pgfpathlineto{\pgfqpoint{2.031906in}{0.951867in}}%
\pgfpathlineto{\pgfqpoint{2.033740in}{0.939581in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.951955in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{0.951518in}}%
\pgfpathlineto{\pgfqpoint{2.039172in}{0.937360in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{0.925659in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{0.929302in}}%
\pgfpathlineto{\pgfqpoint{2.044501in}{0.902044in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{0.901743in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{0.905059in}}%
\pgfpathlineto{\pgfqpoint{2.049733in}{0.908048in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{0.889711in}}%
\pgfpathlineto{\pgfqpoint{2.053167in}{0.871017in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{0.876109in}}%
\pgfpathlineto{\pgfqpoint{2.056561in}{0.868080in}}%
\pgfpathlineto{\pgfqpoint{2.058242in}{0.858171in}}%
\pgfpathlineto{\pgfqpoint{2.059914in}{0.864707in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{0.856871in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{0.869934in}}%
\pgfpathlineto{\pgfqpoint{2.064871in}{0.837305in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{2.068128in}{0.839034in}}%
\pgfpathlineto{\pgfqpoint{2.069742in}{0.833138in}}%
\pgfpathlineto{\pgfqpoint{2.071348in}{0.817932in}}%
\pgfpathlineto{\pgfqpoint{2.072944in}{0.818303in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{0.805787in}}%
\pgfpathlineto{\pgfqpoint{2.076110in}{0.817174in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{0.773283in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{0.739120in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{0.734517in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{0.728126in}}%
\pgfpathlineto{\pgfqpoint{2.083874in}{0.739091in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{0.664104in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{0.663078in}}%
\pgfpathlineto{\pgfqpoint{2.089935in}{0.702083in}}%
\pgfpathlineto{\pgfqpoint{2.091430in}{0.707345in}}%
\pgfpathlineto{\pgfqpoint{2.092918in}{0.663417in}}%
\pgfpathlineto{\pgfqpoint{2.094397in}{0.639652in}}%
\pgfpathlineto{\pgfqpoint{2.095869in}{0.665385in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{0.691145in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{0.683653in}}%
\pgfpathlineto{\pgfqpoint{2.101682in}{0.699139in}}%
\pgfpathlineto{\pgfqpoint{2.103117in}{0.683707in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{0.665813in}}%
\pgfpathlineto{\pgfqpoint{2.105964in}{0.664460in}}%
\pgfpathlineto{\pgfqpoint{2.107378in}{0.651368in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{0.604773in}}%
\pgfpathlineto{\pgfqpoint{2.110183in}{0.614249in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.112961in}{0.597851in}}%
\pgfpathlineto{\pgfqpoint{2.114340in}{0.601743in}}%
\pgfpathlineto{\pgfqpoint{2.115712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.117078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.119789in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.121135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.126457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.127772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.130383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.131680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.132971in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.134256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.138076in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.139339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.140595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.144332in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.150452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.152863in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.157626in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.164623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.166917in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.169193in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.170324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.171451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.177018in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.179214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.187834in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.189949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.193091in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.197228in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.198253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.200291in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.201305in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.203322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.205324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.206320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.207313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.209287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.210269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.211248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.212223in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.213196in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.217051in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.218006in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.218959in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.219908in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.221797in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.222737in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.223674in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.224607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.227390in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.229230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.231968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.232874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.233778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.240025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.241785in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.246138in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.247001in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.247861in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.249573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.253808in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.254648in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.255485in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.257152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.258809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.259634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.262909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.264533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.270144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.270937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.271727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.273302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.274867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.275647in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.277199in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.278743in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.280279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.284083in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.287089in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.287836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.289323in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.290803in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.291540in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.293739in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.294468in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.297367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.303783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.305890in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.306589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.308675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.310745in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.311432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.312801in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.314163in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.314842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.316195in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.319548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.320878in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.322862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.324832in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.326138in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.326789in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.328085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.330661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.331302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.332578in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.333214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.334482in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.336373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.337627in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.338252in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.340118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.341355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.342587in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.343201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.344425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.345035in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.348066in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.349869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.351064in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.352255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.353440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.354031in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.354621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.355209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.356383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.357551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.358134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.358715in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.359874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.361028in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.362177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.362750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.364463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.368978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.370096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.371209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.371764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.372318in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.372871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.373974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.375072in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.377256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.377799in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.378883in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.380500in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.381574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.382643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.383176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384239in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.385827in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386354in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.387405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.387930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.388975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.389497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.390017in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.390536in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.392605in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.395169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.395679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.396696in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.397710in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.399224in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.400229in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.402725in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.404707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405200in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.408142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.408629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.409115in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.410086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412017in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412977in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.415364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.415839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416787in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417260in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419611in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420079in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421478in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422407in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423795in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424717in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426093in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428827in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430183in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.432878in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.433324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.434660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439940in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.440376in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.440810in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.441245in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.441678in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442111in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442544in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.443406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.443836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.444266in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.449793in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.450634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451053in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451890in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.452308in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.454387in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.454801in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455627in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458091in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459722in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.461343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.461747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462150in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.463357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.463758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464159in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464559in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464958in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.465357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.465755in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466153in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467738in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468921in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472052in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473605in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.476301in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.476685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477449in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478212in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478593in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478973in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480110in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480488in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481995in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484986in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.485357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486469in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487208in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491601in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492327in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494493in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495211in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495927in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496642in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498066in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498421in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498775in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499129in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505426in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506462in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509207in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510229in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510908in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511925in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512600in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513610in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514282in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519926in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521891in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522543in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528346in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530887in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531834in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538069in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541136in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541745in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542049in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542353in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547171in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552788in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554539in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557145in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558009in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559442in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561436in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563417in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564823in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565663in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566222in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566780in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567337in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568447in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568724in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571477in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572844in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575018in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576368in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578247in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579048in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582759in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584335in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586162in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586942in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589268in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591063in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593102in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593356in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593863in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594369in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595630in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598633in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599628in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600123in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602835in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603325in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604791in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605034in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605521in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606006in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607458in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607940in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608903in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609622in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610101in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611056in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611532in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617185in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617651in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617884in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618581in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619739in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627265in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627490in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629507in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634157in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634815in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635035in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640242in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641100in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642810in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643448in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645566in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646198in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646409in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647877in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649755in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650585in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651206in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652856in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653677in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654292in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655109in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656736in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657951in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658354in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659361in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659562in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664735in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667678in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668068in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670590in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671554in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672323in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673473in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673664in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674808in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677271in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678401in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678776in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680646in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681391in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681763in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681948in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683982in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686915in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687097in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691257in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691796in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693226in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693760in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695003in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698351in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699050in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699225in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700965in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701139in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701658in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704071in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706124in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707822in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708161in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709174in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710687in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711022in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711190in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711524in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712692in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714186in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714683in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716331in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716824in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717806in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718786in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719111in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719599in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720734in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721058in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722187in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722348in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727293in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728240in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729655in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730438in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731218in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731530in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731686in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731841in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732308in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733393in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735705in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736625in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737083in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738150in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738455in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739365in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739971in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740575in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744024in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744917in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748754in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749486in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750799in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752106in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752540in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752684in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752973in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753262in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756419in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757416in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757984in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757984in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757416in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756419in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753262in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752973in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752684in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752540in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752106in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750799in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749486in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748754in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744917in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744024in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740575in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739971in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739365in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738455in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738150in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737083in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736625in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735705in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733393in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732308in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731841in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731686in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731530in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731218in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730438in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729655in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728240in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727293in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722348in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722187in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721058in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720734in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719599in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719111in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718786in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717806in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716824in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716331in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714683in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714186in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712692in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711524in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711190in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711022in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710687in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709174in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708161in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707822in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706124in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704071in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701658in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701139in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700965in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699225in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699050in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698351in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695003in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693760in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693226in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691796in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691257in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687097in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686915in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683982in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681948in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681763in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681391in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680646in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678776in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678401in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677271in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674808in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673664in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673473in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672323in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671554in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670590in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668068in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667678in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664735in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659562in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659361in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658354in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657951in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656736in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655109in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654292in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653677in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652856in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651206in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650585in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649755in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647877in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646409in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646198in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645566in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643448in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642810in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641100in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640242in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635035in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634815in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634157in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629507in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627490in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627265in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619739in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618581in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617884in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617651in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617185in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611532in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611056in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610101in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609622in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608903in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607940in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607458in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606006in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605521in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605034in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604791in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603325in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602835in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600123in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599628in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598633in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595630in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594369in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593863in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593356in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593102in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591063in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589268in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586942in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586162in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584335in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582759in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579048in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578247in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576368in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575018in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572844in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571477in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568724in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568447in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567337in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566780in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566222in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565663in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564823in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563417in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561436in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559442in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558009in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557145in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554539in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552788in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547171in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542353in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542049in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541745in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541136in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538069in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531834in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530887in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528346in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522543in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521891in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519926in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514282in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513610in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512600in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511925in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510908in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510229in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509207in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506462in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505426in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499129in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498775in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498421in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498066in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496642in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495927in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495211in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494493in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492327in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491601in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.614765in}}%
\pgfpathlineto{\pgfqpoint{2.487577in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.487208in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.486839in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.486469in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{0.593959in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.485357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484986in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481995in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480488in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480110in}{0.606351in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.478973in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.478593in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.478212in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.477449in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.477067in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.476685in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.476301in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{0.614765in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473605in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472052in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468921in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467738in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466153in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.465755in}{0.618638in}}%
\pgfpathlineto{\pgfqpoint{2.465357in}{0.652618in}}%
\pgfpathlineto{\pgfqpoint{2.464958in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{2.464559in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{2.464159in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{2.463758in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.463357in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{2.462955in}{0.637838in}}%
\pgfpathlineto{\pgfqpoint{2.462553in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.462150in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.461747in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.461343in}{0.640738in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{0.638543in}}%
\pgfpathlineto{\pgfqpoint{2.460534in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.460128in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.459722in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458091in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455627in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455214in}{0.591552in}}%
\pgfpathlineto{\pgfqpoint{2.454801in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.454387in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.452308in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.451890in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.451472in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.451053in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.450634in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.449793in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{0.605621in}}%
\pgfpathlineto{\pgfqpoint{2.448527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445978in}{0.622158in}}%
\pgfpathlineto{\pgfqpoint{2.445551in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.444266in}{0.603111in}}%
\pgfpathlineto{\pgfqpoint{2.443836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.443406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442544in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442111in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.441678in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.441245in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.440810in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.440376in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.439940in}{0.609906in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.434660in}{0.597842in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.433324in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.432878in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.431983in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430183in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428827in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426093in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424717in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423795in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422407in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421478in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420079in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419611in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417260in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416787in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416314in}{0.611117in}}%
\pgfpathlineto{\pgfqpoint{2.415839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.415364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412977in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412017in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{0.600718in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{2.410086in}{0.654294in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{2.409115in}{0.655237in}}%
\pgfpathlineto{\pgfqpoint{2.408629in}{0.641277in}}%
\pgfpathlineto{\pgfqpoint{2.408142in}{0.596254in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{0.613824in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405200in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.404707in}{0.609583in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{0.651019in}}%
\pgfpathlineto{\pgfqpoint{2.402725in}{0.653368in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{0.669450in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{0.671921in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{0.659161in}}%
\pgfpathlineto{\pgfqpoint{2.400229in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{2.399224in}{0.662476in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{2.397710in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{2.396696in}{0.686303in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{0.686303in}}%
\pgfpathlineto{\pgfqpoint{2.395679in}{0.676926in}}%
\pgfpathlineto{\pgfqpoint{2.395169in}{0.672960in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{0.666150in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{0.667499in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{2.392605in}{0.655108in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{0.658224in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{0.644864in}}%
\pgfpathlineto{\pgfqpoint{2.390536in}{0.654954in}}%
\pgfpathlineto{\pgfqpoint{2.390017in}{0.654954in}}%
\pgfpathlineto{\pgfqpoint{2.389497in}{0.654954in}}%
\pgfpathlineto{\pgfqpoint{2.388975in}{0.654954in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.635726in}}%
\pgfpathlineto{\pgfqpoint{2.387930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.387405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386354in}{0.598304in}}%
\pgfpathlineto{\pgfqpoint{2.385827in}{0.629199in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384239in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{0.639592in}}%
\pgfpathlineto{\pgfqpoint{2.383176in}{0.654502in}}%
\pgfpathlineto{\pgfqpoint{2.382643in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{2.381574in}{0.672753in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{0.676947in}}%
\pgfpathlineto{\pgfqpoint{2.380500in}{0.681918in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{0.683430in}}%
\pgfpathlineto{\pgfqpoint{2.378883in}{0.677575in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{0.675805in}}%
\pgfpathlineto{\pgfqpoint{2.377799in}{0.673425in}}%
\pgfpathlineto{\pgfqpoint{2.377256in}{0.673866in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{0.652626in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{0.648028in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{2.375072in}{0.652626in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{0.668849in}}%
\pgfpathlineto{\pgfqpoint{2.373974in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{0.675410in}}%
\pgfpathlineto{\pgfqpoint{2.372871in}{0.684056in}}%
\pgfpathlineto{\pgfqpoint{2.372318in}{0.705016in}}%
\pgfpathlineto{\pgfqpoint{2.371764in}{0.711324in}}%
\pgfpathlineto{\pgfqpoint{2.371209in}{0.716630in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{0.708162in}}%
\pgfpathlineto{\pgfqpoint{2.370096in}{0.699228in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{0.681376in}}%
\pgfpathlineto{\pgfqpoint{2.368978in}{0.668622in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{0.685061in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{0.712466in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{0.702301in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{0.708273in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{0.680118in}}%
\pgfpathlineto{\pgfqpoint{2.364463in}{0.676834in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{0.669486in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{2.362750in}{0.671979in}}%
\pgfpathlineto{\pgfqpoint{2.362177in}{0.681918in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{0.685730in}}%
\pgfpathlineto{\pgfqpoint{2.361028in}{0.690088in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{0.690842in}}%
\pgfpathlineto{\pgfqpoint{2.359874in}{0.686303in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{0.678618in}}%
\pgfpathlineto{\pgfqpoint{2.358715in}{0.676834in}}%
\pgfpathlineto{\pgfqpoint{2.358134in}{0.683520in}}%
\pgfpathlineto{\pgfqpoint{2.357551in}{0.696796in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{0.715914in}}%
\pgfpathlineto{\pgfqpoint{2.356383in}{0.715177in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{0.719238in}}%
\pgfpathlineto{\pgfqpoint{2.355209in}{0.718111in}}%
\pgfpathlineto{\pgfqpoint{2.354621in}{0.694176in}}%
\pgfpathlineto{\pgfqpoint{2.354031in}{0.694705in}}%
\pgfpathlineto{\pgfqpoint{2.353440in}{0.698382in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.716938in}}%
\pgfpathlineto{\pgfqpoint{2.352255in}{0.717352in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.722863in}}%
\pgfpathlineto{\pgfqpoint{2.351064in}{0.719550in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{0.721237in}}%
\pgfpathlineto{\pgfqpoint{2.349869in}{0.718557in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{0.711391in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{0.710268in}}%
\pgfpathlineto{\pgfqpoint{2.348066in}{0.705847in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{0.709360in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{0.700546in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{0.713126in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{0.707964in}}%
\pgfpathlineto{\pgfqpoint{2.345035in}{0.704221in}}%
\pgfpathlineto{\pgfqpoint{2.344425in}{0.694705in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.690619in}}%
\pgfpathlineto{\pgfqpoint{2.343201in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{2.342587in}{0.724613in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{0.737753in}}%
\pgfpathlineto{\pgfqpoint{2.341355in}{0.731465in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{0.740016in}}%
\pgfpathlineto{\pgfqpoint{2.340118in}{0.737646in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{0.732699in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{2.338252in}{0.727875in}}%
\pgfpathlineto{\pgfqpoint{2.337627in}{0.711969in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{0.708444in}}%
\pgfpathlineto{\pgfqpoint{2.336373in}{0.718219in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.719422in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{0.733744in}}%
\pgfpathlineto{\pgfqpoint{2.334482in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{0.736004in}}%
\pgfpathlineto{\pgfqpoint{2.333214in}{0.732564in}}%
\pgfpathlineto{\pgfqpoint{2.332578in}{0.738138in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{0.742640in}}%
\pgfpathlineto{\pgfqpoint{2.331302in}{0.750190in}}%
\pgfpathlineto{\pgfqpoint{2.330661in}{0.745730in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{0.733263in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.727368in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{0.722579in}}%
\pgfpathlineto{\pgfqpoint{2.328085in}{0.717952in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{0.724245in}}%
\pgfpathlineto{\pgfqpoint{2.326789in}{0.733236in}}%
\pgfpathlineto{\pgfqpoint{2.326138in}{0.745577in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{2.324832in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{0.734535in}}%
\pgfpathlineto{\pgfqpoint{2.322862in}{0.738234in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{0.743368in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{0.734873in}}%
\pgfpathlineto{\pgfqpoint{2.320878in}{0.729320in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.709317in}}%
\pgfpathlineto{\pgfqpoint{2.319548in}{0.716114in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{0.718344in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{0.723343in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{0.720862in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{0.735062in}}%
\pgfpathlineto{\pgfqpoint{2.316195in}{0.748495in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{0.757928in}}%
\pgfpathlineto{\pgfqpoint{2.314842in}{0.751396in}}%
\pgfpathlineto{\pgfqpoint{2.314163in}{0.745849in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{0.740847in}}%
\pgfpathlineto{\pgfqpoint{2.312801in}{0.740845in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.754355in}}%
\pgfpathlineto{\pgfqpoint{2.311432in}{0.755587in}}%
\pgfpathlineto{\pgfqpoint{2.310745in}{0.757614in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{0.770741in}}%
\pgfpathlineto{\pgfqpoint{2.308675in}{0.787691in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{0.792568in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{0.778949in}}%
\pgfpathlineto{\pgfqpoint{2.306589in}{0.769030in}}%
\pgfpathlineto{\pgfqpoint{2.305890in}{0.758120in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{0.769476in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.775606in}}%
\pgfpathlineto{\pgfqpoint{2.303783in}{0.778120in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{0.768527in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{0.764895in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{0.754491in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{0.760651in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{0.768213in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{0.753132in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.756035in}}%
\pgfpathlineto{\pgfqpoint{2.297367in}{0.762937in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{0.777470in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{0.777902in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{0.770029in}}%
\pgfpathlineto{\pgfqpoint{2.294468in}{0.778775in}}%
\pgfpathlineto{\pgfqpoint{2.293739in}{0.799501in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{0.779390in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{0.785743in}}%
\pgfpathlineto{\pgfqpoint{2.291540in}{0.786025in}}%
\pgfpathlineto{\pgfqpoint{2.290803in}{0.786534in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{0.795290in}}%
\pgfpathlineto{\pgfqpoint{2.289323in}{0.783507in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{0.779985in}}%
\pgfpathlineto{\pgfqpoint{2.287836in}{0.790485in}}%
\pgfpathlineto{\pgfqpoint{2.287089in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{0.801583in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.789664in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{0.781687in}}%
\pgfpathlineto{\pgfqpoint{2.284083in}{0.778626in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{0.784353in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{0.789106in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.776372in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{0.797789in}}%
\pgfpathlineto{\pgfqpoint{2.280279in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{0.816155in}}%
\pgfpathlineto{\pgfqpoint{2.278743in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{0.823709in}}%
\pgfpathlineto{\pgfqpoint{2.277199in}{0.810105in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{0.799933in}}%
\pgfpathlineto{\pgfqpoint{2.275647in}{0.807634in}}%
\pgfpathlineto{\pgfqpoint{2.274867in}{0.830909in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{2.273302in}{0.823891in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{0.822185in}}%
\pgfpathlineto{\pgfqpoint{2.271727in}{0.821995in}}%
\pgfpathlineto{\pgfqpoint{2.270937in}{0.834830in}}%
\pgfpathlineto{\pgfqpoint{2.270144in}{0.834283in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{0.838566in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.841713in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{0.841665in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{0.833953in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{0.836464in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{0.826616in}}%
\pgfpathlineto{\pgfqpoint{2.264533in}{0.824155in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{0.827861in}}%
\pgfpathlineto{\pgfqpoint{2.262909in}{0.832892in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{0.834369in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{0.837117in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{0.843841in}}%
\pgfpathlineto{\pgfqpoint{2.259634in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{2.258809in}{0.853698in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{2.257152in}{0.855126in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.863608in}}%
\pgfpathlineto{\pgfqpoint{2.255485in}{0.867850in}}%
\pgfpathlineto{\pgfqpoint{2.254648in}{0.867153in}}%
\pgfpathlineto{\pgfqpoint{2.253808in}{0.863710in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{0.856662in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{0.877763in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{0.874247in}}%
\pgfpathlineto{\pgfqpoint{2.249573in}{0.885495in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{0.896555in}}%
\pgfpathlineto{\pgfqpoint{2.247861in}{0.900522in}}%
\pgfpathlineto{\pgfqpoint{2.247001in}{0.909271in}}%
\pgfpathlineto{\pgfqpoint{2.246138in}{0.914140in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.902835in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{0.909310in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{0.911629in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{0.910610in}}%
\pgfpathlineto{\pgfqpoint{2.241785in}{0.914591in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{0.932707in}}%
\pgfpathlineto{\pgfqpoint{2.240025in}{0.936483in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{0.931219in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{0.930202in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{0.937337in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{0.931582in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{0.921609in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.925565in}}%
\pgfpathlineto{\pgfqpoint{2.233778in}{0.916740in}}%
\pgfpathlineto{\pgfqpoint{2.232874in}{0.925007in}}%
\pgfpathlineto{\pgfqpoint{2.231968in}{0.921887in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{0.931724in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{0.941338in}}%
\pgfpathlineto{\pgfqpoint{2.229230in}{0.945476in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{0.944940in}}%
\pgfpathlineto{\pgfqpoint{2.227390in}{0.953204in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.943208in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{2.224607in}{0.925525in}}%
\pgfpathlineto{\pgfqpoint{2.223674in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{2.222737in}{0.959291in}}%
\pgfpathlineto{\pgfqpoint{2.221797in}{0.959315in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{0.966329in}}%
\pgfpathlineto{\pgfqpoint{2.219908in}{0.964685in}}%
\pgfpathlineto{\pgfqpoint{2.218959in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{2.218006in}{0.968827in}}%
\pgfpathlineto{\pgfqpoint{2.217051in}{0.972407in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{0.980522in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{0.987231in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{2.213196in}{0.995615in}}%
\pgfpathlineto{\pgfqpoint{2.212223in}{0.993648in}}%
\pgfpathlineto{\pgfqpoint{2.211248in}{0.983537in}}%
\pgfpathlineto{\pgfqpoint{2.210269in}{0.984865in}}%
\pgfpathlineto{\pgfqpoint{2.209287in}{0.991956in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{0.988537in}}%
\pgfpathlineto{\pgfqpoint{2.207313in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{2.206320in}{0.994607in}}%
\pgfpathlineto{\pgfqpoint{2.205324in}{0.992699in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{0.979684in}}%
\pgfpathlineto{\pgfqpoint{2.203322in}{0.982373in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{0.990317in}}%
\pgfpathlineto{\pgfqpoint{2.201305in}{0.996988in}}%
\pgfpathlineto{\pgfqpoint{2.200291in}{1.001571in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{1.004264in}}%
\pgfpathlineto{\pgfqpoint{2.198253in}{0.990976in}}%
\pgfpathlineto{\pgfqpoint{2.197228in}{0.994507in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.994405in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{1.000388in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{2.193091in}{1.014907in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{1.017836in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{1.029562in}}%
\pgfpathlineto{\pgfqpoint{2.189949in}{1.030431in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{1.027726in}}%
\pgfpathlineto{\pgfqpoint{2.187834in}{1.034736in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{1.040960in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{1.039497in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{1.048136in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{1.044781in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{1.045890in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{1.057298in}}%
\pgfpathlineto{\pgfqpoint{2.179214in}{1.062535in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{2.177018in}{1.062098in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{1.063623in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{1.063232in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.066805in}}%
\pgfpathlineto{\pgfqpoint{2.171451in}{1.066324in}}%
\pgfpathlineto{\pgfqpoint{2.170324in}{1.068398in}}%
\pgfpathlineto{\pgfqpoint{2.169193in}{1.064154in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{1.065350in}}%
\pgfpathlineto{\pgfqpoint{2.166917in}{1.050933in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{1.062824in}}%
\pgfpathlineto{\pgfqpoint{2.164623in}{1.069846in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{1.073507in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{1.079967in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{1.082969in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{1.070173in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{1.065294in}}%
\pgfpathlineto{\pgfqpoint{2.157626in}{1.076384in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{1.088124in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{1.091000in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{1.082715in}}%
\pgfpathlineto{\pgfqpoint{2.152863in}{1.083124in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{1.091862in}}%
\pgfpathlineto{\pgfqpoint{2.150452in}{1.091645in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{1.095562in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{1.113735in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{2.144332in}{1.130434in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{1.136505in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{1.138825in}}%
\pgfpathlineto{\pgfqpoint{2.140595in}{1.137320in}}%
\pgfpathlineto{\pgfqpoint{2.139339in}{1.133810in}}%
\pgfpathlineto{\pgfqpoint{2.138076in}{1.137706in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{1.144287in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{1.136620in}}%
\pgfpathlineto{\pgfqpoint{2.134256in}{1.138929in}}%
\pgfpathlineto{\pgfqpoint{2.132971in}{1.149552in}}%
\pgfpathlineto{\pgfqpoint{2.131680in}{1.139337in}}%
\pgfpathlineto{\pgfqpoint{2.130383in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{1.152422in}}%
\pgfpathlineto{\pgfqpoint{2.127772in}{1.146792in}}%
\pgfpathlineto{\pgfqpoint{2.126457in}{1.149891in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{1.148395in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{1.145926in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{2.121135in}{1.163228in}}%
\pgfpathlineto{\pgfqpoint{2.119789in}{1.158815in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{1.164103in}}%
\pgfpathlineto{\pgfqpoint{2.117078in}{1.167806in}}%
\pgfpathlineto{\pgfqpoint{2.115712in}{1.169509in}}%
\pgfpathlineto{\pgfqpoint{2.114340in}{1.168717in}}%
\pgfpathlineto{\pgfqpoint{2.112961in}{1.174616in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{1.189964in}}%
\pgfpathlineto{\pgfqpoint{2.110183in}{1.183785in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{1.185325in}}%
\pgfpathlineto{\pgfqpoint{2.107378in}{1.184718in}}%
\pgfpathlineto{\pgfqpoint{2.105964in}{1.202632in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{1.210384in}}%
\pgfpathlineto{\pgfqpoint{2.103117in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{2.101682in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{1.213486in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{1.213734in}}%
\pgfpathlineto{\pgfqpoint{2.095869in}{1.216838in}}%
\pgfpathlineto{\pgfqpoint{2.094397in}{1.212011in}}%
\pgfpathlineto{\pgfqpoint{2.092918in}{1.218929in}}%
\pgfpathlineto{\pgfqpoint{2.091430in}{1.230928in}}%
\pgfpathlineto{\pgfqpoint{2.089935in}{1.218853in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{1.215442in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{1.211362in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{1.223348in}}%
\pgfpathlineto{\pgfqpoint{2.083874in}{1.228560in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{1.235160in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{1.236699in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{1.252632in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{1.256721in}}%
\pgfpathlineto{\pgfqpoint{2.076110in}{1.246476in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{1.247665in}}%
\pgfpathlineto{\pgfqpoint{2.072944in}{1.251661in}}%
\pgfpathlineto{\pgfqpoint{2.071348in}{1.255829in}}%
\pgfpathlineto{\pgfqpoint{2.069742in}{1.258086in}}%
\pgfpathlineto{\pgfqpoint{2.068128in}{1.259277in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{1.273122in}}%
\pgfpathlineto{\pgfqpoint{2.064871in}{1.282086in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{1.289614in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{1.286037in}}%
\pgfpathlineto{\pgfqpoint{2.059914in}{1.280400in}}%
\pgfpathlineto{\pgfqpoint{2.058242in}{1.279659in}}%
\pgfpathlineto{\pgfqpoint{2.056561in}{1.282960in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.296759in}}%
\pgfpathlineto{\pgfqpoint{2.053167in}{1.293663in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{1.301540in}}%
\pgfpathlineto{\pgfqpoint{2.049733in}{1.299959in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.297128in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{1.300411in}}%
\pgfpathlineto{\pgfqpoint{2.044501in}{1.303796in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{1.303628in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{1.302574in}}%
\pgfpathlineto{\pgfqpoint{2.039172in}{1.306757in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{1.311288in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{1.307106in}}%
\pgfpathlineto{\pgfqpoint{2.033740in}{1.318713in}}%
\pgfpathlineto{\pgfqpoint{2.031906in}{1.321980in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{1.327911in}}%
\pgfpathlineto{\pgfqpoint{2.028202in}{1.322941in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{1.325955in}}%
\pgfpathlineto{\pgfqpoint{2.024449in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{2.022553in}{1.335393in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{1.338523in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{1.343853in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.343750in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{1.356208in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.359425in}}%
\pgfpathlineto{\pgfqpoint{2.008919in}{1.361844in}}%
\pgfpathlineto{\pgfqpoint{2.006916in}{1.369840in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{1.372546in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.373594in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{1.371016in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{1.356723in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{1.374271in}}%
\pgfpathlineto{\pgfqpoint{1.994595in}{1.380060in}}%
\pgfpathlineto{\pgfqpoint{1.992488in}{1.381380in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.383812in}}%
\pgfpathlineto{\pgfqpoint{1.988227in}{1.385787in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{1.389370in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{1.392493in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{1.395287in}}%
\pgfpathlineto{\pgfqpoint{1.979508in}{1.408826in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{1.412559in}}%
\pgfpathlineto{\pgfqpoint{1.975045in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{1.420950in}}%
\pgfpathlineto{\pgfqpoint{1.970512in}{1.416931in}}%
\pgfpathlineto{\pgfqpoint{1.968217in}{1.411901in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{1.963572in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{1.961220in}{1.430133in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{1.431787in}}%
\pgfpathlineto{\pgfqpoint{1.956458in}{1.438135in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{1.445570in}}%
\pgfpathlineto{\pgfqpoint{1.951614in}{1.444320in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{1.441643in}}%
\pgfpathlineto{\pgfqpoint{1.946686in}{1.446106in}}%
\pgfpathlineto{\pgfqpoint{1.944190in}{1.447781in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{1.458962in}}%
\pgfpathlineto{\pgfqpoint{1.936565in}{1.459168in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{1.457002in}}%
\pgfpathlineto{\pgfqpoint{1.931366in}{1.466052in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{1.469707in}}%
\pgfpathlineto{\pgfqpoint{1.926070in}{1.471034in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{1.470467in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{1.471302in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{1.474468in}}%
\pgfpathlineto{\pgfqpoint{1.915170in}{1.484309in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{1.495274in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{1.500193in}}%
\pgfpathlineto{\pgfqpoint{1.906711in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{1.499603in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{1.505147in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{1.513231in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{1.892026in}{1.519382in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{1.524991in}}%
\pgfpathlineto{\pgfqpoint{1.885933in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{1.882836in}{1.525149in}}%
\pgfpathlineto{\pgfqpoint{1.879705in}{1.526565in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{1.534299in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{1.536707in}}%
\pgfpathlineto{\pgfqpoint{1.870099in}{1.536406in}}%
\pgfpathlineto{\pgfqpoint{1.866823in}{1.535264in}}%
\pgfpathlineto{\pgfqpoint{1.863509in}{1.536010in}}%
\pgfpathlineto{\pgfqpoint{1.860155in}{1.544316in}}%
\pgfpathlineto{\pgfqpoint{1.856762in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{1.549745in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{1.553741in}}%
\pgfpathlineto{\pgfqpoint{1.846331in}{1.558208in}}%
\pgfpathlineto{\pgfqpoint{1.842766in}{1.561087in}}%
\pgfpathlineto{\pgfqpoint{1.839157in}{1.564265in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{1.565980in}}%
\pgfpathlineto{\pgfqpoint{1.831797in}{1.563265in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{1.568408in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{1.574698in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{1.575262in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.577568in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{1.583975in}}%
\pgfpathlineto{\pgfqpoint{1.808494in}{1.586014in}}%
\pgfpathlineto{\pgfqpoint{1.804417in}{1.587601in}}%
\pgfpathlineto{\pgfqpoint{1.800280in}{1.592197in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{1.592345in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{1.596747in}}%
\pgfpathlineto{\pgfqpoint{1.783102in}{1.595645in}}%
\pgfpathlineto{\pgfqpoint{1.778640in}{1.593208in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{1.596818in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{1.601008in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{1.609448in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{1.607755in}}%
\pgfpathlineto{\pgfqpoint{1.755209in}{1.611029in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{1.617470in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{1.626621in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.627141in}}%
\pgfpathlineto{\pgfqpoint{1.734961in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{1.629746in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{1.632395in}}%
\pgfpathlineto{\pgfqpoint{1.718765in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.636626in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{1.638927in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{1.640535in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{1.644740in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.645904in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{1.651576in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{1.653467in}}%
\pgfpathlineto{\pgfqpoint{1.663750in}{1.652318in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{1.653225in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{1.652060in}}%
\pgfpathlineto{\pgfqpoint{1.642751in}{1.654235in}}%
\pgfpathlineto{\pgfqpoint{1.635391in}{1.657778in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{1.663100in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{1.668474in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.671734in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{1.670894in}}%
\pgfpathlineto{\pgfqpoint{1.586697in}{1.666845in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{1.669186in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{1.672876in}}%
\pgfpathlineto{\pgfqpoint{1.558804in}{1.676295in}}%
\pgfpathlineto{\pgfqpoint{1.548860in}{1.672550in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{1.678023in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{1.681544in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.681579in}}%
\pgfpathlineto{\pgfqpoint{1.505181in}{1.680100in}}%
\pgfpathlineto{\pgfqpoint{1.493122in}{1.682798in}}%
\pgfpathlineto{\pgfqpoint{1.480526in}{1.684413in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{1.684660in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{1.690965in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{1.692340in}}%
\pgfpathlineto{\pgfqpoint{1.407470in}{1.691942in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{1.695083in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.701668in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{1.703437in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{1.703109in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{1.706429in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{1.710228in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{1.709437in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{1.713929in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{1.716228in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{1.721985in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{1.748702in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{1.809627in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{1.898355in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.936161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.012695in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.407470in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.480526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.493122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.505181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.548860in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.558804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.586697in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.635391in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.642751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.663750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.718765in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.734961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.755209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.778640in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.783102in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.800280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.804417in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.808494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.831797in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.839157in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.842766in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.846331in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.856762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.860155in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.863509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.866823in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.870099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.879705in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.882836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.885933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.892026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.906711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.915170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.926070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.931366in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.936565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.944190in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.946686in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.951614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.956458in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.961220in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.963572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.968217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.970512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.975045in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.979508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.988227in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.992488in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.994595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.006916in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.008919in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.022553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.024449in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.028202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.031906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.033740in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.039172in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.044501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.049733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.053167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.056561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.058242in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.059914in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.064871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.068128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.069742in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.071348in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.072944in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.076110in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.083874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.089935in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.091430in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.092918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.094397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.095869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.101682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.103117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.105964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.107378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.110183in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.112961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.114340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.115712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.117078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.119789in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.121135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.126457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.127772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.130383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.131680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.132971in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.134256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.138076in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.139339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.140595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.144332in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.150452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.152863in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.157626in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.164623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.166917in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.169193in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.170324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.171451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.177018in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.179214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.187834in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.189949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.193091in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.197228in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.198253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.200291in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.201305in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.203322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.205324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.206320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.207313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.209287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.210269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.211248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.212223in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.213196in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.217051in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.218006in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.218959in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.219908in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.221797in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.222737in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.223674in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.224607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.227390in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.229230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.231968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.232874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.233778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.240025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.241785in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.246138in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.247001in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.247861in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.249573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.253808in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.254648in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.255485in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.257152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.258809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.259634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.262909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.264533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.270144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.270937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.271727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.273302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.274867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.275647in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.277199in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.278743in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.280279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.284083in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.287089in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.287836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.289323in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.290803in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.291540in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.293739in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.294468in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.297367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.303783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.305890in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.306589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.308675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.310745in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.311432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.312801in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.314163in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.314842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.316195in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.319548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.320878in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.322862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.324832in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.326138in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.326789in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.328085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.330661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.331302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.332578in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.333214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.334482in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.336373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.337627in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.338252in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.340118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.341355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.342587in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.343201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.344425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.345035in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.348066in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.349869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.351064in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.352255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.353440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.354031in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.354621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.355209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.356383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.357551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.358134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.358715in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.359874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.361028in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.362177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.362750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.364463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.368978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.370096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.371209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.371764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.372318in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.372871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.373974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.375072in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.377256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.377799in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.378883in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.380500in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.381574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.382643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.383176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384239in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.385827in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386354in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.387405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.387930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.388975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.389497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.390017in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.390536in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.392605in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.395169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.395679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.396696in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.397710in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.399224in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.400229in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.402725in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.404707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405200in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.408142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.408629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.409115in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.410086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412017in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412977in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.415364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.415839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416787in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417260in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419611in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420079in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421478in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422407in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423795in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424717in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426093in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428827in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430183in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.432878in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.433324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.434660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439940in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.440376in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.440810in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.441245in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.441678in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442111in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442544in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.443406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.443836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.444266in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.449793in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.450634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451053in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451890in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.452308in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.454387in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.454801in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455627in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458091in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459722in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.461343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.461747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462150in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.463357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.463758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464159in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464559in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464958in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.465357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.465755in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466153in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467738in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468921in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472052in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473605in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.476301in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.476685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477449in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478212in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478593in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478973in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480110in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480488in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481995in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484986in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.485357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486469in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487208in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491601in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492327in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494493in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495211in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495927in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496642in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498066in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498421in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498775in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499129in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505426in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506462in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509207in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510229in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510908in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511925in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512600in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513610in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514282in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519926in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521891in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522543in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528346in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530887in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531834in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538069in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541136in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541745in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542049in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542353in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547171in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552788in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554539in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557145in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558009in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559442in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561436in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563417in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564823in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565663in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566222in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566780in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567337in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568447in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568724in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571477in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572844in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575018in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576368in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578247in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579048in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582759in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584335in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586162in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586942in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589268in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591063in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593102in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593356in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593863in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594369in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595630in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598633in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599628in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600123in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602835in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603325in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604791in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605034in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605521in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606006in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607458in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607940in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608903in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609622in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610101in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611056in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611532in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617185in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617651in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617884in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618581in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619739in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627265in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627490in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629507in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634157in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634815in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635035in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640242in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641100in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642810in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643448in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645566in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646198in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646409in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647877in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649755in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650585in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651206in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652856in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653677in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654292in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655109in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656736in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657951in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658354in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659361in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659562in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664735in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667678in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668068in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670590in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671554in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672323in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673473in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673664in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674808in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677271in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678401in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678776in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680646in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681391in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681763in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681948in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683982in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686915in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687097in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691257in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691796in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693226in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693760in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695003in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698351in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699050in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699225in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700965in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701139in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701658in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704071in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706124in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707822in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708161in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709174in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710687in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711022in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711190in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711524in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712692in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714186in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714683in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716331in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716824in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717806in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718786in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719111in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719599in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720734in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721058in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722187in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722348in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727293in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728240in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729655in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730438in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731218in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731530in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731686in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731841in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732308in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733393in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735705in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736625in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737083in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738150in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738455in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739365in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739971in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740575in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744024in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744917in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748754in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749486in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750799in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752106in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752540in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752684in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752973in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753262in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756419in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757416in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757984in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757984in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757416in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756419in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753262in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752973in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752684in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752540in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752106in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750799in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749486in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748754in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744917in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744024in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740575in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739971in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739365in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738455in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738150in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737083in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736625in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735705in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733393in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732308in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731841in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731686in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731530in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731218in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730438in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729655in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728240in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727293in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722348in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722187in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721058in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720734in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719599in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719111in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718786in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717806in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716824in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716331in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714683in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714186in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712692in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711524in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711190in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711022in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710687in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709174in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708161in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707822in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706124in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704071in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701658in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701139in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700965in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699225in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699050in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698351in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695003in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693760in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693226in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691796in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691257in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687097in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686915in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683982in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681948in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681763in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681391in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680646in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678776in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678401in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677271in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674808in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673664in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673473in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672323in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671554in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670590in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668068in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667678in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664735in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659562in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659361in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658354in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657951in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656736in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655109in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654292in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653677in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652856in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651206in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650585in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649755in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647877in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646409in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646198in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645566in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643448in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642810in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641100in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640242in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635035in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634815in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634157in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629507in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627490in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627265in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619739in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618581in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617884in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617651in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617185in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611532in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611056in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610101in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609622in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608903in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607940in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607458in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606006in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605521in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605034in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604791in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603325in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602835in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600123in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599628in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598633in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595630in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594369in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593863in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593356in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593102in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591063in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589268in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586942in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586162in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584335in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582759in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579048in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578247in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576368in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575018in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572844in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571477in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568724in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568447in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567337in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566780in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566222in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565663in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564823in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563417in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561436in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559442in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558009in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557145in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554539in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552788in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547171in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542353in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542049in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541745in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541136in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538069in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531834in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530887in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528346in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522543in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521891in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519926in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514282in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513610in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512600in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511925in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510908in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510229in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509207in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506462in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505426in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499129in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498775in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498421in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498066in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496642in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495927in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495211in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494493in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492327in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491601in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487208in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486469in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.485357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484986in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481995in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480488in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480110in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478973in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478593in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478212in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477449in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.476685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.476301in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473605in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472052in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468921in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467738in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466153in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.465755in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.465357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464958in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464559in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464159in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.463758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.463357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462150in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.461747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.461343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459722in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458091in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455627in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.454801in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.454387in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.452308in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451890in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451053in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.450634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.449793in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.444266in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.443836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.443406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442544in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442111in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.441678in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.441245in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.440810in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.440376in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439940in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.434660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.433324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.432878in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430183in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428827in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426093in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424717in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423795in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422407in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421478in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420079in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419611in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417260in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416787in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.415839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.415364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412977in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412017in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.410086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.409115in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.408629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.408142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405200in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.404707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.402725in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.400229in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.399224in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.397710in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.396696in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.395679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.395169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.392605in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.390536in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.390017in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.389497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.388975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.387930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.387405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386354in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.385827in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384239in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.383176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.382643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.381574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.380500in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.378883in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.377799in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.377256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.375072in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.373974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.372871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.372318in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.371764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.371209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.370096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.368978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.364463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.362750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.362177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.361028in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.359874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.358715in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.358134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.357551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.356383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.355209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.354621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.354031in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.353440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.352255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.351064in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.349869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.348066in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.345035in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.344425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.343201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.342587in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.341355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.340118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.338252in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.337627in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.336373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.334482in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.333214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.332578in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.331302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.330661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.328085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.326789in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.326138in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.324832in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.322862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.320878in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.319548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.316195in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.314842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.314163in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.312801in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.311432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.310745in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.308675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.306589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.305890in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.303783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.297367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.294468in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.293739in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.291540in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.290803in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.289323in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.287836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.287089in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.284083in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.280279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.278743in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.277199in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.275647in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.274867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.273302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.271727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.270937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.270144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.264533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.262909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.259634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.258809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.257152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.255485in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.254648in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.253808in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.249573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.247861in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.247001in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.246138in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.241785in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.240025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.600469in}}%
\pgfpathlineto{\pgfqpoint{2.233778in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.232874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.231968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.229230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.227390in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.224607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.223674in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.222737in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.221797in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.219908in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.218959in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.218006in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.217051in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.213196in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.212223in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.211248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.210269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.209287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.207313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.206320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.205324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.203322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.201305in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.200291in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.198253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.197228in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.193091in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.189949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.187834in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.179214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.177018in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.171451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.170324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.169193in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.166917in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.164623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.157626in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.152863in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.150452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.144332in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.140595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.139339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.138076in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.134256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.132971in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.131680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.130383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.127772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.126457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.121135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.119789in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.117078in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.115712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.114340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.112961in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.110183in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.107378in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.105964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.103117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.101682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.095869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.094397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.092918in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{2.091430in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.089935in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.083874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.076110in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{2.072944in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.071348in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.069742in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.068128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.064871in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.059914in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.058242in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.056561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.053167in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{2.049733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.044501in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.039172in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.033740in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.031906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.028202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.024449in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.022553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.008919in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{2.006916in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.994595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.992488in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.988227in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.979508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.975045in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.970512in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.968217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{1.963572in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.961220in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.956458in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.951614in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.946686in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.944190in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.936565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.931366in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.926070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.915170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.906711in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.892026in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.885933in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.882836in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.879705in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.870099in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.866823in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.863509in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.860155in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.856762in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.846331in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{1.842766in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.839157in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.831797in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.808494in}{0.600469in}}%
\pgfpathlineto{\pgfqpoint{1.804417in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.800280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{1.783102in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{1.778640in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.755209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.734961in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.718765in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.639733in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.663750in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{1.642751in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{1.635391in}{0.639733in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{0.639733in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{1.586697in}{0.639733in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{1.558804in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{1.548860in}{0.759715in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{0.738652in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{0.740928in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{0.739796in}}%
\pgfpathlineto{\pgfqpoint{1.505181in}{0.739796in}}%
\pgfpathlineto{\pgfqpoint{1.493122in}{0.737496in}}%
\pgfpathlineto{\pgfqpoint{1.480526in}{0.739796in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{0.740928in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{0.785559in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{0.783290in}}%
\pgfpathlineto{\pgfqpoint{1.407470in}{0.772701in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{0.771861in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{0.773536in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{0.771861in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.811446in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{0.811446in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{0.933511in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{0.962895in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{0.983808in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{1.011104in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{1.048865in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{1.105218in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{1.153561in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{1.306837in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{1.659764in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.790335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{2.054885in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{2.058415in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{2.054743in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{2.052980in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{2.049485in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{2.047495in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{2.043099in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{2.039116in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{2.036838in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{2.033516in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{2.030364in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{2.025955in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{2.022398in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{2.019065in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{2.014808in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.011470in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{2.007803in}}%
\pgfpathlineto{\pgfqpoint{1.407470in}{2.005308in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{2.002186in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{1.998317in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.994327in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{1.991283in}}%
\pgfpathlineto{\pgfqpoint{1.480526in}{1.986627in}}%
\pgfpathlineto{\pgfqpoint{1.493122in}{1.983526in}}%
\pgfpathlineto{\pgfqpoint{1.505181in}{1.979698in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.977110in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{1.972182in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{1.969371in}}%
\pgfpathlineto{\pgfqpoint{1.548860in}{1.965012in}}%
\pgfpathlineto{\pgfqpoint{1.558804in}{1.960066in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{1.956698in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{1.953364in}}%
\pgfpathlineto{\pgfqpoint{1.586697in}{1.948031in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{1.945180in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.940585in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{1.937915in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{1.935089in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.931014in}}%
\pgfpathlineto{\pgfqpoint{1.635391in}{1.926602in}}%
\pgfpathlineto{\pgfqpoint{1.642751in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{1.917778in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{1.913953in}}%
\pgfpathlineto{\pgfqpoint{1.663750in}{1.909332in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{1.904528in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{1.902305in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.899913in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.894742in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{1.892533in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{1.887384in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{1.883534in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.880720in}}%
\pgfpathlineto{\pgfqpoint{1.718765in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{1.871722in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{1.867845in}}%
\pgfpathlineto{\pgfqpoint{1.734961in}{1.862338in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.856993in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{1.855171in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{1.851265in}}%
\pgfpathlineto{\pgfqpoint{1.755209in}{1.847227in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{1.841574in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{1.838315in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{1.833995in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{1.830554in}}%
\pgfpathlineto{\pgfqpoint{1.778640in}{1.826336in}}%
\pgfpathlineto{\pgfqpoint{1.783102in}{1.821452in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{1.817547in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{1.813946in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{1.809981in}}%
\pgfpathlineto{\pgfqpoint{1.800280in}{1.809330in}}%
\pgfpathlineto{\pgfqpoint{1.804417in}{1.804576in}}%
\pgfpathlineto{\pgfqpoint{1.808494in}{1.799256in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{1.795312in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.793030in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{1.788212in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{1.784243in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{1.781524in}}%
\pgfpathlineto{\pgfqpoint{1.831797in}{1.774997in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{1.771183in}}%
\pgfpathlineto{\pgfqpoint{1.839157in}{1.765924in}}%
\pgfpathlineto{\pgfqpoint{1.842766in}{1.762539in}}%
\pgfpathlineto{\pgfqpoint{1.846331in}{1.759750in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{1.756449in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{1.752636in}}%
\pgfpathlineto{\pgfqpoint{1.856762in}{1.747873in}}%
\pgfpathlineto{\pgfqpoint{1.860155in}{1.743712in}}%
\pgfpathlineto{\pgfqpoint{1.863509in}{1.738776in}}%
\pgfpathlineto{\pgfqpoint{1.866823in}{1.736206in}}%
\pgfpathlineto{\pgfqpoint{1.870099in}{1.731287in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{1.728278in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{1.725912in}}%
\pgfpathlineto{\pgfqpoint{1.879705in}{1.721091in}}%
\pgfpathlineto{\pgfqpoint{1.882836in}{1.715499in}}%
\pgfpathlineto{\pgfqpoint{1.885933in}{1.712160in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{1.892026in}{1.704014in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{1.701573in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{1.698495in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{1.691655in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{1.687378in}}%
\pgfpathlineto{\pgfqpoint{1.906711in}{1.685432in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{1.682824in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{1.676210in}}%
\pgfpathlineto{\pgfqpoint{1.915170in}{1.670427in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{1.667153in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{1.664543in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.926070in}{1.655983in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{1.653250in}}%
\pgfpathlineto{\pgfqpoint{1.931366in}{1.650553in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{1.643319in}}%
\pgfpathlineto{\pgfqpoint{1.936565in}{1.636151in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.628745in}}%
\pgfpathlineto{\pgfqpoint{1.944190in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{1.946686in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{1.615499in}}%
\pgfpathlineto{\pgfqpoint{1.951614in}{1.611995in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{1.606099in}}%
\pgfpathlineto{\pgfqpoint{1.956458in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{1.594931in}}%
\pgfpathlineto{\pgfqpoint{1.961220in}{1.589012in}}%
\pgfpathlineto{\pgfqpoint{1.963572in}{1.585836in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.578451in}}%
\pgfpathlineto{\pgfqpoint{1.968217in}{1.573256in}}%
\pgfpathlineto{\pgfqpoint{1.970512in}{1.568540in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{1.566109in}}%
\pgfpathlineto{\pgfqpoint{1.975045in}{1.560956in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{1.553755in}}%
\pgfpathlineto{\pgfqpoint{1.979508in}{1.551254in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{1.546203in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{1.536812in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{1.528440in}}%
\pgfpathlineto{\pgfqpoint{1.988227in}{1.523113in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{1.992488in}{1.515475in}}%
\pgfpathlineto{\pgfqpoint{1.994595in}{1.508489in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{1.500378in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{1.495781in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{1.488882in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.481768in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{1.476362in}}%
\pgfpathlineto{\pgfqpoint{2.006916in}{1.470891in}}%
\pgfpathlineto{\pgfqpoint{2.008919in}{1.463611in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.458547in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{1.451299in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.444200in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{1.437090in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{1.423459in}}%
\pgfpathlineto{\pgfqpoint{2.022553in}{1.415662in}}%
\pgfpathlineto{\pgfqpoint{2.024449in}{1.403351in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.028202in}{1.388998in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{1.380682in}}%
\pgfpathlineto{\pgfqpoint{2.031906in}{1.375190in}}%
\pgfpathlineto{\pgfqpoint{2.033740in}{1.364097in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{1.354859in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{1.349983in}}%
\pgfpathlineto{\pgfqpoint{2.039172in}{1.346458in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{1.336066in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{1.329619in}}%
\pgfpathlineto{\pgfqpoint{2.044501in}{1.323902in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{1.315254in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.308242in}}%
\pgfpathlineto{\pgfqpoint{2.049733in}{1.298823in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{1.285569in}}%
\pgfpathlineto{\pgfqpoint{2.053167in}{1.277681in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.265675in}}%
\pgfpathlineto{\pgfqpoint{2.056561in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{2.058242in}{1.242029in}}%
\pgfpathlineto{\pgfqpoint{2.059914in}{1.231762in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{1.223454in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{1.214866in}}%
\pgfpathlineto{\pgfqpoint{2.064871in}{1.208798in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{1.200288in}}%
\pgfpathlineto{\pgfqpoint{2.068128in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{2.069742in}{1.176319in}}%
\pgfpathlineto{\pgfqpoint{2.071348in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{2.072944in}{1.153710in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{2.076110in}{1.128985in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{1.116843in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{1.102990in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{1.090010in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{1.074364in}}%
\pgfpathlineto{\pgfqpoint{2.083874in}{1.066026in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{1.054220in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{2.089935in}{1.013025in}}%
\pgfpathlineto{\pgfqpoint{2.091430in}{0.995639in}}%
\pgfpathlineto{\pgfqpoint{2.092918in}{0.979917in}}%
\pgfpathlineto{\pgfqpoint{2.094397in}{0.963535in}}%
\pgfpathlineto{\pgfqpoint{2.095869in}{0.950054in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{0.930644in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{0.913007in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{0.884710in}}%
\pgfpathlineto{\pgfqpoint{2.101682in}{0.849524in}}%
\pgfpathlineto{\pgfqpoint{2.103117in}{0.816576in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{0.821398in}}%
\pgfpathlineto{\pgfqpoint{2.105964in}{0.794801in}}%
\pgfpathlineto{\pgfqpoint{2.107378in}{0.792919in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{0.744500in}}%
\pgfpathlineto{\pgfqpoint{2.110183in}{0.723496in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{0.719265in}}%
\pgfpathlineto{\pgfqpoint{2.112961in}{0.680245in}}%
\pgfpathlineto{\pgfqpoint{2.114340in}{0.627631in}}%
\pgfpathlineto{\pgfqpoint{2.115712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.117078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.119789in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.121135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.126457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.127772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.130383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.131680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.132971in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.134256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.138076in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.139339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.140595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.144332in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.150452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.152863in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.157626in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.164623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.166917in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.169193in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.170324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.171451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.177018in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.179214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.187834in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.189949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.193091in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.197228in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.198253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.200291in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.201305in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.203322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.205324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.206320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.207313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.209287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.210269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.211248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.212223in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.213196in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.217051in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.218006in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.218959in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.219908in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.221797in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.222737in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.223674in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.224607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.227390in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.229230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.231968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.232874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.233778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.240025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.241785in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.246138in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.247001in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.247861in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.249573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.253808in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.254648in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.255485in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.257152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.258809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.259634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.262909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.264533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.270144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.270937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.271727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.273302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.274867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.275647in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.277199in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.278743in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.280279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.284083in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.287089in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.287836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.289323in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.290803in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.291540in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.293739in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.294468in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.297367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.303783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.305890in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.306589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.308675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.310745in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.311432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.312801in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.314163in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.314842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.316195in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.319548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.320878in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.322862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.324832in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.326138in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.326789in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.328085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.330661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.331302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.332578in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.333214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.334482in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.336373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.337627in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.338252in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.340118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.341355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.342587in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.343201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.344425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.345035in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.348066in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.349869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.351064in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.352255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.353440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.354031in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.354621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.355209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.356383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.357551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.358134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.358715in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.359874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.361028in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.362177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.362750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.364463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.368978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.370096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.371209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.371764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.372318in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.372871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.373974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.375072in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.377256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.377799in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.378883in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.380500in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.381574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.382643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.383176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384239in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.385827in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386354in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.387405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.387930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.388975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.389497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.390017in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.390536in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.392605in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.395169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.395679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.396696in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.397710in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.399224in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.400229in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.402725in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.404707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405200in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.408142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.408629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.409115in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.410086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412017in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412977in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.415364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.415839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416787in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417260in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419611in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420079in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421478in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422407in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423795in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424717in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426093in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428827in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430183in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.432878in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.433324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.434660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439940in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.440376in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.440810in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.441245in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.441678in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442111in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442544in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.443406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.443836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.444266in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.449793in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.450634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451053in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451890in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.452308in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.454387in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.454801in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455627in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458091in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459722in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.461343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.461747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462150in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.463357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.463758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464159in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464559in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464958in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.465357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.465755in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466153in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467738in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468921in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472052in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473605in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.476301in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.476685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477449in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478212in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478593in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478973in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480110in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480488in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481995in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484986in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.485357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486469in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487208in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491601in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492327in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494493in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495211in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495927in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496642in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498066in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498421in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498775in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499129in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505426in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506462in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509207in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510229in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510908in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511925in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512600in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513610in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514282in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519926in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521891in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522543in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528346in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530887in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531834in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538069in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541136in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541745in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542049in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542353in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547171in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552788in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554539in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557145in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558009in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559442in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561436in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563417in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564823in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565663in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566222in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566780in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567337in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568447in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568724in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571477in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572844in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575018in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576368in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578247in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579048in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582759in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584335in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586162in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586942in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589268in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591063in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593102in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593356in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593863in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594369in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595630in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598633in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599628in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600123in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602835in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603325in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604791in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605034in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605521in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606006in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607458in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607940in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608903in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609622in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610101in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611056in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611532in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617185in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617651in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617884in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618581in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619739in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627265in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627490in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629507in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634157in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634815in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635035in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640242in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641100in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642810in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643448in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645566in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646198in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646409in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647877in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649755in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650585in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651206in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652856in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653677in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654292in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655109in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656736in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657951in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658354in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659361in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659562in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664735in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667678in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668068in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670590in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671554in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672323in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673473in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673664in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674808in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677271in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678401in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678776in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680646in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681391in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681763in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681948in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683982in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686915in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687097in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691257in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691796in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693226in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693760in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695003in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698351in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699050in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699225in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700965in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701139in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701658in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704071in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706124in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707822in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708161in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709174in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710687in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711022in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711190in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711524in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712692in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714186in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714683in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716331in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716824in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717806in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718786in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719111in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719599in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720734in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721058in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722187in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722348in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727293in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728240in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729655in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730438in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731218in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731530in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731686in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731841in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732308in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733393in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735705in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736625in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737083in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738150in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738455in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739365in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739971in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740575in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744024in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744917in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748754in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749486in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750799in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752106in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752540in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752684in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752973in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753262in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756419in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757416in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757984in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.758125in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.757984in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.757842in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.757700in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.757558in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.757416in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.757273in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.757131in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.756989in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.756846in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.756704in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.756561in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.756419in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.756276in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.756133in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.755990in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.755561in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.755418in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.755275in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.755132in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.754988in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.754701in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.754558in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.754270in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.754126in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.753983in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.753839in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.753695in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.753551in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.753406in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.753262in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.752973in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.752829in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.752684in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.752540in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.752395in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.752106in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.751961in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.751671in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.751380in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.751235in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.751090in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.750799in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.750653in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.750508in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.750362in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.750216in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.749924in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.749778in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.749632in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.749486in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.749340in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.749047in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.748901in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.748754in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.748607in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.748461in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.748314in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.748167in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.747726in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.747579in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.747432in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.747284in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.747137in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.746989in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.746842in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.746547in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.746399in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.746103in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.745659in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.745511in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.745214in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.744917in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.744322in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.744173in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.744024in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.743875in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.743278in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.742979in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.742829in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.742529in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.742230in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.742080in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.741779in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.741178in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.740876in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.740726in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.740575in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.740273in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.739971in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.739819in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.739365in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.739214in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.738910in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.738758in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.738455in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.738150in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.737998in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.737846in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.737693in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.737388in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.737236in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.737083in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.736930in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.736625in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.736471in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.736165in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.736012in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.735858in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.735705in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.735551in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.735244in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.735090in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.734937in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.734783in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.734474in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.734320in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.734166in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.734012in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.733857in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.733393in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.733238in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.733084in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.732929in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.732773in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.732618in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.732463in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.732308in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.732152in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.731841in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.731686in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.731530in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.731374in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.731218in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.731062in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.730906in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.730750in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.730438in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.730125in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.729968in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.729811in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.729655in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.729498in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.729341in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.729184in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.728869in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.728712in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.728397in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.728240in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.728082in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.727609in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.727451in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.727293in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.727134in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.726976in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.726501in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.726342in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.726025in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.725866in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.725707in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.725230in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.724911in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.724751in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.724592in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.724432in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.724112in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.723792in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.723632in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.723312in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.723151in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.722991in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.722509in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.722348in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.722187in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.722026in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.721865in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.721704in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.721542in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.721381in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.721219in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.721058in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.720896in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.720734in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.720572in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.720248in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.719924in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.719762in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.719599in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.719274in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.719111in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.718786in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.718623in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.718297in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.718133in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.717970in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.717806in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.717643in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.717479in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.717315in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.717152in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.716824in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.716495in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.716331in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.716167in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.715838in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.715508in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.715343in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.714848in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.714683in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.714352in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.714186in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.713855in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.713689in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.713523in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.713191in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.712858in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.712692in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.712525in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.712192in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.711691in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.711524in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.711190in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.711022in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.710855in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.710687in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.710519in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.710184in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.710016in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.709847in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.709511in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.709343in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.709174in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.709005in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.708499in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.708330in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.708161in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.707992in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.707822in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.707483in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.707144in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.706974in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.706804in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.706634in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.706294in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.706124in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.705953in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.705783in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.705612in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.705441in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.705270in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.705099in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.704757in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.704586in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.704243in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.704071in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.703900in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.703728in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.703556in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.702868in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.702695in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.702350in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.702177in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.702004in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.701658in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.701139in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.700965in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.700792in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.700444in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.700270in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.700096in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.699922in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.699748in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.699574in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.699399in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.699225in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.699050in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.698701in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.698351in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.698175in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.697825in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.697649in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.697298in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.697122in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.696946in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.696770in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.696594in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.696418in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.696241in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.696065in}{1.190275in}}%
\pgfpathlineto{\pgfqpoint{2.695888in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.695711in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.695535in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.695358in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.695181in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.695003in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.694649in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.694471in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.694116in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.693938in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.693760in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.693582in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.693226in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.693047in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.692869in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.692690in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.692512in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.692333in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.691975in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.691796in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.691437in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.691257in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.691078in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.690898in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.690718in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.690538in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.690358in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.690178in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.689998in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.689817in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.689637in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.689456in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.689275in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.688913in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.688732in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.688551in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.688188in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.688007in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.687825in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.687643in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.687461in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.687279in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.687097in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.686915in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.686732in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.686550in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.686367in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.686002in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.685819in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.685269in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.685086in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.684902in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.684534in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.684350in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.684166in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.683982in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.683614in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.683429in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.683244in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.683060in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.682875in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.682690in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.682505in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.681948in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.681763in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.681577in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.681391in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.681205in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.681019in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.680646in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.680273in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.679900in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.679713in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.679526in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.679339in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.679151in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.678964in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.678776in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.678401in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.678025in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.677836in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.677460in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.677271in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.677082in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.676893in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.676704in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.676515in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.676326in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.676137in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.675758in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.675378in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{1.190364in}}%
\pgfpathlineto{\pgfqpoint{2.674998in}{1.190533in}}%
\pgfpathlineto{\pgfqpoint{2.674808in}{1.190496in}}%
\pgfpathlineto{\pgfqpoint{2.674617in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.674427in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.674236in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.673664in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.673473in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.673090in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.672898in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.672323in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.671939in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.671747in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.671554in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.671169in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.670590in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.670397in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.670203in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.670010in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.669623in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.669429in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.669235in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.669041in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.668846in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.668457in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.668068in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.667873in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.667678in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.667287in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.666896in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.666700in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.666505in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.665720in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.665326in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.665130in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.664735in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.664538in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.664143in}{1.190564in}}%
\pgfpathlineto{\pgfqpoint{2.663946in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{2.663748in}{1.190518in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.663352in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.663154in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.662359in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.662160in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.661563in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.661363in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.661164in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.660764in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.660364in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.660164in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.659963in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.659762in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.659562in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.659361in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.658556in}{1.190523in}}%
\pgfpathlineto{\pgfqpoint{2.658354in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.657951in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.657546in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.657344in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.657142in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.656736in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.656533in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.656330in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.656127in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.655924in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.655720in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.655517in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.655313in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.655109in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.654701in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.654496in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.654292in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.653882in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.653677in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.653472in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.653267in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.653062in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.652856in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.652650in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.652444in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.652238in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.652032in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.651826in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.651413in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.651206in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.650792in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.650585in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.650378in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.650170in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.649963in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.649755in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.649547in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.649339in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.649130in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.648922in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.648713in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.648505in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.648296in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.648087in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.647877in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.647668in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.647459in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.647249in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.647039in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.646409in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.646198in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.645988in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.645777in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.645566in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.645355in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.645144in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.644721in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.643873in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.643448in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.643236in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.642810in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.642597in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.642384in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.642170in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.641956in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.641100in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.640671in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.640242in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.640027in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.639811in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.639596in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.639381in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.638949in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.638733in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.638300in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.638084in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.637867in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.637433in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.637216in}{1.190600in}}%
\pgfpathlineto{\pgfqpoint{2.636998in}{1.190488in}}%
\pgfpathlineto{\pgfqpoint{2.636781in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.636345in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.635909in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.635472in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.635253in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.635035in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.634815in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.634596in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.634377in}{1.190553in}}%
\pgfpathlineto{\pgfqpoint{2.634157in}{1.190576in}}%
\pgfpathlineto{\pgfqpoint{2.633938in}{1.190576in}}%
\pgfpathlineto{\pgfqpoint{2.633718in}{1.190491in}}%
\pgfpathlineto{\pgfqpoint{2.633498in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.633277in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.633057in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.632615in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.632395in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.632173in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.631952in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.631731in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.631509in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.631287in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.631065in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.630621in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.630398in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.630176in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.629953in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.629730in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.629507in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{1.190512in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.628836in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.628612in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.628164in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.627939in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.627490in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.627265in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.627040in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.626814in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.626589in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.626363in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.626137in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.625911in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.625685in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.625459in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.625232in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.624324in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.624096in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.623869in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.623641in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.623184in}{1.190570in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{1.190519in}}%
\pgfpathlineto{\pgfqpoint{2.622727in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.622499in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.621811in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.621582in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.621352in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{2.621122in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.620892in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.620662in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.620431in}{1.190691in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.619970in}{1.190586in}}%
\pgfpathlineto{\pgfqpoint{2.619739in}{1.190517in}}%
\pgfpathlineto{\pgfqpoint{2.619508in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.619276in}{1.190582in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.618581in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.618116in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.617884in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.617651in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.617185in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.616952in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.616718in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.615782in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.615313in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.615078in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.614843in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.614608in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.614137in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.613901in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.613665in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.613429in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.613192in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.612956in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.612719in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.611770in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.611532in}{1.190481in}}%
\pgfpathlineto{\pgfqpoint{2.611294in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.611056in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.610101in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.609862in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.609622in}{1.190512in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.609143in}{1.190561in}}%
\pgfpathlineto{\pgfqpoint{2.608903in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.608662in}{1.190530in}}%
\pgfpathlineto{\pgfqpoint{2.608422in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.608181in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.607940in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.607458in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.607217in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.606975in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.606733in}{1.190602in}}%
\pgfpathlineto{\pgfqpoint{2.606491in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{2.606249in}{1.190571in}}%
\pgfpathlineto{\pgfqpoint{2.606006in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.605521in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.605278in}{1.190531in}}%
\pgfpathlineto{\pgfqpoint{2.605034in}{1.190492in}}%
\pgfpathlineto{\pgfqpoint{2.604791in}{1.190517in}}%
\pgfpathlineto{\pgfqpoint{2.604547in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.604303in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.604059in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.603814in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.603325in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.603080in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.602835in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.602589in}{1.190494in}}%
\pgfpathlineto{\pgfqpoint{2.602344in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.601606in}{1.190567in}}%
\pgfpathlineto{\pgfqpoint{2.601359in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.601112in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.600618in}{1.190491in}}%
\pgfpathlineto{\pgfqpoint{2.600371in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.600123in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.599876in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.599628in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.599131in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{1.190572in}}%
\pgfpathlineto{\pgfqpoint{2.598633in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.598384in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.598135in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.597386in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.596634in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.596383in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.596132in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.595630in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.595378in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.595126in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.594621in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.594369in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.593863in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.593609in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.593356in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{2.593102in}{1.190628in}}%
\pgfpathlineto{\pgfqpoint{2.592848in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{2.592339in}{1.190657in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{1.190743in}}%
\pgfpathlineto{\pgfqpoint{2.591829in}{1.190846in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{1.190585in}}%
\pgfpathlineto{\pgfqpoint{2.591063in}{1.190585in}}%
\pgfpathlineto{\pgfqpoint{2.590807in}{1.190572in}}%
\pgfpathlineto{\pgfqpoint{2.590551in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.590295in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.590039in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.589782in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.589268in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.588752in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.588494in}{1.190491in}}%
\pgfpathlineto{\pgfqpoint{2.588236in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.587978in}{1.190556in}}%
\pgfpathlineto{\pgfqpoint{2.587719in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.587460in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.587201in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.586942in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{1.190780in}}%
\pgfpathlineto{\pgfqpoint{2.586422in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{2.586162in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{2.585381in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{2.585120in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{2.584858in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{2.584597in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{2.584335in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{2.584073in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{2.583548in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.583286in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.583023in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.582759in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.582232in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.581968in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.581704in}{1.190571in}}%
\pgfpathlineto{\pgfqpoint{2.581440in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{1.190587in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.579848in}{1.190553in}}%
\pgfpathlineto{\pgfqpoint{2.579582in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{2.579315in}{1.190543in}}%
\pgfpathlineto{\pgfqpoint{2.579048in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{1.190605in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{1.190643in}}%
\pgfpathlineto{\pgfqpoint{2.578247in}{1.190678in}}%
\pgfpathlineto{\pgfqpoint{2.577979in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.577711in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.576637in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.576368in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.576098in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.575018in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{2.574747in}{1.190536in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{1.190568in}}%
\pgfpathlineto{\pgfqpoint{2.574205in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.573933in}{1.190497in}}%
\pgfpathlineto{\pgfqpoint{2.573661in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.572844in}{1.190487in}}%
\pgfpathlineto{\pgfqpoint{2.572571in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.572298in}{1.190515in}}%
\pgfpathlineto{\pgfqpoint{2.572025in}{1.190515in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.571477in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{1.190546in}}%
\pgfpathlineto{\pgfqpoint{2.570929in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{1.190658in}}%
\pgfpathlineto{\pgfqpoint{2.570379in}{1.190743in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{1.190704in}}%
\pgfpathlineto{\pgfqpoint{2.569828in}{1.190704in}}%
\pgfpathlineto{\pgfqpoint{2.569553in}{1.190875in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{1.190871in}}%
\pgfpathlineto{\pgfqpoint{2.569000in}{1.190743in}}%
\pgfpathlineto{\pgfqpoint{2.568724in}{1.190693in}}%
\pgfpathlineto{\pgfqpoint{2.568447in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.567892in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.567337in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.567059in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.566780in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{1.190634in}}%
\pgfpathlineto{\pgfqpoint{2.566222in}{1.190657in}}%
\pgfpathlineto{\pgfqpoint{2.565943in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.565663in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.565384in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{2.564823in}{1.190659in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{2.563699in}{1.190517in}}%
\pgfpathlineto{\pgfqpoint{2.563417in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.563135in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.562852in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.562570in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{2.562287in}{1.190646in}}%
\pgfpathlineto{\pgfqpoint{2.562004in}{1.190582in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.561436in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.561152in}{1.190578in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{1.190559in}}%
\pgfpathlineto{\pgfqpoint{2.560583in}{1.190506in}}%
\pgfpathlineto{\pgfqpoint{2.560298in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.560013in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.559728in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.559442in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.558869in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.558583in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{2.558296in}{1.190495in}}%
\pgfpathlineto{\pgfqpoint{2.558009in}{1.190585in}}%
\pgfpathlineto{\pgfqpoint{2.557721in}{1.190635in}}%
\pgfpathlineto{\pgfqpoint{2.557433in}{1.190540in}}%
\pgfpathlineto{\pgfqpoint{2.557145in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.556857in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{1.190485in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{1.190635in}}%
\pgfpathlineto{\pgfqpoint{2.555990in}{1.190580in}}%
\pgfpathlineto{\pgfqpoint{2.555700in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.555410in}{1.190505in}}%
\pgfpathlineto{\pgfqpoint{2.555120in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.554830in}{1.190652in}}%
\pgfpathlineto{\pgfqpoint{2.554539in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{2.554248in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{2.553957in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{1.190567in}}%
\pgfpathlineto{\pgfqpoint{2.553373in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.552788in}{1.190570in}}%
\pgfpathlineto{\pgfqpoint{2.552495in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.552202in}{1.190572in}}%
\pgfpathlineto{\pgfqpoint{2.551909in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.551615in}{1.190631in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.551026in}{1.190509in}}%
\pgfpathlineto{\pgfqpoint{2.550732in}{1.190512in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{1.190693in}}%
\pgfpathlineto{\pgfqpoint{2.550141in}{1.190594in}}%
\pgfpathlineto{\pgfqpoint{2.549846in}{1.190563in}}%
\pgfpathlineto{\pgfqpoint{2.549550in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.549253in}{1.190594in}}%
\pgfpathlineto{\pgfqpoint{2.548957in}{1.190548in}}%
\pgfpathlineto{\pgfqpoint{2.548660in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.548363in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.548065in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.547768in}{1.190485in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{1.190524in}}%
\pgfpathlineto{\pgfqpoint{2.547171in}{1.190525in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{1.190553in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.546274in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.545974in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.545374in}{1.190635in}}%
\pgfpathlineto{\pgfqpoint{2.545073in}{1.190682in}}%
\pgfpathlineto{\pgfqpoint{2.544772in}{1.190695in}}%
\pgfpathlineto{\pgfqpoint{2.544471in}{1.190658in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{1.190647in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{1.190506in}}%
\pgfpathlineto{\pgfqpoint{2.543565in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.543263in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.542657in}{1.190575in}}%
\pgfpathlineto{\pgfqpoint{2.542353in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.542049in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.541745in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.541440in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.541136in}{1.190574in}}%
\pgfpathlineto{\pgfqpoint{2.540830in}{1.190632in}}%
\pgfpathlineto{\pgfqpoint{2.540525in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.540219in}{1.190619in}}%
\pgfpathlineto{\pgfqpoint{2.539913in}{1.190743in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{1.190756in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.538685in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.538377in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.538069in}{1.190691in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{1.190761in}}%
\pgfpathlineto{\pgfqpoint{2.537452in}{1.190607in}}%
\pgfpathlineto{\pgfqpoint{2.537143in}{1.190517in}}%
\pgfpathlineto{\pgfqpoint{2.536833in}{1.190492in}}%
\pgfpathlineto{\pgfqpoint{2.536523in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.536213in}{1.190685in}}%
\pgfpathlineto{\pgfqpoint{2.535902in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{2.535592in}{1.190632in}}%
\pgfpathlineto{\pgfqpoint{2.535280in}{1.190673in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{1.190638in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{1.190741in}}%
\pgfpathlineto{\pgfqpoint{2.534345in}{1.190732in}}%
\pgfpathlineto{\pgfqpoint{2.534032in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{2.533719in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{1.190715in}}%
\pgfpathlineto{\pgfqpoint{2.533092in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{2.532778in}{1.190838in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{1.190882in}}%
\pgfpathlineto{\pgfqpoint{2.532149in}{1.190631in}}%
\pgfpathlineto{\pgfqpoint{2.531834in}{1.190644in}}%
\pgfpathlineto{\pgfqpoint{2.531519in}{1.190781in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{2.530887in}{1.190876in}}%
\pgfpathlineto{\pgfqpoint{2.530571in}{1.190950in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{1.190766in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{1.190660in}}%
\pgfpathlineto{\pgfqpoint{2.529619in}{1.190803in}}%
\pgfpathlineto{\pgfqpoint{2.529302in}{1.190694in}}%
\pgfpathlineto{\pgfqpoint{2.528983in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.528346in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.528027in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.527707in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.190683in}}%
\pgfpathlineto{\pgfqpoint{2.527067in}{1.190666in}}%
\pgfpathlineto{\pgfqpoint{2.526746in}{1.190771in}}%
\pgfpathlineto{\pgfqpoint{2.526425in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{2.526103in}{1.190854in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.190688in}}%
\pgfpathlineto{\pgfqpoint{2.525459in}{1.190746in}}%
\pgfpathlineto{\pgfqpoint{2.525137in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.524814in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.524491in}{1.190637in}}%
\pgfpathlineto{\pgfqpoint{2.524167in}{1.190866in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{1.190675in}}%
\pgfpathlineto{\pgfqpoint{2.523519in}{1.190706in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{1.190803in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{2.522543in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{2.522217in}{1.190856in}}%
\pgfpathlineto{\pgfqpoint{2.521891in}{1.190556in}}%
\pgfpathlineto{\pgfqpoint{2.521565in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{1.190523in}}%
\pgfpathlineto{\pgfqpoint{2.520910in}{1.190523in}}%
\pgfpathlineto{\pgfqpoint{2.520582in}{1.190515in}}%
\pgfpathlineto{\pgfqpoint{2.520254in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.519926in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.519597in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{1.190714in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{1.190586in}}%
\pgfpathlineto{\pgfqpoint{2.518608in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.518277in}{1.190530in}}%
\pgfpathlineto{\pgfqpoint{2.517946in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.517615in}{1.190634in}}%
\pgfpathlineto{\pgfqpoint{2.517284in}{1.190596in}}%
\pgfpathlineto{\pgfqpoint{2.516952in}{1.190530in}}%
\pgfpathlineto{\pgfqpoint{2.516619in}{1.190656in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{1.190791in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{1.190790in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{1.190627in}}%
\pgfpathlineto{\pgfqpoint{2.515286in}{1.190626in}}%
\pgfpathlineto{\pgfqpoint{2.514952in}{1.190486in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{2.514282in}{1.190673in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{1.190665in}}%
\pgfpathlineto{\pgfqpoint{2.513610in}{1.190744in}}%
\pgfpathlineto{\pgfqpoint{2.513274in}{1.190682in}}%
\pgfpathlineto{\pgfqpoint{2.512937in}{1.190761in}}%
\pgfpathlineto{\pgfqpoint{2.512600in}{1.190778in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.190860in}}%
\pgfpathlineto{\pgfqpoint{2.511925in}{1.190724in}}%
\pgfpathlineto{\pgfqpoint{2.511586in}{1.190500in}}%
\pgfpathlineto{\pgfqpoint{2.511248in}{1.190591in}}%
\pgfpathlineto{\pgfqpoint{2.510908in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.510229in}{1.190975in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{1.190902in}}%
\pgfpathlineto{\pgfqpoint{2.509548in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{2.509207in}{1.190989in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{1.190926in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{2.508181in}{1.190832in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{1.190828in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{1.190875in}}%
\pgfpathlineto{\pgfqpoint{2.507151in}{1.190976in}}%
\pgfpathlineto{\pgfqpoint{2.506807in}{1.190909in}}%
\pgfpathlineto{\pgfqpoint{2.506462in}{1.190766in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{1.190968in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{1.190943in}}%
\pgfpathlineto{\pgfqpoint{2.505426in}{1.191055in}}%
\pgfpathlineto{\pgfqpoint{2.505080in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{2.504733in}{1.190596in}}%
\pgfpathlineto{\pgfqpoint{2.504386in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.504039in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{2.503691in}{1.190663in}}%
\pgfpathlineto{\pgfqpoint{2.503343in}{1.190740in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.190812in}}%
\pgfpathlineto{\pgfqpoint{2.502645in}{1.190920in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{1.190957in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{1.190780in}}%
\pgfpathlineto{\pgfqpoint{2.501595in}{1.190618in}}%
\pgfpathlineto{\pgfqpoint{2.501244in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{2.500892in}{1.190711in}}%
\pgfpathlineto{\pgfqpoint{2.500541in}{1.190602in}}%
\pgfpathlineto{\pgfqpoint{2.500188in}{1.190764in}}%
\pgfpathlineto{\pgfqpoint{2.499836in}{1.190990in}}%
\pgfpathlineto{\pgfqpoint{2.499483in}{1.191225in}}%
\pgfpathlineto{\pgfqpoint{2.499129in}{1.190928in}}%
\pgfpathlineto{\pgfqpoint{2.498775in}{1.190867in}}%
\pgfpathlineto{\pgfqpoint{2.498421in}{1.190726in}}%
\pgfpathlineto{\pgfqpoint{2.498066in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{2.497711in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.191260in}}%
\pgfpathlineto{\pgfqpoint{2.496999in}{1.191144in}}%
\pgfpathlineto{\pgfqpoint{2.496642in}{1.191112in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{1.191093in}}%
\pgfpathlineto{\pgfqpoint{2.495927in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{1.190993in}}%
\pgfpathlineto{\pgfqpoint{2.495211in}{1.190670in}}%
\pgfpathlineto{\pgfqpoint{2.494852in}{1.190672in}}%
\pgfpathlineto{\pgfqpoint{2.494493in}{1.190813in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{1.190757in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{2.493412in}{1.190976in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{1.190959in}}%
\pgfpathlineto{\pgfqpoint{2.492689in}{1.190956in}}%
\pgfpathlineto{\pgfqpoint{2.492327in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{2.491964in}{1.191338in}}%
\pgfpathlineto{\pgfqpoint{2.491601in}{1.191518in}}%
\pgfpathlineto{\pgfqpoint{2.491238in}{1.191056in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{1.191253in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{1.191142in}}%
\pgfpathlineto{\pgfqpoint{2.490144in}{1.191542in}}%
\pgfpathlineto{\pgfqpoint{2.489779in}{1.191575in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{1.191173in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{1.191267in}}%
\pgfpathlineto{\pgfqpoint{2.488680in}{1.191408in}}%
\pgfpathlineto{\pgfqpoint{2.488313in}{1.191202in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.191283in}}%
\pgfpathlineto{\pgfqpoint{2.487577in}{1.191278in}}%
\pgfpathlineto{\pgfqpoint{2.487208in}{1.191115in}}%
\pgfpathlineto{\pgfqpoint{2.486839in}{1.191332in}}%
\pgfpathlineto{\pgfqpoint{2.486469in}{1.191295in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{1.191047in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{1.191129in}}%
\pgfpathlineto{\pgfqpoint{2.485357in}{1.191101in}}%
\pgfpathlineto{\pgfqpoint{2.484986in}{1.191361in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{1.191808in}}%
\pgfpathlineto{\pgfqpoint{2.484241in}{1.191618in}}%
\pgfpathlineto{\pgfqpoint{2.483868in}{1.191527in}}%
\pgfpathlineto{\pgfqpoint{2.483494in}{1.191588in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{1.191594in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{1.191678in}}%
\pgfpathlineto{\pgfqpoint{2.482371in}{1.191551in}}%
\pgfpathlineto{\pgfqpoint{2.481995in}{1.191287in}}%
\pgfpathlineto{\pgfqpoint{2.481619in}{1.191026in}}%
\pgfpathlineto{\pgfqpoint{2.481243in}{1.191243in}}%
\pgfpathlineto{\pgfqpoint{2.480866in}{1.191309in}}%
\pgfpathlineto{\pgfqpoint{2.480488in}{1.191492in}}%
\pgfpathlineto{\pgfqpoint{2.480110in}{1.191224in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.191445in}}%
\pgfpathlineto{\pgfqpoint{2.478973in}{1.191411in}}%
\pgfpathlineto{\pgfqpoint{2.478593in}{1.191158in}}%
\pgfpathlineto{\pgfqpoint{2.478212in}{1.190844in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{1.191188in}}%
\pgfpathlineto{\pgfqpoint{2.477449in}{1.191257in}}%
\pgfpathlineto{\pgfqpoint{2.477067in}{1.190958in}}%
\pgfpathlineto{\pgfqpoint{2.476685in}{1.191374in}}%
\pgfpathlineto{\pgfqpoint{2.476301in}{1.191542in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{1.191585in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{1.191802in}}%
\pgfpathlineto{\pgfqpoint{2.475149in}{1.191295in}}%
\pgfpathlineto{\pgfqpoint{2.474764in}{1.191401in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{1.191388in}}%
\pgfpathlineto{\pgfqpoint{2.473991in}{1.191408in}}%
\pgfpathlineto{\pgfqpoint{2.473605in}{1.191955in}}%
\pgfpathlineto{\pgfqpoint{2.473217in}{1.192096in}}%
\pgfpathlineto{\pgfqpoint{2.472829in}{1.191673in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{1.191631in}}%
\pgfpathlineto{\pgfqpoint{2.472052in}{1.191506in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{1.191824in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{2.470882in}{1.192490in}}%
\pgfpathlineto{\pgfqpoint{2.470491in}{1.192426in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{1.192517in}}%
\pgfpathlineto{\pgfqpoint{2.469707in}{1.192050in}}%
\pgfpathlineto{\pgfqpoint{2.469314in}{1.192050in}}%
\pgfpathlineto{\pgfqpoint{2.468921in}{1.191752in}}%
\pgfpathlineto{\pgfqpoint{2.468527in}{1.191860in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{1.191793in}}%
\pgfpathlineto{\pgfqpoint{2.467738in}{1.191500in}}%
\pgfpathlineto{\pgfqpoint{2.467342in}{1.191432in}}%
\pgfpathlineto{\pgfqpoint{2.466946in}{1.191488in}}%
\pgfpathlineto{\pgfqpoint{2.466550in}{1.191629in}}%
\pgfpathlineto{\pgfqpoint{2.466153in}{1.191671in}}%
\pgfpathlineto{\pgfqpoint{2.465755in}{1.191489in}}%
\pgfpathlineto{\pgfqpoint{2.465357in}{1.191420in}}%
\pgfpathlineto{\pgfqpoint{2.464958in}{1.191566in}}%
\pgfpathlineto{\pgfqpoint{2.464559in}{1.191599in}}%
\pgfpathlineto{\pgfqpoint{2.464159in}{1.191631in}}%
\pgfpathlineto{\pgfqpoint{2.463758in}{1.191689in}}%
\pgfpathlineto{\pgfqpoint{2.463357in}{1.192244in}}%
\pgfpathlineto{\pgfqpoint{2.462955in}{1.192267in}}%
\pgfpathlineto{\pgfqpoint{2.462553in}{1.191856in}}%
\pgfpathlineto{\pgfqpoint{2.462150in}{1.191586in}}%
\pgfpathlineto{\pgfqpoint{2.461747in}{1.191900in}}%
\pgfpathlineto{\pgfqpoint{2.461343in}{1.192161in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{1.192237in}}%
\pgfpathlineto{\pgfqpoint{2.460534in}{1.191875in}}%
\pgfpathlineto{\pgfqpoint{2.460128in}{1.191967in}}%
\pgfpathlineto{\pgfqpoint{2.459722in}{1.192142in}}%
\pgfpathlineto{\pgfqpoint{2.459315in}{1.192152in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{1.192706in}}%
\pgfpathlineto{\pgfqpoint{2.458499in}{1.193044in}}%
\pgfpathlineto{\pgfqpoint{2.458091in}{1.193106in}}%
\pgfpathlineto{\pgfqpoint{2.457682in}{1.193350in}}%
\pgfpathlineto{\pgfqpoint{2.457272in}{1.193272in}}%
\pgfpathlineto{\pgfqpoint{2.456862in}{1.193611in}}%
\pgfpathlineto{\pgfqpoint{2.456451in}{1.193736in}}%
\pgfpathlineto{\pgfqpoint{2.456039in}{1.193706in}}%
\pgfpathlineto{\pgfqpoint{2.455627in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{2.455214in}{1.193134in}}%
\pgfpathlineto{\pgfqpoint{2.454801in}{1.193467in}}%
\pgfpathlineto{\pgfqpoint{2.454387in}{1.193303in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{1.193044in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.193135in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{2.452308in}{1.193396in}}%
\pgfpathlineto{\pgfqpoint{2.451890in}{1.193553in}}%
\pgfpathlineto{\pgfqpoint{2.451472in}{1.194115in}}%
\pgfpathlineto{\pgfqpoint{2.451053in}{1.193669in}}%
\pgfpathlineto{\pgfqpoint{2.450634in}{1.193286in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{1.193102in}}%
\pgfpathlineto{\pgfqpoint{2.449793in}{1.192989in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{1.193006in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{1.193058in}}%
\pgfpathlineto{\pgfqpoint{2.448527in}{1.193190in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{1.193494in}}%
\pgfpathlineto{\pgfqpoint{2.447680in}{1.193299in}}%
\pgfpathlineto{\pgfqpoint{2.447255in}{1.193139in}}%
\pgfpathlineto{\pgfqpoint{2.446830in}{1.193274in}}%
\pgfpathlineto{\pgfqpoint{2.446405in}{1.193641in}}%
\pgfpathlineto{\pgfqpoint{2.445978in}{1.193401in}}%
\pgfpathlineto{\pgfqpoint{2.445551in}{1.193374in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{1.193563in}}%
\pgfpathlineto{\pgfqpoint{2.444266in}{1.193588in}}%
\pgfpathlineto{\pgfqpoint{2.443836in}{1.194000in}}%
\pgfpathlineto{\pgfqpoint{2.443406in}{1.193760in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{1.194022in}}%
\pgfpathlineto{\pgfqpoint{2.442544in}{1.193998in}}%
\pgfpathlineto{\pgfqpoint{2.442111in}{1.193810in}}%
\pgfpathlineto{\pgfqpoint{2.441678in}{1.193804in}}%
\pgfpathlineto{\pgfqpoint{2.441245in}{1.193514in}}%
\pgfpathlineto{\pgfqpoint{2.440810in}{1.193169in}}%
\pgfpathlineto{\pgfqpoint{2.440376in}{1.193149in}}%
\pgfpathlineto{\pgfqpoint{2.439940in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{1.192823in}}%
\pgfpathlineto{\pgfqpoint{2.439067in}{1.193181in}}%
\pgfpathlineto{\pgfqpoint{2.438629in}{1.193336in}}%
\pgfpathlineto{\pgfqpoint{2.438191in}{1.193448in}}%
\pgfpathlineto{\pgfqpoint{2.437752in}{1.193332in}}%
\pgfpathlineto{\pgfqpoint{2.437312in}{1.193000in}}%
\pgfpathlineto{\pgfqpoint{2.436872in}{1.193238in}}%
\pgfpathlineto{\pgfqpoint{2.436431in}{1.193467in}}%
\pgfpathlineto{\pgfqpoint{2.435989in}{1.193325in}}%
\pgfpathlineto{\pgfqpoint{2.435547in}{1.194068in}}%
\pgfpathlineto{\pgfqpoint{2.435104in}{1.194794in}}%
\pgfpathlineto{\pgfqpoint{2.434660in}{1.194516in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{1.194107in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{1.194112in}}%
\pgfpathlineto{\pgfqpoint{2.433324in}{1.194360in}}%
\pgfpathlineto{\pgfqpoint{2.432878in}{1.194160in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{1.194180in}}%
\pgfpathlineto{\pgfqpoint{2.431983in}{1.194368in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{1.194137in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{1.193947in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.430183in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{1.193750in}}%
\pgfpathlineto{\pgfqpoint{2.429280in}{1.194046in}}%
\pgfpathlineto{\pgfqpoint{2.428827in}{1.194355in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{1.194800in}}%
\pgfpathlineto{\pgfqpoint{2.427918in}{1.195026in}}%
\pgfpathlineto{\pgfqpoint{2.427463in}{1.194869in}}%
\pgfpathlineto{\pgfqpoint{2.427007in}{1.194623in}}%
\pgfpathlineto{\pgfqpoint{2.426551in}{1.194992in}}%
\pgfpathlineto{\pgfqpoint{2.426093in}{1.195187in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{1.195162in}}%
\pgfpathlineto{\pgfqpoint{2.425176in}{1.194298in}}%
\pgfpathlineto{\pgfqpoint{2.424717in}{1.194308in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{1.194404in}}%
\pgfpathlineto{\pgfqpoint{2.423795in}{1.194972in}}%
\pgfpathlineto{\pgfqpoint{2.423333in}{1.195254in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{1.195690in}}%
\pgfpathlineto{\pgfqpoint{2.422407in}{1.195708in}}%
\pgfpathlineto{\pgfqpoint{2.421943in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{2.421478in}{1.195977in}}%
\pgfpathlineto{\pgfqpoint{2.421013in}{1.196033in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{1.195634in}}%
\pgfpathlineto{\pgfqpoint{2.420079in}{1.196065in}}%
\pgfpathlineto{\pgfqpoint{2.419611in}{1.196525in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{1.197122in}}%
\pgfpathlineto{\pgfqpoint{2.418673in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{2.418203in}{1.197089in}}%
\pgfpathlineto{\pgfqpoint{2.417731in}{1.196765in}}%
\pgfpathlineto{\pgfqpoint{2.417260in}{1.196964in}}%
\pgfpathlineto{\pgfqpoint{2.416787in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{2.416314in}{1.197942in}}%
\pgfpathlineto{\pgfqpoint{2.415839in}{1.197731in}}%
\pgfpathlineto{\pgfqpoint{2.415364in}{1.197206in}}%
\pgfpathlineto{\pgfqpoint{2.414888in}{1.197421in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{1.198396in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{1.198881in}}%
\pgfpathlineto{\pgfqpoint{2.413456in}{1.199336in}}%
\pgfpathlineto{\pgfqpoint{2.412977in}{1.198999in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{1.199289in}}%
\pgfpathlineto{\pgfqpoint{2.412017in}{1.198933in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{1.198849in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{1.199317in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{1.199400in}}%
\pgfpathlineto{\pgfqpoint{2.410086in}{1.199481in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{1.199333in}}%
\pgfpathlineto{\pgfqpoint{2.409115in}{1.199195in}}%
\pgfpathlineto{\pgfqpoint{2.408629in}{1.199697in}}%
\pgfpathlineto{\pgfqpoint{2.408142in}{1.200030in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.199252in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{1.200171in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{1.200425in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{1.199908in}}%
\pgfpathlineto{\pgfqpoint{2.405693in}{1.199553in}}%
\pgfpathlineto{\pgfqpoint{2.405200in}{1.200013in}}%
\pgfpathlineto{\pgfqpoint{2.404707in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{1.199657in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{1.199625in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{1.199900in}}%
\pgfpathlineto{\pgfqpoint{2.402725in}{1.200888in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{1.200738in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{1.200410in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{1.200886in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{1.201221in}}%
\pgfpathlineto{\pgfqpoint{2.400229in}{1.200703in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{1.200773in}}%
\pgfpathlineto{\pgfqpoint{2.399224in}{1.200793in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{1.201339in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{1.201223in}}%
\pgfpathlineto{\pgfqpoint{2.397710in}{1.201242in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{1.201759in}}%
\pgfpathlineto{\pgfqpoint{2.396696in}{1.201476in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{2.395679in}{1.200953in}}%
\pgfpathlineto{\pgfqpoint{2.395169in}{1.200646in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.200293in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{1.200362in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{1.200608in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{1.200796in}}%
\pgfpathlineto{\pgfqpoint{2.392605in}{1.201251in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{1.202134in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{1.202403in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{1.202435in}}%
\pgfpathlineto{\pgfqpoint{2.390536in}{1.203088in}}%
\pgfpathlineto{\pgfqpoint{2.390017in}{1.203360in}}%
\pgfpathlineto{\pgfqpoint{2.389497in}{1.202546in}}%
\pgfpathlineto{\pgfqpoint{2.388975in}{1.202736in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{1.201900in}}%
\pgfpathlineto{\pgfqpoint{2.387930in}{1.202013in}}%
\pgfpathlineto{\pgfqpoint{2.387405in}{1.202318in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{1.202897in}}%
\pgfpathlineto{\pgfqpoint{2.386354in}{1.203631in}}%
\pgfpathlineto{\pgfqpoint{2.385827in}{1.203821in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{1.203513in}}%
\pgfpathlineto{\pgfqpoint{2.384770in}{1.203708in}}%
\pgfpathlineto{\pgfqpoint{2.384239in}{1.202911in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{1.202550in}}%
\pgfpathlineto{\pgfqpoint{2.383176in}{1.203195in}}%
\pgfpathlineto{\pgfqpoint{2.382643in}{1.203685in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{1.204112in}}%
\pgfpathlineto{\pgfqpoint{2.381574in}{1.202815in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{1.203069in}}%
\pgfpathlineto{\pgfqpoint{2.380500in}{1.203291in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{1.203999in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{1.204397in}}%
\pgfpathlineto{\pgfqpoint{2.378883in}{1.203763in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{1.204553in}}%
\pgfpathlineto{\pgfqpoint{2.377799in}{1.205100in}}%
\pgfpathlineto{\pgfqpoint{2.377256in}{1.204855in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{1.204755in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{1.205291in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{1.205634in}}%
\pgfpathlineto{\pgfqpoint{2.375072in}{1.205904in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{1.205445in}}%
\pgfpathlineto{\pgfqpoint{2.373974in}{1.205754in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{1.206362in}}%
\pgfpathlineto{\pgfqpoint{2.372871in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{2.372318in}{1.206030in}}%
\pgfpathlineto{\pgfqpoint{2.371764in}{1.205687in}}%
\pgfpathlineto{\pgfqpoint{2.371209in}{1.206196in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{1.207370in}}%
\pgfpathlineto{\pgfqpoint{2.370096in}{1.207511in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{1.206599in}}%
\pgfpathlineto{\pgfqpoint{2.368978in}{1.206338in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{1.206239in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{1.206138in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{1.207328in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{1.207815in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{1.206752in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{1.206075in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{1.205874in}}%
\pgfpathlineto{\pgfqpoint{2.364463in}{1.206518in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{1.206589in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{1.206940in}}%
\pgfpathlineto{\pgfqpoint{2.362750in}{1.207018in}}%
\pgfpathlineto{\pgfqpoint{2.362177in}{1.207002in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{1.207511in}}%
\pgfpathlineto{\pgfqpoint{2.361028in}{1.207798in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{1.208342in}}%
\pgfpathlineto{\pgfqpoint{2.359874in}{1.208248in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{1.208167in}}%
\pgfpathlineto{\pgfqpoint{2.358715in}{1.208798in}}%
\pgfpathlineto{\pgfqpoint{2.358134in}{1.208984in}}%
\pgfpathlineto{\pgfqpoint{2.357551in}{1.210111in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{1.209642in}}%
\pgfpathlineto{\pgfqpoint{2.356383in}{1.209779in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{1.210201in}}%
\pgfpathlineto{\pgfqpoint{2.355209in}{1.210385in}}%
\pgfpathlineto{\pgfqpoint{2.354621in}{1.210516in}}%
\pgfpathlineto{\pgfqpoint{2.354031in}{1.211275in}}%
\pgfpathlineto{\pgfqpoint{2.353440in}{1.211441in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{1.211821in}}%
\pgfpathlineto{\pgfqpoint{2.352255in}{1.211129in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.210518in}}%
\pgfpathlineto{\pgfqpoint{2.351064in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{1.211033in}}%
\pgfpathlineto{\pgfqpoint{2.349869in}{1.211348in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{1.213236in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{1.214242in}}%
\pgfpathlineto{\pgfqpoint{2.348066in}{1.213869in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{1.212432in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{1.211969in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{1.211645in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{2.345035in}{1.213170in}}%
\pgfpathlineto{\pgfqpoint{2.344425in}{1.212768in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{1.213753in}}%
\pgfpathlineto{\pgfqpoint{2.343201in}{1.213758in}}%
\pgfpathlineto{\pgfqpoint{2.342587in}{1.213757in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{1.213791in}}%
\pgfpathlineto{\pgfqpoint{2.341355in}{1.213884in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{1.212383in}}%
\pgfpathlineto{\pgfqpoint{2.340118in}{1.213308in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{1.212514in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{1.212992in}}%
\pgfpathlineto{\pgfqpoint{2.338252in}{1.214184in}}%
\pgfpathlineto{\pgfqpoint{2.337627in}{1.214884in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{1.215859in}}%
\pgfpathlineto{\pgfqpoint{2.336373in}{1.215981in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{1.216262in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{1.216454in}}%
\pgfpathlineto{\pgfqpoint{2.334482in}{1.216990in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{1.216390in}}%
\pgfpathlineto{\pgfqpoint{2.333214in}{1.217069in}}%
\pgfpathlineto{\pgfqpoint{2.332578in}{1.217426in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{1.216936in}}%
\pgfpathlineto{\pgfqpoint{2.331302in}{1.217151in}}%
\pgfpathlineto{\pgfqpoint{2.330661in}{1.218884in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{1.219790in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{1.219803in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{1.219343in}}%
\pgfpathlineto{\pgfqpoint{2.328085in}{1.219983in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{1.219928in}}%
\pgfpathlineto{\pgfqpoint{2.326789in}{1.220873in}}%
\pgfpathlineto{\pgfqpoint{2.326138in}{1.221964in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{1.222076in}}%
\pgfpathlineto{\pgfqpoint{2.324832in}{1.221463in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{1.220881in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{1.220377in}}%
\pgfpathlineto{\pgfqpoint{2.322862in}{1.221411in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{1.222736in}}%
\pgfpathlineto{\pgfqpoint{2.320878in}{1.222519in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{1.223106in}}%
\pgfpathlineto{\pgfqpoint{2.319548in}{1.222931in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{1.222523in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{1.222591in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{1.223368in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{1.223521in}}%
\pgfpathlineto{\pgfqpoint{2.316195in}{1.223884in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{1.223687in}}%
\pgfpathlineto{\pgfqpoint{2.314842in}{1.225238in}}%
\pgfpathlineto{\pgfqpoint{2.314163in}{1.225536in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{1.225638in}}%
\pgfpathlineto{\pgfqpoint{2.312801in}{1.226560in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{1.226186in}}%
\pgfpathlineto{\pgfqpoint{2.311432in}{1.227091in}}%
\pgfpathlineto{\pgfqpoint{2.310745in}{1.228036in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{1.227253in}}%
\pgfpathlineto{\pgfqpoint{2.308675in}{1.227476in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{1.226944in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{1.228589in}}%
\pgfpathlineto{\pgfqpoint{2.306589in}{1.229232in}}%
\pgfpathlineto{\pgfqpoint{2.305890in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{1.230448in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{2.303783in}{1.229379in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{1.230195in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{1.230547in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{1.230365in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{1.232543in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{1.232472in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.233355in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{1.232371in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{2.297367in}{1.233530in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{1.233090in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{1.234097in}}%
\pgfpathlineto{\pgfqpoint{2.294468in}{1.235056in}}%
\pgfpathlineto{\pgfqpoint{2.293739in}{1.235447in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{1.234859in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{2.291540in}{1.235323in}}%
\pgfpathlineto{\pgfqpoint{2.290803in}{1.236398in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{1.237808in}}%
\pgfpathlineto{\pgfqpoint{2.289323in}{1.237680in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{1.239057in}}%
\pgfpathlineto{\pgfqpoint{2.287836in}{1.237818in}}%
\pgfpathlineto{\pgfqpoint{2.287089in}{1.237258in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{1.238377in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{1.239170in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{1.238915in}}%
\pgfpathlineto{\pgfqpoint{2.284083in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{1.240288in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{1.241480in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{1.243026in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{1.243071in}}%
\pgfpathlineto{\pgfqpoint{2.280279in}{1.242633in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{1.243077in}}%
\pgfpathlineto{\pgfqpoint{2.278743in}{1.244367in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{2.277199in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{1.248045in}}%
\pgfpathlineto{\pgfqpoint{2.275647in}{1.248959in}}%
\pgfpathlineto{\pgfqpoint{2.274867in}{1.249854in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{1.249715in}}%
\pgfpathlineto{\pgfqpoint{2.273302in}{1.250134in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{1.250745in}}%
\pgfpathlineto{\pgfqpoint{2.271727in}{1.251775in}}%
\pgfpathlineto{\pgfqpoint{2.270937in}{1.253429in}}%
\pgfpathlineto{\pgfqpoint{2.270144in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{1.254779in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{1.255699in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{1.255838in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{1.255348in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{1.257307in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{1.257680in}}%
\pgfpathlineto{\pgfqpoint{2.264533in}{1.259136in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{1.259156in}}%
\pgfpathlineto{\pgfqpoint{2.262909in}{1.260113in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{1.263967in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{1.264343in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{1.261854in}}%
\pgfpathlineto{\pgfqpoint{2.259634in}{1.262423in}}%
\pgfpathlineto{\pgfqpoint{2.258809in}{1.262366in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{1.265419in}}%
\pgfpathlineto{\pgfqpoint{2.257152in}{1.266272in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{1.266686in}}%
\pgfpathlineto{\pgfqpoint{2.255485in}{1.265380in}}%
\pgfpathlineto{\pgfqpoint{2.254648in}{1.266303in}}%
\pgfpathlineto{\pgfqpoint{2.253808in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{1.268436in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{1.269887in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{1.270591in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{1.271638in}}%
\pgfpathlineto{\pgfqpoint{2.249573in}{1.270245in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{2.247861in}{1.273368in}}%
\pgfpathlineto{\pgfqpoint{2.247001in}{1.273133in}}%
\pgfpathlineto{\pgfqpoint{2.246138in}{1.273997in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{1.274868in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{1.276506in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{1.275916in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{1.277973in}}%
\pgfpathlineto{\pgfqpoint{2.241785in}{1.279490in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{1.281096in}}%
\pgfpathlineto{\pgfqpoint{2.240025in}{1.282056in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{1.284000in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{1.283862in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{1.283855in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.285603in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{1.285896in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{1.287830in}}%
\pgfpathlineto{\pgfqpoint{2.233778in}{1.288967in}}%
\pgfpathlineto{\pgfqpoint{2.232874in}{1.291179in}}%
\pgfpathlineto{\pgfqpoint{2.231968in}{1.292030in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{1.292109in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{1.292575in}}%
\pgfpathlineto{\pgfqpoint{2.229230in}{1.296389in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{1.296343in}}%
\pgfpathlineto{\pgfqpoint{2.227390in}{1.298508in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{1.300689in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{2.224607in}{1.301762in}}%
\pgfpathlineto{\pgfqpoint{2.223674in}{1.302332in}}%
\pgfpathlineto{\pgfqpoint{2.222737in}{1.304449in}}%
\pgfpathlineto{\pgfqpoint{2.221797in}{1.305022in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{1.306388in}}%
\pgfpathlineto{\pgfqpoint{2.219908in}{1.307601in}}%
\pgfpathlineto{\pgfqpoint{2.218959in}{1.310030in}}%
\pgfpathlineto{\pgfqpoint{2.218006in}{1.312245in}}%
\pgfpathlineto{\pgfqpoint{2.217051in}{1.312288in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{1.313023in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{1.314142in}}%
\pgfpathlineto{\pgfqpoint{2.213196in}{1.315027in}}%
\pgfpathlineto{\pgfqpoint{2.212223in}{1.316720in}}%
\pgfpathlineto{\pgfqpoint{2.211248in}{1.317863in}}%
\pgfpathlineto{\pgfqpoint{2.210269in}{1.320561in}}%
\pgfpathlineto{\pgfqpoint{2.209287in}{1.323658in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{1.324413in}}%
\pgfpathlineto{\pgfqpoint{2.207313in}{1.323308in}}%
\pgfpathlineto{\pgfqpoint{2.206320in}{1.324294in}}%
\pgfpathlineto{\pgfqpoint{2.205324in}{1.326245in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{1.328218in}}%
\pgfpathlineto{\pgfqpoint{2.203322in}{1.329702in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{1.332079in}}%
\pgfpathlineto{\pgfqpoint{2.201305in}{1.331686in}}%
\pgfpathlineto{\pgfqpoint{2.200291in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{1.334397in}}%
\pgfpathlineto{\pgfqpoint{2.198253in}{1.337151in}}%
\pgfpathlineto{\pgfqpoint{2.197228in}{1.339470in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{1.340930in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{1.341520in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{2.193091in}{1.346164in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{1.348557in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{2.189949in}{1.350506in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{1.352414in}}%
\pgfpathlineto{\pgfqpoint{2.187834in}{1.353299in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{1.353427in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{1.355449in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{1.357128in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{1.359261in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{1.358672in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{1.359780in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{1.361931in}}%
\pgfpathlineto{\pgfqpoint{2.179214in}{1.363062in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{1.365077in}}%
\pgfpathlineto{\pgfqpoint{2.177018in}{1.366862in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{1.367864in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{1.369617in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{1.372340in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.374107in}}%
\pgfpathlineto{\pgfqpoint{2.171451in}{1.377844in}}%
\pgfpathlineto{\pgfqpoint{2.170324in}{1.378171in}}%
\pgfpathlineto{\pgfqpoint{2.169193in}{1.379792in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{1.383358in}}%
\pgfpathlineto{\pgfqpoint{2.166917in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{1.387208in}}%
\pgfpathlineto{\pgfqpoint{2.164623in}{1.389743in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{1.391678in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{1.391988in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{1.394109in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{1.394912in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{1.397067in}}%
\pgfpathlineto{\pgfqpoint{2.157626in}{1.400198in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{1.401048in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{1.403236in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{1.405426in}}%
\pgfpathlineto{\pgfqpoint{2.152863in}{1.408217in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{1.410228in}}%
\pgfpathlineto{\pgfqpoint{2.150452in}{1.411775in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{1.414481in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{1.417612in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{1.420493in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{1.422778in}}%
\pgfpathlineto{\pgfqpoint{2.144332in}{1.423913in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{1.425155in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{1.428986in}}%
\pgfpathlineto{\pgfqpoint{2.140595in}{1.431094in}}%
\pgfpathlineto{\pgfqpoint{2.139339in}{1.433843in}}%
\pgfpathlineto{\pgfqpoint{2.138076in}{1.435554in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{1.437101in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{1.439713in}}%
\pgfpathlineto{\pgfqpoint{2.134256in}{1.443950in}}%
\pgfpathlineto{\pgfqpoint{2.132971in}{1.445390in}}%
\pgfpathlineto{\pgfqpoint{2.131680in}{1.446932in}}%
\pgfpathlineto{\pgfqpoint{2.130383in}{1.448008in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{1.451704in}}%
\pgfpathlineto{\pgfqpoint{2.127772in}{1.453590in}}%
\pgfpathlineto{\pgfqpoint{2.126457in}{1.456054in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{1.458433in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{1.460958in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{1.463310in}}%
\pgfpathlineto{\pgfqpoint{2.121135in}{1.467110in}}%
\pgfpathlineto{\pgfqpoint{2.119789in}{1.469610in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{1.473161in}}%
\pgfpathlineto{\pgfqpoint{2.117078in}{1.477377in}}%
\pgfpathlineto{\pgfqpoint{2.115712in}{1.478264in}}%
\pgfpathlineto{\pgfqpoint{2.114340in}{1.478289in}}%
\pgfpathlineto{\pgfqpoint{2.112961in}{1.482206in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{1.487937in}}%
\pgfpathlineto{\pgfqpoint{2.110183in}{1.492793in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{1.492647in}}%
\pgfpathlineto{\pgfqpoint{2.107378in}{1.495376in}}%
\pgfpathlineto{\pgfqpoint{2.105964in}{1.498649in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{1.501202in}}%
\pgfpathlineto{\pgfqpoint{2.103117in}{1.505043in}}%
\pgfpathlineto{\pgfqpoint{2.101682in}{1.506491in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{1.509409in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{1.511000in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{1.513547in}}%
\pgfpathlineto{\pgfqpoint{2.095869in}{1.518294in}}%
\pgfpathlineto{\pgfqpoint{2.094397in}{1.521245in}}%
\pgfpathlineto{\pgfqpoint{2.092918in}{1.523311in}}%
\pgfpathlineto{\pgfqpoint{2.091430in}{1.526989in}}%
\pgfpathlineto{\pgfqpoint{2.089935in}{1.531627in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{1.535135in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{1.538550in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{1.541832in}}%
\pgfpathlineto{\pgfqpoint{2.083874in}{1.543922in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{1.545936in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{1.549281in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{1.550540in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{1.555599in}}%
\pgfpathlineto{\pgfqpoint{2.076110in}{1.559048in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{1.563156in}}%
\pgfpathlineto{\pgfqpoint{2.072944in}{1.567938in}}%
\pgfpathlineto{\pgfqpoint{2.071348in}{1.569601in}}%
\pgfpathlineto{\pgfqpoint{2.069742in}{1.572233in}}%
\pgfpathlineto{\pgfqpoint{2.068128in}{1.576455in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.064871in}{1.583101in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{1.585165in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{1.587788in}}%
\pgfpathlineto{\pgfqpoint{2.059914in}{1.589815in}}%
\pgfpathlineto{\pgfqpoint{2.058242in}{1.592823in}}%
\pgfpathlineto{\pgfqpoint{2.056561in}{1.595360in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.596898in}}%
\pgfpathlineto{\pgfqpoint{2.053167in}{1.600204in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{1.604610in}}%
\pgfpathlineto{\pgfqpoint{2.049733in}{1.608658in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.610332in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{1.612752in}}%
\pgfpathlineto{\pgfqpoint{2.044501in}{1.614919in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{1.618230in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{1.621192in}}%
\pgfpathlineto{\pgfqpoint{2.039172in}{1.624034in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{1.627317in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{1.631175in}}%
\pgfpathlineto{\pgfqpoint{2.033740in}{1.634435in}}%
\pgfpathlineto{\pgfqpoint{2.031906in}{1.638258in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{1.641115in}}%
\pgfpathlineto{\pgfqpoint{2.028202in}{1.643362in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{1.647413in}}%
\pgfpathlineto{\pgfqpoint{2.024449in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{2.022553in}{1.653694in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{1.654966in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{1.658353in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{1.660630in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{1.667199in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.669359in}}%
\pgfpathlineto{\pgfqpoint{2.008919in}{1.672580in}}%
\pgfpathlineto{\pgfqpoint{2.006916in}{1.675417in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{1.678094in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.679533in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{1.682049in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{1.684510in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{1.687701in}}%
\pgfpathlineto{\pgfqpoint{1.994595in}{1.690361in}}%
\pgfpathlineto{\pgfqpoint{1.992488in}{1.693038in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.697852in}}%
\pgfpathlineto{\pgfqpoint{1.988227in}{1.701467in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{1.701495in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{1.701980in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{1.704831in}}%
\pgfpathlineto{\pgfqpoint{1.979508in}{1.709187in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{1.712109in}}%
\pgfpathlineto{\pgfqpoint{1.975045in}{1.713570in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{1.716949in}}%
\pgfpathlineto{\pgfqpoint{1.970512in}{1.720446in}}%
\pgfpathlineto{\pgfqpoint{1.968217in}{1.724916in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.727639in}}%
\pgfpathlineto{\pgfqpoint{1.963572in}{1.729182in}}%
\pgfpathlineto{\pgfqpoint{1.961220in}{1.730539in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{1.735095in}}%
\pgfpathlineto{\pgfqpoint{1.956458in}{1.738164in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{1.740543in}}%
\pgfpathlineto{\pgfqpoint{1.951614in}{1.744507in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{1.747686in}}%
\pgfpathlineto{\pgfqpoint{1.946686in}{1.749655in}}%
\pgfpathlineto{\pgfqpoint{1.944190in}{1.752450in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.755996in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{1.756230in}}%
\pgfpathlineto{\pgfqpoint{1.936565in}{1.759497in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{1.761992in}}%
\pgfpathlineto{\pgfqpoint{1.931366in}{1.766112in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{1.768771in}}%
\pgfpathlineto{\pgfqpoint{1.926070in}{1.771652in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{1.775224in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{1.779338in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{1.781590in}}%
\pgfpathlineto{\pgfqpoint{1.915170in}{1.783162in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{1.785774in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{1.788596in}}%
\pgfpathlineto{\pgfqpoint{1.906711in}{1.791385in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{1.794884in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{1.803072in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{1.804371in}}%
\pgfpathlineto{\pgfqpoint{1.892026in}{1.806881in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{1.809696in}}%
\pgfpathlineto{\pgfqpoint{1.885933in}{1.813988in}}%
\pgfpathlineto{\pgfqpoint{1.882836in}{1.816412in}}%
\pgfpathlineto{\pgfqpoint{1.879705in}{1.820009in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{1.823122in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{1.824599in}}%
\pgfpathlineto{\pgfqpoint{1.870099in}{1.828484in}}%
\pgfpathlineto{\pgfqpoint{1.866823in}{1.831354in}}%
\pgfpathlineto{\pgfqpoint{1.863509in}{1.832544in}}%
\pgfpathlineto{\pgfqpoint{1.860155in}{1.835931in}}%
\pgfpathlineto{\pgfqpoint{1.856762in}{1.839704in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{1.842491in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{1.844444in}}%
\pgfpathlineto{\pgfqpoint{1.846331in}{1.848175in}}%
\pgfpathlineto{\pgfqpoint{1.842766in}{1.852582in}}%
\pgfpathlineto{\pgfqpoint{1.839157in}{1.855987in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{1.859444in}}%
\pgfpathlineto{\pgfqpoint{1.831797in}{1.862224in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{1.869006in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{1.873211in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.876557in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{1.878537in}}%
\pgfpathlineto{\pgfqpoint{1.808494in}{1.881730in}}%
\pgfpathlineto{\pgfqpoint{1.804417in}{1.883681in}}%
\pgfpathlineto{\pgfqpoint{1.800280in}{1.887678in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{1.891854in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{1.893741in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{1.897102in}}%
\pgfpathlineto{\pgfqpoint{1.783102in}{1.900942in}}%
\pgfpathlineto{\pgfqpoint{1.778640in}{1.903796in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{1.906641in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{1.908383in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{1.913061in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{1.919442in}}%
\pgfpathlineto{\pgfqpoint{1.755209in}{1.921068in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{1.925547in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{1.926928in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.930295in}}%
\pgfpathlineto{\pgfqpoint{1.734961in}{1.933474in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{1.938055in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{1.942108in}}%
\pgfpathlineto{\pgfqpoint{1.718765in}{1.944625in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.947827in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{1.951461in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{1.953151in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{1.956349in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.960300in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.963153in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{1.965579in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{1.967733in}}%
\pgfpathlineto{\pgfqpoint{1.663750in}{1.972145in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{1.975656in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{1.978898in}}%
\pgfpathlineto{\pgfqpoint{1.642751in}{1.982984in}}%
\pgfpathlineto{\pgfqpoint{1.635391in}{1.985371in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.989034in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{1.992595in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{1.996378in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.998914in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{2.000704in}}%
\pgfpathlineto{\pgfqpoint{1.586697in}{2.005073in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{2.007625in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{2.010856in}}%
\pgfpathlineto{\pgfqpoint{1.558804in}{2.013211in}}%
\pgfpathlineto{\pgfqpoint{1.548860in}{2.015756in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{2.021033in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{2.022632in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{2.027047in}}%
\pgfpathlineto{\pgfqpoint{1.505181in}{2.029457in}}%
\pgfpathlineto{\pgfqpoint{1.493122in}{2.032110in}}%
\pgfpathlineto{\pgfqpoint{1.480526in}{2.035034in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{2.037490in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{2.040580in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{2.043115in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{2.047392in}}%
\pgfpathlineto{\pgfqpoint{1.407470in}{2.050001in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.055079in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{2.058494in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{2.060725in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{2.063600in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{2.065963in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{2.069415in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{2.072028in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{2.074751in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{2.077221in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{2.080211in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{2.082481in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{2.085603in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{2.087847in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{2.090005in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{2.092837in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{2.096251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{2.055036in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{2.057841in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{2.054718in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{2.052124in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{2.048270in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{2.044932in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{2.042696in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{2.038602in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{2.035476in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{2.032028in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{2.027898in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{2.026014in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{2.022067in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{2.018301in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{2.014761in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.011912in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{2.007491in}}%
\pgfpathlineto{\pgfqpoint{1.407470in}{2.004536in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{2.000854in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{1.997181in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.992047in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{1.988291in}}%
\pgfpathlineto{\pgfqpoint{1.480526in}{1.985256in}}%
\pgfpathlineto{\pgfqpoint{1.493122in}{1.981978in}}%
\pgfpathlineto{\pgfqpoint{1.505181in}{1.977940in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.976201in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{1.970938in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{1.966783in}}%
\pgfpathlineto{\pgfqpoint{1.548860in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{1.558804in}{1.958611in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{1.955433in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{1.950393in}}%
\pgfpathlineto{\pgfqpoint{1.586697in}{1.946448in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{1.944395in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.939547in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{1.934761in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{1.932510in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.929791in}}%
\pgfpathlineto{\pgfqpoint{1.635391in}{1.925662in}}%
\pgfpathlineto{\pgfqpoint{1.642751in}{1.922065in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{1.916602in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{1.912503in}}%
\pgfpathlineto{\pgfqpoint{1.663750in}{1.909310in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{1.904386in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{1.901622in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.898766in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.893955in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{1.888578in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{1.885009in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{1.882724in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.877425in}}%
\pgfpathlineto{\pgfqpoint{1.718765in}{1.873162in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{1.869705in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{1.864370in}}%
\pgfpathlineto{\pgfqpoint{1.734961in}{1.862047in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.857678in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{1.853100in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{1.848689in}}%
\pgfpathlineto{\pgfqpoint{1.755209in}{1.844767in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{1.840995in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{1.836339in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{1.833311in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{1.829681in}}%
\pgfpathlineto{\pgfqpoint{1.778640in}{1.824965in}}%
\pgfpathlineto{\pgfqpoint{1.783102in}{1.821838in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{1.817589in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{1.816678in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{1.813579in}}%
\pgfpathlineto{\pgfqpoint{1.800280in}{1.810092in}}%
\pgfpathlineto{\pgfqpoint{1.804417in}{1.803168in}}%
\pgfpathlineto{\pgfqpoint{1.808494in}{1.798454in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{1.794717in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.790120in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{1.786510in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{1.778917in}}%
\pgfpathlineto{\pgfqpoint{1.831797in}{1.775619in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{1.771818in}}%
\pgfpathlineto{\pgfqpoint{1.839157in}{1.768029in}}%
\pgfpathlineto{\pgfqpoint{1.842766in}{1.764495in}}%
\pgfpathlineto{\pgfqpoint{1.846331in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{1.755190in}}%
\pgfpathlineto{\pgfqpoint{1.856762in}{1.750406in}}%
\pgfpathlineto{\pgfqpoint{1.860155in}{1.745661in}}%
\pgfpathlineto{\pgfqpoint{1.863509in}{1.741802in}}%
\pgfpathlineto{\pgfqpoint{1.866823in}{1.736033in}}%
\pgfpathlineto{\pgfqpoint{1.870099in}{1.733766in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{1.728040in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{1.722206in}}%
\pgfpathlineto{\pgfqpoint{1.879705in}{1.719954in}}%
\pgfpathlineto{\pgfqpoint{1.882836in}{1.716261in}}%
\pgfpathlineto{\pgfqpoint{1.885933in}{1.713599in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{1.710160in}}%
\pgfpathlineto{\pgfqpoint{1.892026in}{1.707660in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{1.703612in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{1.698530in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{1.695299in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{1.691602in}}%
\pgfpathlineto{\pgfqpoint{1.906711in}{1.685843in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{1.682735in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{1.678342in}}%
\pgfpathlineto{\pgfqpoint{1.915170in}{1.672820in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{1.670698in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{1.667172in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{1.663356in}}%
\pgfpathlineto{\pgfqpoint{1.926070in}{1.660009in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{1.655666in}}%
\pgfpathlineto{\pgfqpoint{1.931366in}{1.647766in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{1.644111in}}%
\pgfpathlineto{\pgfqpoint{1.936565in}{1.641079in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{1.638473in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.634893in}}%
\pgfpathlineto{\pgfqpoint{1.944190in}{1.633254in}}%
\pgfpathlineto{\pgfqpoint{1.946686in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{1.622850in}}%
\pgfpathlineto{\pgfqpoint{1.951614in}{1.617909in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{1.611884in}}%
\pgfpathlineto{\pgfqpoint{1.956458in}{1.608498in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{1.961220in}{1.599588in}}%
\pgfpathlineto{\pgfqpoint{1.963572in}{1.594982in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{1.968217in}{1.586162in}}%
\pgfpathlineto{\pgfqpoint{1.970512in}{1.579656in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{1.975045in}{1.569472in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{1.565141in}}%
\pgfpathlineto{\pgfqpoint{1.979508in}{1.560765in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{1.555051in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{1.549837in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{1.988227in}{1.539492in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.531580in}}%
\pgfpathlineto{\pgfqpoint{1.992488in}{1.527158in}}%
\pgfpathlineto{\pgfqpoint{1.994595in}{1.521484in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{1.516037in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{1.508817in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{1.501493in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.496671in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{1.490625in}}%
\pgfpathlineto{\pgfqpoint{2.006916in}{1.484307in}}%
\pgfpathlineto{\pgfqpoint{2.008919in}{1.476759in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.472524in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{1.464967in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.459278in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{1.447801in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{1.436892in}}%
\pgfpathlineto{\pgfqpoint{2.022553in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{2.024449in}{1.424630in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{1.417844in}}%
\pgfpathlineto{\pgfqpoint{2.028202in}{1.410620in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{1.404027in}}%
\pgfpathlineto{\pgfqpoint{2.031906in}{1.398129in}}%
\pgfpathlineto{\pgfqpoint{2.033740in}{1.394394in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{1.378590in}}%
\pgfpathlineto{\pgfqpoint{2.039172in}{1.370983in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{1.368763in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{1.358159in}}%
\pgfpathlineto{\pgfqpoint{2.044501in}{1.345656in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{1.336396in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.330127in}}%
\pgfpathlineto{\pgfqpoint{2.049733in}{1.324216in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{1.320317in}}%
\pgfpathlineto{\pgfqpoint{2.053167in}{1.308928in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.300249in}}%
\pgfpathlineto{\pgfqpoint{2.056561in}{1.291014in}}%
\pgfpathlineto{\pgfqpoint{2.058242in}{1.283271in}}%
\pgfpathlineto{\pgfqpoint{2.059914in}{1.276298in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{1.266781in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{1.255885in}}%
\pgfpathlineto{\pgfqpoint{2.064871in}{1.243441in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{2.068128in}{1.224954in}}%
\pgfpathlineto{\pgfqpoint{2.069742in}{1.215161in}}%
\pgfpathlineto{\pgfqpoint{2.071348in}{1.210288in}}%
\pgfpathlineto{\pgfqpoint{2.072944in}{1.198969in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{1.185879in}}%
\pgfpathlineto{\pgfqpoint{2.076110in}{1.175307in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{1.168085in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{1.157617in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{1.126457in}}%
\pgfpathlineto{\pgfqpoint{2.083874in}{1.103013in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{1.092781in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{1.080693in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{1.070802in}}%
\pgfpathlineto{\pgfqpoint{2.089935in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{2.091430in}{1.063045in}}%
\pgfpathlineto{\pgfqpoint{2.092918in}{1.047849in}}%
\pgfpathlineto{\pgfqpoint{2.094397in}{1.036901in}}%
\pgfpathlineto{\pgfqpoint{2.095869in}{1.024429in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{1.015211in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{0.993490in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{0.974222in}}%
\pgfpathlineto{\pgfqpoint{2.101682in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{2.103117in}{0.943917in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{0.918993in}}%
\pgfpathlineto{\pgfqpoint{2.105964in}{0.890803in}}%
\pgfpathlineto{\pgfqpoint{2.107378in}{0.869678in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{0.860777in}}%
\pgfpathlineto{\pgfqpoint{2.110183in}{0.831983in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{0.829490in}}%
\pgfpathlineto{\pgfqpoint{2.112961in}{0.803272in}}%
\pgfpathlineto{\pgfqpoint{2.114340in}{0.774936in}}%
\pgfpathlineto{\pgfqpoint{2.115712in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{2.117078in}{0.724951in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{0.695639in}}%
\pgfpathlineto{\pgfqpoint{2.119789in}{0.695530in}}%
\pgfpathlineto{\pgfqpoint{2.121135in}{0.666171in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{0.628542in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.126457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.127772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.130383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.131680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.132971in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.134256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.138076in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.139339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.140595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.144332in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.150452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.152863in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.157626in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.164623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.166917in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.169193in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.170324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.171451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.177018in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.179214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.187834in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.189949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.193091in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.197228in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.198253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.200291in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.201305in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.203322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.205324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.206320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.207313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.209287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.210269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.211248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.212223in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.213196in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.217051in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.218006in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.218959in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.219908in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.221797in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.222737in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.223674in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.224607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.227390in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.229230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.231968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.232874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.233778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.240025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.241785in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.246138in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.247001in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.247861in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.249573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.253808in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.254648in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.255485in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.257152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.258809in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.259634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.262909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.264533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.270144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.270937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.271727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.273302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.274867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.275647in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.277199in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.278743in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.280279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.284083in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.287089in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.287836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.289323in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.290803in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.291540in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.293739in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.294468in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.297367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.303783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.305890in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.306589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.308675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.310745in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.311432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.312801in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.314163in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.314842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.316195in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.319548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.320878in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.322862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.324832in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.326138in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.326789in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.328085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.330661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.331302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.332578in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.333214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.334482in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.336373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.337627in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.338252in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.340118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.341355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.342587in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.343201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.344425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.345035in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.348066in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.349869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.351064in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.352255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.353440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.354031in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.354621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.355209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.356383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.357551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.358134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.358715in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.359874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.361028in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.362177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.362750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.364463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.368978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.370096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.371209in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.371764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.372318in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.372871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.373974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.375072in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.377256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.377799in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.378883in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.380500in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.381574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.382643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.383176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384239in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.384770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.385827in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386354in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.387405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.387930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.388975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.389497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.390017in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.390536in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.392605in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.395169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.395679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.396696in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.397710in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.399224in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.400229in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.402725in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.404707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405200in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.405693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.408142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.408629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.409115in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.410086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412017in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.412977in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.414888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.415364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.415839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.416787in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417260in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.417731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.418673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.419611in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420079in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421478in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.421943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422407in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.423795in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.424717in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426093in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.426551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.427918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.428827in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430183in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.432878in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.433324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.434660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.435989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.436872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.437752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.438629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439940in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.440376in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.440810in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.441245in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.441678in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442111in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442544in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.443406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.443836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.444266in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.445978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446405in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.446830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447255in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.447680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.449793in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.450634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451053in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.451890in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.452308in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.454387in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.454801in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.455627in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.456862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.457682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458091in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459722in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.461343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.461747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462150in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.462955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.463357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.463758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464159in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464559in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.464958in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.465357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.465755in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466153in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.466946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.467738in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468527in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.468921in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.469707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.470882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472052in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.472829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473605in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.473991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.474764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.476301in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.476685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477449in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478212in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478593in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.478973in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480110in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480488in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.480866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.481995in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.483868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.484986in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.485357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486469in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487208in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.488680in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.489779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491601in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.491964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492327in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.492689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493412in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494493in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.494852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495211in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.495927in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496642in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.496999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.497711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498066in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498421in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.498775in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499129in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.499836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.500892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501595in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.503691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.504733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505426in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506462in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.506807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509207in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510229in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.510908in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.511925in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512600in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.512937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513610in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514282in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.514952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.516952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.517946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.519926in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.520910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.521891in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522543in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.524814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526425in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.526746in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527067in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.527707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528346in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.528983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529302in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.530887in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.531834in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532149in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.532778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.533719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535280in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.535902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.536833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538069in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.539913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.540830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541136in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.541745in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542049in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542353in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542657in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543565in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.544772in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.545974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547171in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.547768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.548957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.549846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550141in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.550732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.551909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552202in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.552788in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553373in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.553957in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554539in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.554830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.555990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.556857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557145in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.557721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558009in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.558869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559442in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.559728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560583in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561436in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.562852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563417in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.564823in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565663in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.565943in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566222in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.566780in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567337in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.567892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568447in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.568724in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569553in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.569828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.570929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571477in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572571in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.572844in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.573933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.574747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575018in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576368in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.577979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578247in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579048in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.579848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581440in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.581968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.582759in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583286in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584073in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584335in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.584858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585120in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586162in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.586942in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.587978in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588494in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.588752in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589268in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.589782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590295in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.590807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591063in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.591829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.592848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593102in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593356in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.593863in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594369in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595630in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596383in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597386in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598135in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598633in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599628in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.599876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600123in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600371in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601606in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.602835in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603325in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.603814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604059in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.604791in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605034in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605521in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606006in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606491in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.606975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607217in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607458in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.607940in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608422in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.608903in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609622in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.609862in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610101in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611056in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611532in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.611770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612719in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.612956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613665in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.613901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614608in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.614843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.615782in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.616952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617185in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617651in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.617884in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618581in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619739in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.619970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620431in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620662in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.620892in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.621811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622727in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623641in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.623869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624324in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625232in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625685in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.625911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626589in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.626814in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627265in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627490in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.627939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.628836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629507in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629730in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.629953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630176in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630621in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631731in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.631952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632615in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633057in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633277in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.633938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634157in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634377in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.634815in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635035in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635253in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.635909in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636345in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636781in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.636998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637433in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.637867in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638300in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638733in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.638949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639596in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.639811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640242in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641100in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.641956in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642597in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.642810in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643448in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.643873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644721in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645355in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645566in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.645988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646198in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646409in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647249in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647459in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.647877in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648296in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.648922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649755in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.649963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650170in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650585in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651206in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.651826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652032in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652650in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.652856in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653677in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.653882in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654292in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655109in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655313in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.655924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656127in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656736in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657142in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657344in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657546in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.657951in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658354in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659361in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659562in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.659963in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660364in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660764in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661164in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661363in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661563in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662160in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.663946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664143in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664735in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665130in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665720in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.666896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667287in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667678in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.667873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668068in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668457in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.668846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669041in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670010in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670203in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670590in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671169in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671554in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671747in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.671939in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672323in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.672898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673473in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673664in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674617in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674808in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.674998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675378in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676326in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676515in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.676893in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677271in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.677836in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678401in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678776in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.678964in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679339in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679713in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.679900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680646in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681205in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681391in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681577in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681763in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.681948in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682505in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.682875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683060in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683429in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683614in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.683982in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684534in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.684902in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685269in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.685819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686367in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686550in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.686915in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687097in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687279in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.687825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688007in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688188in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688732in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.688913in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689456in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689637in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689817in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.689998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690538in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690718in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.690898in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691078in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691257in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691796in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.691975in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692333in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692512in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692690in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.692869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693226in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693582in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693760in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.693938in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694116in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695003in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695181in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695358in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695535in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695711in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.695888in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696241in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696770in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.696946in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697298in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697649in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.697825in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698175in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698351in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699050in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699225in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699574in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699748in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.699922in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700096in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700444in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.700965in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701139in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701658in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702004in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702177in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702350in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.702868in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703556in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703728in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.703900in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704071in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704586in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704757in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705441in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705612in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.705953in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706124in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706294in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706634in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706804in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.706974in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707144in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707483in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707822in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.707992in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708161in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708330in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708499in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709005in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709174in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.709847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710016in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710519in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710687in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.710855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711022in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711190in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711524in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711691in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712192in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712525in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712692in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.712858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713191in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713523in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713689in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.713855in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714186in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714352in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714683in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.714848in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715343in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.715838in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716331in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716495in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716824in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717315in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717643in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717806in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.717970in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718297in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718623in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718786in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719111in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719274in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719599in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719762in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.719924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720248in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720572in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720734in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.720896in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721058in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721219in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721381in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721542in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.721865in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722026in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722187in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722348in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722509in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.722991in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723151in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723312in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723792in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724112in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724592in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724751in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.724911in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725707in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.725866in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726025in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726501in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.726976in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727134in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727293in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727451in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727609in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728082in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728240in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728397in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728712in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.728869in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729341in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729498in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729655in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729811in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.729968in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730438in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730750in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.730906in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731218in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731374in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731530in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731686in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731841in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732152in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732308in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732463in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732618in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732773in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.732929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733238in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733393in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.733857in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734166in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734320in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734474in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734783in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.734937in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735244in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735705in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.735858in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736012in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736165in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736625in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.736930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737083in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737236in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737388in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737693in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.737998in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738150in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738455in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738758in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.738910in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739365in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739819in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.739971in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740575in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.740876in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741178in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741779in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742080in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742230in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742529in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.742979in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743278in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.743875in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744024in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744173in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744322in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.744917in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745214in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745511in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745659in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746103in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746399in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.746989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747137in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747284in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747432in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747579in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747726in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748167in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748314in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748461in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748607in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748754in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.748901in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749047in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749340in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749486in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749632in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749778in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.749924in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750216in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750362in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750799in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751090in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751235in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751380in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751671in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.751961in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752106in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752395in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752540in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752684in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752829in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.752973in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753262in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753551in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753695in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753839in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.753983in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754126in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754270in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754701in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.754988in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755132in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755275in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755418in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.755990in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756133in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756276in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756419in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756561in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756704in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756846in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.756989in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757131in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757273in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757416in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757558in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757700in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757842in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.757984in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758125in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.758125in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.757984in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.757842in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.757700in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.757558in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.757416in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.757273in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.757131in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.756989in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.756846in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.756704in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.756561in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.756419in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.756276in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.756133in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.755990in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.755561in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.755418in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.755275in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.755132in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.754988in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.754701in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.754558in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.754270in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.754126in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.753983in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.753839in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.753695in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.753551in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.753406in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.753262in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.752973in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.752829in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.752684in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.752540in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.752395in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.752106in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.751961in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.751671in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.751380in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.751235in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.751090in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.750799in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.750653in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.750508in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.750362in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.750216in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.749924in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.749778in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.749632in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.749486in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.749340in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.749047in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.748901in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.748754in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.748607in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.748461in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.748314in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.748167in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.747726in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.747579in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.747432in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.747284in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.747137in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.746989in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.746842in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.746547in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.746399in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.746103in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.745659in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.745511in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.745214in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.744917in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.744322in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.744173in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.744024in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.743875in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.743278in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.742979in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.742829in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.742529in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.742230in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.742080in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.741779in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.741178in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.740876in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.740726in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.740575in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.740273in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.739971in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.739819in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.739365in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.739214in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.738910in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.738758in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.738455in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.738150in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.737998in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.737846in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.737693in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.737388in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.737236in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.737083in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.736930in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.736625in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.736471in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.736165in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.736012in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.735858in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.735705in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.735551in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.735244in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.735090in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.734937in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.734783in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.734474in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.734320in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.734166in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.734012in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.733857in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.733393in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.733238in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.733084in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.732929in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.732773in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.732618in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.732463in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.732308in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.732152in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.731841in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.731686in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.731530in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.731374in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.731218in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.731062in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.730906in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.730750in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.730594in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.730438in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.730125in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.729968in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.729811in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.729655in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.729498in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.729341in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.729184in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.728869in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.728712in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.728397in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.728240in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.728082in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.727609in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.727451in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.727293in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.727134in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.726976in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.726501in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.726342in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.726025in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.725866in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.725707in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.725230in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.724911in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.724751in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.724592in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.724432in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.724112in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.723792in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.723632in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.723312in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.723151in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.722991in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.722509in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.722348in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.722187in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.722026in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.721865in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.721704in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.721542in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.721381in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.721219in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.721058in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.720896in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.720734in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.720572in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.720248in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.719924in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.719762in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.719599in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.719274in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.719111in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.718786in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.718623in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.718297in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.718133in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.717970in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.717806in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.717643in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.717479in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.717315in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.717152in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.716824in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.716495in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.716331in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.716167in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.715838in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.715508in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.715343in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.714848in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.714683in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.714517in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.714352in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.714186in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.713855in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.713689in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.713523in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.713191in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.712858in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.712692in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.712525in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.712192in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.711691in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.711524in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.711190in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.711022in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.710855in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.710687in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.710519in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.710184in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.710016in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.709847in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.709511in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.709343in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.709174in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.709005in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.708499in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.708330in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.708161in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.707992in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.707822in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.707483in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.707144in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.706974in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.706804in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.706634in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.706294in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.706124in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.705953in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.705783in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.705612in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.705441in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.705270in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.705099in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.704757in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.704586in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.704243in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.704071in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.703900in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.703728in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.703556in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.702868in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.702695in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.702350in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.702177in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.702004in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.701658in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.701139in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.700965in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.700792in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.700444in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.700270in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.700096in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.699922in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.699748in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.699574in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.699399in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.699225in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.699050in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.698701in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.698351in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.698175in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.697825in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.697649in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.697298in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.697122in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.696946in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.696770in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.696594in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.696418in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.696241in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.696065in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.695888in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.695711in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.695535in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.695358in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.695181in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.695003in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.694649in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.694471in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{1.062611in}}%
\pgfpathlineto{\pgfqpoint{2.694116in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.693938in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.693760in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.693582in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.693226in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.693047in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.692869in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.692690in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.692512in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.692333in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.691975in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.691796in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.691437in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.691257in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.691078in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.690898in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.690718in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.690538in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.690358in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.690178in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.689998in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.689817in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.689637in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.689456in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.689275in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.688913in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.688732in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.688551in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.688188in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.688007in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.687825in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.687643in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.687461in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.687279in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.687097in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.686915in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.686732in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.686550in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.686367in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.686002in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.685819in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.685269in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.685086in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.684902in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.684534in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.684350in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.684166in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.683982in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.683614in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.683429in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.683244in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.683060in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.682875in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.682690in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.682505in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.681948in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.681763in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.681577in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.681391in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.681205in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.681019in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.680646in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.680273in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.679900in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.679713in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.679526in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.679339in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.679151in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.678964in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.678776in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.678401in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.678025in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.677836in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.677460in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.677271in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.677082in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.676893in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.676704in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.676515in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.676326in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.676137in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.675758in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.675378in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.674998in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.674808in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.674617in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.674427in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.674236in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.673664in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.673473in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.673090in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.672898in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.672323in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.671939in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.671747in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.671554in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.671362in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.671169in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.670590in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.670397in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.670203in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.670010in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.669623in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.669429in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.669235in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.669041in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.668846in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.668457in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.668068in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.667873in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{2.667678in}{1.062863in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{1.062919in}}%
\pgfpathlineto{\pgfqpoint{2.667287in}{1.063513in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{1.063601in}}%
\pgfpathlineto{\pgfqpoint{2.666896in}{1.063648in}}%
\pgfpathlineto{\pgfqpoint{2.666700in}{1.063808in}}%
\pgfpathlineto{\pgfqpoint{2.666505in}{1.063808in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{1.063984in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{1.064046in}}%
\pgfpathlineto{\pgfqpoint{2.665720in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.665326in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.665130in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.664735in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.664538in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.664143in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.663946in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.663748in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.663352in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.663154in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.662359in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.662160in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.661563in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.661363in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.661164in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.660764in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.660364in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.660164in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.659963in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.659762in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.659562in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.659361in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.658556in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.658354in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.657951in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.657546in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.657344in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.657142in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.656736in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.656533in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.656330in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.656127in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.655924in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.655720in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.655517in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.655313in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.655109in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.654701in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.654496in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.654292in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.653882in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.653677in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.653472in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.653267in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.653062in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.652856in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.652650in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.652444in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.652238in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.652032in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.651826in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.651413in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.651206in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.650792in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.650585in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.650378in}{1.064045in}}%
\pgfpathlineto{\pgfqpoint{2.650170in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.649963in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.649755in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.649547in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.649339in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.649130in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.648922in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.648713in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.648505in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.648296in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.648087in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.647877in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.647668in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.647459in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.647249in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.647039in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.646409in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.646198in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.645988in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.645777in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.645566in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.645355in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.645144in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.644932in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.644721in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.643873in}{1.064164in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{1.064241in}}%
\pgfpathlineto{\pgfqpoint{2.643448in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.643236in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.642810in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.642597in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.642384in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.642170in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.641956in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.641100in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.640671in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.640242in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.640027in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.639811in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.639596in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.639381in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.638949in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.638733in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.638300in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.638084in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.637867in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.637433in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.637216in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.636998in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.636781in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.636345in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.635909in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.635472in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.635253in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.635035in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.634815in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.634596in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.634377in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.634157in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.633938in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.633718in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.633498in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.633277in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.633057in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.632615in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.632395in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.632173in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.631952in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.631731in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.631509in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.631287in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.631065in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.630621in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.630398in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.630176in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.629953in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.629730in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.629507in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.628836in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.628612in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{1.064099in}}%
\pgfpathlineto{\pgfqpoint{2.628164in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{2.627939in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{2.627490in}{1.064258in}}%
\pgfpathlineto{\pgfqpoint{2.627265in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.627040in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.626814in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.626589in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.626363in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.626137in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.625911in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.625685in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.625459in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.625232in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.624324in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.624096in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.623869in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.623641in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.623184in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.622727in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.622499in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.621811in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.621582in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.621352in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.621122in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.620892in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.620662in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.620431in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.620201in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.619970in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.619739in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.619508in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.619276in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.618581in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.618116in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.617884in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.617651in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.617185in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.616952in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.616718in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.615782in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.615313in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.615078in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.614843in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.614608in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.614137in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.613901in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.613665in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.613429in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.613192in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.612956in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.612719in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.611770in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.611532in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.611294in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.611056in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.610101in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.609862in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.609622in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.609143in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.608903in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.608662in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.608422in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.608181in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.607940in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.607458in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.607217in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.606975in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.606733in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.606491in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.606249in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.606006in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.605521in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.605278in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.605034in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.604791in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.604547in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.604303in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.604059in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.603814in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.603325in}{1.064237in}}%
\pgfpathlineto{\pgfqpoint{2.603080in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.602835in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.602589in}{1.064449in}}%
\pgfpathlineto{\pgfqpoint{2.602344in}{1.064391in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.601606in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.601359in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.601112in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{1.064487in}}%
\pgfpathlineto{\pgfqpoint{2.600618in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{2.600371in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{2.600123in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{2.599876in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{2.599628in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.599131in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.598633in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.598384in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.598135in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.597386in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.596634in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.596383in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.596132in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.595630in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.595378in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.595126in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.594621in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.594369in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.593863in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.593609in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.593356in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.593102in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.592848in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.592339in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.591829in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.591063in}{1.064620in}}%
\pgfpathlineto{\pgfqpoint{2.590807in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{2.590551in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{2.590295in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{2.590039in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{2.589782in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{1.064546in}}%
\pgfpathlineto{\pgfqpoint{2.589268in}{1.064567in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{1.064567in}}%
\pgfpathlineto{\pgfqpoint{2.588752in}{1.064567in}}%
\pgfpathlineto{\pgfqpoint{2.588494in}{1.064567in}}%
\pgfpathlineto{\pgfqpoint{2.588236in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{2.587978in}{1.064683in}}%
\pgfpathlineto{\pgfqpoint{2.587719in}{1.064683in}}%
\pgfpathlineto{\pgfqpoint{2.587460in}{1.064730in}}%
\pgfpathlineto{\pgfqpoint{2.587201in}{1.064853in}}%
\pgfpathlineto{\pgfqpoint{2.586942in}{1.064981in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{1.064981in}}%
\pgfpathlineto{\pgfqpoint{2.586422in}{1.065079in}}%
\pgfpathlineto{\pgfqpoint{2.586162in}{1.065164in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{1.065164in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{1.065164in}}%
\pgfpathlineto{\pgfqpoint{2.585381in}{1.065164in}}%
\pgfpathlineto{\pgfqpoint{2.585120in}{1.065164in}}%
\pgfpathlineto{\pgfqpoint{2.584858in}{1.065331in}}%
\pgfpathlineto{\pgfqpoint{2.584597in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.584335in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.584073in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.583548in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.583286in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.583023in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.582759in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.582232in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.581968in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.581704in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.581440in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.579848in}{1.065624in}}%
\pgfpathlineto{\pgfqpoint{2.579582in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.579315in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.579048in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.578247in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.577979in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.577711in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.576637in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.576368in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.576098in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{1.065793in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.575018in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.574747in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.574205in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.573933in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.573661in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.572844in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.572571in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.572298in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.572025in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.571477in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.570929in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.570379in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.569828in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.569553in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.569000in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.568724in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.568447in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.567892in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.567337in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.567059in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.566780in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.566222in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.565943in}{1.065864in}}%
\pgfpathlineto{\pgfqpoint{2.565663in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.565384in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.564823in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.563699in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.563417in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.563135in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.562852in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.562570in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.562287in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.562004in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.561436in}{1.065866in}}%
\pgfpathlineto{\pgfqpoint{2.561152in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.560583in}{1.065890in}}%
\pgfpathlineto{\pgfqpoint{2.560298in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.560013in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.559728in}{1.065869in}}%
\pgfpathlineto{\pgfqpoint{2.559442in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.558869in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.558583in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.558296in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.558009in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.557721in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{2.557433in}{1.066330in}}%
\pgfpathlineto{\pgfqpoint{2.557145in}{1.066330in}}%
\pgfpathlineto{\pgfqpoint{2.556857in}{1.066330in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{1.066330in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{1.066070in}}%
\pgfpathlineto{\pgfqpoint{2.555990in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.555700in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.555410in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.555120in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.554830in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{2.554539in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.554248in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.553957in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.553373in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.552788in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.552495in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.552202in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{2.551909in}{1.066425in}}%
\pgfpathlineto{\pgfqpoint{2.551615in}{1.066352in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{1.066218in}}%
\pgfpathlineto{\pgfqpoint{2.551026in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.550732in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.550141in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.549846in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.549550in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.549253in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.548957in}{1.065828in}}%
\pgfpathlineto{\pgfqpoint{2.548660in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.548363in}{1.065727in}}%
\pgfpathlineto{\pgfqpoint{2.548065in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.547768in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.547171in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.546274in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.545974in}{1.065985in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.545374in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.545073in}{1.065897in}}%
\pgfpathlineto{\pgfqpoint{2.544772in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{2.544471in}{1.065761in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{1.065973in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{1.066048in}}%
\pgfpathlineto{\pgfqpoint{2.543565in}{1.066008in}}%
\pgfpathlineto{\pgfqpoint{2.543263in}{1.065973in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{2.542657in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{2.542353in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{2.542049in}{1.066510in}}%
\pgfpathlineto{\pgfqpoint{2.541745in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{2.541440in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{2.541136in}{1.066426in}}%
\pgfpathlineto{\pgfqpoint{2.540830in}{1.066182in}}%
\pgfpathlineto{\pgfqpoint{2.540525in}{1.065973in}}%
\pgfpathlineto{\pgfqpoint{2.540219in}{1.065973in}}%
\pgfpathlineto{\pgfqpoint{2.539913in}{1.065973in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{1.066025in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{1.066286in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{1.065986in}}%
\pgfpathlineto{\pgfqpoint{2.538685in}{1.065772in}}%
\pgfpathlineto{\pgfqpoint{2.538377in}{1.065750in}}%
\pgfpathlineto{\pgfqpoint{2.538069in}{1.066008in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.537452in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.537143in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.536833in}{1.066078in}}%
\pgfpathlineto{\pgfqpoint{2.536523in}{1.066115in}}%
\pgfpathlineto{\pgfqpoint{2.536213in}{1.065987in}}%
\pgfpathlineto{\pgfqpoint{2.535902in}{1.066009in}}%
\pgfpathlineto{\pgfqpoint{2.535592in}{1.066136in}}%
\pgfpathlineto{\pgfqpoint{2.535280in}{1.066205in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{2.534345in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{2.534032in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{2.533719in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{2.533092in}{1.066371in}}%
\pgfpathlineto{\pgfqpoint{2.532778in}{1.066639in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{1.066617in}}%
\pgfpathlineto{\pgfqpoint{2.532149in}{1.066617in}}%
\pgfpathlineto{\pgfqpoint{2.531834in}{1.066321in}}%
\pgfpathlineto{\pgfqpoint{2.531519in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{2.530887in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{2.530571in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{2.529619in}{1.066377in}}%
\pgfpathlineto{\pgfqpoint{2.529302in}{1.066538in}}%
\pgfpathlineto{\pgfqpoint{2.528983in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{1.066498in}}%
\pgfpathlineto{\pgfqpoint{2.528346in}{1.066617in}}%
\pgfpathlineto{\pgfqpoint{2.528027in}{1.066712in}}%
\pgfpathlineto{\pgfqpoint{2.527707in}{1.066797in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.066797in}}%
\pgfpathlineto{\pgfqpoint{2.527067in}{1.066797in}}%
\pgfpathlineto{\pgfqpoint{2.526746in}{1.066797in}}%
\pgfpathlineto{\pgfqpoint{2.526425in}{1.066996in}}%
\pgfpathlineto{\pgfqpoint{2.526103in}{1.066999in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.067200in}}%
\pgfpathlineto{\pgfqpoint{2.525459in}{1.067151in}}%
\pgfpathlineto{\pgfqpoint{2.525137in}{1.067309in}}%
\pgfpathlineto{\pgfqpoint{2.524814in}{1.067729in}}%
\pgfpathlineto{\pgfqpoint{2.524491in}{1.067800in}}%
\pgfpathlineto{\pgfqpoint{2.524167in}{1.067641in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{2.523519in}{1.067516in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{1.067554in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{2.522543in}{1.067471in}}%
\pgfpathlineto{\pgfqpoint{2.522217in}{1.067776in}}%
\pgfpathlineto{\pgfqpoint{2.521891in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{2.521565in}{1.068128in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{1.068415in}}%
\pgfpathlineto{\pgfqpoint{2.520910in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{2.520582in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{2.520254in}{1.068768in}}%
\pgfpathlineto{\pgfqpoint{2.519926in}{1.069097in}}%
\pgfpathlineto{\pgfqpoint{2.519597in}{1.068964in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{1.068964in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{1.069048in}}%
\pgfpathlineto{\pgfqpoint{2.518608in}{1.069231in}}%
\pgfpathlineto{\pgfqpoint{2.518277in}{1.069007in}}%
\pgfpathlineto{\pgfqpoint{2.517946in}{1.068751in}}%
\pgfpathlineto{\pgfqpoint{2.517615in}{1.068775in}}%
\pgfpathlineto{\pgfqpoint{2.517284in}{1.068755in}}%
\pgfpathlineto{\pgfqpoint{2.516952in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{2.516619in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{1.068831in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{1.068964in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{1.068908in}}%
\pgfpathlineto{\pgfqpoint{2.515286in}{1.068733in}}%
\pgfpathlineto{\pgfqpoint{2.514952in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{1.068661in}}%
\pgfpathlineto{\pgfqpoint{2.514282in}{1.068725in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{1.068660in}}%
\pgfpathlineto{\pgfqpoint{2.513610in}{1.068625in}}%
\pgfpathlineto{\pgfqpoint{2.513274in}{1.068533in}}%
\pgfpathlineto{\pgfqpoint{2.512937in}{1.069101in}}%
\pgfpathlineto{\pgfqpoint{2.512600in}{1.068909in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.068887in}}%
\pgfpathlineto{\pgfqpoint{2.511925in}{1.068887in}}%
\pgfpathlineto{\pgfqpoint{2.511586in}{1.068951in}}%
\pgfpathlineto{\pgfqpoint{2.511248in}{1.069420in}}%
\pgfpathlineto{\pgfqpoint{2.510908in}{1.069523in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{1.069715in}}%
\pgfpathlineto{\pgfqpoint{2.510229in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{1.070367in}}%
\pgfpathlineto{\pgfqpoint{2.509548in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{2.509207in}{1.071024in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{1.071071in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{1.071581in}}%
\pgfpathlineto{\pgfqpoint{2.508181in}{1.072014in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{1.071976in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{1.071718in}}%
\pgfpathlineto{\pgfqpoint{2.507151in}{1.071670in}}%
\pgfpathlineto{\pgfqpoint{2.506807in}{1.071739in}}%
\pgfpathlineto{\pgfqpoint{2.506462in}{1.071783in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{1.071575in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{1.071714in}}%
\pgfpathlineto{\pgfqpoint{2.505426in}{1.072170in}}%
\pgfpathlineto{\pgfqpoint{2.505080in}{1.072176in}}%
\pgfpathlineto{\pgfqpoint{2.504733in}{1.072428in}}%
\pgfpathlineto{\pgfqpoint{2.504386in}{1.072253in}}%
\pgfpathlineto{\pgfqpoint{2.504039in}{1.072316in}}%
\pgfpathlineto{\pgfqpoint{2.503691in}{1.072433in}}%
\pgfpathlineto{\pgfqpoint{2.503343in}{1.072433in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.072410in}}%
\pgfpathlineto{\pgfqpoint{2.502645in}{1.072412in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{1.072537in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{1.072825in}}%
\pgfpathlineto{\pgfqpoint{2.501595in}{1.072825in}}%
\pgfpathlineto{\pgfqpoint{2.501244in}{1.073058in}}%
\pgfpathlineto{\pgfqpoint{2.500892in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{2.500541in}{1.072819in}}%
\pgfpathlineto{\pgfqpoint{2.500188in}{1.073121in}}%
\pgfpathlineto{\pgfqpoint{2.499836in}{1.072873in}}%
\pgfpathlineto{\pgfqpoint{2.499483in}{1.073050in}}%
\pgfpathlineto{\pgfqpoint{2.499129in}{1.072877in}}%
\pgfpathlineto{\pgfqpoint{2.498775in}{1.072691in}}%
\pgfpathlineto{\pgfqpoint{2.498421in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{2.498066in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{2.497711in}{1.072387in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.072343in}}%
\pgfpathlineto{\pgfqpoint{2.496999in}{1.072488in}}%
\pgfpathlineto{\pgfqpoint{2.496642in}{1.073190in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{1.073446in}}%
\pgfpathlineto{\pgfqpoint{2.495927in}{1.073306in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{1.073306in}}%
\pgfpathlineto{\pgfqpoint{2.495211in}{1.073336in}}%
\pgfpathlineto{\pgfqpoint{2.494852in}{1.073610in}}%
\pgfpathlineto{\pgfqpoint{2.494493in}{1.073614in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{1.073815in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{2.493412in}{1.073613in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{1.073673in}}%
\pgfpathlineto{\pgfqpoint{2.492689in}{1.073950in}}%
\pgfpathlineto{\pgfqpoint{2.492327in}{1.073954in}}%
\pgfpathlineto{\pgfqpoint{2.491964in}{1.073973in}}%
\pgfpathlineto{\pgfqpoint{2.491601in}{1.074062in}}%
\pgfpathlineto{\pgfqpoint{2.491238in}{1.074678in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{1.075833in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{1.076013in}}%
\pgfpathlineto{\pgfqpoint{2.490144in}{1.075478in}}%
\pgfpathlineto{\pgfqpoint{2.489779in}{1.075368in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{1.075151in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{1.075834in}}%
\pgfpathlineto{\pgfqpoint{2.488680in}{1.075668in}}%
\pgfpathlineto{\pgfqpoint{2.488313in}{1.075668in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.075602in}}%
\pgfpathlineto{\pgfqpoint{2.487577in}{1.075932in}}%
\pgfpathlineto{\pgfqpoint{2.487208in}{1.075950in}}%
\pgfpathlineto{\pgfqpoint{2.486839in}{1.076129in}}%
\pgfpathlineto{\pgfqpoint{2.486469in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{1.076026in}}%
\pgfpathlineto{\pgfqpoint{2.485357in}{1.076163in}}%
\pgfpathlineto{\pgfqpoint{2.484986in}{1.076900in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{1.076831in}}%
\pgfpathlineto{\pgfqpoint{2.484241in}{1.076549in}}%
\pgfpathlineto{\pgfqpoint{2.483868in}{1.076239in}}%
\pgfpathlineto{\pgfqpoint{2.483494in}{1.076382in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{1.076315in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{1.076328in}}%
\pgfpathlineto{\pgfqpoint{2.482371in}{1.076604in}}%
\pgfpathlineto{\pgfqpoint{2.481995in}{1.076864in}}%
\pgfpathlineto{\pgfqpoint{2.481619in}{1.076834in}}%
\pgfpathlineto{\pgfqpoint{2.481243in}{1.076667in}}%
\pgfpathlineto{\pgfqpoint{2.480866in}{1.076270in}}%
\pgfpathlineto{\pgfqpoint{2.480488in}{1.076215in}}%
\pgfpathlineto{\pgfqpoint{2.480110in}{1.076231in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{1.076116in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.076379in}}%
\pgfpathlineto{\pgfqpoint{2.478973in}{1.076751in}}%
\pgfpathlineto{\pgfqpoint{2.478593in}{1.076734in}}%
\pgfpathlineto{\pgfqpoint{2.478212in}{1.077031in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{1.077605in}}%
\pgfpathlineto{\pgfqpoint{2.477449in}{1.077643in}}%
\pgfpathlineto{\pgfqpoint{2.477067in}{1.078102in}}%
\pgfpathlineto{\pgfqpoint{2.476685in}{1.078149in}}%
\pgfpathlineto{\pgfqpoint{2.476301in}{1.078228in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{1.077772in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{1.077964in}}%
\pgfpathlineto{\pgfqpoint{2.475149in}{1.077975in}}%
\pgfpathlineto{\pgfqpoint{2.474764in}{1.078385in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{1.078069in}}%
\pgfpathlineto{\pgfqpoint{2.473991in}{1.077590in}}%
\pgfpathlineto{\pgfqpoint{2.473605in}{1.077234in}}%
\pgfpathlineto{\pgfqpoint{2.473217in}{1.077646in}}%
\pgfpathlineto{\pgfqpoint{2.472829in}{1.077254in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{1.077283in}}%
\pgfpathlineto{\pgfqpoint{2.472052in}{1.077516in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{1.077524in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{1.077002in}}%
\pgfpathlineto{\pgfqpoint{2.470882in}{1.076943in}}%
\pgfpathlineto{\pgfqpoint{2.470491in}{1.077413in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{2.469707in}{1.077617in}}%
\pgfpathlineto{\pgfqpoint{2.469314in}{1.077639in}}%
\pgfpathlineto{\pgfqpoint{2.468921in}{1.077817in}}%
\pgfpathlineto{\pgfqpoint{2.468527in}{1.077989in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.467738in}{1.077765in}}%
\pgfpathlineto{\pgfqpoint{2.467342in}{1.078213in}}%
\pgfpathlineto{\pgfqpoint{2.466946in}{1.078306in}}%
\pgfpathlineto{\pgfqpoint{2.466550in}{1.078306in}}%
\pgfpathlineto{\pgfqpoint{2.466153in}{1.078547in}}%
\pgfpathlineto{\pgfqpoint{2.465755in}{1.078704in}}%
\pgfpathlineto{\pgfqpoint{2.465357in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{2.464958in}{1.078438in}}%
\pgfpathlineto{\pgfqpoint{2.464559in}{1.078438in}}%
\pgfpathlineto{\pgfqpoint{2.464159in}{1.078519in}}%
\pgfpathlineto{\pgfqpoint{2.463758in}{1.079161in}}%
\pgfpathlineto{\pgfqpoint{2.463357in}{1.079408in}}%
\pgfpathlineto{\pgfqpoint{2.462955in}{1.079349in}}%
\pgfpathlineto{\pgfqpoint{2.462553in}{1.079663in}}%
\pgfpathlineto{\pgfqpoint{2.462150in}{1.079889in}}%
\pgfpathlineto{\pgfqpoint{2.461747in}{1.079784in}}%
\pgfpathlineto{\pgfqpoint{2.461343in}{1.079947in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{1.079846in}}%
\pgfpathlineto{\pgfqpoint{2.460534in}{1.080169in}}%
\pgfpathlineto{\pgfqpoint{2.460128in}{1.079615in}}%
\pgfpathlineto{\pgfqpoint{2.459722in}{1.079181in}}%
\pgfpathlineto{\pgfqpoint{2.459315in}{1.078988in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{1.079417in}}%
\pgfpathlineto{\pgfqpoint{2.458499in}{1.079902in}}%
\pgfpathlineto{\pgfqpoint{2.458091in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{2.457682in}{1.079555in}}%
\pgfpathlineto{\pgfqpoint{2.457272in}{1.079522in}}%
\pgfpathlineto{\pgfqpoint{2.456862in}{1.079051in}}%
\pgfpathlineto{\pgfqpoint{2.456451in}{1.079206in}}%
\pgfpathlineto{\pgfqpoint{2.456039in}{1.078967in}}%
\pgfpathlineto{\pgfqpoint{2.455627in}{1.079152in}}%
\pgfpathlineto{\pgfqpoint{2.455214in}{1.079170in}}%
\pgfpathlineto{\pgfqpoint{2.454801in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{2.454387in}{1.079406in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{1.079731in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{1.080550in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{1.080706in}}%
\pgfpathlineto{\pgfqpoint{2.452308in}{1.080654in}}%
\pgfpathlineto{\pgfqpoint{2.451890in}{1.081590in}}%
\pgfpathlineto{\pgfqpoint{2.451472in}{1.081280in}}%
\pgfpathlineto{\pgfqpoint{2.451053in}{1.081097in}}%
\pgfpathlineto{\pgfqpoint{2.450634in}{1.081392in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{1.081565in}}%
\pgfpathlineto{\pgfqpoint{2.449793in}{1.081571in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{1.081740in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{1.082569in}}%
\pgfpathlineto{\pgfqpoint{2.448527in}{1.082563in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{1.082461in}}%
\pgfpathlineto{\pgfqpoint{2.447680in}{1.082496in}}%
\pgfpathlineto{\pgfqpoint{2.447255in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{2.446830in}{1.083299in}}%
\pgfpathlineto{\pgfqpoint{2.446405in}{1.083662in}}%
\pgfpathlineto{\pgfqpoint{2.445978in}{1.084025in}}%
\pgfpathlineto{\pgfqpoint{2.445551in}{1.083784in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.083758in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{1.083587in}}%
\pgfpathlineto{\pgfqpoint{2.444266in}{1.083684in}}%
\pgfpathlineto{\pgfqpoint{2.443836in}{1.083634in}}%
\pgfpathlineto{\pgfqpoint{2.443406in}{1.083881in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{1.083847in}}%
\pgfpathlineto{\pgfqpoint{2.442544in}{1.084293in}}%
\pgfpathlineto{\pgfqpoint{2.442111in}{1.085192in}}%
\pgfpathlineto{\pgfqpoint{2.441678in}{1.085622in}}%
\pgfpathlineto{\pgfqpoint{2.441245in}{1.085921in}}%
\pgfpathlineto{\pgfqpoint{2.440810in}{1.086316in}}%
\pgfpathlineto{\pgfqpoint{2.440376in}{1.086238in}}%
\pgfpathlineto{\pgfqpoint{2.439940in}{1.086334in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{1.086983in}}%
\pgfpathlineto{\pgfqpoint{2.439067in}{1.087783in}}%
\pgfpathlineto{\pgfqpoint{2.438629in}{1.087700in}}%
\pgfpathlineto{\pgfqpoint{2.438191in}{1.088755in}}%
\pgfpathlineto{\pgfqpoint{2.437752in}{1.089067in}}%
\pgfpathlineto{\pgfqpoint{2.437312in}{1.088919in}}%
\pgfpathlineto{\pgfqpoint{2.436872in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{2.436431in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{2.435989in}{1.087422in}}%
\pgfpathlineto{\pgfqpoint{2.435547in}{1.087111in}}%
\pgfpathlineto{\pgfqpoint{2.435104in}{1.086465in}}%
\pgfpathlineto{\pgfqpoint{2.434660in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{1.087346in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{1.087924in}}%
\pgfpathlineto{\pgfqpoint{2.433324in}{1.087963in}}%
\pgfpathlineto{\pgfqpoint{2.432878in}{1.087860in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{1.087365in}}%
\pgfpathlineto{\pgfqpoint{2.431983in}{1.087197in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{1.086925in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{1.087188in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{2.430183in}{1.088797in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{1.088736in}}%
\pgfpathlineto{\pgfqpoint{2.429280in}{1.088900in}}%
\pgfpathlineto{\pgfqpoint{2.428827in}{1.088741in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{1.089112in}}%
\pgfpathlineto{\pgfqpoint{2.427918in}{1.089404in}}%
\pgfpathlineto{\pgfqpoint{2.427463in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{2.427007in}{1.089241in}}%
\pgfpathlineto{\pgfqpoint{2.426551in}{1.088714in}}%
\pgfpathlineto{\pgfqpoint{2.426093in}{1.088300in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{1.088234in}}%
\pgfpathlineto{\pgfqpoint{2.425176in}{1.088243in}}%
\pgfpathlineto{\pgfqpoint{2.424717in}{1.087922in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{1.088212in}}%
\pgfpathlineto{\pgfqpoint{2.423795in}{1.088499in}}%
\pgfpathlineto{\pgfqpoint{2.423333in}{1.089361in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{1.089325in}}%
\pgfpathlineto{\pgfqpoint{2.422407in}{1.087895in}}%
\pgfpathlineto{\pgfqpoint{2.421943in}{1.087824in}}%
\pgfpathlineto{\pgfqpoint{2.421478in}{1.089058in}}%
\pgfpathlineto{\pgfqpoint{2.421013in}{1.089150in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{1.088562in}}%
\pgfpathlineto{\pgfqpoint{2.420079in}{1.088892in}}%
\pgfpathlineto{\pgfqpoint{2.419611in}{1.088482in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{1.087913in}}%
\pgfpathlineto{\pgfqpoint{2.418673in}{1.087868in}}%
\pgfpathlineto{\pgfqpoint{2.418203in}{1.088119in}}%
\pgfpathlineto{\pgfqpoint{2.417731in}{1.088516in}}%
\pgfpathlineto{\pgfqpoint{2.417260in}{1.088417in}}%
\pgfpathlineto{\pgfqpoint{2.416787in}{1.089904in}}%
\pgfpathlineto{\pgfqpoint{2.416314in}{1.089907in}}%
\pgfpathlineto{\pgfqpoint{2.415839in}{1.090090in}}%
\pgfpathlineto{\pgfqpoint{2.415364in}{1.090254in}}%
\pgfpathlineto{\pgfqpoint{2.414888in}{1.090139in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{1.091116in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{1.090502in}}%
\pgfpathlineto{\pgfqpoint{2.413456in}{1.090608in}}%
\pgfpathlineto{\pgfqpoint{2.412977in}{1.090725in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{1.090544in}}%
\pgfpathlineto{\pgfqpoint{2.412017in}{1.090851in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{1.090461in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{1.090713in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{2.410086in}{1.089878in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{1.090559in}}%
\pgfpathlineto{\pgfqpoint{2.409115in}{1.091081in}}%
\pgfpathlineto{\pgfqpoint{2.408629in}{1.091090in}}%
\pgfpathlineto{\pgfqpoint{2.408142in}{1.091273in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.091125in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{1.090771in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{1.091920in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{1.092907in}}%
\pgfpathlineto{\pgfqpoint{2.405693in}{1.092732in}}%
\pgfpathlineto{\pgfqpoint{2.405200in}{1.092955in}}%
\pgfpathlineto{\pgfqpoint{2.404707in}{1.093757in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{1.093465in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{1.094124in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{1.094296in}}%
\pgfpathlineto{\pgfqpoint{2.402725in}{1.093096in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{1.093010in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{1.093730in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{1.094341in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{1.093525in}}%
\pgfpathlineto{\pgfqpoint{2.400229in}{1.092937in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{1.092548in}}%
\pgfpathlineto{\pgfqpoint{2.399224in}{1.092405in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{1.091804in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{1.092014in}}%
\pgfpathlineto{\pgfqpoint{2.397710in}{1.092205in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{1.091542in}}%
\pgfpathlineto{\pgfqpoint{2.396696in}{1.091925in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{1.092345in}}%
\pgfpathlineto{\pgfqpoint{2.395679in}{1.092605in}}%
\pgfpathlineto{\pgfqpoint{2.395169in}{1.092881in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.093128in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{1.093132in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{1.092762in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{1.092417in}}%
\pgfpathlineto{\pgfqpoint{2.392605in}{1.092947in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{1.092619in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{1.092615in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{1.093119in}}%
\pgfpathlineto{\pgfqpoint{2.390536in}{1.093277in}}%
\pgfpathlineto{\pgfqpoint{2.390017in}{1.093558in}}%
\pgfpathlineto{\pgfqpoint{2.389497in}{1.094490in}}%
\pgfpathlineto{\pgfqpoint{2.388975in}{1.095125in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{1.095514in}}%
\pgfpathlineto{\pgfqpoint{2.387930in}{1.095524in}}%
\pgfpathlineto{\pgfqpoint{2.387405in}{1.096140in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{1.096983in}}%
\pgfpathlineto{\pgfqpoint{2.386354in}{1.098191in}}%
\pgfpathlineto{\pgfqpoint{2.385827in}{1.098001in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{1.097974in}}%
\pgfpathlineto{\pgfqpoint{2.384770in}{1.098182in}}%
\pgfpathlineto{\pgfqpoint{2.384239in}{1.097854in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{1.098092in}}%
\pgfpathlineto{\pgfqpoint{2.383176in}{1.097341in}}%
\pgfpathlineto{\pgfqpoint{2.382643in}{1.096966in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{1.097890in}}%
\pgfpathlineto{\pgfqpoint{2.381574in}{1.099548in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{1.100091in}}%
\pgfpathlineto{\pgfqpoint{2.380500in}{1.099760in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{1.099682in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{2.378883in}{1.099347in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{1.100925in}}%
\pgfpathlineto{\pgfqpoint{2.377799in}{1.101769in}}%
\pgfpathlineto{\pgfqpoint{2.377256in}{1.101279in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{1.100827in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{1.102210in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{1.101192in}}%
\pgfpathlineto{\pgfqpoint{2.375072in}{1.101215in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{1.101304in}}%
\pgfpathlineto{\pgfqpoint{2.373974in}{1.102786in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{1.102195in}}%
\pgfpathlineto{\pgfqpoint{2.372871in}{1.102492in}}%
\pgfpathlineto{\pgfqpoint{2.372318in}{1.103432in}}%
\pgfpathlineto{\pgfqpoint{2.371764in}{1.104016in}}%
\pgfpathlineto{\pgfqpoint{2.371209in}{1.104629in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{1.105425in}}%
\pgfpathlineto{\pgfqpoint{2.370096in}{1.104876in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{1.104230in}}%
\pgfpathlineto{\pgfqpoint{2.368978in}{1.104941in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{1.105487in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{1.107515in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{1.107572in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{1.108320in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{1.107370in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{1.107797in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{1.109620in}}%
\pgfpathlineto{\pgfqpoint{2.364463in}{1.110285in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{1.109582in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{1.110775in}}%
\pgfpathlineto{\pgfqpoint{2.362750in}{1.110785in}}%
\pgfpathlineto{\pgfqpoint{2.362177in}{1.111695in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{1.112400in}}%
\pgfpathlineto{\pgfqpoint{2.361028in}{1.112815in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{1.113702in}}%
\pgfpathlineto{\pgfqpoint{2.359874in}{1.115401in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{1.115142in}}%
\pgfpathlineto{\pgfqpoint{2.358715in}{1.114654in}}%
\pgfpathlineto{\pgfqpoint{2.358134in}{1.114677in}}%
\pgfpathlineto{\pgfqpoint{2.357551in}{1.115113in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{1.115088in}}%
\pgfpathlineto{\pgfqpoint{2.356383in}{1.114635in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{1.114238in}}%
\pgfpathlineto{\pgfqpoint{2.355209in}{1.115230in}}%
\pgfpathlineto{\pgfqpoint{2.354621in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{2.354031in}{1.115922in}}%
\pgfpathlineto{\pgfqpoint{2.353440in}{1.116806in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{1.117621in}}%
\pgfpathlineto{\pgfqpoint{2.352255in}{1.117830in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.118613in}}%
\pgfpathlineto{\pgfqpoint{2.351064in}{1.119311in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{1.119285in}}%
\pgfpathlineto{\pgfqpoint{2.349869in}{1.118881in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{1.118869in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{1.120254in}}%
\pgfpathlineto{\pgfqpoint{2.348066in}{1.119852in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{1.120058in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{1.121147in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{1.121046in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{1.122154in}}%
\pgfpathlineto{\pgfqpoint{2.345035in}{1.122889in}}%
\pgfpathlineto{\pgfqpoint{2.344425in}{1.124157in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{1.125841in}}%
\pgfpathlineto{\pgfqpoint{2.343201in}{1.126692in}}%
\pgfpathlineto{\pgfqpoint{2.342587in}{1.128179in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{1.129833in}}%
\pgfpathlineto{\pgfqpoint{2.341355in}{1.130095in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{1.130828in}}%
\pgfpathlineto{\pgfqpoint{2.340118in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{1.131545in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{1.131800in}}%
\pgfpathlineto{\pgfqpoint{2.338252in}{1.133038in}}%
\pgfpathlineto{\pgfqpoint{2.337627in}{1.132878in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{1.134157in}}%
\pgfpathlineto{\pgfqpoint{2.336373in}{1.134194in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{1.134417in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{1.134512in}}%
\pgfpathlineto{\pgfqpoint{2.334482in}{1.135863in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{1.135679in}}%
\pgfpathlineto{\pgfqpoint{2.333214in}{1.134800in}}%
\pgfpathlineto{\pgfqpoint{2.332578in}{1.134996in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{1.137131in}}%
\pgfpathlineto{\pgfqpoint{2.331302in}{1.137918in}}%
\pgfpathlineto{\pgfqpoint{2.330661in}{1.138903in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{1.139709in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{1.139241in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{1.140397in}}%
\pgfpathlineto{\pgfqpoint{2.328085in}{1.141833in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{1.142311in}}%
\pgfpathlineto{\pgfqpoint{2.326789in}{1.143161in}}%
\pgfpathlineto{\pgfqpoint{2.326138in}{1.143405in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{2.324832in}{1.146617in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{1.147616in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{1.147884in}}%
\pgfpathlineto{\pgfqpoint{2.322862in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{1.148920in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{1.148896in}}%
\pgfpathlineto{\pgfqpoint{2.320878in}{1.148649in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{1.151259in}}%
\pgfpathlineto{\pgfqpoint{2.319548in}{1.150958in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{1.151064in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{1.151770in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{1.151552in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{1.152314in}}%
\pgfpathlineto{\pgfqpoint{2.316195in}{1.154318in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{1.153534in}}%
\pgfpathlineto{\pgfqpoint{2.314842in}{1.154428in}}%
\pgfpathlineto{\pgfqpoint{2.314163in}{1.154334in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{1.153754in}}%
\pgfpathlineto{\pgfqpoint{2.312801in}{1.154717in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{1.155463in}}%
\pgfpathlineto{\pgfqpoint{2.311432in}{1.155225in}}%
\pgfpathlineto{\pgfqpoint{2.310745in}{1.155466in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{1.157975in}}%
\pgfpathlineto{\pgfqpoint{2.308675in}{1.159814in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{1.160503in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{1.161046in}}%
\pgfpathlineto{\pgfqpoint{2.306589in}{1.160254in}}%
\pgfpathlineto{\pgfqpoint{2.305890in}{1.160062in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{1.158908in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{1.158676in}}%
\pgfpathlineto{\pgfqpoint{2.303783in}{1.159410in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{1.161073in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{1.162314in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{1.163183in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{1.164379in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{1.164607in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.164606in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{1.165080in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{1.164876in}}%
\pgfpathlineto{\pgfqpoint{2.297367in}{1.164609in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{1.167235in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{1.167991in}}%
\pgfpathlineto{\pgfqpoint{2.294468in}{1.168118in}}%
\pgfpathlineto{\pgfqpoint{2.293739in}{1.167211in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{1.168662in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{2.291540in}{1.170282in}}%
\pgfpathlineto{\pgfqpoint{2.290803in}{1.171512in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{1.172463in}}%
\pgfpathlineto{\pgfqpoint{2.289323in}{1.173124in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{1.171746in}}%
\pgfpathlineto{\pgfqpoint{2.287836in}{1.171993in}}%
\pgfpathlineto{\pgfqpoint{2.287089in}{1.172782in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{1.173929in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{1.176879in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{1.178798in}}%
\pgfpathlineto{\pgfqpoint{2.284083in}{1.179226in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{1.179285in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{1.179367in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{1.180283in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{1.180800in}}%
\pgfpathlineto{\pgfqpoint{2.280279in}{1.182164in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{1.184114in}}%
\pgfpathlineto{\pgfqpoint{2.278743in}{1.186587in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{1.188478in}}%
\pgfpathlineto{\pgfqpoint{2.277199in}{1.188926in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{1.189210in}}%
\pgfpathlineto{\pgfqpoint{2.275647in}{1.191147in}}%
\pgfpathlineto{\pgfqpoint{2.274867in}{1.190241in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{1.191333in}}%
\pgfpathlineto{\pgfqpoint{2.273302in}{1.193108in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{1.194003in}}%
\pgfpathlineto{\pgfqpoint{2.271727in}{1.196203in}}%
\pgfpathlineto{\pgfqpoint{2.270937in}{1.197501in}}%
\pgfpathlineto{\pgfqpoint{2.270144in}{1.198101in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{1.198233in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{1.197633in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{1.200685in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{1.200705in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{1.201843in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{1.202771in}}%
\pgfpathlineto{\pgfqpoint{2.264533in}{1.204121in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{1.203062in}}%
\pgfpathlineto{\pgfqpoint{2.262909in}{1.203232in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{1.204713in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{1.205146in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{1.205521in}}%
\pgfpathlineto{\pgfqpoint{2.259634in}{1.206790in}}%
\pgfpathlineto{\pgfqpoint{2.258809in}{1.208000in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{1.208078in}}%
\pgfpathlineto{\pgfqpoint{2.257152in}{1.210234in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{1.211402in}}%
\pgfpathlineto{\pgfqpoint{2.255485in}{1.211554in}}%
\pgfpathlineto{\pgfqpoint{2.254648in}{1.213830in}}%
\pgfpathlineto{\pgfqpoint{2.253808in}{1.215681in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{1.217522in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{1.218979in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{1.220700in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{1.220551in}}%
\pgfpathlineto{\pgfqpoint{2.249573in}{1.223034in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{1.224103in}}%
\pgfpathlineto{\pgfqpoint{2.247861in}{1.225220in}}%
\pgfpathlineto{\pgfqpoint{2.247001in}{1.225572in}}%
\pgfpathlineto{\pgfqpoint{2.246138in}{1.227545in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{1.229563in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{1.231182in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{1.233947in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{1.234577in}}%
\pgfpathlineto{\pgfqpoint{2.241785in}{1.235306in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{2.240025in}{1.238406in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{1.238945in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{1.238290in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.240252in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{1.243374in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{1.245284in}}%
\pgfpathlineto{\pgfqpoint{2.233778in}{1.246102in}}%
\pgfpathlineto{\pgfqpoint{2.232874in}{1.246651in}}%
\pgfpathlineto{\pgfqpoint{2.231968in}{1.248077in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{1.247421in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{1.250110in}}%
\pgfpathlineto{\pgfqpoint{2.229230in}{1.251420in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{1.252386in}}%
\pgfpathlineto{\pgfqpoint{2.227390in}{1.253932in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{1.256732in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{1.259151in}}%
\pgfpathlineto{\pgfqpoint{2.224607in}{1.260458in}}%
\pgfpathlineto{\pgfqpoint{2.223674in}{1.262536in}}%
\pgfpathlineto{\pgfqpoint{2.222737in}{1.264138in}}%
\pgfpathlineto{\pgfqpoint{2.221797in}{1.266632in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{1.268037in}}%
\pgfpathlineto{\pgfqpoint{2.219908in}{1.269540in}}%
\pgfpathlineto{\pgfqpoint{2.218959in}{1.272413in}}%
\pgfpathlineto{\pgfqpoint{2.218006in}{1.272448in}}%
\pgfpathlineto{\pgfqpoint{2.217051in}{1.274001in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{1.277386in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{1.279475in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{1.279849in}}%
\pgfpathlineto{\pgfqpoint{2.213196in}{1.280936in}}%
\pgfpathlineto{\pgfqpoint{2.212223in}{1.283407in}}%
\pgfpathlineto{\pgfqpoint{2.211248in}{1.283343in}}%
\pgfpathlineto{\pgfqpoint{2.210269in}{1.284930in}}%
\pgfpathlineto{\pgfqpoint{2.209287in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{1.289252in}}%
\pgfpathlineto{\pgfqpoint{2.207313in}{1.290468in}}%
\pgfpathlineto{\pgfqpoint{2.206320in}{1.292994in}}%
\pgfpathlineto{\pgfqpoint{2.205324in}{1.294916in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{1.297379in}}%
\pgfpathlineto{\pgfqpoint{2.203322in}{1.299397in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{2.201305in}{1.303918in}}%
\pgfpathlineto{\pgfqpoint{2.200291in}{1.305393in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{1.307769in}}%
\pgfpathlineto{\pgfqpoint{2.198253in}{1.311145in}}%
\pgfpathlineto{\pgfqpoint{2.197228in}{1.312925in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{1.315774in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{1.317481in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{1.319118in}}%
\pgfpathlineto{\pgfqpoint{2.193091in}{1.321372in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{1.323610in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{2.189949in}{1.326522in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{1.328263in}}%
\pgfpathlineto{\pgfqpoint{2.187834in}{1.328877in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{1.331375in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{1.333494in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{1.335364in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{1.336903in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{1.342054in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{1.343817in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{1.345008in}}%
\pgfpathlineto{\pgfqpoint{2.179214in}{1.348460in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{1.352154in}}%
\pgfpathlineto{\pgfqpoint{2.177018in}{1.354314in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{1.356053in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{1.359329in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{1.361501in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{1.363194in}}%
\pgfpathlineto{\pgfqpoint{2.171451in}{1.363962in}}%
\pgfpathlineto{\pgfqpoint{2.170324in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{2.169193in}{1.371097in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{1.373176in}}%
\pgfpathlineto{\pgfqpoint{2.166917in}{1.376948in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{1.377702in}}%
\pgfpathlineto{\pgfqpoint{2.164623in}{1.380336in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{1.384853in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{1.387019in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{1.390376in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{1.397910in}}%
\pgfpathlineto{\pgfqpoint{2.157626in}{1.402166in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{1.405222in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{1.408855in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{2.152863in}{1.414575in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{1.415766in}}%
\pgfpathlineto{\pgfqpoint{2.150452in}{1.417533in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{1.421431in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{1.422578in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{1.424274in}}%
\pgfpathlineto{\pgfqpoint{2.144332in}{1.426633in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{1.429864in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{1.433286in}}%
\pgfpathlineto{\pgfqpoint{2.140595in}{1.436165in}}%
\pgfpathlineto{\pgfqpoint{2.139339in}{1.440298in}}%
\pgfpathlineto{\pgfqpoint{2.138076in}{1.442340in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{1.444256in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{1.446658in}}%
\pgfpathlineto{\pgfqpoint{2.134256in}{1.448101in}}%
\pgfpathlineto{\pgfqpoint{2.132971in}{1.451221in}}%
\pgfpathlineto{\pgfqpoint{2.131680in}{1.455292in}}%
\pgfpathlineto{\pgfqpoint{2.130383in}{1.458077in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{2.127772in}{1.463685in}}%
\pgfpathlineto{\pgfqpoint{2.126457in}{1.466647in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{1.467679in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{1.470455in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{1.472536in}}%
\pgfpathlineto{\pgfqpoint{2.121135in}{1.474834in}}%
\pgfpathlineto{\pgfqpoint{2.119789in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{1.478823in}}%
\pgfpathlineto{\pgfqpoint{2.117078in}{1.482190in}}%
\pgfpathlineto{\pgfqpoint{2.115712in}{1.485370in}}%
\pgfpathlineto{\pgfqpoint{2.114340in}{1.488549in}}%
\pgfpathlineto{\pgfqpoint{2.112961in}{1.491570in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{1.493126in}}%
\pgfpathlineto{\pgfqpoint{2.110183in}{1.496273in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{1.499685in}}%
\pgfpathlineto{\pgfqpoint{2.107378in}{1.502733in}}%
\pgfpathlineto{\pgfqpoint{2.105964in}{1.507441in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{1.509812in}}%
\pgfpathlineto{\pgfqpoint{2.103117in}{1.514395in}}%
\pgfpathlineto{\pgfqpoint{2.101682in}{1.517288in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{1.519663in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{1.524364in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{1.528133in}}%
\pgfpathlineto{\pgfqpoint{2.095869in}{1.530361in}}%
\pgfpathlineto{\pgfqpoint{2.094397in}{1.532800in}}%
\pgfpathlineto{\pgfqpoint{2.092918in}{1.534632in}}%
\pgfpathlineto{\pgfqpoint{2.091430in}{1.536818in}}%
\pgfpathlineto{\pgfqpoint{2.089935in}{1.539354in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{1.543986in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{1.547660in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{1.549174in}}%
\pgfpathlineto{\pgfqpoint{2.083874in}{1.551947in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{1.556468in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{1.558839in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{1.561423in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{1.564677in}}%
\pgfpathlineto{\pgfqpoint{2.076110in}{1.568167in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{1.571050in}}%
\pgfpathlineto{\pgfqpoint{2.072944in}{1.575026in}}%
\pgfpathlineto{\pgfqpoint{2.071348in}{1.579083in}}%
\pgfpathlineto{\pgfqpoint{2.069742in}{1.582278in}}%
\pgfpathlineto{\pgfqpoint{2.068128in}{1.586306in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{1.589232in}}%
\pgfpathlineto{\pgfqpoint{2.064871in}{1.593304in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{1.595647in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{1.599278in}}%
\pgfpathlineto{\pgfqpoint{2.059914in}{1.601622in}}%
\pgfpathlineto{\pgfqpoint{2.058242in}{1.603722in}}%
\pgfpathlineto{\pgfqpoint{2.056561in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.609984in}}%
\pgfpathlineto{\pgfqpoint{2.053167in}{1.612426in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{1.613934in}}%
\pgfpathlineto{\pgfqpoint{2.049733in}{1.616888in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.619353in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{1.623451in}}%
\pgfpathlineto{\pgfqpoint{2.044501in}{1.626389in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{1.628953in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{1.631796in}}%
\pgfpathlineto{\pgfqpoint{2.039172in}{1.635967in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{1.638518in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{1.639649in}}%
\pgfpathlineto{\pgfqpoint{2.033740in}{1.643486in}}%
\pgfpathlineto{\pgfqpoint{2.031906in}{1.645945in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{1.649700in}}%
\pgfpathlineto{\pgfqpoint{2.028202in}{1.653193in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{1.654030in}}%
\pgfpathlineto{\pgfqpoint{2.024449in}{1.655752in}}%
\pgfpathlineto{\pgfqpoint{2.022553in}{1.660221in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{1.663937in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{1.667416in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{1.668244in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.669757in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{1.673286in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.676721in}}%
\pgfpathlineto{\pgfqpoint{2.008919in}{1.677840in}}%
\pgfpathlineto{\pgfqpoint{2.006916in}{1.680708in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{1.684238in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.684263in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{1.686413in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{1.689417in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{1.692070in}}%
\pgfpathlineto{\pgfqpoint{1.994595in}{1.694128in}}%
\pgfpathlineto{\pgfqpoint{1.992488in}{1.697013in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.701770in}}%
\pgfpathlineto{\pgfqpoint{1.988227in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{1.707838in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{1.709573in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{1.712308in}}%
\pgfpathlineto{\pgfqpoint{1.979508in}{1.715340in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{1.718463in}}%
\pgfpathlineto{\pgfqpoint{1.975045in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{1.725768in}}%
\pgfpathlineto{\pgfqpoint{1.970512in}{1.728267in}}%
\pgfpathlineto{\pgfqpoint{1.968217in}{1.731195in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.731498in}}%
\pgfpathlineto{\pgfqpoint{1.963572in}{1.733553in}}%
\pgfpathlineto{\pgfqpoint{1.961220in}{1.736143in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{1.738326in}}%
\pgfpathlineto{\pgfqpoint{1.956458in}{1.743438in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{1.745519in}}%
\pgfpathlineto{\pgfqpoint{1.951614in}{1.747986in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{1.750999in}}%
\pgfpathlineto{\pgfqpoint{1.946686in}{1.754019in}}%
\pgfpathlineto{\pgfqpoint{1.944190in}{1.756763in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{1.761105in}}%
\pgfpathlineto{\pgfqpoint{1.936565in}{1.763214in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{1.765953in}}%
\pgfpathlineto{\pgfqpoint{1.931366in}{1.770294in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{1.773380in}}%
\pgfpathlineto{\pgfqpoint{1.926070in}{1.776824in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{1.779507in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{1.782257in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{1.784714in}}%
\pgfpathlineto{\pgfqpoint{1.915170in}{1.788294in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{1.788336in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{1.791787in}}%
\pgfpathlineto{\pgfqpoint{1.906711in}{1.793885in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{1.797197in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{1.800806in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{1.802670in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{1.805850in}}%
\pgfpathlineto{\pgfqpoint{1.892026in}{1.807998in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{1.811793in}}%
\pgfpathlineto{\pgfqpoint{1.885933in}{1.814385in}}%
\pgfpathlineto{\pgfqpoint{1.882836in}{1.816327in}}%
\pgfpathlineto{\pgfqpoint{1.879705in}{1.820068in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{1.822381in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{1.826132in}}%
\pgfpathlineto{\pgfqpoint{1.870099in}{1.830271in}}%
\pgfpathlineto{\pgfqpoint{1.866823in}{1.834825in}}%
\pgfpathlineto{\pgfqpoint{1.863509in}{1.836542in}}%
\pgfpathlineto{\pgfqpoint{1.860155in}{1.839432in}}%
\pgfpathlineto{\pgfqpoint{1.856762in}{1.843690in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{1.847611in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{1.851367in}}%
\pgfpathlineto{\pgfqpoint{1.846331in}{1.853813in}}%
\pgfpathlineto{\pgfqpoint{1.842766in}{1.856118in}}%
\pgfpathlineto{\pgfqpoint{1.839157in}{1.859467in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{1.863990in}}%
\pgfpathlineto{\pgfqpoint{1.831797in}{1.867366in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{1.869841in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{1.871405in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{1.875588in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.879677in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{1.882573in}}%
\pgfpathlineto{\pgfqpoint{1.808494in}{1.885238in}}%
\pgfpathlineto{\pgfqpoint{1.804417in}{1.889733in}}%
\pgfpathlineto{\pgfqpoint{1.800280in}{1.892152in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{1.896195in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{1.899307in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{1.901696in}}%
\pgfpathlineto{\pgfqpoint{1.783102in}{1.904070in}}%
\pgfpathlineto{\pgfqpoint{1.778640in}{1.906226in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{1.910225in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{1.914532in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{1.917233in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{1.920948in}}%
\pgfpathlineto{\pgfqpoint{1.755209in}{1.923736in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{1.926853in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{1.929763in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.933159in}}%
\pgfpathlineto{\pgfqpoint{1.734961in}{1.936873in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{1.939977in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{1.942337in}}%
\pgfpathlineto{\pgfqpoint{1.718765in}{1.946536in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.950432in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{1.952102in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{1.956097in}}%
\pgfpathlineto{\pgfqpoint{1.695621in}{1.958308in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.962511in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.966645in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{1.970164in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{1.972733in}}%
\pgfpathlineto{\pgfqpoint{1.663750in}{1.975684in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{1.977642in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{1.982106in}}%
\pgfpathlineto{\pgfqpoint{1.642751in}{1.985470in}}%
\pgfpathlineto{\pgfqpoint{1.635391in}{1.988329in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.990379in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{1.994884in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{1.997474in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.999983in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{2.002793in}}%
\pgfpathlineto{\pgfqpoint{1.586697in}{2.006374in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{2.009886in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{2.012599in}}%
\pgfpathlineto{\pgfqpoint{1.558804in}{2.015767in}}%
\pgfpathlineto{\pgfqpoint{1.548860in}{2.019309in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{2.023128in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{2.024657in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{2.028985in}}%
\pgfpathlineto{\pgfqpoint{1.505181in}{2.032145in}}%
\pgfpathlineto{\pgfqpoint{1.493122in}{2.034996in}}%
\pgfpathlineto{\pgfqpoint{1.480526in}{2.036937in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{2.040420in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{2.042482in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{2.045700in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{2.048962in}}%
\pgfpathlineto{\pgfqpoint{1.407470in}{2.051942in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{2.054886in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.057244in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{2.060509in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{2.062561in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{2.066096in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{2.068400in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{2.070167in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{2.074116in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{2.077020in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{2.078897in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{2.082033in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{2.082918in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{2.086116in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{2.089434in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{2.092376in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{2.093644in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{2.097311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604670in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604670in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604670in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257114in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257114in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257114in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.909559in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909559in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909559in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.562004in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.562004in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562004in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562004in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801075in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915965in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997481in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060709in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112370in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156050in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193886in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227260in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453520in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568410in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649925in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713154in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764815in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808494in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846331in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879705in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105964in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220854in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302370in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365598in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417260in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460939in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498775in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532149in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758409in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666612in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.588426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{0.588426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.549298in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{1.208853in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{1.208853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.208853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.169725in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{1.829279in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{1.829279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.829279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.790151in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{0.528300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{0.560037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{0.775193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{0.884445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{0.961960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.022086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.071212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.112747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.148727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.180463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.395619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.504871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.582386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.642512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.691638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.733174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.769153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.800890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{2.016046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{2.125298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.346298in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Energy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564816in}{2.024589in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{2.024586in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{1.996279in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{1.983140in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{1.967813in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{1.958889in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{1.950687in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.946019in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{1.937223in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.929237in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{1.926474in}}%
\pgfpathlineto{\pgfqpoint{1.493122in}{1.918319in}}%
\pgfpathlineto{\pgfqpoint{1.505181in}{1.915841in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{1.907021in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{1.893753in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{1.856770in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{1.854757in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{1.841391in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.822697in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{1.809593in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.804754in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{1.786474in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{1.785425in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{1.778839in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{1.767891in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{1.765750in}}%
\pgfpathlineto{\pgfqpoint{1.804417in}{1.753949in}}%
\pgfpathlineto{\pgfqpoint{1.842766in}{1.715633in}}%
\pgfpathlineto{\pgfqpoint{1.849851in}{1.706664in}}%
\pgfpathlineto{\pgfqpoint{1.879705in}{1.671173in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{1.647654in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{1.637687in}}%
\pgfpathlineto{\pgfqpoint{1.915170in}{1.620181in}}%
\pgfpathlineto{\pgfqpoint{1.936565in}{1.577060in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.951614in}{1.547174in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{1.495151in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{1.483901in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{1.471011in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{1.466427in}}%
\pgfpathlineto{\pgfqpoint{1.988227in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{1.366402in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{1.261393in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{1.197887in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{1.180351in}}%
\pgfpathlineto{\pgfqpoint{2.069742in}{1.170429in}}%
\pgfpathlineto{\pgfqpoint{2.072944in}{1.161642in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{1.136568in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{1.078703in}}%
\pgfpathlineto{\pgfqpoint{2.101682in}{1.066173in}}%
\pgfpathlineto{\pgfqpoint{2.105964in}{1.050409in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{1.042671in}}%
\pgfpathlineto{\pgfqpoint{2.110183in}{1.042813in}}%
\pgfpathlineto{\pgfqpoint{2.112961in}{1.035922in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{0.992794in}}%
\pgfpathlineto{\pgfqpoint{2.127772in}{0.982545in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{0.980809in}}%
\pgfpathlineto{\pgfqpoint{2.132971in}{0.962750in}}%
\pgfpathlineto{\pgfqpoint{2.134256in}{0.962573in}}%
\pgfpathlineto{\pgfqpoint{2.140595in}{0.930059in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{0.922353in}}%
\pgfpathlineto{\pgfqpoint{2.144332in}{0.922220in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{0.913060in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{0.911545in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{0.900067in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{0.883714in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{0.875746in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{0.877843in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{0.865406in}}%
\pgfpathlineto{\pgfqpoint{2.164623in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{2.166917in}{0.860444in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{0.858979in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{0.836679in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{0.835431in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{0.829009in}}%
\pgfpathlineto{\pgfqpoint{2.177018in}{0.829614in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{0.817481in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{0.809807in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{0.812094in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{0.814773in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{0.802617in}}%
\pgfpathlineto{\pgfqpoint{2.189949in}{0.806090in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{0.802286in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{0.792710in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.791255in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{0.766308in}}%
\pgfpathlineto{\pgfqpoint{2.205324in}{0.766143in}}%
\pgfpathlineto{\pgfqpoint{2.206320in}{0.769123in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{0.765193in}}%
\pgfpathlineto{\pgfqpoint{2.213196in}{0.744571in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{0.744408in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{0.738153in}}%
\pgfpathlineto{\pgfqpoint{2.217051in}{0.738974in}}%
\pgfpathlineto{\pgfqpoint{2.218006in}{0.740014in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{0.731065in}}%
\pgfpathlineto{\pgfqpoint{2.224607in}{0.723695in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.729922in}}%
\pgfpathlineto{\pgfqpoint{2.227390in}{0.729947in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{0.731959in}}%
\pgfpathlineto{\pgfqpoint{2.231968in}{0.724715in}}%
\pgfpathlineto{\pgfqpoint{2.232874in}{0.726405in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{0.717982in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{0.722618in}}%
\pgfpathlineto{\pgfqpoint{2.241785in}{0.705983in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{0.706731in}}%
\pgfpathlineto{\pgfqpoint{2.247001in}{0.689877in}}%
\pgfpathlineto{\pgfqpoint{2.247861in}{0.691055in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{0.684421in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{0.685184in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{0.684605in}}%
\pgfpathlineto{\pgfqpoint{2.253808in}{0.677799in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.680477in}}%
\pgfpathlineto{\pgfqpoint{2.257152in}{0.677058in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.678151in}}%
\pgfpathlineto{\pgfqpoint{2.264533in}{0.661058in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{0.656136in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{0.656784in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{0.661538in}}%
\pgfpathlineto{\pgfqpoint{2.270937in}{0.661881in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{0.658041in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{0.651150in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{0.653444in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{0.651363in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{0.652436in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{0.642030in}}%
\pgfpathlineto{\pgfqpoint{2.284083in}{0.641026in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{0.643742in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{0.632611in}}%
\pgfpathlineto{\pgfqpoint{2.290803in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{0.635462in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{2.293739in}{0.635113in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{0.635463in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{0.633550in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.633156in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{0.624954in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{0.625665in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{0.625338in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.628315in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{0.618197in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{0.621330in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{0.619333in}}%
\pgfpathlineto{\pgfqpoint{2.310745in}{0.620422in}}%
\pgfpathlineto{\pgfqpoint{2.311432in}{0.620451in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.617878in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{0.620134in}}%
\pgfpathlineto{\pgfqpoint{2.316195in}{0.617759in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{0.618337in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{0.615928in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.621374in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{0.621378in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{0.619297in}}%
\pgfpathlineto{\pgfqpoint{2.324832in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{2.326789in}{0.612512in}}%
\pgfpathlineto{\pgfqpoint{2.328085in}{0.615567in}}%
\pgfpathlineto{\pgfqpoint{2.331302in}{0.609475in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{0.609355in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{0.613369in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{0.609874in}}%
\pgfpathlineto{\pgfqpoint{2.338252in}{0.610565in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{0.609083in}}%
\pgfpathlineto{\pgfqpoint{2.344425in}{0.607962in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{0.609457in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{0.610247in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{0.609644in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.606234in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.607961in}}%
\pgfpathlineto{\pgfqpoint{2.356383in}{0.602977in}}%
\pgfpathlineto{\pgfqpoint{2.358134in}{0.603162in}}%
\pgfpathlineto{\pgfqpoint{2.359874in}{0.602291in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{0.602461in}}%
\pgfpathlineto{\pgfqpoint{2.362750in}{0.601925in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{0.601281in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{0.598842in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{0.602115in}}%
\pgfpathlineto{\pgfqpoint{2.372318in}{0.600409in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{0.600402in}}%
\pgfpathlineto{\pgfqpoint{2.375072in}{0.599859in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{0.601548in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{0.598012in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{0.597357in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{0.599425in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{0.599894in}}%
\pgfpathlineto{\pgfqpoint{2.390017in}{0.598575in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{0.597493in}}%
\pgfpathlineto{\pgfqpoint{2.392605in}{0.595757in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{0.595730in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{0.595272in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{0.598024in}}%
\pgfpathlineto{\pgfqpoint{2.400229in}{0.596779in}}%
\pgfpathlineto{\pgfqpoint{2.402725in}{0.597805in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{0.597963in}}%
\pgfpathlineto{\pgfqpoint{2.404707in}{0.597324in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{0.598146in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{0.595867in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.594816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564816in}{1.850906in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{1.850900in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{1.765940in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{1.705828in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{1.681412in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{1.671548in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{1.666368in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{1.667239in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{1.661728in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{1.660821in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{1.662407in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{1.653104in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.654873in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{1.407470in}{1.645241in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{1.645369in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{1.643648in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{1.635911in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.630915in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{1.632083in}}%
\pgfpathlineto{\pgfqpoint{1.548860in}{1.622732in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{1.621056in}}%
\pgfpathlineto{\pgfqpoint{1.586697in}{1.617121in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.615405in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{1.611505in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{1.606000in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.606496in}}%
\pgfpathlineto{\pgfqpoint{1.635391in}{1.600235in}}%
\pgfpathlineto{\pgfqpoint{1.642751in}{1.598759in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{1.593354in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{1.592628in}}%
\pgfpathlineto{\pgfqpoint{1.663750in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{1.592057in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.589377in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.583676in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{1.559505in}}%
\pgfpathlineto{\pgfqpoint{1.734961in}{1.559751in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.555623in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{1.553609in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{1.543129in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{1.531981in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{1.523884in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{1.778640in}{1.518763in}}%
\pgfpathlineto{\pgfqpoint{1.783102in}{1.516598in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{1.515935in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{1.517966in}}%
\pgfpathlineto{\pgfqpoint{1.800280in}{1.513731in}}%
\pgfpathlineto{\pgfqpoint{1.808494in}{1.499879in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{1.497990in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.487213in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{1.487322in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{1.485440in}}%
\pgfpathlineto{\pgfqpoint{1.831797in}{1.474326in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{1.475653in}}%
\pgfpathlineto{\pgfqpoint{1.839157in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{1.456622in}}%
\pgfpathlineto{\pgfqpoint{1.856762in}{1.457052in}}%
\pgfpathlineto{\pgfqpoint{1.860155in}{1.452472in}}%
\pgfpathlineto{\pgfqpoint{1.863509in}{1.443816in}}%
\pgfpathlineto{\pgfqpoint{1.866823in}{1.439289in}}%
\pgfpathlineto{\pgfqpoint{1.870099in}{1.438236in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{1.436763in}}%
\pgfpathlineto{\pgfqpoint{1.879705in}{1.429408in}}%
\pgfpathlineto{\pgfqpoint{1.882836in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.885933in}{1.426427in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.892026in}{1.420386in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{1.414593in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{1.397420in}}%
\pgfpathlineto{\pgfqpoint{1.906711in}{1.395323in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{1.397615in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{1.390985in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{1.374514in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{1.371551in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{1.366727in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{1.936565in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{1.353678in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.338863in}}%
\pgfpathlineto{\pgfqpoint{1.946686in}{1.336527in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{1.330836in}}%
\pgfpathlineto{\pgfqpoint{1.951614in}{1.332988in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{1.339880in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{1.323707in}}%
\pgfpathlineto{\pgfqpoint{1.961220in}{1.321339in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.301594in}}%
\pgfpathlineto{\pgfqpoint{1.968217in}{1.298557in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{1.306819in}}%
\pgfpathlineto{\pgfqpoint{1.975045in}{1.307044in}}%
\pgfpathlineto{\pgfqpoint{1.979508in}{1.294147in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{1.988227in}{1.264020in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.264016in}}%
\pgfpathlineto{\pgfqpoint{1.992488in}{1.261901in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{1.251096in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{1.234372in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{1.247107in}}%
\pgfpathlineto{\pgfqpoint{2.006916in}{1.245549in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.229445in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{1.228639in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.220140in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{1.215536in}}%
\pgfpathlineto{\pgfqpoint{2.028202in}{1.196808in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{1.199214in}}%
\pgfpathlineto{\pgfqpoint{2.033740in}{1.190962in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{1.187456in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{1.175260in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{1.176829in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.166881in}}%
\pgfpathlineto{\pgfqpoint{2.049733in}{1.169741in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{1.167663in}}%
\pgfpathlineto{\pgfqpoint{2.053167in}{1.157889in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.161331in}}%
\pgfpathlineto{\pgfqpoint{2.058242in}{1.144085in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{1.149150in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{1.154354in}}%
\pgfpathlineto{\pgfqpoint{2.068128in}{1.123919in}}%
\pgfpathlineto{\pgfqpoint{2.069742in}{1.121917in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{1.108671in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{1.111396in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{1.103220in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{1.088781in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{1.086595in}}%
\pgfpathlineto{\pgfqpoint{2.083874in}{1.082384in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{1.057813in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{2.091430in}{1.080233in}}%
\pgfpathlineto{\pgfqpoint{2.094397in}{1.055667in}}%
\pgfpathlineto{\pgfqpoint{2.095869in}{1.062805in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{1.063593in}}%
\pgfpathlineto{\pgfqpoint{2.103117in}{1.054236in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{1.057148in}}%
\pgfpathlineto{\pgfqpoint{2.105964in}{1.050152in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{1.028118in}}%
\pgfpathlineto{\pgfqpoint{2.110183in}{1.027744in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{1.030001in}}%
\pgfpathlineto{\pgfqpoint{2.114340in}{1.012953in}}%
\pgfpathlineto{\pgfqpoint{2.119789in}{0.994103in}}%
\pgfpathlineto{\pgfqpoint{2.121135in}{0.996244in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{1.002158in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{0.983018in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{0.986957in}}%
\pgfpathlineto{\pgfqpoint{2.131680in}{0.971727in}}%
\pgfpathlineto{\pgfqpoint{2.132971in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{2.134256in}{0.972645in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{0.973646in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{0.984957in}}%
\pgfpathlineto{\pgfqpoint{2.139339in}{0.969804in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{0.970468in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{0.953073in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{0.953894in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{0.909289in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{0.915441in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{0.913647in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{0.891497in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{0.896209in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{0.908205in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{2.166917in}{0.870571in}}%
\pgfpathlineto{\pgfqpoint{2.169193in}{0.890293in}}%
\pgfpathlineto{\pgfqpoint{2.170324in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{2.172573in}{0.884317in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{0.878906in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{0.879988in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{0.872423in}}%
\pgfpathlineto{\pgfqpoint{2.177018in}{0.875615in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{0.873561in}}%
\pgfpathlineto{\pgfqpoint{2.179214in}{0.878821in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{0.877400in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{0.866631in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{0.869971in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{0.862067in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{0.861473in}}%
\pgfpathlineto{\pgfqpoint{2.189949in}{0.848705in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{0.846229in}}%
\pgfpathlineto{\pgfqpoint{2.193091in}{0.834410in}}%
\pgfpathlineto{\pgfqpoint{2.194131in}{0.829374in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.813418in}}%
\pgfpathlineto{\pgfqpoint{2.197228in}{0.811403in}}%
\pgfpathlineto{\pgfqpoint{2.198253in}{0.806290in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{0.812883in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{0.798579in}}%
\pgfpathlineto{\pgfqpoint{2.206320in}{0.809344in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{0.804836in}}%
\pgfpathlineto{\pgfqpoint{2.209287in}{0.805705in}}%
\pgfpathlineto{\pgfqpoint{2.210269in}{0.798597in}}%
\pgfpathlineto{\pgfqpoint{2.211248in}{0.798768in}}%
\pgfpathlineto{\pgfqpoint{2.212223in}{0.808735in}}%
\pgfpathlineto{\pgfqpoint{2.213196in}{0.808536in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{0.794352in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{0.792030in}}%
\pgfpathlineto{\pgfqpoint{2.218006in}{0.781011in}}%
\pgfpathlineto{\pgfqpoint{2.219908in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{2.222737in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{2.224607in}{0.741608in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{0.744452in}}%
\pgfpathlineto{\pgfqpoint{2.227390in}{0.767245in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{0.753654in}}%
\pgfpathlineto{\pgfqpoint{2.231968in}{0.743396in}}%
\pgfpathlineto{\pgfqpoint{2.232874in}{0.744779in}}%
\pgfpathlineto{\pgfqpoint{2.233778in}{0.737154in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.738833in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{0.736235in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{0.743069in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{0.751913in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{0.735386in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.724254in}}%
\pgfpathlineto{\pgfqpoint{2.246138in}{0.729984in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{0.698787in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{0.702770in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{0.698962in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{0.689094in}}%
\pgfpathlineto{\pgfqpoint{2.253808in}{0.691023in}}%
\pgfpathlineto{\pgfqpoint{2.255485in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.687868in}}%
\pgfpathlineto{\pgfqpoint{2.257152in}{0.680615in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.683132in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{0.674680in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{0.670065in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{0.662547in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{0.668562in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.672178in}}%
\pgfpathlineto{\pgfqpoint{2.271727in}{0.655843in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{0.656496in}}%
\pgfpathlineto{\pgfqpoint{2.273302in}{0.658523in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{0.665383in}}%
\pgfpathlineto{\pgfqpoint{2.274867in}{0.665090in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{0.646263in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{0.659860in}}%
\pgfpathlineto{\pgfqpoint{2.278743in}{0.657475in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{0.646189in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.634119in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{0.640780in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{0.637880in}}%
\pgfpathlineto{\pgfqpoint{2.284083in}{0.635432in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{0.636995in}}%
\pgfpathlineto{\pgfqpoint{2.286340in}{0.647474in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{0.637335in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{0.641960in}}%
\pgfpathlineto{\pgfqpoint{2.291540in}{0.635194in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{0.635718in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{0.633235in}}%
\pgfpathlineto{\pgfqpoint{2.293739in}{0.643903in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{0.629619in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{0.634607in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{0.622624in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{0.627871in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{0.628130in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{0.623978in}}%
\pgfpathlineto{\pgfqpoint{2.303783in}{0.632436in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.631535in}}%
\pgfpathlineto{\pgfqpoint{2.305890in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{0.639854in}}%
\pgfpathlineto{\pgfqpoint{2.311432in}{0.622304in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.621181in}}%
\pgfpathlineto{\pgfqpoint{2.312801in}{0.616721in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{0.617183in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{0.621276in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{0.609853in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.606154in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{0.618468in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{0.614901in}}%
\pgfpathlineto{\pgfqpoint{2.326138in}{0.619536in}}%
\pgfpathlineto{\pgfqpoint{2.328085in}{0.609781in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.611152in}}%
\pgfpathlineto{\pgfqpoint{2.331302in}{0.620003in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{0.618250in}}%
\pgfpathlineto{\pgfqpoint{2.334482in}{0.613131in}}%
\pgfpathlineto{\pgfqpoint{2.335114in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{0.606281in}}%
\pgfpathlineto{\pgfqpoint{2.337627in}{0.606620in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{0.613857in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{0.613126in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{0.616610in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.600657in}}%
\pgfpathlineto{\pgfqpoint{2.344425in}{0.601059in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{0.607009in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{0.603012in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{0.605863in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{0.605816in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{0.606205in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{0.610339in}}%
\pgfpathlineto{\pgfqpoint{2.351064in}{0.608798in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.610705in}}%
\pgfpathlineto{\pgfqpoint{2.354031in}{0.601059in}}%
\pgfpathlineto{\pgfqpoint{2.354621in}{0.602211in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{0.608664in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{0.607396in}}%
\pgfpathlineto{\pgfqpoint{2.358715in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{0.597708in}}%
\pgfpathlineto{\pgfqpoint{2.361028in}{0.600880in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{0.595928in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{0.598466in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{0.606012in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{0.603108in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{0.603752in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{0.606544in}}%
\pgfpathlineto{\pgfqpoint{2.368978in}{0.595927in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{0.598280in}}%
\pgfpathlineto{\pgfqpoint{2.371209in}{0.606471in}}%
\pgfpathlineto{\pgfqpoint{2.371764in}{0.606219in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{0.592450in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{0.592815in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{0.596797in}}%
\pgfpathlineto{\pgfqpoint{2.380500in}{0.598371in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.385827in}{0.590306in}}%
\pgfpathlineto{\pgfqpoint{2.386354in}{0.588857in}}%
\pgfpathlineto{\pgfqpoint{2.387930in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.389497in}{0.591640in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{0.591346in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{0.593996in}}%
\pgfpathlineto{\pgfqpoint{2.392605in}{0.593527in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{0.595517in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{0.595050in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{2.396696in}{0.598994in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{0.592703in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{0.592703in}}%
\pgfpathlineto{\pgfqpoint{2.400229in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{0.592703in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{0.596339in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{2.404707in}{0.589367in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{0.589565in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.408142in}{0.588766in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.432431in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{2.435547in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.439940in}{0.589382in}}%
\pgfpathlineto{\pgfqpoint{2.441245in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{2.442111in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{2.443406in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.444266in}{0.589072in}}%
\pgfpathlineto{\pgfqpoint{2.445551in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{0.589186in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{2.454801in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{2.456039in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.459722in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.461343in}{0.591703in}}%
\pgfpathlineto{\pgfqpoint{2.462553in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{2.464958in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{2.467342in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.477067in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{2.481243in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{0.588665in}}%
\pgfpathlineto{\pgfqpoint{2.487577in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.588426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564816in}{1.459289in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{1.459259in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{0.936499in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{0.817612in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{0.756795in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{0.717915in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{0.682720in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{0.677350in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{0.650270in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{0.642447in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{0.629808in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{0.603872in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.603872in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{0.599253in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{0.600028in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{0.595342in}}%
\pgfpathlineto{\pgfqpoint{1.505181in}{0.594290in}}%
\pgfpathlineto{\pgfqpoint{1.548860in}{0.595079in}}%
\pgfpathlineto{\pgfqpoint{1.558804in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{0.592703in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{0.589502in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{0.591107in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{0.589502in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{0.589502in}}%
\pgfpathlineto{\pgfqpoint{1.635391in}{0.591107in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{0.588964in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{0.589502in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.591107in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{0.588964in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{0.588964in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{0.588964in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.588426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564816in}{2.076175in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{2.076175in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{2.070977in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{2.065556in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{2.056461in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{2.050596in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{2.025736in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{2.018445in}}%
\pgfpathlineto{\pgfqpoint{1.493122in}{2.008911in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{1.996439in}}%
\pgfpathlineto{\pgfqpoint{1.558804in}{1.987947in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{1.981858in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.971325in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{1.965373in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{1.946567in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{1.935795in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.933384in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{1.919633in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{1.909207in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{1.878271in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{1.873748in}}%
\pgfpathlineto{\pgfqpoint{1.778640in}{1.867840in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{1.854015in}}%
\pgfpathlineto{\pgfqpoint{1.800280in}{1.851342in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.838018in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{1.780720in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{1.778877in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{1.757845in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{1.755826in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{1.746458in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{1.736523in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{1.728008in}}%
\pgfpathlineto{\pgfqpoint{1.926070in}{1.719977in}}%
\pgfpathlineto{\pgfqpoint{1.931366in}{1.714480in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{1.700593in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.699813in}}%
\pgfpathlineto{\pgfqpoint{1.979508in}{1.641630in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.623687in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{1.606343in}}%
\pgfpathlineto{\pgfqpoint{2.022553in}{1.560150in}}%
\pgfpathlineto{\pgfqpoint{2.028202in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{2.035562in}{1.526986in}}%
\pgfpathlineto{\pgfqpoint{2.053167in}{1.484566in}}%
\pgfpathlineto{\pgfqpoint{2.059914in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{1.451284in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{1.417116in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{1.402335in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{1.395916in}}%
\pgfpathlineto{\pgfqpoint{2.094397in}{1.366504in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{1.347938in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{1.335227in}}%
\pgfpathlineto{\pgfqpoint{2.131680in}{1.255293in}}%
\pgfpathlineto{\pgfqpoint{2.132971in}{1.255593in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{1.188633in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{1.177818in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{1.170788in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{1.170506in}}%
\pgfpathlineto{\pgfqpoint{2.169193in}{1.155495in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{1.122166in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{1.119013in}}%
\pgfpathlineto{\pgfqpoint{2.187834in}{1.113396in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{1.112318in}}%
\pgfpathlineto{\pgfqpoint{2.193091in}{1.099742in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{1.094109in}}%
\pgfpathlineto{\pgfqpoint{2.197228in}{1.091875in}}%
\pgfpathlineto{\pgfqpoint{2.201305in}{1.079973in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{1.080628in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{2.205324in}{1.070072in}}%
\pgfpathlineto{\pgfqpoint{2.207313in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{1.066722in}}%
\pgfpathlineto{\pgfqpoint{2.209287in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{2.211248in}{1.055924in}}%
\pgfpathlineto{\pgfqpoint{2.212223in}{1.055137in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{1.047886in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{1.048182in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{1.031840in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{1.025512in}}%
\pgfpathlineto{\pgfqpoint{2.229230in}{1.025354in}}%
\pgfpathlineto{\pgfqpoint{2.231968in}{1.017863in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.009666in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{1.006736in}}%
\pgfpathlineto{\pgfqpoint{2.241785in}{1.000701in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.993713in}}%
\pgfpathlineto{\pgfqpoint{2.247001in}{0.989769in}}%
\pgfpathlineto{\pgfqpoint{2.247861in}{0.992392in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{0.985954in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{0.987117in}}%
\pgfpathlineto{\pgfqpoint{2.255485in}{0.978803in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.980304in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.978237in}}%
\pgfpathlineto{\pgfqpoint{2.259634in}{0.973353in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{0.974398in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{0.976617in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{0.969639in}}%
\pgfpathlineto{\pgfqpoint{2.264533in}{0.970859in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{0.963572in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.964132in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{0.962246in}}%
\pgfpathlineto{\pgfqpoint{2.270144in}{0.963325in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{0.953833in}}%
\pgfpathlineto{\pgfqpoint{2.274867in}{0.952457in}}%
\pgfpathlineto{\pgfqpoint{2.275647in}{0.952987in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{0.952723in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{0.946530in}}%
\pgfpathlineto{\pgfqpoint{2.278743in}{0.947392in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{0.946838in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{0.948305in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{0.943072in}}%
\pgfpathlineto{\pgfqpoint{2.287089in}{0.935980in}}%
\pgfpathlineto{\pgfqpoint{2.287836in}{0.936948in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{0.937540in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{2.290803in}{0.935716in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{0.931163in}}%
\pgfpathlineto{\pgfqpoint{2.294468in}{0.933012in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{0.930590in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{0.931028in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.930850in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{0.929107in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{0.930757in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{0.924685in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{0.925699in}}%
\pgfpathlineto{\pgfqpoint{2.303783in}{0.922704in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{0.924688in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{0.920267in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{0.920935in}}%
\pgfpathlineto{\pgfqpoint{2.312801in}{0.917388in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{0.916188in}}%
\pgfpathlineto{\pgfqpoint{2.314163in}{0.916962in}}%
\pgfpathlineto{\pgfqpoint{2.314842in}{0.916448in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{0.914199in}}%
\pgfpathlineto{\pgfqpoint{2.316195in}{0.915281in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{0.912969in}}%
\pgfpathlineto{\pgfqpoint{2.319548in}{0.913313in}}%
\pgfpathlineto{\pgfqpoint{2.320878in}{0.911163in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{0.911600in}}%
\pgfpathlineto{\pgfqpoint{2.322862in}{0.910984in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{0.909608in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{0.910671in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{0.906995in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.908640in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{0.907280in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{0.904700in}}%
\pgfpathlineto{\pgfqpoint{2.332578in}{0.905541in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{0.903275in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.904391in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{0.899186in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{0.898581in}}%
\pgfpathlineto{\pgfqpoint{2.342587in}{0.899919in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.899304in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{0.896362in}}%
\pgfpathlineto{\pgfqpoint{2.348066in}{0.899086in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{0.899702in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{2.352255in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{2.354031in}{0.897162in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{0.890793in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{0.892224in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{0.891642in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{0.890670in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{0.892144in}}%
\pgfpathlineto{\pgfqpoint{2.371764in}{0.889446in}}%
\pgfpathlineto{\pgfqpoint{2.372318in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{2.373974in}{0.890379in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{0.889203in}}%
\pgfpathlineto{\pgfqpoint{2.377799in}{0.889253in}}%
\pgfpathlineto{\pgfqpoint{2.378883in}{0.887494in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{0.887081in}}%
\pgfpathlineto{\pgfqpoint{2.381574in}{0.886952in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{0.888160in}}%
\pgfpathlineto{\pgfqpoint{2.382643in}{0.887858in}}%
\pgfpathlineto{\pgfqpoint{2.384239in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{2.386354in}{0.888280in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.885951in}}%
\pgfpathlineto{\pgfqpoint{2.388975in}{0.886535in}}%
\pgfpathlineto{\pgfqpoint{2.392605in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{2.395169in}{0.884060in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{0.885082in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{0.884496in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{0.884010in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{0.883731in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{0.883011in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{0.882060in}}%
\pgfpathlineto{\pgfqpoint{2.417731in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{0.880019in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{0.878427in}}%
\pgfpathlineto{\pgfqpoint{2.421943in}{0.878772in}}%
\pgfpathlineto{\pgfqpoint{2.428827in}{0.876865in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{0.876698in}}%
\pgfpathlineto{\pgfqpoint{2.431983in}{0.876896in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{0.876775in}}%
\pgfpathlineto{\pgfqpoint{2.435547in}{0.876198in}}%
\pgfpathlineto{\pgfqpoint{2.437312in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.439067in}{0.875986in}}%
\pgfpathlineto{\pgfqpoint{2.440376in}{0.875580in}}%
\pgfpathlineto{\pgfqpoint{2.446405in}{0.876249in}}%
\pgfpathlineto{\pgfqpoint{2.447680in}{0.875859in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{0.875551in}}%
\pgfpathlineto{\pgfqpoint{2.451053in}{0.875873in}}%
\pgfpathlineto{\pgfqpoint{2.451472in}{0.876530in}}%
\pgfpathlineto{\pgfqpoint{2.452308in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{0.874730in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{0.874146in}}%
\pgfpathlineto{\pgfqpoint{2.467738in}{0.873539in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{0.874283in}}%
\pgfpathlineto{\pgfqpoint{2.478212in}{0.872804in}}%
\pgfpathlineto{\pgfqpoint{2.480110in}{0.873091in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{0.873231in}}%
\pgfpathlineto{\pgfqpoint{2.495927in}{0.872831in}}%
\pgfpathlineto{\pgfqpoint{2.509207in}{0.872802in}}%
\pgfpathlineto{\pgfqpoint{2.514952in}{0.872418in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{0.872574in}}%
\pgfpathlineto{\pgfqpoint{2.521891in}{0.872470in}}%
\pgfpathlineto{\pgfqpoint{2.524167in}{0.872711in}}%
\pgfpathlineto{\pgfqpoint{2.526425in}{0.872520in}}%
\pgfpathlineto{\pgfqpoint{2.530887in}{0.872676in}}%
\pgfpathlineto{\pgfqpoint{2.533406in}{0.872568in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{0.872508in}}%
\pgfpathlineto{\pgfqpoint{2.543565in}{0.872414in}}%
\pgfpathlineto{\pgfqpoint{2.561152in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{2.565663in}{0.872508in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.872132in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.872132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564816in}{2.076337in}}%
\pgfpathlineto{\pgfqpoint{0.604670in}{2.076337in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{2.074204in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{2.071425in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{2.063081in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{2.053893in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{2.049860in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{2.048040in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{2.038604in}}%
\pgfpathlineto{\pgfqpoint{1.407470in}{2.029280in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{2.022531in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{2.015614in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{2.003883in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{1.999134in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{1.996426in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.971456in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{1.951340in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{1.947036in}}%
\pgfpathlineto{\pgfqpoint{1.663750in}{1.944536in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{1.938066in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.934837in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{1.922891in}}%
\pgfpathlineto{\pgfqpoint{1.718765in}{1.912339in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{1.872951in}}%
\pgfpathlineto{\pgfqpoint{1.778640in}{1.868648in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{1.858041in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{1.834713in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{1.828197in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{1.821826in}}%
\pgfpathlineto{\pgfqpoint{1.842766in}{1.814183in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{1.805344in}}%
\pgfpathlineto{\pgfqpoint{1.866823in}{1.789931in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{1.781525in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{1.776922in}}%
\pgfpathlineto{\pgfqpoint{1.879705in}{1.774634in}}%
\pgfpathlineto{\pgfqpoint{1.885933in}{1.768677in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{1.753184in}}%
\pgfpathlineto{\pgfqpoint{1.915170in}{1.736696in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{1.720901in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{1.711861in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{1.694472in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.670477in}}%
\pgfpathlineto{\pgfqpoint{1.968217in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{1.641372in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{1.639279in}}%
\pgfpathlineto{\pgfqpoint{1.994595in}{1.621403in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{1.613973in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.606473in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{1.604460in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.584567in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{2.024449in}{1.564248in}}%
\pgfpathlineto{\pgfqpoint{2.033740in}{1.546754in}}%
\pgfpathlineto{\pgfqpoint{2.039172in}{1.534815in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{1.526232in}}%
\pgfpathlineto{\pgfqpoint{2.049733in}{1.508477in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.497368in}}%
\pgfpathlineto{\pgfqpoint{2.059914in}{1.485337in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{1.466916in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{1.419439in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{1.407875in}}%
\pgfpathlineto{\pgfqpoint{2.089935in}{1.396392in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{1.378797in}}%
\pgfpathlineto{\pgfqpoint{2.107378in}{1.340523in}}%
\pgfpathlineto{\pgfqpoint{2.114340in}{1.320204in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{1.297273in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{1.277466in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{1.252210in}}%
\pgfpathlineto{\pgfqpoint{2.139339in}{1.246361in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{1.231365in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{1.221427in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{1.207791in}}%
\pgfpathlineto{\pgfqpoint{2.152863in}{1.208870in}}%
\pgfpathlineto{\pgfqpoint{2.155255in}{1.203229in}}%
\pgfpathlineto{\pgfqpoint{2.164623in}{1.160151in}}%
\pgfpathlineto{\pgfqpoint{2.170324in}{1.144855in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{1.107230in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{1.104533in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{1.097511in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{1.089127in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{1.081701in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{1.078401in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{1.038476in}}%
\pgfpathlineto{\pgfqpoint{2.210269in}{1.017578in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{1.010892in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{1.010184in}}%
\pgfpathlineto{\pgfqpoint{2.219908in}{0.993888in}}%
\pgfpathlineto{\pgfqpoint{2.220854in}{0.994801in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{0.971071in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{0.968973in}}%
\pgfpathlineto{\pgfqpoint{2.232874in}{0.962115in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{0.957994in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{0.950383in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{0.945223in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{0.941043in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{0.940227in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.936093in}}%
\pgfpathlineto{\pgfqpoint{2.246138in}{0.934996in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{0.927882in}}%
\pgfpathlineto{\pgfqpoint{2.254648in}{0.912932in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.906886in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{2.262094in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{0.896195in}}%
\pgfpathlineto{\pgfqpoint{2.264533in}{0.897294in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{0.894280in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{0.894522in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{0.894232in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.890189in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{0.891407in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{0.880850in}}%
\pgfpathlineto{\pgfqpoint{2.277199in}{0.881176in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{0.873851in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.869758in}}%
\pgfpathlineto{\pgfqpoint{2.284083in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{0.869431in}}%
\pgfpathlineto{\pgfqpoint{2.287089in}{0.860873in}}%
\pgfpathlineto{\pgfqpoint{2.287836in}{0.857464in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{0.857804in}}%
\pgfpathlineto{\pgfqpoint{2.289323in}{0.859908in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{0.854331in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{0.850802in}}%
\pgfpathlineto{\pgfqpoint{2.296645in}{0.850596in}}%
\pgfpathlineto{\pgfqpoint{2.297367in}{0.845862in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.846368in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{0.848228in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{0.838880in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.834168in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{0.839642in}}%
\pgfpathlineto{\pgfqpoint{2.310745in}{0.833144in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.832944in}}%
\pgfpathlineto{\pgfqpoint{2.314163in}{0.829256in}}%
\pgfpathlineto{\pgfqpoint{2.319548in}{0.825674in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.825628in}}%
\pgfpathlineto{\pgfqpoint{2.322862in}{0.821339in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{0.812737in}}%
\pgfpathlineto{\pgfqpoint{2.328085in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{2.328732in}{0.813089in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{0.806600in}}%
\pgfpathlineto{\pgfqpoint{2.336373in}{0.808000in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{0.807508in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{0.804357in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{2.340118in}{0.804821in}}%
\pgfpathlineto{\pgfqpoint{2.340737in}{0.805522in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.799134in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{0.795271in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{0.794098in}}%
\pgfpathlineto{\pgfqpoint{2.349869in}{0.791553in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{2.351064in}{0.792396in}}%
\pgfpathlineto{\pgfqpoint{2.354621in}{0.785872in}}%
\pgfpathlineto{\pgfqpoint{2.355209in}{0.786242in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{0.785516in}}%
\pgfpathlineto{\pgfqpoint{2.356383in}{0.786335in}}%
\pgfpathlineto{\pgfqpoint{2.358715in}{0.788927in}}%
\pgfpathlineto{\pgfqpoint{2.359874in}{0.788113in}}%
\pgfpathlineto{\pgfqpoint{2.362177in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{0.782847in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{0.781813in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.780662in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{0.780483in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{0.776684in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{0.777219in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{0.773849in}}%
\pgfpathlineto{\pgfqpoint{2.373974in}{0.774016in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{0.772236in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{0.771403in}}%
\pgfpathlineto{\pgfqpoint{2.377799in}{0.772920in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{0.769600in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{2.381574in}{0.770332in}}%
\pgfpathlineto{\pgfqpoint{2.383176in}{0.766312in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{0.766810in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{0.766834in}}%
\pgfpathlineto{\pgfqpoint{2.386354in}{0.767266in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{0.763215in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{0.762803in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{0.760541in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{0.763560in}}%
\pgfpathlineto{\pgfqpoint{2.402725in}{0.761425in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{0.762442in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{0.760835in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{0.759186in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{0.759625in}}%
\pgfpathlineto{\pgfqpoint{2.415364in}{0.760101in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{0.757671in}}%
\pgfpathlineto{\pgfqpoint{2.421013in}{0.757538in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{0.756814in}}%
\pgfpathlineto{\pgfqpoint{2.426093in}{0.756622in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{0.757836in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.756981in}}%
\pgfpathlineto{\pgfqpoint{2.430183in}{0.757432in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{0.756578in}}%
\pgfpathlineto{\pgfqpoint{2.431983in}{0.755660in}}%
\pgfpathlineto{\pgfqpoint{2.438629in}{0.755976in}}%
\pgfpathlineto{\pgfqpoint{2.447680in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{2.455214in}{0.748084in}}%
\pgfpathlineto{\pgfqpoint{2.457682in}{0.747938in}}%
\pgfpathlineto{\pgfqpoint{2.461343in}{0.748445in}}%
\pgfpathlineto{\pgfqpoint{2.465357in}{0.747534in}}%
\pgfpathlineto{\pgfqpoint{2.469314in}{0.746717in}}%
\pgfpathlineto{\pgfqpoint{2.472829in}{0.745904in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{0.746219in}}%
\pgfpathlineto{\pgfqpoint{2.483868in}{0.744720in}}%
\pgfpathlineto{\pgfqpoint{2.484986in}{0.745178in}}%
\pgfpathlineto{\pgfqpoint{2.485357in}{0.744628in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.740946in}}%
\pgfpathlineto{\pgfqpoint{2.509548in}{0.740210in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{0.737682in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{0.737758in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{0.737049in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{0.735520in}}%
\pgfpathlineto{\pgfqpoint{2.558869in}{0.735492in}}%
\pgfpathlineto{\pgfqpoint{2.589268in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{2.600371in}{0.734084in}}%
\pgfpathlineto{\pgfqpoint{2.667287in}{0.733382in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{0.732352in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.731403in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{0.731403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183593in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.588426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.574816in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758409in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893302in}{1.288755in}}%
\pgfpathlineto{\pgfqpoint{2.690353in}{1.288755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709798in}{1.288755in}}{\pgfqpoint{2.709798in}{1.308199in}}%
\pgfpathlineto{\pgfqpoint{2.709798in}{2.111902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709798in}{2.131347in}}{\pgfqpoint{2.690353in}{2.131347in}}%
\pgfpathlineto{\pgfqpoint{1.893302in}{2.131347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.873858in}{2.131347in}}{\pgfqpoint{1.873858in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{1.873858in}{1.308199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.873858in}{1.288755in}}{\pgfqpoint{1.893302in}{1.288755in}}%
\pgfpathlineto{\pgfqpoint{1.893302in}{1.288755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912746in}{2.058430in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.058430in}}%
\pgfpathlineto{\pgfqpoint{2.107191in}{2.058430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184969in,y=2.024402in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912746in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{2.107191in}{1.922859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184969in,y=1.888831in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912746in}{1.787288in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.787288in}}%
\pgfpathlineto{\pgfqpoint{2.107191in}{1.787288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184969in,y=1.753261in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SDP NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912746in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{2.107191in}{1.651718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184969in,y=1.617690in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912746in}{1.516147in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.516147in}}%
\pgfpathlineto{\pgfqpoint{2.107191in}{1.516147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184969in,y=1.482119in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RCs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912746in}{1.380576in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.380576in}}%
\pgfpathlineto{\pgfqpoint{2.107191in}{1.380576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184969in,y=1.346548in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_{\mathrm{min}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Chook_C_1_frustration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.366134in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.366134in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.366134in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.575394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.045189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.045189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.045189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.045189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.060849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.060849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.060849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.060849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.076509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.076509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.076509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.092169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.092169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.092169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.092169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.107829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.107829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.107829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.107829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.107829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.123489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.123489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.123489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.123489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.123489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.123489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.123489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.123489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.123489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.123489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.139148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.139148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.139148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.139148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.139148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.139148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.139148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.139148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.139148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.139148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.154808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.154808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.154808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.154808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.154808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.154808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.154808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.154808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.154808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.154808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.170468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.170468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.170468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.170468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.170468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.170468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.170468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.170468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.170468in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.170468in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.186128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.186128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.186128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.186128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.186128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.186128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.186128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.186128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.186128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.186128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.152941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.201788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.201788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.201788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.152941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.201788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.201788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.201788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.201788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.201788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.201788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.201788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.217447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.217447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.070588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.217447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.217447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.217447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.217447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.217447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.217447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.217447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.217447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.233107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.090196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.233107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.233107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.082353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.233107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.070588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.233107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.233107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.233107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.233107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.233107in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.233107in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.248767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.248767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.011765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.248767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.248767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.248767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.152941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.248767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.248767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.248767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.248767in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.248767in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.043137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.264427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.043137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.264427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.264427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.264427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.054902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.264427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.264427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.264427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.264427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.264427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.264427in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.019608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.280087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.043137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.280087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.101961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.280087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.280087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.280087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.280087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.280087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.280087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.280087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.280087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.295747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.295747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.295747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.295747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.295747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.295747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.295747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.295747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.295747in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.295747in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.311406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.311406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.311406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.311406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.168627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.311406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.160784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.311406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.311406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.311406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.311406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.311406in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.327066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.327066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.327066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.168627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.327066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.327066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.327066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.327066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.327066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.327066in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.327066in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.342726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.342726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.342726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.342726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.342726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.342726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.342726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.342726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.342726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.342726in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.160784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.358386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.358386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.358386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.358386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.358386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.101961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.358386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.101961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.358386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.358386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.358386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.358386in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.374046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.374046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.374046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.374046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.374046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.374046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.374046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.374046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.374046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.374046in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.389706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.389706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.389706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.389706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.389706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.389706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.389706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.389706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.389706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.389706in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.405365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.405365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.405365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.405365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.405365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.405365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.405365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.405365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.405365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.405365in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.421025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.421025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.421025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.421025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.421025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.421025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.421025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.421025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.421025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.421025in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.436685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.436685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.436685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.436685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.436685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.436685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.436685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.436685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.436685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.436685in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.452345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.452345in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.452345in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.452345in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.452345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.452345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.452345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.452345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.452345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.452345in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.468005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.468005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.468005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.468005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.468005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.468005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.468005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.468005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.468005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.468005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.483665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.483665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.483665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.483665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.483665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.483665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.483665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.483665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.483665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.483665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.499324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.499324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.499324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.499324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.499324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.499324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.499324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.499324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.499324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.499324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.514984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.514984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.514984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.514984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.514984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.514984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.514984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.514984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.514984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.514984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.530644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.530644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.530644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.530644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.530644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.530644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.530644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.530644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.530644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.530644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.546304in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.546304in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.546304in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.546304in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.546304in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.546304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.546304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.546304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.546304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.546304in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.561964in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.561964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.561964in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.561964in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.561964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.561964in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.561964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.561964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.561964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.561964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.577624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.577624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.577624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.577624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.577624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.577624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.577624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.577624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.577624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.577624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.593283in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.593283in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.593283in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.593283in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.593283in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.593283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.593283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.593283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.593283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.593283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.608943in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.608943in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.608943in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.608943in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.608943in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.608943in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.608943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.608943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.608943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.608943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.624603in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.624603in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.624603in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.624603in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.624603in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.624603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.624603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.624603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.624603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.624603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.640263in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.640263in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.640263in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.640263in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.640263in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.640263in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.640263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.640263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.640263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.640263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.655923in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.655923in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.655923in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.655923in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.655923in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.655923in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.655923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.655923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.655923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.655923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.671583in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.671583in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.671583in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.671583in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.671583in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.671583in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.671583in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.671583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.671583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.671583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.687242in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.687242in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.687242in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.687242in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.687242in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.687242in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.687242in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.687242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.687242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.687242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.702902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.702902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.702902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.702902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.702902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.702902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.702902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.702902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.702902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.702902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.718562in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.718562in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.718562in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.718562in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.718562in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.718562in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.718562in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.718562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.718562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.718562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.734222in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.734222in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.734222in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.734222in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.734222in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.734222in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.734222in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.734222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.734222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.734222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.749882in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.749882in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.749882in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.749882in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.749882in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.749882in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.749882in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.749882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.749882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.749882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.765542in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.765542in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.765542in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.765542in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.765542in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.765542in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.765542in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.765542in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.765542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.765542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.781201in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.781201in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.781201in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.781201in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.781201in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.781201in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.781201in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.781201in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.781201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.781201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.796861in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.796861in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.796861in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.796861in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.796861in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.796861in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.796861in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.796861in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.796861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.796861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.812521in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.812521in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.812521in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.812521in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.812521in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.812521in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.812521in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.812521in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.812521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.812521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.828181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.828181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.828181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.828181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.828181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.828181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.828181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.828181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.828181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.168627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.828181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.843841in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.843841in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.843841in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.843841in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.843841in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.843841in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.843841in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.843841in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.843841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.843841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.859501in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.859501in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.859501in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.859501in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.859501in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.859501in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.859501in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.859501in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.859501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.859501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.875160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.875160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.875160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.875160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.875160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.875160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.875160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.875160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.875160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.875160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.890820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.890820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.890820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.890820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.890820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.890820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.890820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.890820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.890820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.890820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.906480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.906480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.906480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.906480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.906480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.906480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.906480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.906480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.906480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.906480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.922140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.922140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.922140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.922140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.922140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.922140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.922140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.922140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.922140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.922140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.937800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.937800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.937800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.937800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.937800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.937800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.937800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.937800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.937800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.937800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.953460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.969119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{1.984779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.000439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.016099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.031759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.047419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.063078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.078738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.094398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897953in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095315in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292677in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490040in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687402in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884764in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{1.884764in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082126in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279489in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{2.279489in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476851in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799272in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{0.799272in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799272in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765580in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.193996in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.193996in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193996in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160304in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.588721in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.588721in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588721in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555029in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.983445in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.983445in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983445in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949753in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.378170in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.378170in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378170in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344478in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687402in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.575394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700591in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.536814in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.966890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700591in}{0.966890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.928310in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.358386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700591in}{1.358386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452518in, y=1.319806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.749882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700591in}{1.749882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452518in, y=1.711301in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700591in}{2.141378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452518in, y=2.102797in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305140in,y=1.358386in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Two-point correlation value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700591in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.358386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{0.700591in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674213in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{0.575394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700591in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133641in}{0.644839in}}%
\pgfpathlineto{\pgfqpoint{2.576991in}{0.644839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.604769in}{0.644839in}}{\pgfqpoint{2.604769in}{0.672617in}}%
\pgfpathlineto{\pgfqpoint{2.604769in}{0.823465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.604769in}{0.851243in}}{\pgfqpoint{2.576991in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{2.133641in}{0.851243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.105863in}{0.851243in}}{\pgfqpoint{2.105863in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{2.105863in}{0.672617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.105863in}{0.644839in}}{\pgfqpoint{2.133641in}{0.644839in}}%
\pgfpathlineto{\pgfqpoint{2.133641in}{0.644839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355316in,y=0.719298in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$J_{ij}<0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133641in}{0.644839in}}%
\pgfpathlineto{\pgfqpoint{2.576991in}{0.644839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.604769in}{0.644839in}}{\pgfqpoint{2.604769in}{0.672617in}}%
\pgfpathlineto{\pgfqpoint{2.604769in}{0.823465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.604769in}{0.851243in}}{\pgfqpoint{2.576991in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{2.133641in}{0.851243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.105863in}{0.851243in}}{\pgfqpoint{2.105863in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{2.105863in}{0.672617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.105863in}{0.644839in}}{\pgfqpoint{2.133641in}{0.644839in}}%
\pgfpathlineto{\pgfqpoint{2.133641in}{0.644839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355316in,y=0.719298in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$J_{ij}<0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.575394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.575394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.591054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.606714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.622374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.638034in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.653694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.669353in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.685013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.700673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.716333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.731993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.747653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.763312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.778972in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.794632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.810292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.825952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.841612in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.857271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.872931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.888591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.904251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.919911in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.935571in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.951230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.966890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.982550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{0.998210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.013870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.029530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.045189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.060849in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.076509in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.092169in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.107829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.123489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.123489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.123489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.123489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.123489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.123489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.123489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.123489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.123489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.123489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.139148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.139148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.139148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.139148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.139148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.139148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.139148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.139148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.139148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.139148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.154808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.154808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.154808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.154808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.154808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.154808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.154808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.154808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.154808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.154808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.170468in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.170468in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.170468in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.170468in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.170468in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.170468in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.170468in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.170468in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.170468in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.170468in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.186128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.186128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.186128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.186128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.186128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.186128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.186128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.186128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.186128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.186128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.201788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.201788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.201788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.201788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.201788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.201788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.201788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.201788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.201788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.201788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.217447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.217447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.217447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.217447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.217447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.217447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.217447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.217447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.217447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.217447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.233107in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.233107in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.233107in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.233107in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.233107in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.233107in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.233107in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.233107in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.233107in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.233107in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.248767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.248767in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.248767in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.248767in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.248767in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.248767in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.248767in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.248767in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.248767in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.248767in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.264427in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.264427in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.264427in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.264427in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.264427in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.264427in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.264427in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.264427in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.264427in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.264427in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.280087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.280087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.280087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.280087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.280087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.280087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.280087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.280087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.280087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.280087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.295747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.295747in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.295747in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.295747in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.295747in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.295747in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.295747in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.295747in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.295747in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.295747in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.311406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.311406in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.311406in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.311406in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.311406in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.311406in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.311406in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.311406in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.311406in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.311406in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.619608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.327066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.327066in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.327066in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.327066in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.327066in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.327066in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.327066in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.327066in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.327066in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.327066in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.342726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.342726in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.342726in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.342726in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.342726in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.342726in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.342726in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.342726in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.342726in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.342726in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.358386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.358386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.358386in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.358386in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.358386in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.358386in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.358386in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.358386in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.358386in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.358386in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.374046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.374046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.374046in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.374046in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.374046in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.374046in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.374046in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.374046in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.374046in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.374046in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.389706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.389706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.389706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.389706in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.389706in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.389706in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.389706in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.389706in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.389706in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.389706in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.405365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.686275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.405365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.405365in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.405365in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.405365in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.405365in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.405365in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.405365in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.405365in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.405365in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.133333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.421025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.421025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.421025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.421025in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.421025in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.421025in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.421025in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.421025in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.421025in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.421025in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.436685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.436685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.436685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.436685in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.436685in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.436685in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.436685in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.436685in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.436685in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.436685in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.090196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.452345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.452345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.452345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.452345in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.452345in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.452345in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.452345in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.452345in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.452345in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.452345in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.062745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.468005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.468005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.468005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.468005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.468005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.468005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.468005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.468005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.468005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.468005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.050980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.483665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.483665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.483665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.483665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.483665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.483665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.483665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.483665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.483665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.483665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.035294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.499324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.133333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.499324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.499324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.499324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.499324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.499324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.499324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.499324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.499324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.499324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.039216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.514984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.094118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.514984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.514984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.513725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.514984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.514984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.514984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.514984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.514984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.514984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.514984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.027451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.530644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.054902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.530644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.530644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.686275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.530644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.530644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.530644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.530644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.530644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.530644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.530644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.086275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.546304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.035294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.546304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.546304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.546304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.546304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.546304in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.546304in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.546304in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.546304in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.546304in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.152941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.561964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.031373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.561964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.561964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.561964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.513725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.561964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.561964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.561964in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.561964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.561964in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.561964in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.577624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.019608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.577624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.094118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.577624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.577624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.577624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.577624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.577624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.577624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.577624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.577624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.593283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.031373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.593283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.019608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.593283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.172549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.593283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.593283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.593283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.593283in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.593283in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.593283in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.593283in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.608943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.608943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.058824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.608943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.608943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.608943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.608943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.608943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.608943in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.608943in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.608943in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.624603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.113725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.624603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.062745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.624603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.113725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.624603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.624603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.624603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.624603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.624603in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.624603in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.624603in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.640263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.090196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.640263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.062745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.640263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.105882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.640263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.640263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.640263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.640263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.640263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.640263in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.640263in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.655923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.655923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.015686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.655923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.062745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.655923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.655923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.655923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.655923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.655923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.655923in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.655923in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.671583in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.671583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.062745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.671583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.031373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.671583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.671583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.671583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.671583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.686275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.671583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.671583in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.671583in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.687242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.687242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.687242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.031373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.687242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.105882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.687242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.687242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.687242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.592157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.687242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.687242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.687242in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.702902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.702902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.702902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.035294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.702902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.043137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.702902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.168627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.702902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.702902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.702902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.702902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.702902in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.702902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.718562in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.513725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.718562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.718562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925490,0.074510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.718562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.031373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.718562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.094118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.718562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.718562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.718562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.718562in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.718562in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.734222in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.734222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.734222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925490,0.074510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.734222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.031373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.734222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.101961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.734222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.734222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.734222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.686275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.734222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.734222in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.749882in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.749882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.749882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.749882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.082353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.749882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.047059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.749882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.160784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.749882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.749882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.749882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.749882in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.765542in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.765542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.765542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.765542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.086275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.765542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.070588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.765542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.765542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.765542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.619608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.765542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.765542in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.781201in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.781201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.592157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.781201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.781201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.086275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.781201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.039216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.781201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.101961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.781201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.781201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.781201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.781201in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.796861in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.796861in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.796861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.796861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.094118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.796861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.031373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.796861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.050980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.796861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.796861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.796861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.796861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.812521in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.812521in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.812521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.812521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.156863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.812521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.062745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.812521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.027451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.812521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.812521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.812521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.812521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.828181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.828181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.828181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.828181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.156863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.828181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.828181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.066667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.828181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.828181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.828181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.828181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.843841in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.843841in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.843841in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.843841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.843841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.843841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.047059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.843841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.058824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.843841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.843841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.843841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.859501in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.859501in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.859501in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.859501in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.859501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.152941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.859501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.082353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.859501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.066667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.859501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.859501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.859501in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.859501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.875160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.875160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.875160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.875160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.875160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.875160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.082353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.875160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.062745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.875160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.105882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.875160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.875160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.890820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.890820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.890820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.890820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.890820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.890820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.086275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.890820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.070588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.890820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.078431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.890820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.890820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.906480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.906480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.906480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.906480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.906480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.906480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.906480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.043137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.906480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.050980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.906480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.906480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.922140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.922140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.922140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.922140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.922140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.922140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.922140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.039216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.922140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.054902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.922140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.922140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.937800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.937800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.937800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.937800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.937800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.937800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.937800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.062745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.937800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.070588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.937800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.192157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.937800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.953460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.686275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.953460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.953460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.953460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.039216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.953460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.953460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.969119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.969119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.969119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.969119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.039216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.969119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.113725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.969119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{1.984779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{1.984779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.984779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{1.984779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.066667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.984779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{1.984779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.000439in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.000439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.000439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.000439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.000439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.000439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.016099in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.686275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.016099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.016099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.016099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.066667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.016099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.031759in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.031759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.031759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.031759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.105882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.031759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.047419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.047419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.047419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.047419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.063078in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.063078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.063078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.031373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.063078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.078738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.078738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.019608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.078738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.094398in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.094398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.023529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.094398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.110058in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.110058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.133333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.110058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755030in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952392in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{3.952392in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347117in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544479in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{4.544479in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741841in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939204in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{4.939204in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136566in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{2.125718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333928in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{5.333928in}{2.125718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.656349in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{3.656349in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656349in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622657in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.051073in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.051073in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051073in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017381in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.445798in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.445798in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445798in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412106in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.840522in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.840522in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840522in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.806830in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.235247in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.235247in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235247in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.201555in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.544479in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.575394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557668in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.966890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557668in}{0.966890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.358386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557668in}{1.358386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.749882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557668in}{1.749882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557668in}{2.141378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.557668in}{0.575394in}}{\pgfqpoint{1.973622in}{1.565983in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{1.358386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{3.557668in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531290in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.575394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557668in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990718in}{0.644839in}}%
\pgfpathlineto{\pgfqpoint{5.434068in}{0.644839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461846in}{0.644839in}}{\pgfqpoint{5.461846in}{0.672617in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{0.823465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461846in}{0.851243in}}{\pgfqpoint{5.434068in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{4.990718in}{0.851243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.962940in}{0.851243in}}{\pgfqpoint{4.962940in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{4.962940in}{0.672617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.962940in}{0.644839in}}{\pgfqpoint{4.990718in}{0.644839in}}%
\pgfpathlineto{\pgfqpoint{4.990718in}{0.644839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.212393in,y=0.719298in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$J_{ij}>0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990718in}{0.644839in}}%
\pgfpathlineto{\pgfqpoint{5.434068in}{0.644839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461846in}{0.644839in}}{\pgfqpoint{5.461846in}{0.672617in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{0.823465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461846in}{0.851243in}}{\pgfqpoint{5.434068in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{4.990718in}{0.851243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.962940in}{0.851243in}}{\pgfqpoint{4.962940in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{4.962940in}{0.672617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.962940in}{0.644839in}}{\pgfqpoint{4.990718in}{0.644839in}}%
\pgfpathlineto{\pgfqpoint{4.990718in}{0.644839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.212393in,y=0.719298in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$J_{ij}>0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797564in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.875864in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.875864in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{2.797564in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{2.797564in}{0.575394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800000in}{0.584958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.560000in]{cluster_Chook_C_1_frustration-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973086in, y=0.536266in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{1.463428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973086in, y=1.424300in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{0.842719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{0.999094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{1.110044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{1.196103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{1.266419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{1.325870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{1.377369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{1.422794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{1.730753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{1.887128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{1.998077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875864in}{2.084137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204568in,y=1.358386in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts (log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797564in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.836714in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.875864in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{2.875864in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{2.836714in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{2.797564in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{2.797564in}{0.575394in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654642in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.732941in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.732941in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{5.654642in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{5.654642in}{0.575394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{0.584958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.560000in]{cluster_Chook_C_1_frustration-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{0.575394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.830163in, y=0.536266in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.830163in, y=1.243306in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.989474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.830163in, y=1.950346in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{0.788235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{0.912738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.001075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.069594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.125578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.172913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.213915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.250082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.495275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.619778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.708115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.776634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.832618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.879952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.920955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732941in}{1.957122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061645in,y=1.358386in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts (log-scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654642in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.693791in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.732941in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{5.732941in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{5.693791in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{5.654642in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{5.654642in}{0.575394in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Chook_C_1_hds_energies.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.574816in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.574816in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160002in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.160002in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160002in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160002in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.523266in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.523266in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523266in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523266in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.886530in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.886530in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886530in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886530in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605062in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492938in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413385in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351679in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301261in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258634in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221708in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189138in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968326in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856202in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776649in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714943in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664525in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621898in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584972in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552402in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331590in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219466in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139913in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078207in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027789in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985162in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948236in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915666in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694854in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582730in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666756in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Energy (inverted axis)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{0.675872in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.675872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{0.675872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.636744in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{1.517247in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.517247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.517247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.478119in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{0.545542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{0.594335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{0.637373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{0.929151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.077310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.182430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.263968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.330589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.386917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.435709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.478748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.770526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{1.918685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{2.023805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{2.105343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574816in}{2.171964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.346298in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hamming distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745711in}{2.074196in}}%
\pgfpathlineto{\pgfqpoint{0.674083in}{2.074196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796903in}{2.066433in}}%
\pgfpathlineto{\pgfqpoint{0.717259in}{2.066433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844090in}{2.059645in}}%
\pgfpathlineto{\pgfqpoint{0.756538in}{2.059645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895735in}{2.048647in}}%
\pgfpathlineto{\pgfqpoint{0.799337in}{2.048647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942299in}{2.033825in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{2.033825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994463in}{2.007501in}}%
\pgfpathlineto{\pgfqpoint{0.881975in}{2.007501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057345in}{1.970862in}}%
\pgfpathlineto{\pgfqpoint{0.927931in}{1.970862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138670in}{1.892560in}}%
\pgfpathlineto{\pgfqpoint{0.974977in}{1.892560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241674in}{1.781660in}}%
\pgfpathlineto{\pgfqpoint{1.031064in}{1.781660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485568in}{1.494225in}}%
\pgfpathlineto{\pgfqpoint{1.171709in}{1.494225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654198in}{1.273604in}}%
\pgfpathlineto{\pgfqpoint{1.304344in}{1.273604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795157in}{1.129004in}}%
\pgfpathlineto{\pgfqpoint{1.403600in}{1.129004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895575in}{1.043517in}}%
\pgfpathlineto{\pgfqpoint{1.472662in}{1.043517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034442in}{0.937585in}}%
\pgfpathlineto{\pgfqpoint{1.576950in}{0.937585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659430in}{0.735286in}}%
\pgfpathlineto{\pgfqpoint{1.835110in}{0.735286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160002in}{0.675872in}}%
\pgfpathlineto{\pgfqpoint{2.160002in}{0.675872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707584in}{2.041541in}}%
\pgfpathlineto{\pgfqpoint{0.707584in}{2.104171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754224in}{2.027228in}}%
\pgfpathlineto{\pgfqpoint{0.754224in}{2.101837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796864in}{2.013314in}}%
\pgfpathlineto{\pgfqpoint{0.796864in}{2.100758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843356in}{1.994480in}}%
\pgfpathlineto{\pgfqpoint{0.843356in}{2.095811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887673in}{1.963103in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{2.093054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932538in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{0.932538in}{2.082750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985136in}{1.831969in}}%
\pgfpathlineto{\pgfqpoint{0.985136in}{2.071259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044884in}{1.678572in}}%
\pgfpathlineto{\pgfqpoint{1.044884in}{2.026623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116785in}{1.464239in}}%
\pgfpathlineto{\pgfqpoint{1.116785in}{1.948920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286314in}{0.947938in}}%
\pgfpathlineto{\pgfqpoint{1.286314in}{1.704050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427282in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{1.427282in}{1.462566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535192in}{0.822574in}}%
\pgfpathlineto{\pgfqpoint{1.535192in}{1.293290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610104in}{0.775239in}}%
\pgfpathlineto{\pgfqpoint{1.610104in}{1.196542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720243in}{0.703778in}}%
\pgfpathlineto{\pgfqpoint{1.720243in}{1.079015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013099in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{2.013099in}{0.839755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160002in}{0.675872in}}%
\pgfpathlineto{\pgfqpoint{2.160002in}{0.675872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707584in}{2.074196in}}%
\pgfpathlineto{\pgfqpoint{0.754224in}{2.066433in}}%
\pgfpathlineto{\pgfqpoint{0.796864in}{2.059645in}}%
\pgfpathlineto{\pgfqpoint{0.843356in}{2.048647in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{2.033825in}}%
\pgfpathlineto{\pgfqpoint{0.932538in}{2.007501in}}%
\pgfpathlineto{\pgfqpoint{0.985136in}{1.970862in}}%
\pgfpathlineto{\pgfqpoint{1.044884in}{1.892560in}}%
\pgfpathlineto{\pgfqpoint{1.116785in}{1.781660in}}%
\pgfpathlineto{\pgfqpoint{1.286314in}{1.494225in}}%
\pgfpathlineto{\pgfqpoint{1.427282in}{1.273604in}}%
\pgfpathlineto{\pgfqpoint{1.535192in}{1.129004in}}%
\pgfpathlineto{\pgfqpoint{1.610104in}{1.043517in}}%
\pgfpathlineto{\pgfqpoint{1.720243in}{0.937585in}}%
\pgfpathlineto{\pgfqpoint{2.013099in}{0.735286in}}%
\pgfpathlineto{\pgfqpoint{2.160002in}{0.675872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707584in}{2.074196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754224in}{2.066433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796864in}{2.059645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843356in}{2.048647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887673in}{2.033825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932538in}{2.007501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985136in}{1.970862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044884in}{1.892560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116785in}{1.781660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286314in}{1.494225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427282in}{1.273604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535192in}{1.129004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610104in}{1.043517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720243in}{0.937585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013099in}{0.735286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160002in}{0.675872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160002in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.160002in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574816in}{0.512639in}}{\pgfqpoint{2.183882in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{0.675872in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.675872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.574816in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758697in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574816in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407767in}{1.831038in}}%
\pgfpathlineto{\pgfqpoint{2.690642in}{1.831038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710086in}{1.831038in}}{\pgfqpoint{2.710086in}{1.850483in}}%
\pgfpathlineto{\pgfqpoint{2.710086in}{2.111902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710086in}{2.131347in}}{\pgfqpoint{2.690642in}{2.131347in}}%
\pgfpathlineto{\pgfqpoint{1.407767in}{2.131347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.388322in}{2.131347in}}{\pgfqpoint{1.388322in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{1.388322in}{1.850483in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.388322in}{1.831038in}}{\pgfqpoint{1.407767in}{1.831038in}}%
\pgfpathlineto{\pgfqpoint{1.407767in}{1.831038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475822in}{2.058430in}}%
\pgfpathlineto{\pgfqpoint{1.573044in}{2.058430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524433in}{2.009819in}}%
\pgfpathlineto{\pgfqpoint{1.524433in}{2.107041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699433in,y=2.024402in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard deviations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.427211in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{1.524433in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{1.621655in}{1.922859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699433in,y=1.888831in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{E}_{\mathrm{min}}$ \& $\mathrm{HD}_{\mathrm{min}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Chook_C_1_opts_MC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.366134in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.366134in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.366134in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.874717in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.874717in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.693721in}{0.650321in}}{\pgfqpoint{2.770860in}{2.043740in}}{%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.650321in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{0.903819in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.355346in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.675762in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.810213in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{1.912046in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{1.985113in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.034121in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.037542in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.043740in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.024666in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{1.975463in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.895280in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.478973in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{1.006527in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.669516in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.874510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.874510,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.693721in}{0.648857in}}{\pgfqpoint{2.770860in}{2.043553in}}{%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.648857in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{0.820698in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.434978in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.778416in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.872579in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{1.976403in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.006961in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.035697in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.036164in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{2.019481in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.945458in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.868721in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.556346in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{0.910411in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.658476in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.693721in}{0.649764in}}{\pgfqpoint{2.770860in}{2.043740in}}{%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.649764in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{0.978849in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.518331in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.788225in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.859353in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{1.962768in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.004127in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.034121in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.043740in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.034830in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{2.010886in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.935064in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.876975in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.635557in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{1.089892in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.667295in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.693721in}{0.648850in}}{\pgfqpoint{2.770860in}{2.043553in}}{%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.648850in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.651983in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.661972in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.678450in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.800461in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{1.243972in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.665475in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.907258in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{2.005067in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{2.035697in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{2.035279in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.971914in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.770468in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.886186in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.724753in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.696769in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.674801in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.661262in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.693721in}{0.648857in}}{\pgfqpoint{2.770860in}{2.043553in}}{%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.658476in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.648857in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.650627in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.660069in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.691146in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.719498in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.923439in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{1.519765in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.850065in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.989537in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{2.035697in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{2.027189in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.927678in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{1.636902in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{1.028590in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.783745in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.744014in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.693114in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.670600in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.658476in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.658476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.693721in}{0.655143in}}{\pgfqpoint{2.770860in}{2.043740in}}{%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.682757in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.655143in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.757533in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.920163in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{1.094833in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{1.268199in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{1.741679in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{2.034121in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{2.043740in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.029167in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{1.837375in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{1.392441in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{1.214280in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{1.024919in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.833244in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.682757in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.682757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.693721in}{0.812455in}}{\pgfqpoint{1.478727in}{2.043553in}}{%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.900592in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.812455in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{1.302941in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{1.620880in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{1.822412in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{1.896145in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{2.023081in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.035697in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{2.042275in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{1.963575in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{1.905311in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{1.730307in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{1.427170in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.900592in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.900592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.693721in}{1.178601in}}{\pgfqpoint{1.478727in}{2.043553in}}{%
\pgfpathmoveto{\pgfqpoint{0.693721in}{1.301412in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{1.178601in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{1.882753in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{2.011786in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{2.035697in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{2.037542in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{2.038286in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{1.953346in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{1.301412in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{1.301412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.693721in}{1.691970in}}{\pgfqpoint{1.478727in}{2.043098in}}{%
\pgfpathmoveto{\pgfqpoint{0.693721in}{1.793993in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{1.691970in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{2.037542in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{1.793993in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{1.793993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.693721in}{0.648809in}}{\pgfqpoint{2.770860in}{2.043098in}}{%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.648809in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{0.858439in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.448450in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.807171in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.874141in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{1.946930in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.006961in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.037542in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.036164in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{2.000324in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.946675in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.892765in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.569274in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{0.954647in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.659913in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.693721in}{0.648857in}}{\pgfqpoint{2.770860in}{2.041970in}}{%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.648857in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{0.711844in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{0.918198in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.203993in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.534114in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{1.743172in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{1.859353in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{1.981609in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.021997in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041970in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041970in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.022612in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{1.935064in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{1.838661in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.650341in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.327429in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.022716in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{0.773336in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.658476in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.693721in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693721in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693721in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255266in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255266in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255266in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.816811in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816811in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816811in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.378357in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378357in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378357in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606736in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639301in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668026in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862763in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961646in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031805in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086224in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130688in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168282in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200847in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229571in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424308in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523191in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593350in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647769in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692233in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729827in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762392in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791116in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985853in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084737in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154895in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209315in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253779in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291372in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323937in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352662in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547399in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646282in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716441in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770860in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815324in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852918in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732290in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{2.874717in}{0.651582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433613in, y=0.613002in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{2.874717in}{0.929469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.929469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=0.890888in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.207355in}}%
\pgfpathlineto{\pgfqpoint{2.874717in}{1.207355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.207355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.168775in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.485242in}}%
\pgfpathlineto{\pgfqpoint{2.874717in}{1.485242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.485242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.446661in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.763128in}}%
\pgfpathlineto{\pgfqpoint{2.874717in}{1.763128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.763128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.724548in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.874717in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=2.002434in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.346298in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.659919in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.417159in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.727698in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.852746in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{1.943754in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.004889in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.038930in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.040320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693721in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862763in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961646in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031805in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086224in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255266in}{0.659919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478727in}{0.955173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647769in}{1.417159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816811in}{1.727698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985853in}{1.852746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209315in}{1.943754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378357in}{2.004889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601818in}{2.038930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770860in}{2.040320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.874510,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.653666in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{0.865555in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.495662in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.823568in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.909018in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{1.997942in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.021562in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.039625in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.125490,0.874510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.874510,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693721in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862763in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961646in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031805in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086224in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255266in}{0.653666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478727in}{0.865555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647769in}{1.495662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816811in}{1.823568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985853in}{1.909018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209315in}{1.997942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378357in}{2.021562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601818in}{2.039625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770860in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.658529in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{1.034371in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.832600in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.897208in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{1.986827in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.019478in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.038930in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693721in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862763in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961646in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031805in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086224in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255266in}{0.658529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478727in}{1.034371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647769in}{1.576944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816811in}{1.832600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985853in}{1.897208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209315in}{1.986827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378357in}{2.019478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601818in}{2.038930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770860in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.655056in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.663392in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.679371in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.701602in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.843324in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{1.306005in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.717971in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.939586in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{2.020173in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{2.039625in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693721in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862763in}{0.655056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961646in}{0.663392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031805in}{0.679371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086224in}{0.701602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255266in}{0.843324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478727in}{1.306005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647769in}{1.717971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816811in}{1.939586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985853in}{2.020173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209315in}{2.039625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378357in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601818in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770860in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.653666in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.660613in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.676592in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{0.717580in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.751621in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.976015in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{1.578334in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.888872in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{2.008363in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{2.039625in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693721in}{0.653666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862763in}{0.660613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961646in}{0.676592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031805in}{0.717580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086224in}{0.751621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255266in}{0.976015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478727in}{1.578334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647769in}{1.888872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816811in}{2.008363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985853in}{2.039625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209315in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378357in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601818in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770860in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.668950in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.795388in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{0.972541in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{1.154557in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{1.789527in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.011142in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{2.038930in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693721in}{0.668950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862763in}{0.795388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961646in}{0.972541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031805in}{1.154557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086224in}{1.330320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255266in}{1.789527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478727in}{2.011142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647769in}{2.038930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816811in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985853in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209315in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378357in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601818in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770860in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.856523in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{1.365056in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{1.675594in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{1.863862in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{1.929860in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{2.032678in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.039625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693721in}{0.856523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862763in}{1.365056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961646in}{1.675594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031805in}{1.863862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086224in}{1.929860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255266in}{2.032678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478727in}{2.039625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693721in}{1.240007in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{1.918050in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{2.025036in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{2.039625in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{2.040320in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693721in}{1.240007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862763in}{1.918050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961646in}{2.025036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031805in}{2.039625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086224in}{2.040320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255266in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478727in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693721in}{1.742981in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{2.040320in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693721in}{1.742981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862763in}{2.040320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961646in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031805in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086224in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255266in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478727in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.654361in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{1.508862in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.849968in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.910408in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{1.973627in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{2.021562in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.040320in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693721in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086224in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255266in}{0.654361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478727in}{0.906543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647769in}{1.508862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816811in}{1.849968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985853in}{1.910408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209315in}{1.973627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378357in}{2.021562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601818in}{2.040320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770860in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693721in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.255266in}{0.653666in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{0.742590in}}%
\pgfpathlineto{\pgfqpoint{1.647769in}{0.970457in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.265711in}}%
\pgfpathlineto{\pgfqpoint{1.985853in}{1.592228in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{1.790917in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{1.897208in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{2.002110in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.031983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693721in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086224in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255266in}{0.653666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478727in}{0.742590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647769in}{0.970457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816811in}{1.265711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985853in}{1.592228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209315in}{1.790917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378357in}{1.897208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601818in}{2.002110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770860in}{2.031983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874717in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.874717in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.874717in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.874717in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326298in}{0.582083in}}%
\pgfpathlineto{\pgfqpoint{2.777495in}{0.582083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805273in}{0.582083in}}{\pgfqpoint{2.805273in}{0.609861in}}%
\pgfpathlineto{\pgfqpoint{2.805273in}{0.747978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805273in}{0.775756in}}{\pgfqpoint{2.777495in}{0.775756in}}%
\pgfpathlineto{\pgfqpoint{2.326298in}{0.775756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.298521in}{0.775756in}}{\pgfqpoint{2.298521in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{2.298521in}{0.609861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.298521in}{0.582083in}}{\pgfqpoint{2.326298in}{0.582083in}}%
\pgfpathlineto{\pgfqpoint{2.326298in}{0.582083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551897in,y=0.643812in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Greedy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326298in}{0.582083in}}%
\pgfpathlineto{\pgfqpoint{2.777495in}{0.582083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805273in}{0.582083in}}{\pgfqpoint{2.805273in}{0.609861in}}%
\pgfpathlineto{\pgfqpoint{2.805273in}{0.747978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805273in}{0.775756in}}{\pgfqpoint{2.777495in}{0.775756in}}%
\pgfpathlineto{\pgfqpoint{2.326298in}{0.775756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.298521in}{0.775756in}}{\pgfqpoint{2.298521in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{2.298521in}{0.609861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.298521in}{0.582083in}}{\pgfqpoint{2.326298in}{0.582083in}}%
\pgfpathlineto{\pgfqpoint{2.326298in}{0.582083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551897in,y=0.643812in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Greedy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062699in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.347553in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.347553in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.062699in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.062699in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.166556in}{0.651582in}}{\pgfqpoint{5.243696in}{2.043740in}}{%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.653904in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.777929in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.020148in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.280688in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.565070in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.792762in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.918457in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.010810in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.034121in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.043740in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.043740in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.037873in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.980167in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.880774in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.679131in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.404961in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.858698in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.679828in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.874510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.874510,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.166556in}{0.651582in}}{\pgfqpoint{5.243696in}{2.043553in}}{%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.653904in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.826421in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.110419in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.430729in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.679441in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.856253in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.946105in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.008875in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.035697in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.037029in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.999759in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.782901in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.552259in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.230651in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.679828in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.166556in}{0.651582in}}{\pgfqpoint{5.243696in}{2.043098in}}{%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.653111in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.887545in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.527653in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.717126in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.887468in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.951897in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.015760in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.037542in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.039870in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.003694in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.956968in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.816077in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.644298in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.365244in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.988066in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.677841in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.166556in}{0.651582in}}{\pgfqpoint{5.243696in}{2.042564in}}{%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.924095in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.291807in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.572290in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.753636in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.865567in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.963611in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.024182in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.042564in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.011432in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.939965in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.847649in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.685806in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.416074in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.687529in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.166556in}{0.649499in}}{\pgfqpoint{5.243696in}{2.043740in}}{%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.649499in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.649499in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.658220in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.945787in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.665475in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.793518in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.910448in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.977267in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.034121in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.037542in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.043740in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.020007in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.974282in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.881407in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.770468in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.503712in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.053483in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.689406in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.655055in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.655055in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.166556in}{0.651582in}}{\pgfqpoint{5.243696in}{2.043553in}}{%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.660069in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.405989in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.707491in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.820121in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.919260in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.984234in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.035697in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.037542in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.024155in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.980753in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.903435in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.807649in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.528368in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.111632in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.693114in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.166556in}{0.651582in}}{\pgfqpoint{5.243696in}{2.043643in}}{%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.661972in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.053004in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.503299in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.737205in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.819358in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.928135in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.994017in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.030050in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.043643in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.029655in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.987162in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.902809in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.833513in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.621411in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.169964in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.696769in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.166556in}{0.651582in}}{\pgfqpoint{5.243696in}{2.043553in}}{%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.664414in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.122643in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.566513in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.779169in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.892195in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.962768in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.035697in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.039093in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{2.010886in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.960577in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.869357in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.680467in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.243437in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.701275in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.166556in}{0.651582in}}{\pgfqpoint{5.243696in}{2.042833in}}{%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.652350in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.056367in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.580965in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.820121in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.912846in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.990428in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.025302in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.042833in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{2.027687in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.976052in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.903435in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.693804in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.173549in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.675823in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.166556in}{0.648809in}}{\pgfqpoint{5.243696in}{2.043098in}}{%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.648809in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.858439in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.448450in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.807171in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.874141in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.946930in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.006961in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.037542in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.036164in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{2.000324in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.946675in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.892765in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.569274in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.954647in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.659913in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.166556in}{0.648857in}}{\pgfqpoint{5.243696in}{2.041970in}}{%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.648857in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.711844in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{0.918198in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.203993in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.534114in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.743172in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.859353in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{1.981609in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.021997in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041970in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041970in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.022612in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.935064in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.838661in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.650341in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.327429in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.022716in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.773336in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.658476in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166556in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166556in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.728101in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728101in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728101in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.289647in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289647in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289647in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.851192in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851192in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851192in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079571in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112137in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140861in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335598in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434481in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504640in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559059in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603523in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641117in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673682in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702406in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897143in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996027in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066185in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120605in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165069in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202662in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235227in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263952in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458689in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557572in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627731in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682150in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726614in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764208in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796773in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825497in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020234in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119117in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189276in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243696in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288159in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325753in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205126in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.062699in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{5.347553in}{0.651582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062699in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.062699in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{5.347553in}{0.929469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062699in}{0.929469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.062699in}{1.207355in}}%
\pgfpathlineto{\pgfqpoint{5.347553in}{1.207355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062699in}{1.207355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.062699in}{1.485242in}}%
\pgfpathlineto{\pgfqpoint{5.347553in}{1.485242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062699in}{1.485242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.062699in}{1.763128in}}%
\pgfpathlineto{\pgfqpoint{5.347553in}{1.763128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062699in}{1.763128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.062699in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.347553in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062699in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.818314in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.077443in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.342825in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.622101in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.836768in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.949312in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.024341in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.038930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166556in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335598in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434481in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504640in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559059in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728101in}{0.666866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951563in}{0.818314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120605in}{1.077443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289647in}{1.342825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458689in}{1.622101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682150in}{1.836768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851192in}{1.949312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074654in}{2.024341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243696in}{2.038930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.874510,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.871807in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.170535in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.491494in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.731171in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.894429in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.972932in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.022952in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.039625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.125490,0.874510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.874510,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166556in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335598in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434481in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504640in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559059in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728101in}{0.666866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951563in}{0.871807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120605in}{1.170535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289647in}{1.491494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458689in}{1.731171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682150in}{1.894429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851192in}{1.972932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074654in}{2.022952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243696in}{2.039625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.665476in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.937805in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.303226in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.585975in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.766602in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.922218in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.977795in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.027815in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.040320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166556in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335598in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434481in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504640in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559059in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728101in}{0.665476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951563in}{0.937805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120605in}{1.303226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289647in}{1.585975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458689in}{1.766602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682150in}{1.922218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851192in}{1.977795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074654in}{2.027815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243696in}{2.040320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.672423in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.353940in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.629048in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.800643in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.902766in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.987521in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.033373in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166556in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335598in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434481in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504640in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559059in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728101in}{0.672423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951563in}{0.976709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120605in}{1.353940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289647in}{1.629048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458689in}{1.800643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682150in}{1.902766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851192in}{1.987521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074654in}{2.033373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243696in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.652277in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.652277in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.673813in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.999635in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.442169in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.717971in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.837463in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.942365in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.998637in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.038930in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.040320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166556in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335598in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434481in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504640in}{0.652277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559059in}{0.652277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728101in}{0.673813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951563in}{0.999635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120605in}{1.442169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289647in}{1.717971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458689in}{1.837463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682150in}{1.942365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851192in}{1.998637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074654in}{2.038930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243696in}{2.040320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.676592in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.055212in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.757570in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.861778in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.950007in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.004195in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.039625in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.040320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166556in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335598in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434481in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504640in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559059in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728101in}{0.676592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951563in}{1.055212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120605in}{1.467179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289647in}{1.757570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458689in}{1.861778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682150in}{1.950007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851192in}{2.004195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074654in}{2.039625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243696in}{2.040320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.679371in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.111484in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.562355in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.785359in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.861083in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.957649in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.011836in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.036846in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166556in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335598in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434481in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504640in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559059in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728101in}{0.679371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951563in}{1.111484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120605in}{1.562355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289647in}{1.785359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458689in}{1.861083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682150in}{1.957649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851192in}{2.011836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074654in}{2.036846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243696in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.682844in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.183040in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.623490in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.926386in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.986827in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.026426in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.039625in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166556in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335598in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434481in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504640in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559059in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728101in}{0.682844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951563in}{1.183040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120605in}{1.623490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289647in}{1.824263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458689in}{1.926386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682150in}{1.986827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851192in}{2.026426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074654in}{2.039625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243696in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.434481in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.504640in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.664087in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.114958in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.637384in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.861778in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.944449in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{2.009058in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.034067in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.041015in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166556in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335598in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434481in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504640in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559059in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728101in}{0.664087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951563in}{1.114958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120605in}{1.637384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289647in}{1.861778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458689in}{1.944449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682150in}{2.009058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851192in}{2.034067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074654in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243696in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.654361in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.508862in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.849968in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.910408in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.973627in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{2.021562in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.040320in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.041015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166556in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559059in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728101in}{0.654361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951563in}{0.906543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120605in}{1.508862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289647in}{1.849968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458689in}{1.910408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682150in}{1.973627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851192in}{2.021562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074654in}{2.040320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243696in}{2.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.166556in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.559059in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{0.653666in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.742590in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{0.970457in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.265711in}}%
\pgfpathlineto{\pgfqpoint{4.458689in}{1.592228in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.790917in}}%
\pgfpathlineto{\pgfqpoint{4.851192in}{1.897208in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{2.002110in}}%
\pgfpathlineto{\pgfqpoint{5.243696in}{2.031983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.062699in}{0.512639in}}{\pgfqpoint{2.284854in}{1.667319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166556in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559059in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728101in}{0.653666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951563in}{0.742590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120605in}{0.970457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289647in}{1.265711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458689in}{1.592228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682150in}{1.790917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851192in}{1.897208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074654in}{2.002110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243696in}{2.031983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062699in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.062699in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347553in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.347553in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062699in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.347553in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062699in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{5.347553in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130754in}{1.831038in}}%
\pgfpathlineto{\pgfqpoint{3.845822in}{1.831038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.865267in}{1.831038in}}{\pgfqpoint{3.865267in}{1.850483in}}%
\pgfpathlineto{\pgfqpoint{3.865267in}{2.111902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.865267in}{2.131347in}}{\pgfqpoint{3.845822in}{2.131347in}}%
\pgfpathlineto{\pgfqpoint{3.130754in}{2.131347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.111310in}{2.131347in}}{\pgfqpoint{3.111310in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{3.111310in}{1.850483in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.111310in}{1.831038in}}{\pgfqpoint{3.130754in}{1.831038in}}%
\pgfpathlineto{\pgfqpoint{3.130754in}{1.831038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150199in}{2.058430in}}%
\pgfpathlineto{\pgfqpoint{3.247421in}{2.058430in}}%
\pgfpathlineto{\pgfqpoint{3.344643in}{2.058430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247421in}{2.058430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422421in,y=2.024402in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.150199in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{3.247421in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{3.344643in}{1.922859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247421in}{1.922859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422421in,y=1.888831in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RCs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567392in}{0.582083in}}%
\pgfpathlineto{\pgfqpoint{5.250330in}{0.582083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.278108in}{0.582083in}}{\pgfqpoint{5.278108in}{0.609861in}}%
\pgfpathlineto{\pgfqpoint{5.278108in}{0.747978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.278108in}{0.775756in}}{\pgfqpoint{5.250330in}{0.775756in}}%
\pgfpathlineto{\pgfqpoint{4.567392in}{0.775756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539614in}{0.775756in}}{\pgfqpoint{4.539614in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{4.539614in}{0.609861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539614in}{0.582083in}}{\pgfqpoint{4.567392in}{0.582083in}}%
\pgfpathlineto{\pgfqpoint{4.567392in}{0.582083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908861in,y=0.643812in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_{\mathrm{scale}}=2.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461305in}{0.573567in}}%
\pgfpathlineto{\pgfqpoint{6.323152in}{0.573567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.342596in}{0.573567in}}{\pgfqpoint{6.342596in}{0.593011in}}%
\pgfpathlineto{\pgfqpoint{6.342596in}{2.099585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.342596in}{2.119030in}}{\pgfqpoint{6.323152in}{2.119030in}}%
\pgfpathlineto{\pgfqpoint{5.461305in}{2.119030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.441861in}{2.119030in}}{\pgfqpoint{5.441861in}{2.099585in}}%
\pgfpathlineto{\pgfqpoint{5.441861in}{0.593011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.441861in}{0.573567in}}{\pgfqpoint{5.461305in}{0.573567in}}%
\pgfpathlineto{\pgfqpoint{5.461305in}{0.573567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628070in,y=1.963151in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}($\beta$, $\bar{C}_{\mathrm{app}}^{\mathrm{MC}}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.480750in}{1.837456in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{1.837456in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{1.837456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577972in}{1.837456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752972in,y=1.803428in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.1, 0.62)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.874510,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.480750in}{1.691622in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{1.691622in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{1.691622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.125490,0.874510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.874510,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577972in}{1.691622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752972in,y=1.657594in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.15, 0.68)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.480750in}{1.545789in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{1.545789in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{1.545789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577972in}{1.545789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752972in,y=1.511761in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.2, 0.72)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.480750in}{1.399956in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{1.399956in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{1.399956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577972in}{1.399956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752972in,y=1.365928in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.25, 0.77)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.480750in}{1.254122in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{1.254122in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{1.254122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577972in}{1.254122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752972in,y=1.220094in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.3, 0.80)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.480750in}{1.108289in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{1.108289in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{1.108289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577972in}{1.108289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752972in,y=1.074261in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.35, 0.83)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.480750in}{0.962456in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{0.962456in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{0.962456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577972in}{0.962456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752972in,y=0.928428in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.4, 0.86)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.480750in}{0.816622in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{0.816622in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{0.816622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577972in}{0.816622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752972in,y=0.782594in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.5, 0.92)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.480750in}{0.670789in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{0.670789in}}%
\pgfpathlineto{\pgfqpoint{5.675194in}{0.670789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577972in}{0.670789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752972in,y=0.636761in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.6, 0.96)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Chook_C_1_samples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.183067in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.183067in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.183067in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593814in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{3.048067in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{3.048067in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{0.593814in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{0.593814in}{0.617134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.593814in}{0.617134in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.460000in,height=1.530000in]{cluster_Chook_C_1_samples-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.716527in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{0.716527in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716527in}{0.617134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594582in, y=0.358683in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961952in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{0.961952in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961952in}{0.617134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798268in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.207377in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{1.207377in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207377in}{0.617134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085433in, y=0.358683in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.452803in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452803in}{0.617134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289118in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.698228in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{1.698228in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698228in}{0.617134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576283in, y=0.358683in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.943653in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{1.943653in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943653in}{0.617134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779969in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.189078in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189078in}{0.617134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067134in, y=0.358683in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.434504in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{2.434504in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434504in}{0.617134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270819in, y=0.316944in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.679929in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{2.679929in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679929in}{0.617134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557984in, y=0.358683in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.925354in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{2.925354in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925354in}{0.617134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803410in, y=0.358683in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820941in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593814in}{0.755702in}}%
\pgfpathlineto{\pgfqpoint{3.048067in}{0.755702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593814in}{0.755702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345741in, y=0.717121in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593814in}{1.032837in}}%
\pgfpathlineto{\pgfqpoint{3.048067in}{1.032837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593814in}{1.032837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345741in, y=0.994256in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593814in}{1.309972in}}%
\pgfpathlineto{\pgfqpoint{3.048067in}{1.309972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593814in}{1.309972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345741in, y=1.271392in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593814in}{1.587107in}}%
\pgfpathlineto{\pgfqpoint{3.048067in}{1.587107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593814in}{1.587107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345741in, y=1.548527in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593814in}{1.864242in}}%
\pgfpathlineto{\pgfqpoint{3.048067in}{1.864242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593814in}{1.864242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345741in, y=1.825662in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593814in}{0.617134in}}{\pgfqpoint{2.454253in}{1.524244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593814in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{3.048067in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593814in}{2.141378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345741in, y=2.102797in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290185in,y=1.379256in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Approximation ratio $\bar{C}_{\mathrm{app}}^{\mathrm{MC}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593814in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{0.593814in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048067in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{3.048067in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593814in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{3.048067in}{0.617134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593814in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{3.048067in}{2.141378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716527in,y=0.866556in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716527in,y=0.977410in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.21}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716527in,y=1.088264in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716527in,y=1.199118in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716527in,y=1.309972in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716527in,y=1.420826in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961952in,y=0.977410in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961952in,y=1.088264in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961952in,y=1.199118in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961952in,y=1.309972in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961952in,y=1.420826in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.17}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961952in,y=1.531680in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207377in,y=1.199118in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207377in,y=1.309972in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207377in,y=1.420826in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207377in,y=1.531680in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207377in,y=1.642534in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452803in,y=1.309972in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452803in,y=1.420826in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452803in,y=1.531680in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.37}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452803in,y=1.642534in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452803in,y=1.753388in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698228in,y=1.420826in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698228in,y=1.531680in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698228in,y=1.642534in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698228in,y=1.753388in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943653in,y=1.531680in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943653in,y=1.642534in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943653in,y=1.753388in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.37}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943653in,y=1.864242in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189078in,y=1.531680in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189078in,y=1.642534in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189078in,y=1.753388in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.46}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189078in,y=1.864242in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189078in,y=1.975096in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434504in,y=1.642534in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434504in,y=1.753388in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434504in,y=1.864242in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.44}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434504in,y=1.975096in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.17}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679929in,y=1.753388in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679929in,y=1.864242in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679929in,y=1.975096in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679929in,y=2.085950in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925354in,y=1.864242in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925354in,y=1.975096in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925354in,y=2.085950in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.51}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Chook_scaling_SDP_capp_TTSbudget.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652843in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.652843in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.652843in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.745054in}{0.574123in}}{\pgfqpoint{2.589270in}{2.103489in}}{%
\pgfpathmoveto{\pgfqpoint{0.745054in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{0.745054in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{0.840680in}{0.682176in}}%
\pgfpathlineto{\pgfqpoint{0.963627in}{1.050221in}}%
\pgfpathlineto{\pgfqpoint{1.113897in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{1.291488in}{1.102005in}}%
\pgfpathlineto{\pgfqpoint{1.496401in}{1.102959in}}%
\pgfpathlineto{\pgfqpoint{1.728636in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{1.988192in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{2.275070in}{1.213236in}}%
\pgfpathlineto{\pgfqpoint{2.589270in}{1.268156in}}%
\pgfpathlineto{\pgfqpoint{2.589270in}{1.999592in}}%
\pgfpathlineto{\pgfqpoint{2.589270in}{1.999592in}}%
\pgfpathlineto{\pgfqpoint{2.275070in}{1.989735in}}%
\pgfpathlineto{\pgfqpoint{1.988192in}{1.983800in}}%
\pgfpathlineto{\pgfqpoint{1.728636in}{2.044384in}}%
\pgfpathlineto{\pgfqpoint{1.496401in}{2.084788in}}%
\pgfpathlineto{\pgfqpoint{1.291488in}{2.079063in}}%
\pgfpathlineto{\pgfqpoint{1.113897in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{0.963627in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{0.840680in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{0.745054in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{0.745054in}{2.103489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963627in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.963627in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963627in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963627in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.305149in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305149in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305149in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.646670in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.646670in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646670in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646670in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.988192in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.988192in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988192in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988192in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.329713in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.329713in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329713in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329713in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.671235in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.671235in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671235in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671235in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667162in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652843in}{0.607370in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{0.607370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652843in}{0.607370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345741in, y=0.568790in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652843in}{0.906594in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{0.906594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652843in}{0.906594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345741in, y=0.868014in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652843in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{1.205818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652843in}{1.205818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345741in, y=1.167237in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652843in}{1.505042in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{1.505042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652843in}{1.505042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345741in, y=1.466461in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652843in}{1.804266in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{1.804266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652843in}{1.804266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345741in, y=1.765685in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652843in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{2.103489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652843in}{2.103489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345741in, y=2.064909in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290185in,y=1.338806in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Approximation Ratio $\bar{C}_{\mathrm{app}}^{\mathrm{GW}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745054in}{1.272130in}}%
\pgfpathlineto{\pgfqpoint{0.745054in}{1.908433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840680in}{1.322162in}}%
\pgfpathlineto{\pgfqpoint{0.840680in}{1.827189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963627in}{1.337787in}}%
\pgfpathlineto{\pgfqpoint{0.963627in}{1.757803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113897in}{1.384927in}}%
\pgfpathlineto{\pgfqpoint{1.113897in}{1.718728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291488in}{1.376730in}}%
\pgfpathlineto{\pgfqpoint{1.291488in}{1.718663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496401in}{1.392184in}}%
\pgfpathlineto{\pgfqpoint{1.496401in}{1.692690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728636in}{1.418288in}}%
\pgfpathlineto{\pgfqpoint{1.728636in}{1.669301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988192in}{1.428435in}}%
\pgfpathlineto{\pgfqpoint{1.988192in}{1.657389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275070in}{1.442106in}}%
\pgfpathlineto{\pgfqpoint{2.275070in}{1.648719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589270in}{1.453767in}}%
\pgfpathlineto{\pgfqpoint{2.589270in}{1.633965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745054in}{1.272130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840680in}{1.322162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963627in}{1.337787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113897in}{1.384927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291488in}{1.376730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496401in}{1.392184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728636in}{1.418288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988192in}{1.428435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275070in}{1.442106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589270in}{1.453767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745054in}{1.908433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840680in}{1.827189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963627in}{1.757803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113897in}{1.718728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291488in}{1.718663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496401in}{1.692690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728636in}{1.669301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988192in}{1.657389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275070in}{1.648719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589270in}{1.633965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745054in}{1.590282in}}%
\pgfpathlineto{\pgfqpoint{0.840680in}{1.574675in}}%
\pgfpathlineto{\pgfqpoint{0.963627in}{1.547795in}}%
\pgfpathlineto{\pgfqpoint{1.113897in}{1.551827in}}%
\pgfpathlineto{\pgfqpoint{1.291488in}{1.547696in}}%
\pgfpathlineto{\pgfqpoint{1.496401in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{1.728636in}{1.543795in}}%
\pgfpathlineto{\pgfqpoint{1.988192in}{1.542912in}}%
\pgfpathlineto{\pgfqpoint{2.275070in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{2.589270in}{1.543866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652843in}{0.497654in}}{\pgfqpoint{2.028638in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745054in}{1.590282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840680in}{1.574675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963627in}{1.547795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113897in}{1.551827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291488in}{1.547696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496401in}{1.542437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728636in}{1.543795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988192in}{1.542912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275070in}{1.545413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589270in}{1.543866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652843in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.652843in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681481in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652843in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652843in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501095in}{0.546266in}}%
\pgfpathlineto{\pgfqpoint{2.613425in}{0.546266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632870in}{0.546266in}}{\pgfqpoint{2.632870in}{0.565710in}}%
\pgfpathlineto{\pgfqpoint{2.632870in}{0.837392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632870in}{0.856836in}}{\pgfqpoint{2.613425in}{0.856836in}}%
\pgfpathlineto{\pgfqpoint{1.501095in}{0.856836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.481650in}{0.856836in}}{\pgfqpoint{1.481650in}{0.837392in}}%
\pgfpathlineto{\pgfqpoint{1.481650in}{0.565710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.481650in}{0.546266in}}{\pgfqpoint{1.501095in}{0.546266in}}%
\pgfpathlineto{\pgfqpoint{1.501095in}{0.546266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520539in}{0.745031in}}%
\pgfpathlineto{\pgfqpoint{1.714984in}{0.745031in}}%
\pgfpathlineto{\pgfqpoint{1.714984in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{0.745031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792761in,y=0.745031in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Min/Max Range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617761in}{0.589475in}}%
\pgfpathlineto{\pgfqpoint{1.617761in}{0.686698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617761in}{0.589475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617761in}{0.686698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520539in}{0.638086in}}%
\pgfpathlineto{\pgfqpoint{1.714984in}{0.638086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617761in}{0.638086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792761in,y=0.604059in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean ± Std}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Chook_scaling_SDP_nums_opt_found_TTSbudget.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618844in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.785208in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.785208in}{2.099848in}}%
\pgfpathlineto{\pgfqpoint{0.618844in}{2.099848in}}%
\pgfpathlineto{\pgfqpoint{0.618844in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826799in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.993162in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.993162in}{1.779409in}}%
\pgfpathlineto{\pgfqpoint{0.826799in}{1.779409in}}%
\pgfpathlineto{\pgfqpoint{0.826799in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034753in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.201117in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.201117in}{1.458971in}}%
\pgfpathlineto{\pgfqpoint{1.034753in}{1.458971in}}%
\pgfpathlineto{\pgfqpoint{1.034753in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242708in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.409072in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.409072in}{0.657874in}}%
\pgfpathlineto{\pgfqpoint{1.242708in}{0.657874in}}%
\pgfpathlineto{\pgfqpoint{1.242708in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450662in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.617026in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.617026in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658617in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.824981in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.824981in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.658617in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.658617in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866572in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.032936in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.032936in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.866572in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.866572in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074526in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.240890in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.240890in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.074526in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.074526in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282481in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.448845in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.448845in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.282481in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.282481in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490436in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.656799in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.656799in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.490436in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.490436in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702026in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702026in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}36}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909980in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909980in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117935in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117935in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325890in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325890in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}144}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533844in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533844in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}196}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741799in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741799in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949754in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949754in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}324}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157708in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157708in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365663in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365663in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}484}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573618in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573618in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}576}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637822in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.459074in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.818093in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.818093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.818093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.779513in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.138532in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.138532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.138532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=1.099952in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.458971in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.458971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.458971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=1.420390in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.779409in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.779409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.779409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=1.740829in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{2.241751in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{2.099848in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.099848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{2.099848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.061268in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.338806in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solutions found}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758697in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Chook_scaling_TTS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668951in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.668951in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.668951in}{0.498750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.763939in}{0.575168in}}{\pgfqpoint{2.663709in}{1.502684in}}{%
\pgfpathmoveto{\pgfqpoint{0.763939in}{0.631782in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{0.770923in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{0.898480in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{0.969950in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{1.084394in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{1.185656in}}%
\pgfpathlineto{\pgfqpoint{2.269471in}{1.237407in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{1.324766in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.355469in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.460321in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.502684in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.502684in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.407112in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{1.359231in}}%
\pgfpathlineto{\pgfqpoint{2.269471in}{1.290339in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{1.230985in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{0.940459in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{0.807034in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{0.631782in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{0.631782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.763939in}{0.940185in}}{\pgfqpoint{2.663709in}{1.930597in}}{%
\pgfpathmoveto{\pgfqpoint{0.763939in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{0.953126in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{0.940185in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{1.083580in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{1.214390in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{1.341726in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{1.471200in}}%
\pgfpathlineto{\pgfqpoint{2.269471in}{1.562888in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{1.673942in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.790216in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.878620in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.930597in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.930597in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.817275in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{1.715588in}}%
\pgfpathlineto{\pgfqpoint{2.269471in}{1.608846in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{1.502395in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{1.375278in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{1.249129in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{1.123965in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{0.967121in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{1.006710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.763939in}{0.934342in}}{\pgfqpoint{2.663709in}{1.716870in}}{%
\pgfpathmoveto{\pgfqpoint{0.763939in}{1.007946in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{0.954320in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{0.934342in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{1.031368in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{1.156531in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{1.275245in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{2.269471in}{1.484878in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{1.563827in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.620300in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.716870in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.716870in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.653400in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{1.600175in}}%
\pgfpathlineto{\pgfqpoint{2.269471in}{1.510685in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{1.426831in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{1.313145in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{1.213183in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{1.082908in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{0.938773in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{1.007946in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{1.007946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.763939in}{0.678946in}}{\pgfqpoint{2.663709in}{1.294990in}}{%
\pgfpathmoveto{\pgfqpoint{0.763939in}{0.689087in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{0.678946in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{0.691789in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{0.790988in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{0.868170in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{0.925395in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{1.025651in}}%
\pgfpathlineto{\pgfqpoint{2.269471in}{1.048583in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{1.112278in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.204339in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.238686in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.294990in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.294990in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.231788in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{1.147260in}}%
\pgfpathlineto{\pgfqpoint{2.269471in}{1.074176in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{1.045450in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{0.936692in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{0.879584in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{0.797423in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{0.738446in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{0.689087in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{0.689087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.763939in}{1.041476in}}{\pgfqpoint{2.108062in}{2.103539in}}{%
\pgfpathmoveto{\pgfqpoint{0.763939in}{1.074238in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{1.041476in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.265314in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{1.458940in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{1.617007in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{1.776338in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{2.059283in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{2.103539in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{2.103539in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{1.835519in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{1.653523in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{1.501984in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.304817in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{1.074238in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{1.074238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.463972in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463972in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463972in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836132in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989029in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113955in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219579in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311074in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391779in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938914in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216738in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413856in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566754in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691680in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713824in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668951in}{0.733005in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.733005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668951in}{0.733005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=0.693877in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668951in}{1.187290in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.187290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668951in}{1.187290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395802in, y=1.148162in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668951in}{1.641575in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.641575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668951in}{1.641575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395802in, y=1.602447in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668951in}{2.095860in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.095860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668951in}{2.095860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395802in, y=2.056732in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.339354in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{TTS}_{0.99}$ [s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763939in}{0.607482in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{0.790622in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{0.921686in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{1.006848in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{1.098861in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{1.210902in}}%
\pgfpathlineto{\pgfqpoint{2.269471in}{1.267381in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{1.343496in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.384632in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.483759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763939in}{0.607482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158177in}{0.790622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463972in}{0.921686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713824in}{1.006848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925071in}{1.098861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108062in}{1.210902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269471in}{1.267381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413856in}{1.343496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544469in}{1.384632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663709in}{1.483759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763939in}{0.983512in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{0.954570in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{1.105825in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{1.233281in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{1.359922in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{1.488025in}}%
\pgfpathlineto{\pgfqpoint{2.269471in}{1.588520in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{1.696947in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.804671in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.907993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763939in}{0.983512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158177in}{0.954570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463972in}{1.105825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713824in}{1.233281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925071in}{1.359922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108062in}{1.488025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269471in}{1.588520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413856in}{1.696947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544469in}{1.804671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663709in}{1.907993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763939in}{0.984733in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{0.936582in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{1.188870in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{1.296004in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{2.269471in}{1.498623in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{1.583665in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.638232in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.701255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763939in}{0.984733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158177in}{0.936582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463972in}{1.060467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713824in}{1.188870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925071in}{1.296004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108062in}{1.411688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269471in}{1.498623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413856in}{1.583665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544469in}{1.638232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663709in}{1.701255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763939in}{0.684147in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{0.717850in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{0.794258in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{0.874042in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{0.931205in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{1.036046in}}%
\pgfpathlineto{\pgfqpoint{2.269471in}{1.062207in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{1.131312in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.219015in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.270802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763939in}{0.684147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158177in}{0.717850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463972in}{0.794258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713824in}{0.874042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925071in}{0.931205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108062in}{1.036046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269471in}{1.062207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413856in}{1.131312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544469in}{1.219015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663709in}{1.270802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763939in}{1.059211in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.287030in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{1.482791in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{1.636945in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{1.810301in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{2.083873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668951in}{0.498750in}}{\pgfqpoint{2.089746in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763939in}{1.059211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158177in}{1.287030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463972in}{1.482791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713824in}{1.636945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925071in}{1.810301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108062in}{2.083873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668951in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{0.668951in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758697in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668951in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.498750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668951in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737006in}{1.424326in}}%
\pgfpathlineto{\pgfqpoint{1.534058in}{1.424326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.553502in}{1.424326in}}{\pgfqpoint{1.553502in}{1.443770in}}%
\pgfpathlineto{\pgfqpoint{1.553502in}{2.111902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.553502in}{2.131347in}}{\pgfqpoint{1.534058in}{2.131347in}}%
\pgfpathlineto{\pgfqpoint{0.737006in}{2.131347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.717562in}{2.131347in}}{\pgfqpoint{0.717562in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{0.717562in}{1.443770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.717562in}{1.424326in}}{\pgfqpoint{0.737006in}{1.424326in}}%
\pgfpathlineto{\pgfqpoint{0.737006in}{1.424326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756451in}{2.058430in}}%
\pgfpathlineto{\pgfqpoint{0.853673in}{2.058430in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{2.058430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853673in}{2.058430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028673in,y=2.024402in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756451in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{0.853673in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.922859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853673in}{1.922859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028673in,y=1.888831in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756451in}{1.787288in}}%
\pgfpathlineto{\pgfqpoint{0.853673in}{1.787288in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.787288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853673in}{1.787288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028673in,y=1.753261in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756451in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{0.853673in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.651718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853673in}{1.651718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028673in,y=1.617690in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SDP NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756451in}{1.516147in}}%
\pgfpathlineto{\pgfqpoint{0.853673in}{1.516147in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.516147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853673in}{1.516147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028673in,y=1.482119in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RCs}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Chook_scaling_TTS_sweeps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.602593in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.602593in}{0.498750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.700598in}{1.006447in}}{\pgfqpoint{2.660693in}{1.475231in}}{%
\pgfpathmoveto{\pgfqpoint{0.700598in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{1.287717in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{1.287717in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{2.537666in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.475231in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.475231in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.475231in}}%
\pgfpathlineto{\pgfqpoint{2.537666in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{1.287717in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{1.287717in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{1.006447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.700598in}{0.725176in}}{\pgfqpoint{2.660693in}{1.287717in}}{%
\pgfpathmoveto{\pgfqpoint{0.700598in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{2.537666in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.287717in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.287717in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.287717in}}%
\pgfpathlineto{\pgfqpoint{2.537666in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{0.725176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.700598in}{0.631419in}}{\pgfqpoint{2.660693in}{1.062958in}}{%
\pgfpathmoveto{\pgfqpoint{0.700598in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{0.986911in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{1.032221in}}%
\pgfpathlineto{\pgfqpoint{2.537666in}{1.016192in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.024686in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.055233in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.055233in}}%
\pgfpathlineto{\pgfqpoint{2.537666in}{1.046586in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{1.062958in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{1.017316in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{0.631419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.700598in}{0.631419in}}{\pgfqpoint{2.660693in}{0.984789in}}{%
\pgfpathmoveto{\pgfqpoint{0.700598in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{0.836269in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{0.888555in}}%
\pgfpathlineto{\pgfqpoint{2.537666in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{0.953072in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{0.984789in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{0.984789in}}%
\pgfpathlineto{\pgfqpoint{2.537666in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{0.929624in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{0.903111in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{0.631419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.700598in}{1.006447in}}{\pgfqpoint{2.087402in}{1.935864in}}{%
\pgfpathmoveto{\pgfqpoint{0.700598in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.287717in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{1.653877in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{1.935864in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{1.935864in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{1.687660in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.287717in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{1.006447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422859in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422859in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422859in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775083in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932836in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061729in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170706in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265107in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348374in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912883in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199528in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402906in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560659in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689552in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680645in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{0.716447in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.716447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.716447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=0.677319in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.027900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.027900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=0.988772in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{1.339354in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.339354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.339354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=1.300226in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{1.650807in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.650807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.650807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=1.611679in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{1.962261in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.962261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.962261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=1.923133in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.553594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.592507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.622690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.647351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.668202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.686264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.702195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.810203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.865048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.903960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.934143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.958805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.979655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.997717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.013649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.121657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.176501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.215414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.245597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.270258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.291109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.309171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.325102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.433111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.487955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.526868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.557051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.581712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.602563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.620624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.636556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.744564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.799409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.838321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.868504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.893165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.914016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.932078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.948010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{2.056018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{2.110862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{2.149775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{2.179958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273889in,y=1.339354in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{TTS}_{0.99}$  [$\mathrm{iterations}/n$]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700598in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{1.287717in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{1.287717in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{2.537666in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.475231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700598in}{1.006447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107355in}{1.006447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422859in}{1.100204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680645in}{1.193961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898600in}{1.287717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087402in}{1.287717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253936in}{1.381474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402906in}{1.381474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537666in}{1.381474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660693in}{1.475231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700598in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{2.537666in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.287717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700598in}{0.725176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107355in}{0.725176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422859in}{0.818933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680645in}{0.912690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898600in}{1.006447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087402in}{1.006447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253936in}{1.100204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402906in}{1.100204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537666in}{1.193961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660693in}{1.287717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700598in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{1.002966in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{2.537666in}{1.032241in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.040820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700598in}{0.631419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107355in}{0.818933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422859in}{0.818933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680645in}{0.912690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898600in}{0.912690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087402in}{1.002966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253936in}{1.006447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402906in}{1.048461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537666in}{1.032241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660693in}{1.040820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700598in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{0.873777in}}%
\pgfpathlineto{\pgfqpoint{2.402906in}{0.910642in}}%
\pgfpathlineto{\pgfqpoint{2.537666in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{0.969858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700598in}{0.631419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107355in}{0.631419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422859in}{0.631419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680645in}{0.725176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898600in}{0.725176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087402in}{0.818933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253936in}{0.873777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402906in}{0.910642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537666in}{0.818933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660693in}{0.969858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700598in}{1.006447in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.287717in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{1.671820in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{1.917754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.498750in}}{\pgfqpoint{2.156104in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700598in}{1.006447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107355in}{1.193961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422859in}{1.287717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680645in}{1.381474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898600in}{1.671820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087402in}{1.917754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{0.602593in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758697in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.498750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670649in}{1.424326in}}%
\pgfpathlineto{\pgfqpoint{1.467700in}{1.424326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.487145in}{1.424326in}}{\pgfqpoint{1.487145in}{1.443770in}}%
\pgfpathlineto{\pgfqpoint{1.487145in}{2.111902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.487145in}{2.131347in}}{\pgfqpoint{1.467700in}{2.131347in}}%
\pgfpathlineto{\pgfqpoint{0.670649in}{2.131347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.651205in}{2.131347in}}{\pgfqpoint{0.651205in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{0.651205in}{1.443770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.651205in}{1.424326in}}{\pgfqpoint{0.670649in}{1.424326in}}%
\pgfpathlineto{\pgfqpoint{0.670649in}{1.424326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690093in}{2.058430in}}%
\pgfpathlineto{\pgfqpoint{0.787316in}{2.058430in}}%
\pgfpathlineto{\pgfqpoint{0.884538in}{2.058430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787316in}{2.058430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962316in,y=2.024402in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690093in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{0.787316in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{0.884538in}{1.922859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787316in}{1.922859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962316in,y=1.888831in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690093in}{1.787288in}}%
\pgfpathlineto{\pgfqpoint{0.787316in}{1.787288in}}%
\pgfpathlineto{\pgfqpoint{0.884538in}{1.787288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787316in}{1.787288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962316in,y=1.753261in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690093in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{0.787316in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{0.884538in}{1.651718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787316in}{1.651718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962316in,y=1.617690in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SDP NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690093in}{1.516147in}}%
\pgfpathlineto{\pgfqpoint{0.787316in}{1.516147in}}%
\pgfpathlineto{\pgfqpoint{0.884538in}{1.516147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787316in}{1.516147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962316in,y=1.482119in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RCs}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> MC_degree_40_combo_NNN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.366134in}{2.893697in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.366134in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.366134in}{2.893697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.893697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.038046in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.038046in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.701145in}{0.611976in}}{\pgfqpoint{2.926765in}{1.968117in}}{%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.622564in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.664945in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{0.825581in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.123794in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.459406in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{1.583549in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{1.779167in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{1.882733in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{1.968117in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{1.968117in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{1.866989in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.203895in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{0.884015in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.697475in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.639516in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.615988in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.701145in}{0.612516in}}{\pgfqpoint{2.926765in}{2.335437in}}{%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.638011in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.756655in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.011460in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.430474in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.868487in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.003228in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.139037in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.269969in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.335437in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.335437in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.213512in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.084424in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.954267in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.519324in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.806444in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.662198in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.619462in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.701145in}{0.612979in}}{\pgfqpoint{2.926765in}{2.351763in}}{%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.620287in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.707477in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.911751in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.301262in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.796392in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{2.121477in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.211591in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.252212in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.287759in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.351763in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.351763in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.319078in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.281434in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{2.196956in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.883879in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.978456in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.749262in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.635773in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.701145in}{0.612979in}}{\pgfqpoint{2.926765in}{2.470479in}}{%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.627288in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.799018in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.078750in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.633802in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{2.036044in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{2.288806in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.358249in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.411346in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.419892in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.470479in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.470479in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.462970in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.415728in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{2.352722in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{2.115825in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.723376in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.156627in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.854387in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.646832in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.701145in}{0.612979in}}{\pgfqpoint{2.926765in}{2.580140in}}{%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.656116in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.876198in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.313155in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.882733in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{2.268923in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{2.476969in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.500974in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.529699in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.551047in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.580140in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.580140in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.563359in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.539907in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{2.519762in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{2.334476in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.968117in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.399840in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.939758in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.686236in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.701145in}{0.612979in}}{\pgfqpoint{2.926765in}{2.616073in}}{%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.661401in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{1.052377in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.595599in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{2.175261in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{2.448857in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.596983in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.603413in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.603413in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.616073in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.616073in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.616073in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.612469in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{2.598929in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{2.495697in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{2.247526in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.685320in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{1.128816in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.692992in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.701145in}{0.612979in}}{\pgfqpoint{2.926765in}{2.105038in}}{%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.612983in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.679262in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.112030in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.338948in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{1.566488in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{1.800448in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.024757in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.105038in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.105038in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{1.887851in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{1.656234in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.545563in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.426224in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.191578in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.909307in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.715266in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.621002in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.701145in}{0.612979in}}{\pgfqpoint{2.926765in}{1.821217in}}{%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.614091in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.699233in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.799964in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{0.876198in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{0.983289in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.187670in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{1.404567in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{1.571504in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{1.732626in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{1.821217in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{1.821217in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{1.661251in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{1.493053in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.270461in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.055421in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{0.939758in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.855448in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.739445in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.623907in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.701145in}{0.611976in}}{\pgfqpoint{2.926765in}{2.372836in}}{%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.620287in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.680163in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.889632in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.226113in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.614692in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.923492in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.028860in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.188743in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.310835in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.372836in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.372836in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.260133in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.108961in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{2.007629in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.704356in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.310284in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.954420in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.635773in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.615988in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701145in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701145in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.302831in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302831in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302831in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.904518in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904518in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904518in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.506204in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506204in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506204in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607942in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642835in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673613in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882270in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988222in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063396in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169348in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209629in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244522in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275300in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483957in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589909in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665083in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723392in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771034in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811315in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846208in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876986in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085644in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191595in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266769in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325079in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372721in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413002in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447895in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478673in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687330in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793282in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868456in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926765in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974408in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014689in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813955in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{3.038046in}{0.612979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433613in, y=0.574398in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.014338in}}%
\pgfpathlineto{\pgfqpoint{3.038046in}{1.014338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.014338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=0.975758in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.415698in}}%
\pgfpathlineto{\pgfqpoint{3.038046in}{1.415698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.415698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.377118in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.817058in}}%
\pgfpathlineto{\pgfqpoint{3.038046in}{1.817058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.817058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.778477in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.218417in}}%
\pgfpathlineto{\pgfqpoint{3.038046in}{2.218417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.218417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=2.179837in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.619777in}}%
\pgfpathlineto{\pgfqpoint{3.038046in}{2.619777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.619777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=2.581197in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.616378in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.613982in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.681210in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{0.854798in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.503997in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{1.628419in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{1.823078in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{1.925425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701145in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302831in}{0.613982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542266in}{0.631040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723392in}{0.681210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904518in}{0.854798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085644in}{1.163845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325079in}{1.503997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506204in}{1.628419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745640in}{1.823078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926765in}{1.925425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.615989in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.650104in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.781550in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.048454in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.474899in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.911377in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.043826in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.176275in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.302703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701145in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302831in}{0.615989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542266in}{0.650104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723392in}{0.781550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904518in}{1.048454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085644in}{1.474899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325079in}{1.911377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506204in}{2.043826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745640in}{2.176275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926765in}{2.302703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.628030in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.728370in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.945104in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.344457in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.840136in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{2.159217in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.246513in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.285645in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.319761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701145in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302831in}{0.628030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542266in}{0.728370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723392in}{0.945104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904518in}{1.344457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085644in}{1.840136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325079in}{2.159217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506204in}{2.246513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745640in}{2.285645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926765in}{2.319761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.637060in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.678589in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{2.075935in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{2.320764in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.386988in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.437158in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.445186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701145in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302831in}{0.637060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542266in}{0.826703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723392in}{1.117688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904518in}{1.678589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085644in}{2.075935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325079in}{2.320764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506204in}{2.386988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745640in}{2.437158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926765in}{2.445186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.671176in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.907978in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.356497in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{2.301700in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{2.498366in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.520441in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.546529in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.565593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701145in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302831in}{0.671176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542266in}{0.907978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723392in}{1.356497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904518in}{1.925425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085644in}{2.301700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325079in}{2.498366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506204in}{2.520441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745640in}{2.546529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926765in}{2.565593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.677196in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.640459in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{2.211394in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{2.472277in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.604726in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.609743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701145in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302831in}{0.677196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542266in}{1.090597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723392in}{1.640459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904518in}{2.211394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085644in}{2.472277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325079in}{2.587668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506204in}{2.604726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745640in}{2.609743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926765in}{2.609743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.616992in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.697264in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.878879in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.382586in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.500987in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{1.611361in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{1.844149in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.064897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701145in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302831in}{0.616992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542266in}{0.697264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723392in}{0.878879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904518in}{1.151804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085644in}{1.382586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325079in}{1.500987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506204in}{1.611361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745640in}{1.844149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926765in}{2.064897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.618999in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.719339in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.827706in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{0.907978in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.019355in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{1.448810in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{1.776922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701145in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302831in}{0.618999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542266in}{0.719339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723392in}{0.827706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904518in}{0.907978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085644in}{1.019355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325079in}{1.229066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506204in}{1.448810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745640in}{1.616378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926765in}{1.776922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701145in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{0.613982in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.628030in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.698268in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{0.922026in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.268198in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{1.659524in}}%
\pgfpathlineto{\pgfqpoint{2.325079in}{1.965561in}}%
\pgfpathlineto{\pgfqpoint{2.506204in}{2.068911in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.224438in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{2.341835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.448183in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.055556in}}{\pgfqpoint{0.048113in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701145in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.613982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302831in}{0.628030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542266in}{0.698268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723392in}{0.922026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904518in}{1.268198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085644in}{1.659524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325079in}{1.965561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506204in}{2.068911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745640in}{2.224438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926765in}{2.341835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038046in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.038046in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.038046in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{3.038046in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657919in}{2.535935in}}%
\pgfpathlineto{\pgfqpoint{1.146328in}{2.535935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.165773in}{2.535935in}}{\pgfqpoint{1.165773in}{2.555379in}}%
\pgfpathlineto{\pgfqpoint{1.165773in}{2.652061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.165773in}{2.671506in}}{\pgfqpoint{1.146328in}{2.671506in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{2.671506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{2.671506in}}{\pgfqpoint{0.638475in}{2.652061in}}%
\pgfpathlineto{\pgfqpoint{0.638475in}{2.555379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{2.535935in}}{\pgfqpoint{0.657919in}{2.535935in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{2.535935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902124in,y=2.579145in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657919in}{1.391406in}}%
\pgfpathlineto{\pgfqpoint{1.471155in}{1.391406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490599in}{1.391406in}}{\pgfqpoint{1.490599in}{1.410850in}}%
\pgfpathlineto{\pgfqpoint{1.490599in}{2.431314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490599in}{2.450758in}}{\pgfqpoint{1.471155in}{2.450758in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{2.450758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{2.450758in}}{\pgfqpoint{0.638475in}{2.431314in}}%
\pgfpathlineto{\pgfqpoint{0.638475in}{1.410850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{1.391406in}}{\pgfqpoint{0.657919in}{1.391406in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{1.391406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786519in,y=2.319184in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\beta_s,\bar{C}^{\mathrm{MC}}_{\mathrm{app}})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653058in}{2.193489in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{2.193489in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{2.193489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750280in}{2.193489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925280in,y=2.159462in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.1, 0.7)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653058in}{2.047656in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{2.047656in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{2.047656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750280in}{2.047656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925280in,y=2.013628in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.15, 0.8)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653058in}{1.901823in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.901823in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{1.901823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750280in}{1.901823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925280in,y=1.867795in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.2, 0.88)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653058in}{1.755989in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.755989in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{1.755989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750280in}{1.755989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925280in,y=1.721962in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.25, 0.93)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653058in}{1.610156in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.610156in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{1.610156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750280in}{1.610156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925280in,y=1.576128in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.3, 0.95)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653058in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{1.464323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750280in}{1.464323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925280in,y=1.430295in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.5, 1.0)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435223in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{2.969991in}{0.561250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.989435in}{0.561250in}}{\pgfqpoint{2.989435in}{0.580694in}}%
\pgfpathlineto{\pgfqpoint{2.989435in}{1.018347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.989435in}{1.037792in}}{\pgfqpoint{2.969991in}{1.037792in}}%
\pgfpathlineto{\pgfqpoint{1.435223in}{1.037792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.415779in}{1.037792in}}{\pgfqpoint{1.415779in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{1.415779in}{0.580694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.415779in}{0.561250in}}{\pgfqpoint{1.435223in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{1.435223in}{0.561250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449806in}{0.969736in}}%
\pgfpathlineto{\pgfqpoint{1.547029in}{0.969736in}}%
\pgfpathlineto{\pgfqpoint{1.644251in}{0.969736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547029in}{0.969736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722029in,y=0.935708in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449806in}{0.834165in}}%
\pgfpathlineto{\pgfqpoint{1.547029in}{0.834165in}}%
\pgfpathlineto{\pgfqpoint{1.644251in}{0.834165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547029in}{0.834165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722029in,y=0.800137in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449806in}{0.670586in}}%
\pgfpathlineto{\pgfqpoint{1.547029in}{0.670586in}}%
\pgfpathlineto{\pgfqpoint{1.644251in}{0.670586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.055556in}}{\pgfqpoint{0.048113in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547029in}{0.670586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722029in,y=0.636558in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SDP NNN ($\bar{C}^{\mathrm{GW}}_{\mathrm{app}}=0.92$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.512639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.512639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.512639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.512639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.512639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.086275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.512639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.534714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.534714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.534714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.534714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.534714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.534714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.556788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.556788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.556788in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.556788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.556788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.556788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.578863in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.578863in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.578863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.578863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.578863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.578863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.600938in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.600938in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.600938in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.600938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.600938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.600938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.623013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.623013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.623013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.623013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.623013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.623013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.645087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.645087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.645087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.645087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.645087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.645087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.667162in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.667162in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.667162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.667162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.667162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.667162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.689237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.689237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.689237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.689237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.689237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.689237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.711312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.711312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.711312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.711312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.711312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.711312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.733387in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.733387in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.733387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.733387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.733387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.733387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.755461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.755461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.755461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.755461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.755461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.755461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.777536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.777536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.777536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.777536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.777536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.777536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.799611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.799611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.799611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.799611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.799611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.799611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.821686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.821686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.821686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.821686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.821686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.821686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.843760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.843760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.843760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.843760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.843760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.843760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.865835in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.865835in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.865835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.865835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.865835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.865835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.887910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.887910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.887910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.887910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.887910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.887910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.909985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.909985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.909985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.909985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.909985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.909985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.932060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.932060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.932060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.932060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.932060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.932060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.954134in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.954134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.954134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.954134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.954134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.954134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.976209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.976209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.976209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.976209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.976209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.976209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.998284in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{0.998284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{0.998284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{0.998284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{0.998284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{0.998284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.020359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.020359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.020359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.020359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.020359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.020359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.042434in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.042434in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.042434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.042434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.042434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.042434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.064508in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.064508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.064508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.064508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.064508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.064508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.086583in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.086583in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.086583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.086583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.086583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.086583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.108658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.108658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.108658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.108658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.108658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.108658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.130733in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.130733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.130733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.130733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.130733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.130733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.152807in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.152807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.152807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.152807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.152807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.152807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.174882in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.174882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.174882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.174882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.174882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.174882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.196957in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.196957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.196957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.196957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.196957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.196957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.219032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.219032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.219032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.219032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.219032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.219032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.241107in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.241107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.241107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.241107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.241107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.241107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.263181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.263181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.263181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.263181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.263181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.263181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.285256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.285256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.285256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.285256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.285256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.285256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.307331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.307331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.307331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.307331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.307331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.307331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.329406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.329406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.329406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.329406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.329406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.329406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.351480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.351480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.351480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.351480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.351480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.351480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.373555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.373555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.373555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.373555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.373555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.373555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.395630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.395630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.395630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.395630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.395630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.395630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.417705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.417705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.417705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.417705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.417705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.417705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.439780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.439780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.439780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.439780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.439780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.439780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.461854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.461854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.461854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.461854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.461854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.461854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.483929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.483929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.483929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.483929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.483929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.483929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.506004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.506004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.506004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.506004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.506004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.506004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.528079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.528079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.528079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.528079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.528079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.528079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.550154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.550154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.550154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.550154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.550154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.550154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.572228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.572228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.572228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.572228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.572228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.572228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.141176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.594303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.192157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.594303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.594303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.594303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.594303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.594303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.616378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.168627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.616378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.616378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.616378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.616378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.616378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.638453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.638453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.638453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.638453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.638453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.638453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.101961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.660527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.660527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.660527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.660527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.660527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.660527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.682602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.156863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.682602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.682602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.682602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.682602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.682602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.086275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.704677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.704677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.704677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.704677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.704677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.704677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.094118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.726752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.141176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.726752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.726752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.726752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.726752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.726752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.748827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.141176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.748827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.748827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.748827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.748827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.748827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.770901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.149020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.770901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.770901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.770901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.770901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.770901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.792976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.133333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.792976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.792976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.792976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.792976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.792976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.815051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.149020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.815051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.815051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.815051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.815051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.815051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.152941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.837126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.149020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.837126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.837126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.837126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.837126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.837126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.184314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.859200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.156863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.859200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.859200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.859200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.859200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.859200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.881275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.881275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.881275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.881275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.881275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.881275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.903350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.172549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.903350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.903350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.903350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.903350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.903350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.925425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.925425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.925425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.925425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.925425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.925425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.947500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.947500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.947500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.947500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.947500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.947500in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.947500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.969574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.969574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.969574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.969574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.969574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.969574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{1.991649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{1.991649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{1.991649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{1.991649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{1.991649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.991649in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{1.991649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.013724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.013724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.013724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.013724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.013724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.013724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.035799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.035799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.035799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.035799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.035799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.035799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.057874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.057874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.057874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.057874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.057874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.057874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.079948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.079948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.079948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.079948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.079948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.079948in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.079948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.102023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.102023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.102023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.102023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.102023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.102023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.124098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.124098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.124098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.124098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.124098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.124098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.146173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.146173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.146173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.146173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.146173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.146173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.168247in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.168247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.168247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.168247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.168247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.168247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.190322in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.190322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.190322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.190322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.190322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.190322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.212397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.212397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.212397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.212397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.212397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.212397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.234472in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.234472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.234472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.234472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.234472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.234472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.256547in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.256547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.256547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.256547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.256547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.256547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.278621in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.278621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.278621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.278621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.278621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.278621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.300696in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.300696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.300696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.300696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.300696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.300696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.322771in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.322771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.322771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.322771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.322771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.322771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.344846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.344846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.344846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.344846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.344846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.344846in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.344846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.366920in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.366920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.366920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.366920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.366920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.366920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.388995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.388995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.388995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.388995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.388995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.388995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.411070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.411070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.411070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.411070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.411070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.411070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.433145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.433145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.433145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.433145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.433145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.433145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.455220in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.455220in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.455220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.455220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.455220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.455220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.477294in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.477294in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.477294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.477294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.477294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.477294in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.477294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.499369in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.499369in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.499369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.499369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.499369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.499369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.521444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.521444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.521444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.521444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.521444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.521444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.543519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.543519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.543519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.543519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.543519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.543519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.565593in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.565593in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.565593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.565593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.565593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.565593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.587668in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.587668in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.587668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.587668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.587668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.587668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.609743in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.609743in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.609743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.609743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.609743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.609743in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.609743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.631818in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.631818in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.631818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.631818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.631818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.631818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.653893in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.653893in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.653893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.653893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.653893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.184314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.653893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.675967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.675967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.675967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.675967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.675967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.160784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.675967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.698042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041581in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{4.041581in}{2.698042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344525in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.698042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647468in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.698042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950412in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{4.950412in}{2.698042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253356in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{5.253356in}{2.698042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890109in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.890109in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890109in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890109in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.193053in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.193053in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193053in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193053in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.495997in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.495997in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495997in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.495997in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.798940in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.798940in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798940in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798940in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.101884in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.101884in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101884in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.101884in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.404828in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.404828in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404828in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404828in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647468in,y=0.261095in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inverse temperature $\beta_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738637in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339713in, y=0.474058in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.788574in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.788574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738637in}{0.788574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339713in, y=0.749993in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.064508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738637in}{1.064508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339713in, y=1.025928in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.340443in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.340443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738637in}{1.340443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339713in, y=1.301863in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.616378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738637in}{1.616378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431535in, y=1.577798in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{1.892313in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{1.892313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738637in}{1.892313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431535in, y=1.853732in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.168247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738637in}{2.168247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431535in, y=2.129667in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.444182in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.444182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738637in}{2.444182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431535in, y=2.405602in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738637in}{0.512639in}}{\pgfqpoint{1.817663in}{2.207478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738637in}{2.720117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431535in, y=2.681537in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284157in,y=1.616378in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Two-point correlation value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556300in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738637in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{5.556300in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606300in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.697183in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.697183in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{5.606300in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{5.606300in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610000in}{0.513697in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=2.210000in]{cluster_MC_degree_40_combo_NNN-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794405in, y=0.473511in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.025883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794405in, y=0.986755in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.539127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794405in, y=1.499999in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{2.052371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794405in, y=2.013243in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{2.565615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794405in, y=2.526487in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{0.667141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{0.757518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{0.821642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{0.871381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{0.912020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{0.946380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{0.976144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.002398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.180385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.270763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.334887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.384625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.425264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.459624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.489388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.515642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.693629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.784007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.848131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.897869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.938508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{1.972868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{2.002633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{2.028886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{2.206873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{2.297251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{2.361375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{2.411113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{2.451753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{2.486113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{2.515877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{2.542130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697183in}{2.720117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.106134in,y=1.616378in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts (log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606300in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.651742in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.697183in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.697183in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{5.651742in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{5.606300in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{5.606300in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> MC_degrees_3_20_NNN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.366134in}{2.893697in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.366134in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.366134in}{2.893697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.893697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.115567in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.115567in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.704668in}{0.613712in}}{\pgfqpoint{3.000762in}{2.550152in}}{%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.613712in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.665802in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{0.926569in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.151448in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.346320in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.535965in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{1.827081in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.053272in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.360451in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.505780in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.550152in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.550152in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.421870in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.134865in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{1.915927in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.627152in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.434967in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.233715in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{0.995090in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.698426in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.617795in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.704668in}{0.614732in}}{\pgfqpoint{3.000762in}{2.602825in}}{%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.615277in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.737198in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.109549in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.399901in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.554306in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.779672in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.026152in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.243400in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.455401in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.569493in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.602825in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.602825in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.506604in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.314315in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.108896in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.869411in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.645565in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.489605in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.189856in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.784254in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.624397in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.704668in}{0.614732in}}{\pgfqpoint{3.000762in}{2.651404in}}{%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.639346in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.823314in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.516621in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.908750in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.128604in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.370097in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.558163in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.637300in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.651404in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.651404in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.593736in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.430600in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.206547in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.995566in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.779125in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.361550in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.881906in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.663626in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.704668in}{0.614732in}}{\pgfqpoint{3.000762in}{2.655472in}}{%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.656840in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.916767in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.333199in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.809548in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.982431in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.182192in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.360451in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.575192in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.645484in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.655472in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.655472in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.607335in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.421870in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.257094in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.066858in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.898748in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.701735in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.421543in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.984473in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.686969in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.704668in}{0.614732in}}{\pgfqpoint{3.000762in}{2.654850in}}{%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.654175in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.394840in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.620659in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.825018in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.965802in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.174825in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.376536in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.593623in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.644064in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.654850in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.654850in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.621574in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.436413in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.250168in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.050817in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.913907in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.711933in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.484457in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.999334in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.683509in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.704668in}{0.614732in}}{\pgfqpoint{3.000762in}{2.656604in}}{%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.765685in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{1.348340in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.842564in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{2.063714in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{2.255044in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.426104in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.568356in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.637300in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.651404in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.601920in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.480771in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{2.325132in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{2.144841in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.931073in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{1.437031in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.817023in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.704668in}{0.614732in}}{\pgfqpoint{3.000762in}{2.654200in}}{%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.666704in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.928530in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.387757in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.640091in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.817797in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.015733in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.204319in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.413135in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.587827in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.642672in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.654200in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.654200in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.617161in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.469238in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.277846in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.098896in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.906834in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.997212in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.699566in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.704668in}{0.613712in}}{\pgfqpoint{3.000762in}{2.498012in}}{%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.613712in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{0.810767in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.113535in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.394840in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.620659in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{1.919111in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.134898in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.269881in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.445616in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.498012in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.498012in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.338881in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.212504in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.005624in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.711933in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.484457in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.194038in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{0.867910in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.617795in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.704668in}{0.614732in}}{\pgfqpoint{3.000762in}{2.653527in}}{%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.648007in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.932455in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.421169in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.829145in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.976193in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.167462in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.413135in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.611280in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.641303in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.653527in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.653527in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.634545in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.469238in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.243239in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.060845in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.917947in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.701735in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.511217in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.675384in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704668in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704668in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.325407in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325407in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325407in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.946146in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946146in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946146in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.566885in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566885in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566885in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608515in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644513in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676265in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891529in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000836in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078390in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138546in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187697in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229253in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265251in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297004in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512268in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621575in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699129in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759285in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808436in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849992in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885990in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917742in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133007in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242313in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319868in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380024in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429174in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470731in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506729in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538481in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753745in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863052in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940606in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000762in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049913in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091470in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852715in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.115567in}{0.614732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433613in, y=0.576152in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.023107in}}%
\pgfpathlineto{\pgfqpoint{3.115567in}{1.023107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.023107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=0.984526in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.431481in}}%
\pgfpathlineto{\pgfqpoint{3.115567in}{1.431481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.431481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.392901in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.839855in}}%
\pgfpathlineto{\pgfqpoint{3.115567in}{1.839855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.839855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.801275in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.248229in}}%
\pgfpathlineto{\pgfqpoint{3.115567in}{2.248229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.248229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=2.209649in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{3.115567in}{2.656604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.656604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=2.618023in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.635668in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.615753in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.682114in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{0.960830in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.192582in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.390643in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.581558in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{1.871504in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.094068in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.391160in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.527966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704668in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138546in}{0.615753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325407in}{0.682114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572424in}{0.960830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759285in}{1.192582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946146in}{1.390643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133007in}{1.581558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380024in}{1.871504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566885in}{2.094068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813901in}{2.391160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000762in}{2.527966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.619837in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.760726in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.149703in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.444753in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.599935in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.824541in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.067524in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.278857in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.481003in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.586159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704668in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138546in}{0.619837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325407in}{0.760726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572424in}{1.149703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759285in}{1.444753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946146in}{1.599935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133007in}{1.824541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380024in}{2.067524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566885in}{2.278857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813901in}{2.481003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000762in}{2.586159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.852610in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.318157in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.562161in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.733678in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.952158in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.167575in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.400349in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.575950in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.644352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704668in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138546in}{0.651486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325407in}{0.852610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572424in}{1.318157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759285in}{1.562161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946146in}{1.733678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133007in}{1.952158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380024in}{2.167575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566885in}{2.400349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813901in}{2.575950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000762in}{2.644352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.671905in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.950620in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.377371in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.656087in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.854148in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.024644in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.219643in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.391160in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.591264in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.650478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704668in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138546in}{0.671905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325407in}{0.950620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572424in}{1.377371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759285in}{1.656087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946146in}{1.854148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133007in}{2.024644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380024in}{2.219643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566885in}{2.391160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813901in}{2.591264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000762in}{2.650478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.668842in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.439648in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.666296in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.869462in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.008310in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.212497in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.406474in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.607599in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.649457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704668in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138546in}{0.668842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325407in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572424in}{1.439648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759285in}{1.666296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946146in}{1.869462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133007in}{2.008310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380024in}{2.212497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566885in}{2.406474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813901in}{2.607599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000762in}{2.649457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.791354in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{1.392685in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.886818in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{2.104277in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{2.290088in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.453437in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.585138in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.644352in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.656604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704668in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138546in}{0.791354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325407in}{1.392685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572424in}{1.886818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759285in}{2.104277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946146in}{2.290088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133007in}{2.453437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380024in}{2.585138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566885in}{2.644352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813901in}{2.656604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000762in}{2.656604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.683135in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.962871in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.432502in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.685694in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.862316in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.057314in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.241083in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.441186in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.602494in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.648436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704668in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138546in}{0.683135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325407in}{0.962871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572424in}{1.432502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759285in}{1.685694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946146in}{1.862316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133007in}{2.057314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380024in}{2.241083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566885in}{2.441186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813901in}{2.602494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000762in}{2.648436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.615753in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{0.839338in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.153786in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.439648in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.666296in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{1.962367in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.173701in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.304381in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.471814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704668in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138546in}{0.615753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325407in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572424in}{0.839338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759285in}{1.153786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946146in}{1.439648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133007in}{1.666296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380024in}{1.962367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566885in}{2.173701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813901in}{2.304381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000762in}{2.471814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704668in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.661695in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{0.966955in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{1.466193in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.656087in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{1.873546in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.018519in}}%
\pgfpathlineto{\pgfqpoint{2.380024in}{2.205350in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{2.441186in}}%
\pgfpathlineto{\pgfqpoint{2.813901in}{2.622913in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.647415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.055556in}}{\pgfqpoint{0.048113in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704668in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138546in}{0.661695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325407in}{0.966955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572424in}{1.466193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759285in}{1.656087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946146in}{1.873546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133007in}{2.018519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380024in}{2.205350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566885in}{2.441186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813901in}{2.622913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000762in}{2.647415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115567in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.115567in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.115567in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{3.115567in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657919in}{2.574515in}}%
\pgfpathlineto{\pgfqpoint{1.090965in}{2.574515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.110410in}{2.574515in}}{\pgfqpoint{1.110410in}{2.593960in}}%
\pgfpathlineto{\pgfqpoint{1.110410in}{2.690642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.110410in}{2.710086in}}{\pgfqpoint{1.090965in}{2.710086in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{2.710086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{2.710086in}}{\pgfqpoint{0.638475in}{2.690642in}}%
\pgfpathlineto{\pgfqpoint{0.638475in}{2.593960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{2.574515in}}{\pgfqpoint{0.657919in}{2.574515in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{2.574515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874442in,y=2.617725in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657919in}{1.426128in}}%
\pgfpathlineto{\pgfqpoint{1.471155in}{1.426128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490599in}{1.426128in}}{\pgfqpoint{1.490599in}{1.445573in}}%
\pgfpathlineto{\pgfqpoint{1.490599in}{2.466036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490599in}{2.485480in}}{\pgfqpoint{1.471155in}{2.485480in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{2.485480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{2.485480in}}{\pgfqpoint{0.638475in}{2.466036in}}%
\pgfpathlineto{\pgfqpoint{0.638475in}{1.445573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{1.426128in}}{\pgfqpoint{0.657919in}{1.426128in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{1.426128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786519in,y=2.353907in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\beta_s,\bar{C}^{\mathrm{MC}}_{\mathrm{app}})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653058in}{2.228212in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{2.228212in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{2.228212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750280in}{2.228212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925280in,y=2.194184in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.1, 0.88)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653058in}{2.082378in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{2.082378in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{2.082378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750280in}{2.082378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925280in,y=2.048350in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.15, 0.89)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653058in}{1.936545in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.936545in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{1.936545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750280in}{1.936545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925280in,y=1.902517in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.25, 0.9)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653058in}{1.790712in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.790712in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{1.790712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750280in}{1.790712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925280in,y=1.756684in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.3, 0.91)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653058in}{1.644878in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.644878in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{1.644878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750280in}{1.644878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925280in,y=1.610850in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.7, 0.96)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653058in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{1.499045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750280in}{1.499045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925280in,y=1.465017in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(2.0, 1.0)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512744in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{3.047511in}{0.561250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.066956in}{0.561250in}}{\pgfqpoint{3.066956in}{0.580694in}}%
\pgfpathlineto{\pgfqpoint{3.066956in}{1.018347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.066956in}{1.037792in}}{\pgfqpoint{3.047511in}{1.037792in}}%
\pgfpathlineto{\pgfqpoint{1.512744in}{1.037792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.493299in}{1.037792in}}{\pgfqpoint{1.493299in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{1.493299in}{0.580694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.493299in}{0.561250in}}{\pgfqpoint{1.512744in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{1.512744in}{0.561250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527327in}{0.969736in}}%
\pgfpathlineto{\pgfqpoint{1.624549in}{0.969736in}}%
\pgfpathlineto{\pgfqpoint{1.721771in}{0.969736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624549in}{0.969736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799549in,y=0.935708in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527327in}{0.834165in}}%
\pgfpathlineto{\pgfqpoint{1.624549in}{0.834165in}}%
\pgfpathlineto{\pgfqpoint{1.721771in}{0.834165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624549in}{0.834165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799549in,y=0.800137in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527327in}{0.670586in}}%
\pgfpathlineto{\pgfqpoint{1.624549in}{0.670586in}}%
\pgfpathlineto{\pgfqpoint{1.721771in}{0.670586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.055556in}}{\pgfqpoint{0.048113in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624549in}{0.670586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799549in,y=0.636558in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SDP NNN ($\bar{C}^{\mathrm{GW}}_{\mathrm{app}}=0.95$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705431in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{3.705431in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{3.705431in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.820235in}{0.614732in}}{\pgfqpoint{6.116329in}{2.333973in}}{%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.635944in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{0.749510in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.024137in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.329163in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{1.717985in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{1.880802in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.120216in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.264579in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.333973in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.333973in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.198600in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{1.968384in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{1.808584in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.417412in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.099667in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{0.798486in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.658860in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.820235in}{0.614261in}}{\pgfqpoint{6.116329in}{2.428661in}}{%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.614261in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{0.967850in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.353389in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.689256in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{1.924293in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.117072in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.251867in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.367953in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.428661in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.428661in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.322183in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.195619in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.010651in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.780141in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.442191in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.039568in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.748963in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.621329in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.820235in}{0.613712in}}{\pgfqpoint{6.116329in}{2.511369in}}{%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.613712in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.626065in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.766639in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.053870in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.473921in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.852891in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.126507in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.277307in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.382980in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.460846in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.511369in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.511369in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.442221in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.345748in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.204561in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.941164in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.564641in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.131191in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.818111in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.644237in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.617795in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.820235in}{0.613888in}}{\pgfqpoint{6.116329in}{2.545453in}}{%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.613888in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.626065in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.808839in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.647254in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{2.011567in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.231768in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.362593in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.446702in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.500269in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.545453in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.545453in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.498968in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.423811in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.303486in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{2.094895in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.738426in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.256645in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.865754in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.644237in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.619660in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.820235in}{0.614732in}}{\pgfqpoint{6.116329in}{2.617161in}}{%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.615277in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.651523in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.981648in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.531891in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{2.006360in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{2.275185in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.414214in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.484889in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.559293in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.587827in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.617161in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.617161in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.594649in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.532247in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.470200in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{2.343787in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{2.089892in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.623058in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{1.054356in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.680036in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.624397in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.820235in}{0.614732in}}{\pgfqpoint{6.116329in}{2.602825in}}{%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.616486in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.685846in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{1.123503in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.727228in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{2.235997in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{2.457578in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.539074in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.557035in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.567220in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.569493in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.602825in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.602825in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.601014in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.592823in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.578114in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{2.508511in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{2.307425in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.817719in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{1.204489in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.723303in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.627272in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.820235in}{0.614732in}}{\pgfqpoint{6.116329in}{2.422841in}}{%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.616486in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.739089in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.042960in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.376632in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.557364in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{1.985550in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.203265in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.361522in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.422841in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.422841in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.276859in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.069865in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{1.888636in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.648632in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.465911in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.119640in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.627272in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.820235in}{0.614732in}}{\pgfqpoint{6.116329in}{2.230359in}}{%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.685846in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{0.833954in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{0.981648in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.123503in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{1.637022in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{1.927403in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.153797in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.230359in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.230359in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.013667in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{1.728240in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{1.470034in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.204489in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.054356in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{0.893727in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.723303in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.820235in}{0.614732in}}{\pgfqpoint{6.116329in}{2.442221in}}{%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.619932in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.739089in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{0.999415in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.403950in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.753948in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{1.986590in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.117072in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.315586in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.382980in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.442221in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.442221in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.380976in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.195619in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.070866in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.844087in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.493723in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.073343in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.634036in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.820235in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820235in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820235in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.440974in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440974in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.440974in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.061713in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061713in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061713in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.682451in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682451in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682451in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724082in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760079in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791832in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007096in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116403in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193957in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254113in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303264in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344820in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380818in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412571in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627835in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737142in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814696in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874852in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924003in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965559in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001557in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033309in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357880in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435435in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495591in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544741in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586298in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622296in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654048in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869312in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978619in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056173in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116329in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.165480in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207037in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968282in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.705431in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{0.614732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705431in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549180in, y=0.576152in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.705431in}{1.023107in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{1.023107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705431in}{1.023107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490151in, y=0.984526in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.705431in}{1.431481in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{1.431481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705431in}{1.431481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490151in, y=1.392901in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.705431in}{1.839855in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{1.839855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705431in}{1.839855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490151in, y=1.801275in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.705431in}{2.248229in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{2.248229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705431in}{2.248229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490151in, y=2.209649in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.705431in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{2.656604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705431in}{2.656604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431123in, y=2.618023in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375567in,y=1.635668in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.647402in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{0.773998in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.061902in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.373288in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{1.763285in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{1.924593in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.159408in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.299276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820235in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254113in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440974in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687991in}{0.647402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874852in}{0.773998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061713in}{1.061902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{1.373288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495591in}{1.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682451in}{1.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929468in}{2.159408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116329in}{2.299276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.617795in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.003709in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.397790in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.734699in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{1.967472in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.156345in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.287025in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.398307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820235in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254113in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440974in}{0.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687991in}{0.728056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874852in}{1.003709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061713in}{1.397790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{1.734699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495591in}{1.967472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682451in}{2.156345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929468in}{2.287025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116329in}{2.398307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.615753in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.635151in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.792375in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.092530in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.519281in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.897028in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.165534in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.311527in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.412600in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.486107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820235in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254113in}{0.615753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440974in}{0.635151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687991in}{0.792375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874852in}{1.092530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061713in}{1.519281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{1.897028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495591in}{2.165534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682451in}{2.311527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929468in}{2.412600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116329in}{2.486107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.616774in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.635151in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.837296in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.215042in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.692840in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{2.053231in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.267627in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.393202in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.472835in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.522861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820235in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254113in}{0.616774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440974in}{0.635151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687991in}{0.837296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874852in}{1.215042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061713in}{1.692840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{2.053231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495591in}{2.267627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682451in}{2.393202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929468in}{2.472835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116329in}{2.522861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.619837in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.665779in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{1.018002in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.577475in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{2.048126in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{2.309486in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.442207in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.508568in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.576971in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.602494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820235in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254113in}{0.619837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440974in}{0.665779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687991in}{1.018002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874852in}{1.577475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061713in}{2.048126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{2.309486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495591in}{2.442207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682451in}{2.508568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929468in}{2.576971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116329in}{2.602494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.621879in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.704575in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{1.163996in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.772473in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{2.271711in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{2.483045in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.558594in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.574929in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.584117in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.586159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820235in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254113in}{0.621879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440974in}{0.704575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687991in}{1.163996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874852in}{1.772473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061713in}{2.271711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{2.483045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495591in}{2.558594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682451in}{2.574929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929468in}{2.584117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116329in}{2.586159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.621879in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.762768in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.081300in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.421272in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.602998in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{1.843939in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.027707in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.240062in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.392181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820235in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254113in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440974in}{0.621879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687991in}{0.762768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874852in}{1.081300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061713in}{1.421272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{1.602998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495591in}{1.843939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682451in}{2.027707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929468in}{2.240062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116329in}{2.392181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.704575in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{0.863841in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.018002in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.163996in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{1.425355in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{1.682631in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{1.970535in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.192078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820235in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254113in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440974in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687991in}{0.704575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874852in}{0.863841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061713in}{1.018002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{1.163996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495591in}{1.425355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682451in}{1.682631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929468in}{1.970535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116329in}{2.192078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.820235in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.626984in}}%
\pgfpathlineto{\pgfqpoint{4.687991in}{0.762768in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.036379in}}%
\pgfpathlineto{\pgfqpoint{5.061713in}{1.448837in}}%
\pgfpathlineto{\pgfqpoint{5.248574in}{1.799018in}}%
\pgfpathlineto{\pgfqpoint{5.495591in}{2.028728in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{2.156345in}}%
\pgfpathlineto{\pgfqpoint{5.929468in}{2.348281in}}%
\pgfpathlineto{\pgfqpoint{6.116329in}{2.412600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705431in}{0.512639in}}{\pgfqpoint{2.525703in}{2.246058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.055556in}}{\pgfqpoint{0.048113in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820235in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254113in}{0.614732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440974in}{0.626984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687991in}{0.762768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874852in}{1.036379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061713in}{1.448837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{1.799018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495591in}{2.028728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682451in}{2.156345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929468in}{2.348281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116329in}{2.412600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705431in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.705431in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231134in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705431in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705431in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773486in}{2.574515in}}%
\pgfpathlineto{\pgfqpoint{4.261895in}{2.574515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.281339in}{2.574515in}}{\pgfqpoint{4.281339in}{2.593960in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{2.690642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.281339in}{2.710086in}}{\pgfqpoint{4.261895in}{2.710086in}}%
\pgfpathlineto{\pgfqpoint{3.773486in}{2.710086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754042in}{2.710086in}}{\pgfqpoint{3.754042in}{2.690642in}}%
\pgfpathlineto{\pgfqpoint{3.754042in}{2.593960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754042in}{2.574515in}}{\pgfqpoint{3.773486in}{2.574515in}}%
\pgfpathlineto{\pgfqpoint{3.773486in}{2.574515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017691in,y=2.617725in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773486in}{1.426128in}}%
\pgfpathlineto{\pgfqpoint{4.531359in}{1.426128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.550803in}{1.426128in}}{\pgfqpoint{4.550803in}{1.445573in}}%
\pgfpathlineto{\pgfqpoint{4.550803in}{2.466036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.550803in}{2.485480in}}{\pgfqpoint{4.531359in}{2.485480in}}%
\pgfpathlineto{\pgfqpoint{3.773486in}{2.485480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754042in}{2.485480in}}{\pgfqpoint{3.754042in}{2.466036in}}%
\pgfpathlineto{\pgfqpoint{3.754042in}{1.445573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754042in}{1.426128in}}{\pgfqpoint{3.773486in}{1.426128in}}%
\pgfpathlineto{\pgfqpoint{3.773486in}{1.426128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874404in,y=2.353907in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\beta_s,\bar{C}^{\mathrm{MC}}_{\mathrm{app}})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768625in}{2.228212in}}%
\pgfpathlineto{\pgfqpoint{3.865847in}{2.228212in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{2.228212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865847in}{2.228212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.040847in,y=2.194184in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.1, 0.75)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768625in}{2.082378in}}%
\pgfpathlineto{\pgfqpoint{3.865847in}{2.082378in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{2.082378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865847in}{2.082378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.040847in,y=2.048350in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.2, 0.85)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768625in}{1.936545in}}%
\pgfpathlineto{\pgfqpoint{3.865847in}{1.936545in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{1.936545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865847in}{1.936545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.040847in,y=1.902517in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.3, 0.93)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768625in}{1.790712in}}%
\pgfpathlineto{\pgfqpoint{3.865847in}{1.790712in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{1.790712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865847in}{1.790712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.040847in,y=1.756684in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.4, 0.96)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768625in}{1.644878in}}%
\pgfpathlineto{\pgfqpoint{3.865847in}{1.644878in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{1.644878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865847in}{1.644878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.040847in,y=1.610850in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.6, 0.98)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768625in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{3.865847in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{3.963069in}{1.499045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865847in}{1.499045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.040847in,y=1.465017in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(1.1, 1.0)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628311in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{0.561250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.182523in}{0.561250in}}{\pgfqpoint{6.182523in}{0.580694in}}%
\pgfpathlineto{\pgfqpoint{6.182523in}{1.018347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.182523in}{1.037792in}}{\pgfqpoint{6.163078in}{1.037792in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{1.037792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.608866in}{1.037792in}}{\pgfqpoint{4.608866in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{4.608866in}{0.580694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.608866in}{0.561250in}}{\pgfqpoint{4.628311in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{0.561250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642894in}{0.969736in}}%
\pgfpathlineto{\pgfqpoint{4.740116in}{0.969736in}}%
\pgfpathlineto{\pgfqpoint{4.837338in}{0.969736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740116in}{0.969736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.915116in,y=0.935708in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642894in}{0.834165in}}%
\pgfpathlineto{\pgfqpoint{4.740116in}{0.834165in}}%
\pgfpathlineto{\pgfqpoint{4.837338in}{0.834165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740116in}{0.834165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.915116in,y=0.800137in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.642894in}{0.670586in}}%
\pgfpathlineto{\pgfqpoint{4.740116in}{0.670586in}}%
\pgfpathlineto{\pgfqpoint{4.837338in}{0.670586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.055556in}}{\pgfqpoint{0.048113in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740116in}{0.670586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.915116in,y=0.636558in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SDP NNN ($\bar{C}^{\mathrm{GW}}_{\mathrm{app}}=0.92$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> NNN_vs_NN_check.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893409in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893409in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893409in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636546in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.636546in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.636546in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.732995in}{1.278660in}}{\pgfqpoint{2.661961in}{1.299510in}}{%
\pgfpathmoveto{\pgfqpoint{0.732995in}{1.299510in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{1.278660in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{1.278660in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{1.299510in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{1.299510in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{1.299510in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{1.299510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.732995in}{1.207814in}}{\pgfqpoint{2.661961in}{2.104051in}}{%
\pgfpathmoveto{\pgfqpoint{0.732995in}{1.370357in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{1.207814in}}%
\pgfpathlineto{\pgfqpoint{1.118788in}{1.207814in}}%
\pgfpathlineto{\pgfqpoint{1.504581in}{1.311485in}}%
\pgfpathlineto{\pgfqpoint{1.890374in}{1.518843in}}%
\pgfpathlineto{\pgfqpoint{2.276167in}{1.726222in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{1.933620in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{2.104051in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{2.104051in}}%
\pgfpathlineto{\pgfqpoint{2.276167in}{1.894449in}}%
\pgfpathlineto{\pgfqpoint{1.890374in}{1.684828in}}%
\pgfpathlineto{\pgfqpoint{1.504581in}{1.475186in}}%
\pgfpathlineto{\pgfqpoint{1.118788in}{1.370357in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{1.370357in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{1.370357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.732995in}{0.653160in}}{\pgfqpoint{2.661961in}{0.674010in}}{%
\pgfpathmoveto{\pgfqpoint{0.732995in}{0.674010in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{0.653160in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{0.653160in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{0.674010in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{0.674010in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{0.674010in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{0.674010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.732995in}{0.585907in}}{\pgfqpoint{2.661961in}{1.370357in}}{%
\pgfpathmoveto{\pgfqpoint{0.732995in}{0.741263in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{0.585907in}}%
\pgfpathlineto{\pgfqpoint{1.118788in}{0.585907in}}%
\pgfpathlineto{\pgfqpoint{1.504581in}{0.585907in}}%
\pgfpathlineto{\pgfqpoint{1.890374in}{0.689543in}}%
\pgfpathlineto{\pgfqpoint{2.276167in}{0.896834in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{1.207814in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{1.370357in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{1.370357in}}%
\pgfpathlineto{\pgfqpoint{2.276167in}{1.055836in}}%
\pgfpathlineto{\pgfqpoint{1.890374in}{0.846127in}}%
\pgfpathlineto{\pgfqpoint{1.504581in}{0.741263in}}%
\pgfpathlineto{\pgfqpoint{1.118788in}{0.741263in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{0.741263in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{0.741263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732995in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732995in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732995in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.118788in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.118788in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118788in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118788in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.504581in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.504581in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504581in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504581in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.890374in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.890374in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890374in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890374in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276167in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.276167in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276167in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276167in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661961in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661961in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661961in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697478in,y=0.258457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636546in}{0.767835in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.767835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636546in}{0.767835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=0.729255in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636546in}{1.028460in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{1.028460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636546in}{1.028460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=0.989880in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{62.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636546in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{1.289085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636546in}{1.289085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=1.250505in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{65.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636546in}{1.549710in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{1.549710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636546in}{1.549710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=1.511130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{67.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636546in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{1.810335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636546in}{1.810335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=1.771755in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636546in}{2.070961in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.070961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636546in}{2.070961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=2.032380in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{72.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273889in,y=1.344979in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732995in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{1.289085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732995in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{1.118788in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{1.504581in}{1.393335in}}%
\pgfpathlineto{\pgfqpoint{1.890374in}{1.601835in}}%
\pgfpathlineto{\pgfqpoint{2.276167in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{2.018836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732995in}{1.289085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118788in}{1.289085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504581in}{1.393335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890374in}{1.601835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276167in}{1.810335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661961in}{2.018836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732995in}{0.663585in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{0.663585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732995in}{0.663585in}}%
\pgfpathlineto{\pgfqpoint{1.118788in}{0.663585in}}%
\pgfpathlineto{\pgfqpoint{1.504581in}{0.663585in}}%
\pgfpathlineto{\pgfqpoint{1.890374in}{0.767835in}}%
\pgfpathlineto{\pgfqpoint{2.276167in}{0.976335in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{1.289085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636546in}{0.510000in}}{\pgfqpoint{2.121863in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732995in}{0.663585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118788in}{0.663585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504581in}{0.663585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890374in}{0.767835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276167in}{0.976335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661961in}{1.289085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636546in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.636546in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758409in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636546in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636546in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714324in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{1.591608in}{1.471316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.613830in}{1.471316in}}{\pgfqpoint{1.613830in}{1.493538in}}%
\pgfpathlineto{\pgfqpoint{1.613830in}{2.102180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.613830in}{2.124402in}}{\pgfqpoint{1.591608in}{2.124402in}}%
\pgfpathlineto{\pgfqpoint{0.714324in}{2.124402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.692102in}{2.124402in}}{\pgfqpoint{0.692102in}{2.102180in}}%
\pgfpathlineto{\pgfqpoint{0.692102in}{1.493538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.692102in}{1.471316in}}{\pgfqpoint{0.714324in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{0.714324in}{1.471316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736546in}{2.041069in}}%
\pgfpathlineto{\pgfqpoint{0.958768in}{2.041069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047657in,y=2.002180in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736546in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{0.847657in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{0.958768in}{1.886131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847657in}{1.886131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047657in,y=1.847242in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736546in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{0.958768in}{1.731192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047657in,y=1.692303in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736546in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{0.847657in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{0.958768in}{1.576254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847657in}{1.576254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047657in,y=1.537365in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> NNN_vs_NN_deg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.423368in}{2.893697in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.423368in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.423368in}{2.893697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.893697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{0.577518in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{0.577518in}{0.529292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649887in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{0.649887in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649887in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677665in, y=0.373041in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770502in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{0.770502in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770502in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798280in, y=0.373041in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.072041in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{1.072041in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072041in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099818in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.373579in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{1.373579in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373579in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401357in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.675117in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{1.675117in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675117in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702895in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.976656in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{1.976656in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976656in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004433in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.097271in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{2.097271in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097271in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125049in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373579in,y=0.258457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{0.529292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577518in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=0.490711in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{0.803145in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{0.803145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577518in}{0.803145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=0.764565in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{1.076998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577518in}{1.076998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421267in, y=1.038418in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{1.350851in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{1.350851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577518in}{1.350851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421267in, y=1.312271in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{1.624704in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{1.624704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577518in}{1.624704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421267in, y=1.586124in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{1.898557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577518in}{1.898557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421267in, y=1.859977in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{2.172411in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{2.172411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577518in}{2.172411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421267in, y=2.133830in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{2.446264in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{2.446264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577518in}{2.446264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421267in, y=2.407684in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577518in}{2.720117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421267in, y=2.681537in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273889in,y=1.624704in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$ [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649887in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{0.770502in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{1.072041in}{1.350851in}}%
\pgfpathlineto{\pgfqpoint{1.373579in}{2.172411in}}%
\pgfpathlineto{\pgfqpoint{1.675117in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{1.976656in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{2.097271in}{1.898557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649887in}{1.076998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770502in}{1.076998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072041in}{1.350851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373579in}{2.172411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675117in}{1.898557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976656in}{1.898557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097271in}{1.898557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649887in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{0.770502in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{1.072041in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{1.373579in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{1.675117in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{1.976656in}{1.624704in}}%
\pgfpathlineto{\pgfqpoint{2.097271in}{1.076998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649887in}{1.076998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770502in}{1.076998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072041in}{1.076998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373579in}{1.898557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675117in}{1.076998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976656in}{1.624704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097271in}{1.076998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577518in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{1.076998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{0.577518in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169640in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{0.529292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577518in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655295in}{2.321351in}}%
\pgfpathlineto{\pgfqpoint{1.968388in}{2.321351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.990610in}{2.321351in}}{\pgfqpoint{1.990610in}{2.343574in}}%
\pgfpathlineto{\pgfqpoint{1.990610in}{2.642339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.990610in}{2.664561in}}{\pgfqpoint{1.968388in}{2.664561in}}%
\pgfpathlineto{\pgfqpoint{0.655295in}{2.664561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633073in}{2.664561in}}{\pgfqpoint{0.633073in}{2.642339in}}%
\pgfpathlineto{\pgfqpoint{0.633073in}{2.343574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633073in}{2.321351in}}{\pgfqpoint{0.655295in}{2.321351in}}%
\pgfpathlineto{\pgfqpoint{0.655295in}{2.321351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677518in}{2.581228in}}%
\pgfpathlineto{\pgfqpoint{0.788629in}{2.581228in}}%
\pgfpathlineto{\pgfqpoint{0.899740in}{2.581228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788629in}{2.581228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988629in,y=2.542339in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NNN \ensuremath{-} CCs NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677518in}{2.426290in}}%
\pgfpathlineto{\pgfqpoint{0.788629in}{2.426290in}}%
\pgfpathlineto{\pgfqpoint{0.899740in}{2.426290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788629in}{2.426290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988629in,y=2.387401in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN \ensuremath{-} CCs NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636882in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{2.636882in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{2.636882in}{0.529292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.709251in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{2.709251in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709251in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737029in, y=0.373041in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.829866in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{2.829866in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829866in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857644in, y=0.373041in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.131404in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{3.131404in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131404in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159182in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.432943in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{3.432943in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432943in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460721in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.734481in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{3.734481in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734481in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.762259in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.036019in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{4.036019in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036019in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063797in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.156635in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{4.156635in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156635in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184413in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432943in,y=0.258457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.636882in}{0.685779in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{0.685779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636882in}{0.685779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388808in, y=0.647199in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.636882in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{0.998754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636882in}{0.998754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480631in, y=0.960174in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.636882in}{1.311729in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{1.311729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636882in}{1.311729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480631in, y=1.273149in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.636882in}{1.624704in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{1.624704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636882in}{1.624704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480631in, y=1.586124in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.636882in}{1.937679in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{1.937679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636882in}{1.937679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480631in, y=1.899099in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.636882in}{2.250654in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{2.250654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636882in}{2.250654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480631in, y=2.212074in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.636882in}{2.563629in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{2.563629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636882in}{2.563629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421602in, y=2.525049in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709251in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{2.829866in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{3.131404in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{3.432943in}{1.468217in}}%
\pgfpathlineto{\pgfqpoint{3.734481in}{1.311729in}}%
\pgfpathlineto{\pgfqpoint{4.036019in}{1.468217in}}%
\pgfpathlineto{\pgfqpoint{4.156635in}{1.937679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709251in}{0.998754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829866in}{0.998754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131404in}{0.842267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432943in}{1.468217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734481in}{1.311729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036019in}{1.468217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156635in}{1.937679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.709251in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{2.829866in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{3.131404in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{3.432943in}{1.624704in}}%
\pgfpathlineto{\pgfqpoint{3.734481in}{1.781192in}}%
\pgfpathlineto{\pgfqpoint{4.036019in}{1.624704in}}%
\pgfpathlineto{\pgfqpoint{4.156635in}{2.407142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709251in}{0.998754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829866in}{0.998754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131404in}{0.998754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432943in}{1.624704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734481in}{1.781192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036019in}{1.624704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156635in}{2.407142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.636882in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636882in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{0.998754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636882in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{2.636882in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229004in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636882in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{0.529292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636882in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714659in}{2.321351in}}%
\pgfpathlineto{\pgfqpoint{4.195771in}{2.321351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.217994in}{2.321351in}}{\pgfqpoint{4.217994in}{2.343574in}}%
\pgfpathlineto{\pgfqpoint{4.217994in}{2.642339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.217994in}{2.664561in}}{\pgfqpoint{4.195771in}{2.664561in}}%
\pgfpathlineto{\pgfqpoint{2.714659in}{2.664561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692437in}{2.664561in}}{\pgfqpoint{2.692437in}{2.642339in}}%
\pgfpathlineto{\pgfqpoint{2.692437in}{2.343574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692437in}{2.321351in}}{\pgfqpoint{2.714659in}{2.321351in}}%
\pgfpathlineto{\pgfqpoint{2.714659in}{2.321351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736882in}{2.581228in}}%
\pgfpathlineto{\pgfqpoint{2.847993in}{2.581228in}}%
\pgfpathlineto{\pgfqpoint{2.959104in}{2.581228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847993in}{2.581228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047993in,y=2.542339in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NNN \ensuremath{-} CCs NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.736882in}{2.426290in}}%
\pgfpathlineto{\pgfqpoint{2.847993in}{2.426290in}}%
\pgfpathlineto{\pgfqpoint{2.959104in}{2.426290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847993in}{2.426290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047993in,y=2.387401in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NNN \ensuremath{-} NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696245in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{6.288368in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{6.288368in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{4.696245in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{4.696245in}{0.529292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.768615in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{4.768615in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768615in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796392in, y=0.373041in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.889230in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{4.889230in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889230in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.917008in, y=0.373041in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.190768in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{5.190768in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190768in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218546in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.492307in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{5.492307in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492307in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.520085in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.793845in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{5.793845in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793845in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.821623in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.095383in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{6.095383in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095383in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.123161in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.215999in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{6.215999in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215999in}{0.529292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243777in, y=0.314012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.492307in,y=0.258457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.696245in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{6.288368in}{0.842267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696245in}{0.842267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480966in, y=0.803686in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.696245in}{1.190017in}}%
\pgfpathlineto{\pgfqpoint{6.288368in}{1.190017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696245in}{1.190017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480966in, y=1.151436in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.696245in}{1.537767in}}%
\pgfpathlineto{\pgfqpoint{6.288368in}{1.537767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696245in}{1.537767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480966in, y=1.499187in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.696245in}{1.885517in}}%
\pgfpathlineto{\pgfqpoint{6.288368in}{1.885517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696245in}{1.885517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480966in, y=1.846937in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.696245in}{2.233267in}}%
\pgfpathlineto{\pgfqpoint{6.288368in}{2.233267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696245in}{2.233267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480966in, y=2.194687in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.696245in}{2.581017in}}%
\pgfpathlineto{\pgfqpoint{6.288368in}{2.581017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696245in}{2.581017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480966in, y=2.542437in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768615in}{2.650567in}}%
\pgfpathlineto{\pgfqpoint{4.889230in}{2.059392in}}%
\pgfpathlineto{\pgfqpoint{5.190768in}{0.598842in}}%
\pgfpathlineto{\pgfqpoint{5.492307in}{1.329117in}}%
\pgfpathlineto{\pgfqpoint{5.793845in}{0.703167in}}%
\pgfpathlineto{\pgfqpoint{6.095383in}{1.085692in}}%
\pgfpathlineto{\pgfqpoint{6.215999in}{1.329117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768615in}{2.650567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889230in}{2.059392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190768in}{0.598842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492307in}{1.329117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793845in}{0.703167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095383in}{1.085692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215999in}{1.329117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.768615in}{2.650567in}}%
\pgfpathlineto{\pgfqpoint{4.889230in}{2.059392in}}%
\pgfpathlineto{\pgfqpoint{5.190768in}{0.633617in}}%
\pgfpathlineto{\pgfqpoint{5.492307in}{1.224792in}}%
\pgfpathlineto{\pgfqpoint{5.793845in}{0.633617in}}%
\pgfpathlineto{\pgfqpoint{6.095383in}{0.981367in}}%
\pgfpathlineto{\pgfqpoint{6.215999in}{1.120467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768615in}{2.650567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889230in}{2.059392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190768in}{0.633617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492307in}{1.224792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793845in}{0.633617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095383in}{0.981367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215999in}{1.120467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.696245in}{0.529292in}}{\pgfqpoint{1.592122in}{2.190825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696245in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{4.696245in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288368in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{6.288368in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696245in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{6.288368in}{0.529292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696245in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{6.288368in}{2.720117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008765in}{2.321351in}}%
\pgfpathlineto{\pgfqpoint{6.210590in}{2.321351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.232812in}{2.321351in}}{\pgfqpoint{6.232812in}{2.343574in}}%
\pgfpathlineto{\pgfqpoint{6.232812in}{2.642339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.232812in}{2.664561in}}{\pgfqpoint{6.210590in}{2.664561in}}%
\pgfpathlineto{\pgfqpoint{5.008765in}{2.664561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.986542in}{2.664561in}}{\pgfqpoint{4.986542in}{2.642339in}}%
\pgfpathlineto{\pgfqpoint{4.986542in}{2.343574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.986542in}{2.321351in}}{\pgfqpoint{5.008765in}{2.321351in}}%
\pgfpathlineto{\pgfqpoint{5.008765in}{2.321351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030987in}{2.581228in}}%
\pgfpathlineto{\pgfqpoint{5.142098in}{2.581228in}}%
\pgfpathlineto{\pgfqpoint{5.253209in}{2.581228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142098in}{2.581228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.342098in,y=2.542339in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NNN \ensuremath{-} SA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.030987in}{2.426290in}}%
\pgfpathlineto{\pgfqpoint{5.142098in}{2.426290in}}%
\pgfpathlineto{\pgfqpoint{5.253209in}{2.426290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142098in}{2.426290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.342098in,y=2.387401in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NN \ensuremath{-} SA}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> NNN_vs_NN_deg_MC_TTS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.365500in}{2.893697in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.365500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.365500in}{2.893697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.893697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{0.602593in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{0.602593in}{0.808029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.673740in}{2.627585in}}{\pgfqpoint{2.096675in}{2.670030in}}{%
\pgfpathmoveto{\pgfqpoint{0.673740in}{2.670030in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{2.627585in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{2.627585in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{2.627585in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{2.627585in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{2.627585in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{2.627585in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{2.627585in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{2.627585in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{2.670030in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{2.670030in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{2.670030in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{2.670030in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{2.670030in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{2.670030in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{2.670030in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{2.670030in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{2.670030in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{2.670030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.673740in}{0.981840in}}{\pgfqpoint{2.096675in}{1.038860in}}{%
\pgfpathmoveto{\pgfqpoint{0.673740in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{1.038860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.673740in}{1.456703in}}{\pgfqpoint{2.096675in}{1.526501in}}{%
\pgfpathmoveto{\pgfqpoint{0.673740in}{1.526501in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{1.456703in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{1.456703in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{1.456703in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{1.456703in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{1.456703in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{1.456703in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{1.456703in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{1.456703in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{1.526501in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{1.526501in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{1.526501in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{1.526501in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{1.526501in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{1.526501in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{1.526501in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{1.526501in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{1.526501in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{1.526501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.673740in}{0.896696in}}{\pgfqpoint{2.096675in}{1.459370in}}{%
\pgfpathmoveto{\pgfqpoint{0.673740in}{1.459370in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{1.372358in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{1.082797in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{1.016859in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{0.945800in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{0.966746in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{0.974729in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{0.977409in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{0.896696in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{0.973176in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{0.973176in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{1.034196in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{1.058469in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{1.022978in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{1.000979in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{1.075805in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{1.145741in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{1.459370in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{1.459370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.673740in}{1.167684in}}{\pgfqpoint{2.096675in}{2.063876in}}{%
\pgfpathmoveto{\pgfqpoint{0.673740in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{1.938774in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{1.727883in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{1.608458in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{1.528628in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{1.478469in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{1.450755in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{1.411519in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{1.167684in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{1.220341in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{1.220341in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{1.477997in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{1.520101in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{1.549959in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{1.604257in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{1.691409in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{1.823657in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{2.063876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673740in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673740in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526903in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1  (0.55)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816034in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816034in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669196in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2  (0.61)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.958327in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958327in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811490in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3  (0.67)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100621in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100621in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953783in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4  (0.72)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.242914in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242914in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096077in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5  (0.77)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385207in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385207in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238370in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6  (0.81)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527501in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527501in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380664in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7  (0.85)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.096675in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096675in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949837in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1  (0.94)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385207in,y=0.258457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{1.604624in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{1.604624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.604624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=1.565496in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{2.522771in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{2.522771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{2.522771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=2.483643in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.962866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.124544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.239256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.328234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.400934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.462401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.515646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.562611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{1.881013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{2.042691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{2.157403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{2.246381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{2.319081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{2.380548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{2.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{2.480759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273889in,y=1.783363in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{TTS}_{0.99}$  [$\mathrm{iterations}/n$]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673740in}{2.648433in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{2.648433in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{2.648433in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{2.648433in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{2.648433in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{2.648433in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{2.648433in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{2.648433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673740in}{1.009852in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{1.009852in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{1.009852in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{1.009852in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{1.009852in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{1.009852in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{1.009852in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{1.009852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673740in}{1.490543in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{1.490543in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{1.490543in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{1.490543in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{1.490543in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{1.490543in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{1.490543in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{1.490543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673740in}{1.413933in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{1.045752in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{0.972971in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{0.994398in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{1.014847in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{1.005315in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{0.933557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673740in}{1.413933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816034in}{1.113517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958327in}{1.045752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100621in}{0.972971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242914in}{0.994398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385207in}{1.014847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527501in}{1.005315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096675in}{0.933557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673740in}{1.996855in}}%
\pgfpathlineto{\pgfqpoint{0.816034in}{1.773332in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{1.648223in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{1.565106in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{1.513076in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{1.443850in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{1.193704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602593in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673740in}{1.996855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816034in}{1.773332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958327in}{1.648223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100621in}{1.565106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242914in}{1.513076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385207in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527501in}{1.443850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096675in}{1.193704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{0.602593in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167821in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{0.808029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602593in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181455in}{1.622023in}}%
\pgfpathlineto{\pgfqpoint{2.058739in}{1.622023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.080961in}{1.622023in}}{\pgfqpoint{2.080961in}{1.644245in}}%
\pgfpathlineto{\pgfqpoint{2.080961in}{2.407826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.080961in}{2.430048in}}{\pgfqpoint{2.058739in}{2.430048in}}%
\pgfpathlineto{\pgfqpoint{1.181455in}{2.430048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.159233in}{2.430048in}}{\pgfqpoint{1.159233in}{2.407826in}}%
\pgfpathlineto{\pgfqpoint{1.159233in}{1.644245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.159233in}{1.622023in}}{\pgfqpoint{1.181455in}{1.622023in}}%
\pgfpathlineto{\pgfqpoint{1.181455in}{1.622023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.203677in}{2.346715in}}%
\pgfpathlineto{\pgfqpoint{1.314789in}{2.346715in}}%
\pgfpathlineto{\pgfqpoint{1.425900in}{2.346715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514789in,y=2.307826in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203677in}{2.191776in}}%
\pgfpathlineto{\pgfqpoint{1.314789in}{2.191776in}}%
\pgfpathlineto{\pgfqpoint{1.425900in}{2.191776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514789in,y=2.152888in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.203677in}{2.036838in}}%
\pgfpathlineto{\pgfqpoint{1.314789in}{2.036838in}}%
\pgfpathlineto{\pgfqpoint{1.425900in}{2.036838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514789in,y=1.997949in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203677in}{1.881900in}}%
\pgfpathlineto{\pgfqpoint{1.314789in}{1.881900in}}%
\pgfpathlineto{\pgfqpoint{1.425900in}{1.881900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314789in}{1.881900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514789in,y=1.843011in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.203677in}{1.726961in}}%
\pgfpathlineto{\pgfqpoint{1.314789in}{1.726961in}}%
\pgfpathlineto{\pgfqpoint{1.425900in}{1.726961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314789in}{1.726961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514789in,y=1.688073in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701954in}{2.496489in}}%
\pgfpathlineto{\pgfqpoint{1.135000in}{2.496489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.154444in}{2.496489in}}{\pgfqpoint{1.154444in}{2.515933in}}%
\pgfpathlineto{\pgfqpoint{1.154444in}{2.612615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.154444in}{2.632059in}}{\pgfqpoint{1.135000in}{2.632059in}}%
\pgfpathlineto{\pgfqpoint{0.701954in}{2.632059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.682509in}{2.632059in}}{\pgfqpoint{0.682509in}{2.612615in}}%
\pgfpathlineto{\pgfqpoint{0.682509in}{2.515933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.682509in}{2.496489in}}{\pgfqpoint{0.701954in}{2.496489in}}%
\pgfpathlineto{\pgfqpoint{0.701954in}{2.496489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918477in,y=2.539698in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701954in}{2.496489in}}%
\pgfpathlineto{\pgfqpoint{1.135000in}{2.496489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.154444in}{2.496489in}}{\pgfqpoint{1.154444in}{2.515933in}}%
\pgfpathlineto{\pgfqpoint{1.154444in}{2.612615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.154444in}{2.632059in}}{\pgfqpoint{1.135000in}{2.632059in}}%
\pgfpathlineto{\pgfqpoint{0.701954in}{2.632059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.682509in}{2.632059in}}{\pgfqpoint{0.682509in}{2.612615in}}%
\pgfpathlineto{\pgfqpoint{0.682509in}{2.515933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.682509in}{2.496489in}}{\pgfqpoint{0.701954in}{2.496489in}}%
\pgfpathlineto{\pgfqpoint{0.701954in}{2.496489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918477in,y=2.539698in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567710in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{4.132938in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{4.132938in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{2.567710in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{2.567710in}{0.808029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.638857in}{1.705290in}}{\pgfqpoint{4.061792in}{1.762989in}}{%
\pgfpathmoveto{\pgfqpoint{2.638857in}{1.762989in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.762989in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.762989in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.762989in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.762989in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.762989in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.762989in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.762989in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.762989in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.762989in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.762989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.638857in}{1.520897in}}{\pgfqpoint{4.061792in}{1.595866in}}{%
\pgfpathmoveto{\pgfqpoint{2.638857in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.595866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.638857in}{1.783787in}}{\pgfqpoint{4.061792in}{1.886431in}}{%
\pgfpathmoveto{\pgfqpoint{2.638857in}{1.886431in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.783787in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.783787in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.783787in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.783787in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.783787in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.783787in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.783787in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.783787in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.886431in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.886431in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.886431in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.886431in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.886431in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.886431in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.886431in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.886431in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.886431in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.886431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.638857in}{1.065713in}}{\pgfqpoint{4.061792in}{1.892403in}}{%
\pgfpathmoveto{\pgfqpoint{2.638857in}{1.892403in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.815835in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.556486in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.482278in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.384794in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.265880in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.172314in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.137444in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.065713in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.188838in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.225174in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.323310in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.435067in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.536670in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.614694in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.892403in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.892403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.638857in}{1.137444in}}{\pgfqpoint{4.061792in}{1.781458in}}{%
\pgfpathmoveto{\pgfqpoint{2.638857in}{1.781458in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.690011in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.638964in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.519938in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.338390in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.310018in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.263322in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.137444in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.188838in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.188838in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.320614in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.369934in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.400020in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.499553in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.724966in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.781458in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{1.781458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.638857in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{2.638857in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638857in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492020in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1  (0.64)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.781151in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781151in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634313in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2  (0.79)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.923444in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923444in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776607in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3  (0.90)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.065737in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065737in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918900in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4  (0.94)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.208031in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208031in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061194in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5  (0.97)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.350324in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350324in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203487in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6  (0.98)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.492618in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492618in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345781in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7  (0.98)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.061792in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061792in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.914954in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1  (0.99)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350324in,y=0.258457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.567710in}{1.604624in}}%
\pgfpathlineto{\pgfqpoint{4.132938in}{1.604624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{1.604624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.567710in}{2.522771in}}%
\pgfpathlineto{\pgfqpoint{4.132938in}{2.522771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{2.522771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{0.962866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{1.124544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{1.239256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{1.328234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{1.400934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{1.462401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{1.515646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{1.562611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{1.881013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{2.042691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{2.157403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{2.246381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{2.319081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{2.380548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{2.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567710in}{2.480759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.638857in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.733270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638857in}{1.557077in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.557077in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.557077in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.557077in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.557077in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.557077in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.557077in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.557077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.638857in}{1.832241in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.832241in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.832241in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.832241in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.832241in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.832241in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.832241in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.832241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638857in}{1.852736in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.585042in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.509089in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.409733in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.294080in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.198427in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.162890in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.089985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638857in}{1.852736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781151in}{1.585042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923444in}{1.509089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065737in}{1.409733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208031in}{1.294080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350324in}{1.198427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492618in}{1.162890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061792in}{1.089985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.638857in}{1.733553in}}%
\pgfpathlineto{\pgfqpoint{2.781151in}{1.680090in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.556082in}}%
\pgfpathlineto{\pgfqpoint{3.065737in}{1.464619in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.368510in}}%
\pgfpathlineto{\pgfqpoint{3.350324in}{1.339355in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{1.291459in}}%
\pgfpathlineto{\pgfqpoint{4.061792in}{1.162890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567710in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638857in}{1.733553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781151in}{1.680090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923444in}{1.556082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065737in}{1.464619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208031in}{1.368510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350324in}{1.339355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492618in}{1.291459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061792in}{1.162890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567710in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{2.567710in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132938in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{4.132938in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567710in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{4.132938in}{0.808029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567710in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{4.132938in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106120in}{2.535502in}}%
\pgfpathlineto{\pgfqpoint{3.594529in}{2.535502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.613973in}{2.535502in}}{\pgfqpoint{3.613973in}{2.554946in}}%
\pgfpathlineto{\pgfqpoint{3.613973in}{2.651628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.613973in}{2.671073in}}{\pgfqpoint{3.594529in}{2.671073in}}%
\pgfpathlineto{\pgfqpoint{3.106120in}{2.671073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086675in}{2.671073in}}{\pgfqpoint{3.086675in}{2.651628in}}%
\pgfpathlineto{\pgfqpoint{3.086675in}{2.554946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086675in}{2.535502in}}{\pgfqpoint{3.106120in}{2.535502in}}%
\pgfpathlineto{\pgfqpoint{3.106120in}{2.535502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350324in,y=2.578712in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106120in}{2.535502in}}%
\pgfpathlineto{\pgfqpoint{3.594529in}{2.535502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.613973in}{2.535502in}}{\pgfqpoint{3.613973in}{2.554946in}}%
\pgfpathlineto{\pgfqpoint{3.613973in}{2.651628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.613973in}{2.671073in}}{\pgfqpoint{3.594529in}{2.671073in}}%
\pgfpathlineto{\pgfqpoint{3.106120in}{2.671073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086675in}{2.671073in}}{\pgfqpoint{3.086675in}{2.651628in}}%
\pgfpathlineto{\pgfqpoint{3.086675in}{2.554946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086675in}{2.535502in}}{\pgfqpoint{3.106120in}{2.535502in}}%
\pgfpathlineto{\pgfqpoint{3.106120in}{2.535502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350324in,y=2.578712in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532827in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{6.098055in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{6.098055in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{4.532827in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{4.532827in}{0.808029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.603974in}{1.639405in}}{\pgfqpoint{6.026909in}{1.760828in}}{%
\pgfpathmoveto{\pgfqpoint{4.603974in}{1.760828in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{1.639405in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.639405in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.639405in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.639405in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.639405in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.639405in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.639405in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.639405in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.760828in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.760828in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.760828in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.760828in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.760828in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.760828in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.760828in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.760828in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{1.760828in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{1.760828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.603974in}{1.725457in}}{\pgfqpoint{6.026909in}{1.794675in}}{%
\pgfpathmoveto{\pgfqpoint{4.603974in}{1.794675in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{1.725457in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.725457in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.725457in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.725457in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.725457in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.725457in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.725457in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.725457in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.794675in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.794675in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.794675in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.794675in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.794675in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.794675in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.794675in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.794675in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{1.794675in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{1.794675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.603974in}{1.836364in}}{\pgfqpoint{6.026909in}{1.946033in}}{%
\pgfpathmoveto{\pgfqpoint{4.603974in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{1.946033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.603974in}{1.043230in}}{\pgfqpoint{6.026909in}{2.060288in}}{%
\pgfpathmoveto{\pgfqpoint{4.603974in}{2.060288in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{1.991819in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.570548in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.248549in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.156332in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.087446in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.094197in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.076868in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.043230in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.087783in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.087783in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.121251in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.138570in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.131817in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.201058in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.294777in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.617900in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{2.060288in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{2.060288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.603974in}{1.112408in}}{\pgfqpoint{6.026909in}{1.932126in}}{%
\pgfpathmoveto{\pgfqpoint{4.603974in}{1.932126in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{1.727426in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.590555in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.207163in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.159933in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.164559in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.214453in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.112408in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.215385in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.215385in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.326996in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.272126in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.443336in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{1.932126in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{1.932126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.603974in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{4.603974in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603974in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457137in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1  (0.70)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.746267in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746267in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599430in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2  (0.88)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.888561in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888561in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.741724in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3  (0.95)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.030854in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030854in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884017in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4  (0.98)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.173148in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173148in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.026311in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5  (0.99)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.315441in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315441in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.168604in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6  (0.99)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.457735in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457735in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.310897in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7  (0.99)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.026909in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026909in}{0.808029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.880071in, y=0.331199in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1  (1.00)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.315441in,y=0.258457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.532827in}{1.604624in}}%
\pgfpathlineto{\pgfqpoint{6.098055in}{1.604624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{1.604624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.532827in}{2.522771in}}%
\pgfpathlineto{\pgfqpoint{6.098055in}{2.522771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{2.522771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{0.962866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{1.124544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{1.239256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{1.328234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{1.400934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{1.462401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{1.515646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{1.562611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{1.881013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{2.042691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{2.157403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{2.246381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{2.319081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{2.380548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{2.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532827in}{2.480759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.603974in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.695929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603974in}{1.759034in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.759034in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.759034in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.759034in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.759034in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.759034in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.759034in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.759034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.603974in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.887862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603974in}{2.025056in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.594186in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.271704in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.178908in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.109998in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.116733in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.065992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603974in}{2.025056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746267in}{1.594186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888561in}{1.271704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030854in}{1.178908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173148in}{1.109998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315441in}{1.116733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457735in}{1.099452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026909in}{1.065992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.603974in}{1.818487in}}%
\pgfpathlineto{\pgfqpoint{4.746267in}{1.668826in}}%
\pgfpathlineto{\pgfqpoint{4.888561in}{1.378017in}}%
\pgfpathlineto{\pgfqpoint{5.030854in}{1.261270in}}%
\pgfpathlineto{\pgfqpoint{5.173148in}{1.212119in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{1.216924in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.268876in}}%
\pgfpathlineto{\pgfqpoint{6.026909in}{1.162890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.532827in}{0.808029in}}{\pgfqpoint{1.565228in}{1.950668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603974in}{1.818487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746267in}{1.668826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888561in}{1.378017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030854in}{1.261270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173148in}{1.212119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315441in}{1.216924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457735in}{1.268876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026909in}{1.162890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532827in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{4.532827in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098055in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{6.098055in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532827in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{6.098055in}{0.808029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532827in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{6.098055in}{2.758697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071237in}{2.535502in}}%
\pgfpathlineto{\pgfqpoint{5.559646in}{2.535502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.579090in}{2.535502in}}{\pgfqpoint{5.579090in}{2.554946in}}%
\pgfpathlineto{\pgfqpoint{5.579090in}{2.651628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.579090in}{2.671073in}}{\pgfqpoint{5.559646in}{2.671073in}}%
\pgfpathlineto{\pgfqpoint{5.071237in}{2.671073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.051792in}{2.671073in}}{\pgfqpoint{5.051792in}{2.651628in}}%
\pgfpathlineto{\pgfqpoint{5.051792in}{2.554946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.051792in}{2.535502in}}{\pgfqpoint{5.071237in}{2.535502in}}%
\pgfpathlineto{\pgfqpoint{5.071237in}{2.535502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.315441in,y=2.578712in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071237in}{2.535502in}}%
\pgfpathlineto{\pgfqpoint{5.559646in}{2.535502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.579090in}{2.535502in}}{\pgfqpoint{5.579090in}{2.554946in}}%
\pgfpathlineto{\pgfqpoint{5.579090in}{2.651628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.579090in}{2.671073in}}{\pgfqpoint{5.559646in}{2.671073in}}%
\pgfpathlineto{\pgfqpoint{5.071237in}{2.671073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.051792in}{2.671073in}}{\pgfqpoint{5.051792in}{2.651628in}}%
\pgfpathlineto{\pgfqpoint{5.051792in}{2.554946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.051792in}{2.535502in}}{\pgfqpoint{5.071237in}{2.535502in}}%
\pgfpathlineto{\pgfqpoint{5.071237in}{2.535502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.315441in,y=2.578712in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 40}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> NNN_vs_NN_no_check.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893409in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893409in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893409in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544724in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.544724in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.544724in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.645346in}{2.048469in}}{\pgfqpoint{2.657787in}{2.097397in}}{%
\pgfpathmoveto{\pgfqpoint{0.645346in}{2.097397in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{2.048469in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{2.048469in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{2.097397in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{2.097397in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{2.097397in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{2.097397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.645346in}{1.734982in}}{\pgfqpoint{2.657787in}{2.104051in}}{%
\pgfpathmoveto{\pgfqpoint{0.645346in}{2.104051in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{2.041815in}}%
\pgfpathlineto{\pgfqpoint{1.047834in}{2.003454in}}%
\pgfpathlineto{\pgfqpoint{1.450322in}{1.773329in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{1.773329in}}%
\pgfpathlineto{\pgfqpoint{2.255299in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{2.041815in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{2.104051in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{2.104051in}}%
\pgfpathlineto{\pgfqpoint{2.255299in}{1.793805in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{1.832593in}}%
\pgfpathlineto{\pgfqpoint{1.450322in}{1.832593in}}%
\pgfpathlineto{\pgfqpoint{1.047834in}{2.065277in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{2.104051in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{2.104051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.645346in}{0.961928in}}{\pgfqpoint{2.657787in}{1.024164in}}{%
\pgfpathmoveto{\pgfqpoint{0.645346in}{1.024164in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{0.961928in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{0.961928in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{1.024164in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{1.024164in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{1.024164in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{1.024164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.645346in}{0.585907in}}{\pgfqpoint{2.657787in}{1.366984in}}{%
\pgfpathmoveto{\pgfqpoint{0.645346in}{1.017510in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{0.968582in}}%
\pgfpathlineto{\pgfqpoint{1.047834in}{1.160071in}}%
\pgfpathlineto{\pgfqpoint{1.450322in}{1.313321in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{0.815458in}}%
\pgfpathlineto{\pgfqpoint{2.255299in}{0.624153in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{0.585907in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{0.628837in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{0.628837in}}%
\pgfpathlineto{\pgfqpoint{2.255299in}{0.667726in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{0.862095in}}%
\pgfpathlineto{\pgfqpoint{1.450322in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{1.047834in}{1.211695in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{1.017510in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{1.017510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645346in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645346in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645346in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.047834in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.047834in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047834in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047834in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.450322in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.450322in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450322in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450322in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.852811in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852811in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852811in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.255299in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.255299in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255299in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255299in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.657787in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657787in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657787in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651566in,y=0.258457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.544724in}{0.530238in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.530238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544724in}{0.530238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=0.491657in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.544724in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.915911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544724in}{0.915911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=0.877331in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.544724in}{1.301585in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{1.301585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544724in}{1.301585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=1.263005in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.544724in}{1.687259in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{1.687259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544724in}{1.687259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=1.648679in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.544724in}{2.072933in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.072933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544724in}{2.072933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=2.034352in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273889in,y=1.344979in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645346in}{2.072933in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{2.072933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645346in}{2.072933in}}%
\pgfpathlineto{\pgfqpoint{1.047834in}{2.034365in}}%
\pgfpathlineto{\pgfqpoint{1.450322in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{2.255299in}{1.764394in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{2.072933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645346in}{2.072933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047834in}{2.034365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450322in}{1.802961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852811in}{1.802961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255299in}{1.764394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657787in}{2.072933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645346in}{0.993046in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{0.993046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645346in}{0.993046in}}%
\pgfpathlineto{\pgfqpoint{1.047834in}{1.185883in}}%
\pgfpathlineto{\pgfqpoint{1.450322in}{1.340152in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{0.838777in}}%
\pgfpathlineto{\pgfqpoint{2.255299in}{0.645940in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{0.607372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544724in}{0.510000in}}{\pgfqpoint{2.213685in}{1.669958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645346in}{0.993046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047834in}{1.185883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450322in}{1.340152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852811in}{0.838777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255299in}{0.645940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657787in}{0.607372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544724in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.544724in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758409in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544724in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{0.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544724in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.758409in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622502in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{1.499786in}{1.471316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522008in}{1.471316in}}{\pgfqpoint{1.522008in}{1.493538in}}%
\pgfpathlineto{\pgfqpoint{1.522008in}{2.102180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522008in}{2.124402in}}{\pgfqpoint{1.499786in}{2.124402in}}%
\pgfpathlineto{\pgfqpoint{0.622502in}{2.124402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600279in}{2.124402in}}{\pgfqpoint{0.600279in}{2.102180in}}%
\pgfpathlineto{\pgfqpoint{0.600279in}{1.493538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600279in}{1.471316in}}{\pgfqpoint{0.622502in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{0.622502in}{1.471316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.564706,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644724in}{2.041069in}}%
\pgfpathlineto{\pgfqpoint{0.866946in}{2.041069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955835in,y=2.002180in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644724in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{0.755835in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{0.866946in}{1.886131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.635294,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755835in}{1.886131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955835in,y=1.847242in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644724in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{0.866946in}{1.731192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955835in,y=1.692303in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644724in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{0.755835in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{0.866946in}{1.576254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755835in}{1.576254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955835in,y=1.537365in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> QAOA_Pareto_degree_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.629916in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.629916in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.629916in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.023529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675189in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.058824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793871in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872993in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952114in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031235in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110357in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189478in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308160in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426842in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505964in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585085in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664207in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743328in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822450in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980692in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138935in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297178in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376300in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455421in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.717647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534542in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207843,0.792157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613664in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692785in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771907in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851028in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930150in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009271in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088392in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167514in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246635in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325757in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404878in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484000in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563121in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.023529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675189in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.058824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793871in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872993in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.141176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952114in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031235in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110357in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189478in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308160in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426842in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505964in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585085in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664207in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743328in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822450in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980692in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138935in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.596078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297178in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376300in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286275,0.713725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455421in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.772549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534542in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.823529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613664in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.886275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692785in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.968627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771907in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851028in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930150in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009271in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088392in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167514in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246635in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325757in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404878in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484000in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563121in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.023529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675189in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.054902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793871in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.094118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872993in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952114in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031235in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110357in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189478in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308160in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426842in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505964in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585085in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664207in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743328in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822450in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980692in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138935in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.682353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297178in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.733333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376300in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455421in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534542in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.886275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613664in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.968627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692785in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771907in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851028in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930150in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009271in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088392in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167514in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246635in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325757in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404878in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484000in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563121in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.023529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675189in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.058824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793871in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872993in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952114in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031235in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110357in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189478in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308160in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426842in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505964in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585085in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664207in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743328in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822450in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980692in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.584314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138935in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.639216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297178in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.705882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376300in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455421in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534542in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613664in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692785in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771907in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851028in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930150in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009271in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088392in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167514in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246635in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325757in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404878in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484000in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563121in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.003922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.027451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675189in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.062745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793871in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.105882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872993in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952114in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031235in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110357in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189478in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308160in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426842in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505964in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585085in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664207in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743328in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822450in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980692in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.643137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138935in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.686275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297178in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.733333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376300in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207843,0.792157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455421in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137255,0.862745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534542in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.949020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613664in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692785in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771907in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851028in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930150in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009271in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088392in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167514in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246635in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325757in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404878in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484000in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563121in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.003922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.031373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675189in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.675189in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.062745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793871in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.793871in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.105882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872993in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.149020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952114in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.192157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031235in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110357in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189478in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308160in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426842in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505964in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585085in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664207in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743328in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822450in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.822450in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980692in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138935in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.138935in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286275,0.713725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297178in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.297178in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376300in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.858824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455421in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.949020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534542in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613664in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692785in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771907in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.771907in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851028in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930150in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009271in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088392in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.088392in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167514in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246635in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325757in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.325757in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404878in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.404878in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484000in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563121in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516946in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912553in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912553in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308160in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308160in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703767in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703767in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099375in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099375in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494982in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494982in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890589in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890589in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286196in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286196in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079594in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.587380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.548800in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.739054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.700474in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.890728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.852148in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.194077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=1.155496in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.497425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=1.458844in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.952447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.913866in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.345751in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705281in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{0.731157in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{0.736110in}{1.031972in}}%
\pgfpathmoveto{\pgfqpoint{0.735712in}{0.749500in}}%
\pgfpathlineto{\pgfqpoint{0.735363in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{0.735141in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955817in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{0.957494in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{0.970673in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{0.972512in}{1.032037in}}%
\pgfpathmoveto{\pgfqpoint{0.969664in}{0.749490in}}%
\pgfpathlineto{\pgfqpoint{0.969335in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{0.970033in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101298in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{1.111773in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{1.126787in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{1.126938in}{1.032048in}}%
\pgfpathmoveto{\pgfqpoint{1.128582in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{1.128693in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.128210in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286468in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{1.323008in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{1.350810in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.032036in}}%
\pgfpathmoveto{\pgfqpoint{1.369028in}{0.751365in}}%
\pgfpathlineto{\pgfqpoint{1.370954in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.365260in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551387in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{1.583886in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{1.613724in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{1.619348in}{1.013932in}}%
\pgfpathmoveto{\pgfqpoint{1.638242in}{0.732508in}}%
\pgfpathlineto{\pgfqpoint{1.624646in}{0.660082in}}%
\pgfpathlineto{\pgfqpoint{1.615818in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723276in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{1.764605in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{1.782889in}{1.416224in}}%
\pgfpathlineto{\pgfqpoint{1.848103in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{1.841994in}{1.031932in}}%
\pgfpathmoveto{\pgfqpoint{1.897012in}{0.765646in}}%
\pgfpathlineto{\pgfqpoint{1.912374in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.862010in}{0.621188in}}%
\pgfpathlineto{\pgfqpoint{1.848347in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367111in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{2.415860in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{2.419989in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{2.453301in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{2.440624in}{1.071558in}}%
\pgfpathmoveto{\pgfqpoint{2.526224in}{0.747995in}}%
\pgfpathlineto{\pgfqpoint{2.531528in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{0.646082in}}%
\pgfpathlineto{\pgfqpoint{2.597311in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642242in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.511543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764578in, y=0.789708in, left, base,rotate=89.913212]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997326in, y=0.789487in, left, base,rotate=89.379324]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102134in, y=0.991559in, left, base,rotate=270.358128]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315229in, y=0.989546in, left, base,rotate=274.408071]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592237in, y=0.971432in, left, base,rotate=274.648388]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}98%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792845in, y=0.984896in, left, base,rotate=281.426118]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}99%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356780in, y=1.021862in, left, base,rotate=286.858451]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}99.9%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837573in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.920994in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.920994in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.837573in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.837573in}{0.511543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840000in}{0.514958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.670000in]{cluster_QAOA_Pareto_degree_10-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920994in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018216in, y=0.472963in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920994in}{0.952369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018216in, y=0.913789in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920994in}{1.393195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018216in, y=1.354615in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920994in}{1.834021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018216in, y=1.795441in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.224623in,y=1.345751in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(100\% - \mathrm{Optimal})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837573in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.879284in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.920994in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.920994in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.879284in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.837573in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.837573in}{0.511543in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> QAOA_Pareto_degree_20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.629916in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.629916in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.629916in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.015686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621998in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.035294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700787in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.062745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753313in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.086275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805839in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858365in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.133333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910891in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.156863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963417in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042206in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120995in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173521in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226047in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278573in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331099in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383625in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436151in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488677in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593729in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698781in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751307in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803833in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856359in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908885in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961411in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013937in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066463in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118989in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171515in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224041in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276567in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329093in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.552941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381619in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434145in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.592157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486671in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539197in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.635294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644249in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749301in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.654902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801827in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854353in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906879in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.686275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959405in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286275,0.713725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011931in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.752941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064457in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116982in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.870588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169508in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.952941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222034in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274560in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327086in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379612in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432138in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484664in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537190in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589716in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.019608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621998in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.039216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700787in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.062745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753313in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.086275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805839in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858365in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.133333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910891in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.152941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963417in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042206in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120995in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173521in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226047in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278573in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331099in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383625in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436151in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488677in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593729in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698781in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751307in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803833in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856359in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908885in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961411in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013937in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066463in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118989in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171515in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224041in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.537255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276567in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329093in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381619in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434145in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.596078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486671in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.619608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539197in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644249in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749301in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.760784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801827in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.835294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854353in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906879in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959405in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011931in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064457in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116982in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169508in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222034in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274560in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327086in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379612in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432138in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484664in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537190in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589716in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.019608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621998in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.039216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700787in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.066667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753313in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.090196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805839in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858365in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.141176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910891in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963417in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042206in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120995in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173521in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226047in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278573in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331099in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383625in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436151in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488677in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593729in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698781in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751307in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803833in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856359in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908885in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961411in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013937in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066463in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118989in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171515in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224041in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.541176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276567in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329093in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.584314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381619in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434145in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.654902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486671in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.705882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539197in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.760784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644249in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749301in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801827in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854353in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.772549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906879in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959405in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.854902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011931in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.933333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064457in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116982in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169508in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222034in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274560in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327086in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379612in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432138in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484664in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537190in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589716in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.003922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.019608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621998in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.043137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700787in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.070588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753313in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805839in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858365in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.149020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910891in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.172549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963417in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042206in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120995in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173521in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226047in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278573in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331099in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383625in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436151in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488677in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593729in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698781in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751307in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803833in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856359in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908885in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.513725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961411in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013937in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066463in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118989in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171515in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.596078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224041in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276567in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.635294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329093in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381619in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434145in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258824,0.741176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486671in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.796078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539197in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644249in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.952941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749301in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801827in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854353in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906879in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959405in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011931in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064457in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116982in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169508in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222034in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274560in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327086in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379612in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432138in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484664in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537190in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589716in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.003922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.023529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621998in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.047059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700787in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925490,0.074510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753313in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.105882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805839in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.133333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858365in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.156863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910891in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.184314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963417in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042206in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120995in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173521in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226047in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278573in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331099in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383625in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436151in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488677in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593729in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698781in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751307in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803833in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.537255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856359in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908885in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961411in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013937in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.619608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066463in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118989in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171515in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.674510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224041in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.709804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276567in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.752941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329093in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381619in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.870588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434145in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.952941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486671in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539197in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644249in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749301in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801827in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854353in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906879in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959405in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011931in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064457in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116982in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169508in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222034in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274560in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327086in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379612in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432138in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484664in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537190in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589716in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.007843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.027451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621998in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.621998in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.054902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700787in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.700787in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.082353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753313in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.113725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805839in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.141176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858365in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.168627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910891in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.910891in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963417in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042206in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120995in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173521in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226047in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.226047in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278573in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.278573in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331099in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383625in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436151in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.436151in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488677in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593729in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698781in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751307in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.751307in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803833in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856359in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.584314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908885in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961411in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.635294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013937in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.013937in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066463in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.066463in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.686275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118989in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.717647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171515in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.764706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224041in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276567in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.921569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329093in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.329093in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381619in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.381619in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434145in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.434145in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486671in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539197in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644249in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749301in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.749301in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801827in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854353in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906879in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959405in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011931in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064457in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116982in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.116982in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169508in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222034in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274560in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.274560in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327086in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.327086in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379612in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.379612in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432138in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.432138in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484664in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537190in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589716in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516946in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042206in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042206in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567466in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567466in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092726in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092726in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617986in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617986in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143245in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143245in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079594in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.587380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.548800in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.739054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.700474in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.890728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.852148in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.194077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=1.155496in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.497425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=1.458844in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.952447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.913866in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.345751in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694678in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{0.706005in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{0.714645in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{0.718143in}{1.032010in}}%
\pgfpathmoveto{\pgfqpoint{0.724876in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{0.725147in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{0.727050in}{0.680162in}}%
\pgfpathlineto{\pgfqpoint{0.730224in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888162in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{0.907353in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{0.926613in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{0.930943in}{1.095655in}}%
\pgfpathmoveto{\pgfqpoint{0.951631in}{0.814191in}}%
\pgfpathlineto{\pgfqpoint{0.962434in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{0.958220in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082612in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{1.094732in}{1.851420in}}%
\pgfpathlineto{\pgfqpoint{1.121106in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{1.135890in}{1.295427in}}%
\pgfpathmoveto{\pgfqpoint{1.167346in}{1.014987in}}%
\pgfpathlineto{\pgfqpoint{1.185220in}{0.890728in}}%
\pgfpathlineto{\pgfqpoint{1.199784in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{1.208491in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.222887in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248177in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{1.252310in}{1.912606in}}%
\pgfpathlineto{\pgfqpoint{1.300796in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{1.469047in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.332195in}}%
\pgfpathmoveto{\pgfqpoint{1.387890in}{1.056095in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{1.419056in}{0.890728in}}%
\pgfpathlineto{\pgfqpoint{1.440844in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.462414in}{0.640232in}}%
\pgfpathlineto{\pgfqpoint{1.473116in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477442in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{1.514940in}{1.586512in}}%
\pgfpathlineto{\pgfqpoint{1.545294in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{1.389114in}}%
\pgfpathlineto{\pgfqpoint{1.725044in}{1.244114in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{1.081162in}}%
\pgfpathmoveto{\pgfqpoint{1.819270in}{0.808092in}}%
\pgfpathlineto{\pgfqpoint{1.830096in}{0.780510in}}%
\pgfpathlineto{\pgfqpoint{1.851387in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.882622in}{0.616573in}}%
\pgfpathlineto{\pgfqpoint{1.889754in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708343in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{1.725044in}{1.831776in}}%
\pgfpathlineto{\pgfqpoint{1.777570in}{1.500298in}}%
\pgfpathlineto{\pgfqpoint{1.778033in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{1.830096in}{1.384134in}}%
\pgfpathlineto{\pgfqpoint{1.882622in}{1.252815in}}%
\pgfpathlineto{\pgfqpoint{1.882834in}{1.252295in}}%
\pgfpathmoveto{\pgfqpoint{2.011836in}{1.008023in}}%
\pgfpathlineto{\pgfqpoint{2.040200in}{0.971575in}}%
\pgfpathlineto{\pgfqpoint{2.092726in}{0.897392in}}%
\pgfpathlineto{\pgfqpoint{2.097253in}{0.890728in}}%
\pgfpathlineto{\pgfqpoint{2.137535in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{2.145252in}{0.711722in}}%
\pgfpathlineto{\pgfqpoint{2.188714in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225964in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{2.250304in}{1.862716in}}%
\pgfpathlineto{\pgfqpoint{2.302830in}{1.666931in}}%
\pgfpathlineto{\pgfqpoint{2.344479in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{2.355356in}{1.481559in}}%
\pgfpathlineto{\pgfqpoint{2.407882in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{2.460408in}{1.318499in}}%
\pgfpathlineto{\pgfqpoint{2.512809in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{2.512934in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{2.565460in}{1.034674in}}%
\pgfpathlineto{\pgfqpoint{2.567246in}{1.032297in}}%
\pgfpathmoveto{\pgfqpoint{2.797240in}{0.778871in}}%
\pgfpathlineto{\pgfqpoint{2.815665in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{2.880616in}{0.687021in}}%
\pgfpathlineto{\pgfqpoint{2.933142in}{0.668153in}}%
\pgfpathlineto{\pgfqpoint{2.985668in}{0.648790in}}%
\pgfpathlineto{\pgfqpoint{3.038194in}{0.619587in}}%
\pgfpathlineto{\pgfqpoint{3.075998in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642242in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.511543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694311in, y=0.991057in, left, base,rotate=271.466717]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906022in, y=1.053586in, left, base,rotate=273.908001]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110848in, y=1.251925in, left, base,rotate=276.987608]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314072in, y=1.287495in, left, base,rotate=282.388809]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732047in, y=1.034754in, left, base,rotate=282.460902]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}98%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865359in, y=1.199568in, left, base,rotate=298.681016]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}99%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549550in, y=0.968511in, left, base,rotate=318.355629]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}99.9%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837573in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.920994in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.920994in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.837573in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.837573in}{0.511543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840000in}{0.514958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.670000in]{cluster_QAOA_Pareto_degree_20-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920994in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018216in, y=0.472963in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920994in}{0.944493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018216in, y=0.905912in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920994in}{1.377442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018216in, y=1.338862in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920994in}{1.810391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018216in, y=1.771811in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.224623in,y=1.345751in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(100\% - \mathrm{Optimal})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837573in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.879284in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.920994in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.920994in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.879284in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.837573in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.837573in}{0.511543in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> QAOA_Pareto_degree_27.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.629916in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.629916in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.629916in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.007843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532553in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.019608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544258in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.031373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552062in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.047059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559865in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.058824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567669in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925490,0.074510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575472in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.086275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583276in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594981in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606686in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614490in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874510,0.125490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622293in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630097in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637900in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.141176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645704in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653507in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.149020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661311in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.156863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676918in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.160784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692525in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700328in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.168627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708132in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.168627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715935in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.168627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723738in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.172549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731542in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.172549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739345in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747149in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754952in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762756in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.184314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770559in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.184314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778363in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.184314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786166in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.184314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793970in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.184314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801773in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.184314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809577in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817380in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832987in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.192157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848594in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.192157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856398in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.192157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864201in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872005in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879808in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887612in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895415in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903219in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911022in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918826in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926629in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934433in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942236in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950040in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957843in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965647in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973450in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989057in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004664in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012467in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020271in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028074in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035878in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043681in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051485in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059288in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067092in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074895in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082699in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090502in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098306in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106109in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113913in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121716in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129520in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145127in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160734in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168537in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176341in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184144in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191948in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199751in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207555in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215358in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223162in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230965in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238769in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246572in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254376in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262179in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269983in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277786in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285590in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301196in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316803in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324607in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332410in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340214in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348017in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355821in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363624in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371428in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379231in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387035in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394838in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402642in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410445in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418249in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426052in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433856in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441659in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457266in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472873in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488480in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496284in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504087in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511891in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519694in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527498in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535301in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543105in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550908in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558712in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566515in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574319in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582122in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589925in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597729in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613336in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628943in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636746in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644550in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652353in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660157in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667960in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675764in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683567in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691371in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699174in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706978in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714781in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722585in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730388in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738192in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745995in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753799in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769406in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785013in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792816in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800620in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808423in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816227in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824030in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831834in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839637in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847441in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855244in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863047in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870851in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878654in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886458in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894261in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902065in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909868in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925475in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941082in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948886in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956689in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964493in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972296in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980100in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987903in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995707in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003510in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011314in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019117in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026921in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034724in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042528in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050331in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058135in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065938in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077643in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089349in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097152in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104956in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112759in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120563in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128366in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136170in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143973in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151776in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159580in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167383in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175187in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182990in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190794in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198597in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206401in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214204in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222008in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229811in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237615in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245418in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253222in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261025in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268829in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276632in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284436in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292239in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300043in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307846in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315650in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323453in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331257in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339060in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346864in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354667in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370274in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378078in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385881in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393685in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401488in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409292in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417095in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424899in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432702in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440505in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448309in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456112in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463916in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471719in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479523in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487326in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495130in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502933in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510737in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518540in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526344in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534147in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541951in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549754in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557558in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565361in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573165in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580968in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588772in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596575in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604379in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612182in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619986in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627789in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635593in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643396in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651200in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659003in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666807in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674610in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682414in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690217in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698021in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705824in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713628in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721431in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729234in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737038in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744841in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752645in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760448in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768252in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776055in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783859in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791662in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799466in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807269in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815073in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822876in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830680in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838483in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846287in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854090in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861894in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869697in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877501in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885304in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893108in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900911in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908715in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924322in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932125in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939929in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947732in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955536in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963339in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971143in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986750in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994553in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002356in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010160in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017963in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025767in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033570in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041374in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049177in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056981in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064784in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072588in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080391in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088195in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095998in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103802in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111605in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119409in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127212in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135016in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142819in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150623in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158426in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166230in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213051in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259872in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267675in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275479in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283282in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291085in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298889in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306692in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314496in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322299in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330103in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337906in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345710in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353513in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361317in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369120in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376924in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384727in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392531in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400334in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408138in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415941in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423745in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431548in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439352in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447155in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454959in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462762in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470566in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478369in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486173in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493976in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501780in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509583in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517387in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525190in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532994in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540797in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548601in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556404in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564208in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572011in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579814in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587618in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595421in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603225in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611028in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618832in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626635in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634439in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{0.511543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.011765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532553in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.023529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544258in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.035294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552062in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.050980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559865in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.062745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567669in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925490,0.074510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575472in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.086275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583276in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594981in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606686in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614490in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874510,0.125490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622293in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.133333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630097in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.141176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637900in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645704in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.152941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653507in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.156863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661311in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676918in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.168627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692525in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.168627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700328in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.172549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708132in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715935in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723738in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731542in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.184314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739345in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.184314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747149in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754952in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.192157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762756in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770559in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778363in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786166in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793970in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801773in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809577in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817380in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832987in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848594in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856398in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864201in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872005in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879808in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887612in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895415in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903219in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911022in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918826in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926629in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934433in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942236in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950040in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957843in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965647in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973450in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989057in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004664in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012467in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020271in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028074in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035878in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043681in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051485in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059288in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067092in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074895in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082699in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090502in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098306in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106109in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113913in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121716in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129520in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145127in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160734in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168537in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176341in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184144in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191948in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199751in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207555in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215358in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223162in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230965in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238769in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246572in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254376in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262179in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269983in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277786in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285590in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301196in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316803in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324607in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332410in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340214in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348017in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355821in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363624in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371428in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379231in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387035in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394838in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402642in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410445in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418249in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426052in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433856in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441659in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457266in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472873in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488480in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496284in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504087in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511891in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519694in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527498in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535301in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543105in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550908in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558712in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566515in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574319in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582122in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589925in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597729in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613336in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628943in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636746in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644550in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652353in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660157in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667960in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675764in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683567in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691371in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699174in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706978in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714781in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722585in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730388in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738192in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745995in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753799in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769406in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785013in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792816in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800620in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808423in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816227in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824030in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831834in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839637in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847441in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855244in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863047in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870851in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878654in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886458in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894261in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902065in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909868in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925475in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941082in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948886in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956689in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964493in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972296in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980100in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987903in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995707in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003510in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011314in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019117in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026921in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034724in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042528in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050331in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058135in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065938in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077643in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089349in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097152in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104956in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112759in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120563in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128366in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136170in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143973in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151776in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159580in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167383in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175187in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182990in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190794in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198597in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206401in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214204in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222008in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229811in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237615in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245418in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253222in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261025in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268829in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276632in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284436in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292239in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300043in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307846in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315650in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323453in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331257in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339060in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346864in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354667in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370274in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378078in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385881in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393685in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401488in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409292in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417095in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424899in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432702in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440505in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448309in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456112in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463916in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471719in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479523in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487326in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495130in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502933in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510737in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518540in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526344in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534147in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541951in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549754in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557558in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565361in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573165in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580968in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588772in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596575in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604379in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612182in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619986in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627789in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635593in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643396in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651200in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659003in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666807in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674610in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682414in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690217in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698021in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705824in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713628in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721431in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729234in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737038in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744841in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752645in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760448in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768252in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776055in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783859in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791662in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799466in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807269in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815073in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822876in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830680in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838483in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846287in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854090in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861894in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869697in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877501in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885304in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893108in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900911in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908715in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924322in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932125in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939929in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947732in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955536in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963339in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971143in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978946in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986750in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994553in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002356in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010160in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017963in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025767in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033570in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041374in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049177in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056981in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064784in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072588in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080391in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088195in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095998in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103802in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111605in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119409in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127212in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135016in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142819in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150623in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158426in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166230in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213051in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259872in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267675in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275479in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283282in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291085in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298889in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306692in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314496in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322299in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330103in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337906in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345710in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353513in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361317in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369120in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376924in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384727in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392531in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400334in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408138in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415941in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423745in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431548in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439352in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447155in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454959in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462762in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470566in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478369in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486173in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493976in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501780in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509583in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517387in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525190in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532994in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540797in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548601in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556404in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564208in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572011in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579814in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587618in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595421in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603225in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611028in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618832in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626635in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634439in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{0.663217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.011765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532553in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.023529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544258in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.039216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552062in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.054902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559865in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.066667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567669in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.082353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575472in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.094118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583276in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.101961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594981in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.113725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606686in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.121569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614490in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622293in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630097in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637900in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.152941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645704in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.160784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653507in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.168627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661311in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676918in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692525in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.184314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700328in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708132in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.192157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715935in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723738in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731542in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739345in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747149in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754952in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762756in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770559in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778363in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786166in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793970in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801773in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809577in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817380in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832987in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848594in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856398in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864201in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872005in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879808in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887612in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895415in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903219in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911022in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918826in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926629in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934433in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942236in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950040in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957843in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965647in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973450in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989057in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004664in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012467in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020271in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028074in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035878in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043681in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051485in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059288in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067092in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074895in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082699in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090502in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098306in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106109in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113913in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121716in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129520in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145127in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160734in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168537in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176341in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184144in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191948in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199751in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207555in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215358in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223162in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230965in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238769in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246572in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254376in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262179in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269983in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277786in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285590in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301196in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316803in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324607in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332410in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340214in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348017in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355821in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363624in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371428in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379231in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387035in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394838in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402642in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410445in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418249in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426052in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433856in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441659in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457266in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472873in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488480in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496284in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504087in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511891in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519694in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527498in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535301in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543105in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550908in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558712in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566515in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574319in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582122in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589925in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597729in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613336in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628943in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636746in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644550in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652353in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660157in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667960in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675764in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683567in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691371in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699174in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706978in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714781in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722585in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730388in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738192in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745995in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753799in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769406in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785013in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792816in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800620in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808423in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816227in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824030in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831834in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839637in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847441in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855244in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863047in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870851in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878654in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886458in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894261in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902065in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909868in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925475in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941082in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948886in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956689in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964493in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972296in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980100in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987903in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995707in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003510in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011314in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019117in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026921in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034724in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042528in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050331in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058135in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065938in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077643in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089349in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097152in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104956in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112759in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120563in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128366in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136170in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143973in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151776in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159580in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167383in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175187in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182990in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190794in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198597in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206401in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214204in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222008in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229811in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237615in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245418in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253222in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261025in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268829in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276632in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284436in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292239in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300043in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307846in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315650in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323453in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331257in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339060in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346864in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354667in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370274in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378078in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385881in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393685in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401488in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409292in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417095in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424899in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432702in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440505in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448309in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456112in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463916in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471719in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479523in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487326in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495130in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502933in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510737in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518540in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526344in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534147in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541951in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549754in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557558in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565361in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573165in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580968in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588772in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596575in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604379in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612182in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619986in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627789in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635593in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643396in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651200in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659003in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666807in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674610in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682414in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690217in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698021in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705824in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713628in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721431in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729234in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737038in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744841in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752645in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760448in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768252in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776055in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783859in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791662in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799466in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807269in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815073in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822876in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830680in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838483in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846287in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854090in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861894in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869697in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877501in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885304in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893108in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900911in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908715in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924322in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932125in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939929in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947732in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955536in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963339in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971143in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978946in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986750in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994553in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002356in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010160in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017963in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025767in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033570in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041374in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049177in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056981in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064784in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072588in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080391in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088195in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095998in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103802in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111605in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119409in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127212in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135016in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142819in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150623in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158426in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166230in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213051in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259872in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267675in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275479in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283282in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291085in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298889in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306692in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314496in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322299in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330103in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337906in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345710in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353513in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361317in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369120in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376924in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384727in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392531in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400334in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408138in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415941in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423745in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431548in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439352in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447155in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454959in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462762in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470566in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478369in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486173in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493976in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501780in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509583in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517387in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525190in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532994in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540797in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548601in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556404in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564208in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572011in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579814in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587618in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595421in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603225in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611028in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618832in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626635in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634439in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{0.814891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.003922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.015686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532553in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.027451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544258in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.043137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552062in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.058824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559865in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.070588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567669in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.086275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575472in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.101961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583276in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.113725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594981in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606686in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614490in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.149020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622293in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.156863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630097in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637900in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.172549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645704in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653507in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661311in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676918in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692525in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700328in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708132in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715935in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723738in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731542in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739345in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747149in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754952in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762756in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770559in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778363in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786166in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793970in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801773in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809577in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817380in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832987in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848594in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856398in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864201in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872005in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879808in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887612in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895415in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903219in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911022in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918826in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926629in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934433in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942236in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950040in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957843in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965647in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973450in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989057in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004664in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012467in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020271in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028074in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035878in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043681in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051485in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059288in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067092in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074895in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082699in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090502in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098306in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106109in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113913in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121716in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129520in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145127in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160734in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168537in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176341in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184144in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191948in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199751in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207555in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215358in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223162in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230965in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238769in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246572in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254376in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262179in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269983in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277786in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285590in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301196in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316803in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324607in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332410in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340214in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348017in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355821in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363624in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371428in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379231in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387035in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394838in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402642in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410445in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418249in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426052in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433856in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441659in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457266in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472873in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488480in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496284in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504087in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511891in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519694in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527498in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535301in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543105in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550908in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558712in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566515in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574319in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582122in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589925in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597729in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613336in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628943in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636746in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644550in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652353in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660157in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667960in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675764in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683567in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691371in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699174in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706978in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714781in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722585in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730388in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738192in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745995in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753799in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769406in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785013in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792816in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800620in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808423in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816227in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824030in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831834in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839637in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847441in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855244in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863047in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870851in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878654in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886458in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894261in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902065in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909868in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925475in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941082in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948886in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956689in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964493in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972296in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980100in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987903in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995707in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003510in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011314in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019117in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026921in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034724in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042528in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050331in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058135in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065938in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077643in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089349in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097152in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104956in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112759in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120563in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128366in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136170in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143973in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151776in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159580in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167383in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175187in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182990in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190794in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198597in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206401in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214204in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222008in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229811in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237615in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245418in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253222in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261025in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268829in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276632in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284436in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292239in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300043in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307846in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315650in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323453in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331257in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339060in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346864in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354667in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370274in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378078in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385881in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393685in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401488in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409292in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417095in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424899in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432702in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440505in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448309in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456112in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463916in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471719in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479523in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487326in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.490196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495130in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.490196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502933in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510737in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518540in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526344in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534147in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541951in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.490196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549754in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557558in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565361in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573165in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580968in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588772in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.513725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596575in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604379in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.513725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612182in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619986in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627789in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635593in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643396in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651200in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659003in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666807in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.537255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674610in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682414in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690217in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698021in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705824in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713628in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721431in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729234in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.541176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737038in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.541176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744841in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.541176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752645in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760448in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768252in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.552941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776055in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.552941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783859in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791662in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799466in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.541176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807269in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.541176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815073in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822876in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830680in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838483in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846287in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.541176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854090in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.537255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861894in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.541176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869697in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877501in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885304in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893108in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.576471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900911in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.576471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908715in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924322in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932125in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939929in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.552941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947732in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955536in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.541176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963339in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.537255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971143in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.537255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978946in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.537255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986750in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.541176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994553in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002356in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.552941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010160in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017963in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025767in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033570in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.584314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041374in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049177in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.592157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056981in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.592157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064784in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072588in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080391in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088195in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.619608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095998in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.619608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103802in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111605in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119409in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127212in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135016in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142819in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150623in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158426in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166230in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213051in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259872in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267675in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275479in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283282in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291085in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298889in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306692in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314496in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.619608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322299in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330103in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337906in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345710in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.674510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353513in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.678431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361317in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.670588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369120in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376924in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384727in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392531in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400334in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.596078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408138in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.596078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415941in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.592157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423745in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.592157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431548in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.596078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439352in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447155in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454959in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.619608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462762in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.639216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470566in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478369in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486173in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493976in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.643137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501780in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.635294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509583in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517387in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525190in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.635294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532994in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540797in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548601in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556404in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564208in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572011in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579814in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587618in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595421in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.682353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603225in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.694118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611028in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.709804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618832in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258824,0.741176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626635in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.796078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634439in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{1.042402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.003922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.015686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532553in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.031373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544258in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952941,0.047059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552062in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.058824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559865in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925490,0.074510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567669in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.090196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575472in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.101961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583276in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594981in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606686in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.141176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614490in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.152941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622293in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.160784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630097in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.168627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637900in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645704in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653507in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661311in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.203922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676918in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692525in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700328in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708132in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.231373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715935in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723738in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731542in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739345in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747149in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754952in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762756in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770559in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778363in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786166in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793970in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801773in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809577in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817380in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832987in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848594in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856398in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864201in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872005in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879808in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887612in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895415in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903219in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911022in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918826in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926629in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934433in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942236in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950040in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957843in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965647in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973450in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989057in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004664in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012467in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020271in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028074in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035878in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043681in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051485in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059288in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067092in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074895in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082699in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090502in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098306in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106109in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113913in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121716in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129520in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145127in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160734in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168537in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176341in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184144in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191948in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199751in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207555in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215358in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223162in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230965in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238769in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246572in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254376in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262179in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269983in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277786in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285590in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301196in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316803in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324607in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332410in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340214in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348017in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355821in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363624in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371428in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379231in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387035in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394838in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402642in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410445in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418249in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426052in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433856in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441659in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457266in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472873in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488480in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496284in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504087in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511891in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519694in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527498in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535301in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543105in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550908in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558712in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566515in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574319in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582122in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589925in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597729in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613336in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628943in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636746in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644550in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652353in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660157in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667960in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675764in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683567in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691371in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699174in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706978in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714781in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722585in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730388in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738192in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745995in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753799in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769406in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785013in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792816in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800620in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808423in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816227in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824030in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831834in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839637in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847441in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855244in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863047in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870851in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878654in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886458in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894261in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902065in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909868in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925475in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941082in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948886in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956689in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964493in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972296in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980100in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987903in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995707in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003510in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011314in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019117in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026921in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034724in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042528in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050331in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058135in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065938in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077643in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089349in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097152in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.490196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104956in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112759in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120563in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128366in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136170in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.490196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143973in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151776in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159580in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.490196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167383in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175187in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182990in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190794in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.513725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198597in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.513725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206401in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214204in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222008in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229811in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.513725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237615in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245418in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253222in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261025in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268829in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276632in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284436in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292239in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300043in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307846in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315650in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323453in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331257in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339060in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346864in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.513725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354667in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370274in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378078in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385881in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393685in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401488in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409292in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417095in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424899in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432702in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440505in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448309in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456112in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463916in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471719in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479523in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487326in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495130in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502933in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510737in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.541176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518540in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.552941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526344in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534147in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541951in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549754in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557558in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565361in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573165in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580968in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588772in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596575in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604379in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612182in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619986in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627789in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635593in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643396in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651200in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659003in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.552941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666807in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674610in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.552941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682414in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690217in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698021in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705824in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713628in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.576471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721431in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729234in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737038in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744841in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.576471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752645in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760448in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.592157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768252in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.596078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776055in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.596078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783859in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.592157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791662in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799466in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807269in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815073in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822876in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830680in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838483in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846287in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854090in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861894in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.643137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869697in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.635294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877501in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885304in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.635294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893108in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.635294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900911in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908715in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924322in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932125in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939929in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947732in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955536in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963339in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971143in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978946in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986750in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.639216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994553in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002356in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010160in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.682353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017963in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025767in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033570in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.678431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041374in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049177in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.619608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056981in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064784in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.592157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072588in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.592157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080391in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088195in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095998in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103802in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.639216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111605in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.654902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119409in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127212in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.678431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135016in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.682353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142819in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.682353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150623in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.678431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158426in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.674510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166230in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.670588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213051in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.670588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259872in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.678431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267675in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.686275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275479in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.686275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283282in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.674510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291085in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298889in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306692in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.639216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314496in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.635294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322299in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.639216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330103in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337906in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.654902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345710in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353513in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361317in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369120in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376924in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.639216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384727in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.635294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392531in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400334in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408138in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.639216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415941in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423745in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431548in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439352in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447155in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.670588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454959in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.682353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462762in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.694118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470566in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.709804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478369in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278431,0.721569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486173in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.733333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493976in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.745098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501780in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509583in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.733333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517387in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.717647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525190in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.701961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532994in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.694118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540797in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548601in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.701961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556404in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.705882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564208in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286275,0.713725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572011in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579814in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.752941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587618in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.760784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595421in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.745098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603225in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.717647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611028in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.694118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618832in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.678431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626635in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.674510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634439in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{1.345751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.007843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.019608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532553in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.035294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544258in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.544258in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.050980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552062in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.066667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559865in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.559865in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.082353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567669in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575472in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583276in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.583276in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874510,0.125490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594981in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.137255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606686in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.149020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614490in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.614490in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.160784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622293in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.172549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630097in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.184314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637900in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645704in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.645704in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653507in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661311in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676918in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692525in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700328in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.254902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708132in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.708132in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715935in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.715935in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723738in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.723738in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731542in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739345in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747149in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.747149in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754952in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762756in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770559in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778363in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786166in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793970in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801773in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.801773in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809577in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817380in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832987in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.832987in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848594in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.848594in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856398in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864201in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872005in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879808in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887612in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895415in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903219in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911022in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918826in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926629in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934433in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.934433in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942236in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950040in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957843in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.957843in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965647in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973450in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.973450in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989057in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004664in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012467in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020271in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028074in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035878in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043681in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051485in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059288in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067092in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074895in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082699in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090502in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098306in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106109in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113913in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121716in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.121716in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129520in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145127in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160734in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168537in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.168537in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176341in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184144in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.184144in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191948in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.191948in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199751in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207555in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215358in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.215358in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223162in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230965in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238769in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246572in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254376in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262179in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269983in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277786in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285590in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301196in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316803in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324607in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332410in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340214in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.340214in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348017in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355821in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363624in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371428in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379231in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387035in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394838in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402642in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410445in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418249in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426052in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433856in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441659in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.441659in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457266in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472873in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488480in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496284in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504087in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.504087in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511891in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519694in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527498in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535301in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543105in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550908in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558712in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.462745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566515in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574319in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582122in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589925in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597729in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.597729in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613336in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628943in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636746in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644550in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652353in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660157in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667960in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675764in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683567in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691371in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699174in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706978in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.478431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714781in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722585in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730388in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738192in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.738192in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745995in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.490196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753799in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769406in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.498039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785013in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792816in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800620in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808423in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816227in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.816227in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824030in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831834in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839637in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847441in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855244in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863047in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870851in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878654in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886458in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894261in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902065in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.902065in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909868in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925475in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.925475in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941082in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948886in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956689in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964493in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972296in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980100in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987903in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995707in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003510in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011314in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019117in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026921in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034724in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042528in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.541176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050331in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.050331in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058135in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.529412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065938in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.065938in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077643in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089349in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.552941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097152in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104956in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112759in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120563in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128366in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.128366in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136170in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143973in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.143973in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151776in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159580in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167383in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.167383in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175187in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182990in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190794in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198597in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206401in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.206401in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.552941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214204in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222008in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.222008in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229811in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.229811in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237615in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245418in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253222in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261025in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.261025in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268829in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276632in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.576471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284436in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292239in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300043in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.300043in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307846in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.307846in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.576471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315650in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323453in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331257in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.331257in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339060in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.339060in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346864in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354667in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.592157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370274in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.370274in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378078in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.378078in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385881in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393685in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401488in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409292in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.596078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417095in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424899in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.424899in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432702in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.432702in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440505in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.440505in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448309in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456112in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.549020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463916in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471719in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479523in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487326in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495130in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502933in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510737in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.510737in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.619608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518540in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.518540in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526344in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534147in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541951in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.541951in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549754in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.549754in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.596078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557558in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565361in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.565361in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573165in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580968in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588772in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.623529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596575in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.635294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604379in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.643137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612182in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619986in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.619986in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627789in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.643137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635593in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.635593in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643396in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.643396in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651200in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659003in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666807in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674610in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.607843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682414in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.619608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690217in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.690217in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.639216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698021in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.654902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705824in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.674510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713628in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.694118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721431in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.721431in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286275,0.713725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729234in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.725490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737038in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744841in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752645in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.725490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760448in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.717647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768252in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.709804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776055in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.776055in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783859in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.694118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791662in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.690196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799466in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.799466in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.678431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807269in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.807269in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815073in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.643137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822876in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.635294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830680in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838483in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846287in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.846287in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.635294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854090in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.639216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861894in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869697in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877501in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.643137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885304in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.885304in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893108in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.619608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900911in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908715in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924322in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.924322in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.654902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932125in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.682353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939929in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.939929in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.709804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947732in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.717647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955536in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.705882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963339in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.963339in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.690196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971143in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.971143in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.678431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978946in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.674510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986750in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.674510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994553in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.678431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002356in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.002356in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.678431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010160in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.674510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017963in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025767in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033570in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041374in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.682353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049177in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.694118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056981in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064784in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.064784in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072588in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080391in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.705882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088195in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.088195in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278431,0.721569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095998in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.095998in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.737255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103802in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.752941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111605in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.772549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119409in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207843,0.792157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127212in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135016in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142819in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.764706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150623in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.745098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158426in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.737255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166230in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.737255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213051in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.737255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259872in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267675in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286275,0.713725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275479in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.701961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283282in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.283282in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291085in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298889in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.705882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306692in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.709804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314496in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.314496in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286275,0.713725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322299in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.322299in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.717647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330103in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337906in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.745098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345710in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353513in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361317in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.361317in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369120in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.369120in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.760784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376924in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.376924in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258824,0.741176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384727in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.384727in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.725490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392531in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278431,0.721569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400334in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.400334in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278431,0.721569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408138in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.408138in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.725490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415941in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.415941in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.737255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423745in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.423745in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243137,0.756863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431548in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.776471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439352in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.439352in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447155in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160784,0.839216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454959in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.454959in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.894118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462762in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035294,0.964706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470566in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478369in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.478369in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486173in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.486173in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493976in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.850980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501780in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207843,0.792157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509583in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.509583in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.760784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517387in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.517387in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.745098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525190in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.525190in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.752941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532994in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.772549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540797in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.815686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548601in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556404in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.556404in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.921569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564208in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.933333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572011in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.572011in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.894118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579814in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.579814in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.858824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587618in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.587618in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.847059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595421in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137255,0.862745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603225in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.901961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611028in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.611028in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027451,0.972549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618832in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.618832in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626635in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.626635in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634439in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.634439in}{1.724936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516946in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907120in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907120in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297295in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297295in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687469in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687469in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077643in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077643in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467818in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467818in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857992in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857992in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248166in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248166in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638341in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638341in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079594in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.587380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.548800in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.739054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.700474in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.890728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.852148in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.194077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=1.155496in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.497425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=1.458844in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.952447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.913866in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.345751in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557569in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{0.560312in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{0.561535in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{0.562559in}{1.032045in}}%
\pgfpathmoveto{\pgfqpoint{0.565721in}{0.749430in}}%
\pgfpathlineto{\pgfqpoint{0.565893in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{0.567806in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621680in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{0.626195in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{0.629294in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{0.633970in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{0.633998in}{1.193612in}}%
\pgfpathlineto{\pgfqpoint{0.641493in}{1.075114in}}%
\pgfpathmoveto{\pgfqpoint{0.658174in}{0.793048in}}%
\pgfpathlineto{\pgfqpoint{0.662540in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{0.665212in}{0.691727in}}%
\pgfpathlineto{\pgfqpoint{0.685384in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692334in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{0.696426in}{1.863252in}}%
\pgfpathlineto{\pgfqpoint{0.704230in}{1.725187in}}%
\pgfpathlineto{\pgfqpoint{0.712033in}{1.621578in}}%
\pgfpathlineto{\pgfqpoint{0.719837in}{1.538871in}}%
\pgfpathlineto{\pgfqpoint{0.723886in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{0.727640in}{1.429961in}}%
\pgfpathlineto{\pgfqpoint{0.735444in}{1.296546in}}%
\pgfpathlineto{\pgfqpoint{0.741701in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{0.743247in}{1.186445in}}%
\pgfpathlineto{\pgfqpoint{0.751051in}{1.155830in}}%
\pgfpathlineto{\pgfqpoint{0.758854in}{1.136462in}}%
\pgfpathlineto{\pgfqpoint{0.766658in}{1.124967in}}%
\pgfpathlineto{\pgfqpoint{0.774461in}{1.114811in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{1.102518in}}%
\pgfpathlineto{\pgfqpoint{0.790068in}{1.088783in}}%
\pgfpathlineto{\pgfqpoint{0.797872in}{1.074851in}}%
\pgfpathlineto{\pgfqpoint{0.805675in}{1.058951in}}%
\pgfpathlineto{\pgfqpoint{0.813479in}{1.037406in}}%
\pgfpathlineto{\pgfqpoint{0.821282in}{1.008096in}}%
\pgfpathlineto{\pgfqpoint{0.844693in}{0.972758in}}%
\pgfpathlineto{\pgfqpoint{0.852496in}{0.936990in}}%
\pgfpathlineto{\pgfqpoint{0.860300in}{0.909317in}}%
\pgfpathlineto{\pgfqpoint{0.868103in}{0.896210in}}%
\pgfpathlineto{\pgfqpoint{0.875906in}{0.895099in}}%
\pgfpathlineto{\pgfqpoint{0.883710in}{0.898717in}}%
\pgfpathlineto{\pgfqpoint{0.891513in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{0.899317in}{0.901526in}}%
\pgfpathlineto{\pgfqpoint{0.907120in}{0.896435in}}%
\pgfpathlineto{\pgfqpoint{0.911561in}{0.890728in}}%
\pgfpathlineto{\pgfqpoint{0.914924in}{0.886100in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.873673in}}%
\pgfpathlineto{\pgfqpoint{0.930531in}{0.862505in}}%
\pgfpathlineto{\pgfqpoint{0.938334in}{0.854070in}}%
\pgfpathlineto{\pgfqpoint{0.946138in}{0.848426in}}%
\pgfpathlineto{\pgfqpoint{0.953941in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{0.961745in}{0.838046in}}%
\pgfpathlineto{\pgfqpoint{0.969548in}{0.828222in}}%
\pgfpathlineto{\pgfqpoint{0.977352in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{1.008566in}{0.799065in}}%
\pgfpathlineto{\pgfqpoint{1.016369in}{0.795755in}}%
\pgfpathlineto{\pgfqpoint{1.024173in}{0.791577in}}%
\pgfpathlineto{\pgfqpoint{1.031976in}{0.783124in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{0.768431in}}%
\pgfpathlineto{\pgfqpoint{1.047583in}{0.750376in}}%
\pgfpathlineto{\pgfqpoint{1.054942in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.055387in}{0.738730in}}%
\pgfpathlineto{\pgfqpoint{1.063190in}{0.738082in}}%
\pgfpathlineto{\pgfqpoint{1.068121in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.070994in}{0.740111in}}%
\pgfpathlineto{\pgfqpoint{1.078797in}{0.740860in}}%
\pgfpathlineto{\pgfqpoint{1.081462in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.086601in}{0.736832in}}%
\pgfpathlineto{\pgfqpoint{1.094404in}{0.728598in}}%
\pgfpathlineto{\pgfqpoint{1.102208in}{0.717043in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{0.706705in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.704669in}}%
\pgfpathmoveto{\pgfqpoint{1.321163in}{0.593607in}}%
\pgfpathlineto{\pgfqpoint{1.328509in}{0.598733in}}%
\pgfpathlineto{\pgfqpoint{1.336312in}{0.602345in}}%
\pgfpathlineto{\pgfqpoint{1.344116in}{0.605717in}}%
\pgfpathlineto{\pgfqpoint{1.351919in}{0.609389in}}%
\pgfpathlineto{\pgfqpoint{1.359723in}{0.611725in}}%
\pgfpathlineto{\pgfqpoint{1.367526in}{0.611552in}}%
\pgfpathlineto{\pgfqpoint{1.375330in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{1.383133in}{0.606892in}}%
\pgfpathlineto{\pgfqpoint{1.390937in}{0.602790in}}%
\pgfpathlineto{\pgfqpoint{1.398740in}{0.595733in}}%
\pgfpathlineto{\pgfqpoint{1.405078in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788922in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{0.790068in}{1.946515in}}%
\pgfpathlineto{\pgfqpoint{0.797872in}{1.914001in}}%
\pgfpathlineto{\pgfqpoint{0.805675in}{1.875855in}}%
\pgfpathlineto{\pgfqpoint{0.821282in}{1.777763in}}%
\pgfpathlineto{\pgfqpoint{0.844693in}{1.734609in}}%
\pgfpathlineto{\pgfqpoint{0.852496in}{1.703630in}}%
\pgfpathlineto{\pgfqpoint{0.860300in}{1.683507in}}%
\pgfpathlineto{\pgfqpoint{0.883710in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{0.891513in}{1.621748in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{1.525508in}}%
\pgfpathlineto{\pgfqpoint{0.938334in}{1.471863in}}%
\pgfpathlineto{\pgfqpoint{0.946138in}{1.452823in}}%
\pgfpathlineto{\pgfqpoint{0.953941in}{1.443510in}}%
\pgfpathlineto{\pgfqpoint{0.961745in}{1.443577in}}%
\pgfpathlineto{\pgfqpoint{0.969548in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{0.977352in}{1.450842in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{1.444273in}}%
\pgfpathlineto{\pgfqpoint{1.008566in}{1.424705in}}%
\pgfpathlineto{\pgfqpoint{1.024173in}{1.359893in}}%
\pgfpathlineto{\pgfqpoint{1.031976in}{1.335820in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{1.327394in}}%
\pgfpathlineto{\pgfqpoint{1.047583in}{1.330739in}}%
\pgfpathlineto{\pgfqpoint{1.055387in}{1.335799in}}%
\pgfpathlineto{\pgfqpoint{1.063190in}{1.331519in}}%
\pgfpathlineto{\pgfqpoint{1.070994in}{1.312995in}}%
\pgfpathlineto{\pgfqpoint{1.086601in}{1.256422in}}%
\pgfpathlineto{\pgfqpoint{1.102208in}{1.211621in}}%
\pgfpathlineto{\pgfqpoint{1.106139in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{1.189774in}}%
\pgfpathlineto{\pgfqpoint{1.117815in}{1.176401in}}%
\pgfpathlineto{\pgfqpoint{1.133422in}{1.146127in}}%
\pgfpathlineto{\pgfqpoint{1.164635in}{1.132725in}}%
\pgfpathlineto{\pgfqpoint{1.188046in}{1.129717in}}%
\pgfpathlineto{\pgfqpoint{1.203653in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{1.234867in}{1.116562in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.110877in}}%
\pgfpathlineto{\pgfqpoint{1.258277in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{1.090295in}}%
\pgfpathlineto{\pgfqpoint{1.273884in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{1.289491in}{1.089022in}}%
\pgfpathlineto{\pgfqpoint{1.312902in}{1.087166in}}%
\pgfpathlineto{\pgfqpoint{1.320705in}{1.081601in}}%
\pgfpathlineto{\pgfqpoint{1.328509in}{1.072398in}}%
\pgfpathlineto{\pgfqpoint{1.344116in}{1.049550in}}%
\pgfpathlineto{\pgfqpoint{1.351919in}{1.040604in}}%
\pgfpathlineto{\pgfqpoint{1.359723in}{1.035596in}}%
\pgfpathlineto{\pgfqpoint{1.367526in}{1.034381in}}%
\pgfpathlineto{\pgfqpoint{1.390937in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{1.398740in}{1.036540in}}%
\pgfpathlineto{\pgfqpoint{1.406544in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{1.422151in}{1.026998in}}%
\pgfpathlineto{\pgfqpoint{1.437757in}{1.018204in}}%
\pgfpathlineto{\pgfqpoint{1.445561in}{1.013018in}}%
\pgfpathlineto{\pgfqpoint{1.468971in}{1.007109in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{0.995630in}}%
\pgfpathlineto{\pgfqpoint{1.500185in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{1.515792in}{0.989001in}}%
\pgfpathlineto{\pgfqpoint{1.523596in}{0.992958in}}%
\pgfpathlineto{\pgfqpoint{1.531399in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{1.539203in}{0.992605in}}%
\pgfpathlineto{\pgfqpoint{1.554810in}{0.981364in}}%
\pgfpathlineto{\pgfqpoint{1.562613in}{0.978176in}}%
\pgfpathlineto{\pgfqpoint{1.578220in}{0.975083in}}%
\pgfpathlineto{\pgfqpoint{1.586024in}{0.968818in}}%
\pgfpathlineto{\pgfqpoint{1.593827in}{0.955582in}}%
\pgfpathlineto{\pgfqpoint{1.601631in}{0.936693in}}%
\pgfpathlineto{\pgfqpoint{1.625041in}{0.918018in}}%
\pgfpathlineto{\pgfqpoint{1.632845in}{0.906787in}}%
\pgfpathlineto{\pgfqpoint{1.640648in}{0.905168in}}%
\pgfpathlineto{\pgfqpoint{1.664059in}{0.917891in}}%
\pgfpathlineto{\pgfqpoint{1.671862in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{1.687469in}{0.913701in}}%
\pgfpathlineto{\pgfqpoint{1.695273in}{0.913574in}}%
\pgfpathlineto{\pgfqpoint{1.703076in}{0.917213in}}%
\pgfpathlineto{\pgfqpoint{1.710880in}{0.922749in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.924801in}}%
\pgfpathlineto{\pgfqpoint{1.726486in}{0.919456in}}%
\pgfpathlineto{\pgfqpoint{1.734290in}{0.906571in}}%
\pgfpathlineto{\pgfqpoint{1.742093in}{0.890177in}}%
\pgfpathlineto{\pgfqpoint{1.749897in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{1.755546in}{0.873485in}}%
\pgfpathmoveto{\pgfqpoint{1.981383in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{1.984002in}{0.834083in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{0.813457in}}%
\pgfpathlineto{\pgfqpoint{2.015215in}{0.793748in}}%
\pgfpathlineto{\pgfqpoint{2.023019in}{0.787611in}}%
\pgfpathlineto{\pgfqpoint{2.046429in}{0.776442in}}%
\pgfpathlineto{\pgfqpoint{2.054233in}{0.775887in}}%
\pgfpathlineto{\pgfqpoint{2.069840in}{0.780484in}}%
\pgfpathlineto{\pgfqpoint{2.085447in}{0.779219in}}%
\pgfpathlineto{\pgfqpoint{2.093250in}{0.773773in}}%
\pgfpathlineto{\pgfqpoint{2.108857in}{0.760209in}}%
\pgfpathlineto{\pgfqpoint{2.140071in}{0.741235in}}%
\pgfpathlineto{\pgfqpoint{2.147875in}{0.738191in}}%
\pgfpathlineto{\pgfqpoint{2.155678in}{0.736411in}}%
\pgfpathlineto{\pgfqpoint{2.163482in}{0.733298in}}%
\pgfpathlineto{\pgfqpoint{2.171285in}{0.725737in}}%
\pgfpathlineto{\pgfqpoint{2.186892in}{0.701534in}}%
\pgfpathlineto{\pgfqpoint{2.194696in}{0.694521in}}%
\pgfpathlineto{\pgfqpoint{2.202499in}{0.693421in}}%
\pgfpathlineto{\pgfqpoint{2.210303in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{2.218106in}{0.694260in}}%
\pgfpathlineto{\pgfqpoint{2.225910in}{0.687731in}}%
\pgfpathlineto{\pgfqpoint{2.233713in}{0.678790in}}%
\pgfpathlineto{\pgfqpoint{2.241517in}{0.673092in}}%
\pgfpathlineto{\pgfqpoint{2.249320in}{0.673281in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{0.679010in}}%
\pgfpathlineto{\pgfqpoint{2.264927in}{0.688343in}}%
\pgfpathlineto{\pgfqpoint{2.272731in}{0.700336in}}%
\pgfpathlineto{\pgfqpoint{2.288337in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{2.296141in}{0.727604in}}%
\pgfpathlineto{\pgfqpoint{2.311748in}{0.685777in}}%
\pgfpathlineto{\pgfqpoint{2.319551in}{0.672140in}}%
\pgfpathlineto{\pgfqpoint{2.327355in}{0.665192in}}%
\pgfpathlineto{\pgfqpoint{2.335158in}{0.661929in}}%
\pgfpathlineto{\pgfqpoint{2.350765in}{0.659221in}}%
\pgfpathlineto{\pgfqpoint{2.366372in}{0.658455in}}%
\pgfpathlineto{\pgfqpoint{2.374176in}{0.659917in}}%
\pgfpathlineto{\pgfqpoint{2.381979in}{0.663551in}}%
\pgfpathlineto{\pgfqpoint{2.405390in}{0.680827in}}%
\pgfpathlineto{\pgfqpoint{2.413193in}{0.683780in}}%
\pgfpathlineto{\pgfqpoint{2.420997in}{0.683650in}}%
\pgfpathlineto{\pgfqpoint{2.428800in}{0.680651in}}%
\pgfpathlineto{\pgfqpoint{2.444407in}{0.672896in}}%
\pgfpathlineto{\pgfqpoint{2.460014in}{0.669413in}}%
\pgfpathlineto{\pgfqpoint{2.467818in}{0.664882in}}%
\pgfpathlineto{\pgfqpoint{2.475621in}{0.656347in}}%
\pgfpathlineto{\pgfqpoint{2.483425in}{0.645718in}}%
\pgfpathlineto{\pgfqpoint{2.491228in}{0.637529in}}%
\pgfpathlineto{\pgfqpoint{2.499032in}{0.634234in}}%
\pgfpathlineto{\pgfqpoint{2.506835in}{0.634929in}}%
\pgfpathlineto{\pgfqpoint{2.514639in}{0.636837in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{0.637290in}}%
\pgfpathlineto{\pgfqpoint{2.530246in}{0.634497in}}%
\pgfpathlineto{\pgfqpoint{2.538049in}{0.628572in}}%
\pgfpathlineto{\pgfqpoint{2.545853in}{0.620696in}}%
\pgfpathlineto{\pgfqpoint{2.553656in}{0.609908in}}%
\pgfpathlineto{\pgfqpoint{2.563809in}{0.587380in}}%
\pgfpathlineto{\pgfqpoint{2.563809in}{0.587380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173717in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{1.188046in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{1.195849in}{1.924071in}}%
\pgfpathlineto{\pgfqpoint{1.203653in}{1.907190in}}%
\pgfpathlineto{\pgfqpoint{1.211456in}{1.895341in}}%
\pgfpathlineto{\pgfqpoint{1.219260in}{1.892067in}}%
\pgfpathlineto{\pgfqpoint{1.227063in}{1.891534in}}%
\pgfpathlineto{\pgfqpoint{1.234867in}{1.882075in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.858192in}}%
\pgfpathlineto{\pgfqpoint{1.250474in}{1.829977in}}%
\pgfpathlineto{\pgfqpoint{1.258277in}{1.811646in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{1.807013in}}%
\pgfpathlineto{\pgfqpoint{1.273884in}{1.814056in}}%
\pgfpathlineto{\pgfqpoint{1.289491in}{1.843570in}}%
\pgfpathlineto{\pgfqpoint{1.312902in}{1.850428in}}%
\pgfpathlineto{\pgfqpoint{1.320705in}{1.847679in}}%
\pgfpathlineto{\pgfqpoint{1.328509in}{1.839417in}}%
\pgfpathlineto{\pgfqpoint{1.336312in}{1.827840in}}%
\pgfpathlineto{\pgfqpoint{1.344116in}{1.812205in}}%
\pgfpathlineto{\pgfqpoint{1.351919in}{1.790937in}}%
\pgfpathlineto{\pgfqpoint{1.359723in}{1.763655in}}%
\pgfpathlineto{\pgfqpoint{1.375330in}{1.701551in}}%
\pgfpathlineto{\pgfqpoint{1.383133in}{1.681608in}}%
\pgfpathlineto{\pgfqpoint{1.390937in}{1.679170in}}%
\pgfpathlineto{\pgfqpoint{1.406544in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{1.414347in}{1.705786in}}%
\pgfpathlineto{\pgfqpoint{1.422151in}{1.691024in}}%
\pgfpathlineto{\pgfqpoint{1.429954in}{1.670216in}}%
\pgfpathlineto{\pgfqpoint{1.437757in}{1.658895in}}%
\pgfpathlineto{\pgfqpoint{1.468971in}{1.676321in}}%
\pgfpathlineto{\pgfqpoint{1.476775in}{1.686355in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{1.686660in}}%
\pgfpathlineto{\pgfqpoint{1.492382in}{1.677860in}}%
\pgfpathlineto{\pgfqpoint{1.500185in}{1.666934in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{1.659093in}}%
\pgfpathlineto{\pgfqpoint{1.539203in}{1.638937in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{1.627335in}}%
\pgfpathlineto{\pgfqpoint{1.554810in}{1.604943in}}%
\pgfpathlineto{\pgfqpoint{1.562613in}{1.578136in}}%
\pgfpathlineto{\pgfqpoint{1.570417in}{1.564899in}}%
\pgfpathlineto{\pgfqpoint{1.578220in}{1.571744in}}%
\pgfpathlineto{\pgfqpoint{1.586024in}{1.587103in}}%
\pgfpathlineto{\pgfqpoint{1.593827in}{1.599902in}}%
\pgfpathlineto{\pgfqpoint{1.601631in}{1.604541in}}%
\pgfpathlineto{\pgfqpoint{1.625041in}{1.600017in}}%
\pgfpathlineto{\pgfqpoint{1.632845in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{1.648452in}{1.562776in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{1.544489in}}%
\pgfpathlineto{\pgfqpoint{1.673300in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{1.679666in}{1.483184in}}%
\pgfpathlineto{\pgfqpoint{1.687469in}{1.483226in}}%
\pgfpathlineto{\pgfqpoint{1.695273in}{1.490240in}}%
\pgfpathlineto{\pgfqpoint{1.703076in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.710880in}{1.481181in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{1.442893in}}%
\pgfpathlineto{\pgfqpoint{1.726486in}{1.377138in}}%
\pgfpathlineto{\pgfqpoint{1.734290in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{1.742093in}{1.221873in}}%
\pgfpathlineto{\pgfqpoint{1.749897in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{1.757700in}{1.240935in}}%
\pgfpathlineto{\pgfqpoint{1.781111in}{1.268028in}}%
\pgfpathlineto{\pgfqpoint{1.788914in}{1.282835in}}%
\pgfpathlineto{\pgfqpoint{1.796718in}{1.282827in}}%
\pgfpathlineto{\pgfqpoint{1.804521in}{1.269144in}}%
\pgfpathlineto{\pgfqpoint{1.812325in}{1.244918in}}%
\pgfpathlineto{\pgfqpoint{1.822027in}{1.206387in}}%
\pgfpathmoveto{\pgfqpoint{2.055056in}{1.148440in}}%
\pgfpathlineto{\pgfqpoint{2.062036in}{1.142300in}}%
\pgfpathlineto{\pgfqpoint{2.069840in}{1.137091in}}%
\pgfpathlineto{\pgfqpoint{2.101054in}{1.132455in}}%
\pgfpathlineto{\pgfqpoint{2.108857in}{1.132619in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.135713in}}%
\pgfpathlineto{\pgfqpoint{2.132268in}{1.134057in}}%
\pgfpathlineto{\pgfqpoint{2.140071in}{1.127582in}}%
\pgfpathlineto{\pgfqpoint{2.155678in}{1.109765in}}%
\pgfpathlineto{\pgfqpoint{2.163482in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{2.171285in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.210303in}{1.095315in}}%
\pgfpathlineto{\pgfqpoint{2.233713in}{1.083792in}}%
\pgfpathlineto{\pgfqpoint{2.241517in}{1.084124in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{1.092799in}}%
\pgfpathlineto{\pgfqpoint{2.264927in}{1.094113in}}%
\pgfpathlineto{\pgfqpoint{2.272731in}{1.091919in}}%
\pgfpathlineto{\pgfqpoint{2.311748in}{1.070605in}}%
\pgfpathlineto{\pgfqpoint{2.335158in}{1.055531in}}%
\pgfpathlineto{\pgfqpoint{2.342962in}{1.057575in}}%
\pgfpathlineto{\pgfqpoint{2.366372in}{1.079338in}}%
\pgfpathlineto{\pgfqpoint{2.374176in}{1.082635in}}%
\pgfpathlineto{\pgfqpoint{2.381979in}{1.082341in}}%
\pgfpathlineto{\pgfqpoint{2.389783in}{1.078346in}}%
\pgfpathlineto{\pgfqpoint{2.397586in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{2.428800in}{1.023142in}}%
\pgfpathlineto{\pgfqpoint{2.436604in}{1.014556in}}%
\pgfpathlineto{\pgfqpoint{2.444407in}{1.007649in}}%
\pgfpathlineto{\pgfqpoint{2.452211in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{2.460014in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{2.483425in}{1.048367in}}%
\pgfpathlineto{\pgfqpoint{2.491228in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{2.499032in}{1.048289in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.022906in}}%
\pgfpathlineto{\pgfqpoint{2.530246in}{1.023314in}}%
\pgfpathlineto{\pgfqpoint{2.538049in}{1.026766in}}%
\pgfpathlineto{\pgfqpoint{2.545853in}{1.028234in}}%
\pgfpathlineto{\pgfqpoint{2.553656in}{1.025993in}}%
\pgfpathlineto{\pgfqpoint{2.577066in}{1.010608in}}%
\pgfpathlineto{\pgfqpoint{2.584870in}{1.005217in}}%
\pgfpathlineto{\pgfqpoint{2.592673in}{0.998061in}}%
\pgfpathlineto{\pgfqpoint{2.600477in}{0.986506in}}%
\pgfpathlineto{\pgfqpoint{2.616084in}{0.954691in}}%
\pgfpathlineto{\pgfqpoint{2.623887in}{0.949337in}}%
\pgfpathlineto{\pgfqpoint{2.631691in}{0.956447in}}%
\pgfpathlineto{\pgfqpoint{2.647298in}{0.984142in}}%
\pgfpathlineto{\pgfqpoint{2.655101in}{0.992503in}}%
\pgfpathlineto{\pgfqpoint{2.662905in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{2.678512in}{0.984195in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{0.983391in}}%
\pgfpathlineto{\pgfqpoint{2.694119in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{2.701922in}{0.983489in}}%
\pgfpathlineto{\pgfqpoint{2.709726in}{0.978654in}}%
\pgfpathlineto{\pgfqpoint{2.725333in}{0.962032in}}%
\pgfpathlineto{\pgfqpoint{2.748743in}{0.933422in}}%
\pgfpathlineto{\pgfqpoint{2.756547in}{0.930156in}}%
\pgfpathlineto{\pgfqpoint{2.764350in}{0.935315in}}%
\pgfpathlineto{\pgfqpoint{2.779957in}{0.960116in}}%
\pgfpathlineto{\pgfqpoint{2.795564in}{0.982249in}}%
\pgfpathlineto{\pgfqpoint{2.803368in}{0.990706in}}%
\pgfpathlineto{\pgfqpoint{2.811171in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{2.818975in}{0.996168in}}%
\pgfpathlineto{\pgfqpoint{2.826778in}{0.989660in}}%
\pgfpathlineto{\pgfqpoint{2.834582in}{0.977138in}}%
\pgfpathlineto{\pgfqpoint{2.850189in}{0.943410in}}%
\pgfpathlineto{\pgfqpoint{2.857992in}{0.930051in}}%
\pgfpathlineto{\pgfqpoint{2.865795in}{0.923742in}}%
\pgfpathlineto{\pgfqpoint{2.873599in}{0.925621in}}%
\pgfpathlineto{\pgfqpoint{2.881402in}{0.934988in}}%
\pgfpathlineto{\pgfqpoint{2.897009in}{0.961664in}}%
\pgfpathlineto{\pgfqpoint{2.904813in}{0.969676in}}%
\pgfpathlineto{\pgfqpoint{2.912616in}{0.970279in}}%
\pgfpathlineto{\pgfqpoint{2.920420in}{0.963256in}}%
\pgfpathlineto{\pgfqpoint{2.928223in}{0.949903in}}%
\pgfpathlineto{\pgfqpoint{2.943830in}{0.917924in}}%
\pgfpathlineto{\pgfqpoint{2.951634in}{0.906345in}}%
\pgfpathlineto{\pgfqpoint{2.959437in}{0.900952in}}%
\pgfpathlineto{\pgfqpoint{2.967241in}{0.903431in}}%
\pgfpathlineto{\pgfqpoint{2.975044in}{0.912989in}}%
\pgfpathlineto{\pgfqpoint{2.982848in}{0.925935in}}%
\pgfpathlineto{\pgfqpoint{2.990651in}{0.936291in}}%
\pgfpathlineto{\pgfqpoint{2.998455in}{0.939854in}}%
\pgfpathlineto{\pgfqpoint{3.006258in}{0.935160in}}%
\pgfpathlineto{\pgfqpoint{3.014062in}{0.923226in}}%
\pgfpathlineto{\pgfqpoint{3.029669in}{0.890181in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{0.882988in}}%
\pgfpathlineto{\pgfqpoint{3.045276in}{0.881228in}}%
\pgfpathlineto{\pgfqpoint{3.053079in}{0.884349in}}%
\pgfpathlineto{\pgfqpoint{3.068686in}{0.895582in}}%
\pgfpathlineto{\pgfqpoint{3.076490in}{0.895831in}}%
\pgfpathlineto{\pgfqpoint{3.099900in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{3.107704in}{0.887680in}}%
\pgfpathlineto{\pgfqpoint{3.116315in}{0.890728in}}%
\pgfpathlineto{\pgfqpoint{3.138918in}{0.906977in}}%
\pgfpathlineto{\pgfqpoint{3.146721in}{0.905463in}}%
\pgfpathlineto{\pgfqpoint{3.154524in}{0.898446in}}%
\pgfpathlineto{\pgfqpoint{3.162328in}{0.888220in}}%
\pgfpathlineto{\pgfqpoint{3.170131in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{3.255970in}{0.876143in}}%
\pgfpathlineto{\pgfqpoint{3.263773in}{0.874483in}}%
\pgfpathlineto{\pgfqpoint{3.271577in}{0.870918in}}%
\pgfpathlineto{\pgfqpoint{3.279380in}{0.862141in}}%
\pgfpathlineto{\pgfqpoint{3.294987in}{0.838239in}}%
\pgfpathlineto{\pgfqpoint{3.302791in}{0.832791in}}%
\pgfpathlineto{\pgfqpoint{3.310594in}{0.833928in}}%
\pgfpathlineto{\pgfqpoint{3.318398in}{0.840606in}}%
\pgfpathlineto{\pgfqpoint{3.334005in}{0.861491in}}%
\pgfpathlineto{\pgfqpoint{3.341808in}{0.866889in}}%
\pgfpathlineto{\pgfqpoint{3.349612in}{0.863990in}}%
\pgfpathlineto{\pgfqpoint{3.357415in}{0.856088in}}%
\pgfpathlineto{\pgfqpoint{3.365219in}{0.849837in}}%
\pgfpathlineto{\pgfqpoint{3.373022in}{0.848638in}}%
\pgfpathlineto{\pgfqpoint{3.388629in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{3.396433in}{0.851841in}}%
\pgfpathlineto{\pgfqpoint{3.412040in}{0.843983in}}%
\pgfpathlineto{\pgfqpoint{3.419843in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{3.451057in}{0.839763in}}%
\pgfpathlineto{\pgfqpoint{3.466664in}{0.836245in}}%
\pgfpathlineto{\pgfqpoint{3.505681in}{0.830702in}}%
\pgfpathlineto{\pgfqpoint{3.521288in}{0.823780in}}%
\pgfpathlineto{\pgfqpoint{3.552502in}{0.810425in}}%
\pgfpathlineto{\pgfqpoint{3.560306in}{0.807799in}}%
\pgfpathlineto{\pgfqpoint{3.568109in}{0.808558in}}%
\pgfpathlineto{\pgfqpoint{3.575913in}{0.811417in}}%
\pgfpathlineto{\pgfqpoint{3.583716in}{0.812803in}}%
\pgfpathlineto{\pgfqpoint{3.591520in}{0.809937in}}%
\pgfpathlineto{\pgfqpoint{3.599323in}{0.803020in}}%
\pgfpathlineto{\pgfqpoint{3.614930in}{0.786536in}}%
\pgfpathlineto{\pgfqpoint{3.622734in}{0.783106in}}%
\pgfpathlineto{\pgfqpoint{3.630537in}{0.783895in}}%
\pgfpathlineto{\pgfqpoint{3.638341in}{0.786317in}}%
\pgfpathlineto{\pgfqpoint{3.638341in}{0.786317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754708in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{1.757700in}{1.944214in}}%
\pgfpathlineto{\pgfqpoint{1.781111in}{1.915422in}}%
\pgfpathlineto{\pgfqpoint{1.796718in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{1.804521in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{1.812325in}{1.830624in}}%
\pgfpathlineto{\pgfqpoint{1.827932in}{1.849422in}}%
\pgfpathlineto{\pgfqpoint{1.835735in}{1.846050in}}%
\pgfpathlineto{\pgfqpoint{1.843539in}{1.826188in}}%
\pgfpathlineto{\pgfqpoint{1.851342in}{1.795714in}}%
\pgfpathlineto{\pgfqpoint{1.859146in}{1.770711in}}%
\pgfpathlineto{\pgfqpoint{1.866949in}{1.778976in}}%
\pgfpathlineto{\pgfqpoint{1.874753in}{1.812292in}}%
\pgfpathlineto{\pgfqpoint{1.882556in}{1.828762in}}%
\pgfpathlineto{\pgfqpoint{1.890360in}{1.822207in}}%
\pgfpathlineto{\pgfqpoint{1.898163in}{1.803452in}}%
\pgfpathlineto{\pgfqpoint{1.913770in}{1.755914in}}%
\pgfpathlineto{\pgfqpoint{1.937181in}{1.732115in}}%
\pgfpathlineto{\pgfqpoint{1.944984in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{1.952788in}{1.695080in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.693686in}}%
\pgfpathlineto{\pgfqpoint{1.968395in}{1.703118in}}%
\pgfpathlineto{\pgfqpoint{1.976198in}{1.714926in}}%
\pgfpathlineto{\pgfqpoint{1.984002in}{1.715794in}}%
\pgfpathlineto{\pgfqpoint{1.991805in}{1.695051in}}%
\pgfpathlineto{\pgfqpoint{2.007412in}{1.614199in}}%
\pgfpathlineto{\pgfqpoint{2.015215in}{1.590704in}}%
\pgfpathlineto{\pgfqpoint{2.023019in}{1.591189in}}%
\pgfpathlineto{\pgfqpoint{2.030822in}{1.610934in}}%
\pgfpathlineto{\pgfqpoint{2.054233in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{2.062036in}{1.713513in}}%
\pgfpathlineto{\pgfqpoint{2.069840in}{1.713813in}}%
\pgfpathlineto{\pgfqpoint{2.085447in}{1.686229in}}%
\pgfpathlineto{\pgfqpoint{2.093250in}{1.635305in}}%
\pgfpathlineto{\pgfqpoint{2.101054in}{1.570093in}}%
\pgfpathlineto{\pgfqpoint{2.108857in}{1.494186in}}%
\pgfpathlineto{\pgfqpoint{2.116661in}{1.457128in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.440334in}}%
\pgfpathlineto{\pgfqpoint{2.132268in}{1.440647in}}%
\pgfpathlineto{\pgfqpoint{2.140071in}{1.456031in}}%
\pgfpathlineto{\pgfqpoint{2.155678in}{1.520729in}}%
\pgfpathlineto{\pgfqpoint{2.163482in}{1.521128in}}%
\pgfpathlineto{\pgfqpoint{2.171285in}{1.490237in}}%
\pgfpathlineto{\pgfqpoint{2.179089in}{1.421000in}}%
\pgfpathlineto{\pgfqpoint{2.186892in}{1.379083in}}%
\pgfpathlineto{\pgfqpoint{2.194696in}{1.356460in}}%
\pgfpathlineto{\pgfqpoint{2.202499in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{2.210303in}{1.348448in}}%
\pgfpathlineto{\pgfqpoint{2.218106in}{1.356718in}}%
\pgfpathlineto{\pgfqpoint{2.225910in}{1.363092in}}%
\pgfpathlineto{\pgfqpoint{2.233713in}{1.356555in}}%
\pgfpathlineto{\pgfqpoint{2.241517in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{2.249320in}{1.331999in}}%
\pgfpathlineto{\pgfqpoint{2.264927in}{1.314718in}}%
\pgfpathlineto{\pgfqpoint{2.272731in}{1.310832in}}%
\pgfpathlineto{\pgfqpoint{2.280534in}{1.318986in}}%
\pgfpathlineto{\pgfqpoint{2.296141in}{1.363991in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{1.376651in}}%
\pgfpathlineto{\pgfqpoint{2.311748in}{1.373158in}}%
\pgfpathlineto{\pgfqpoint{2.319551in}{1.356305in}}%
\pgfpathlineto{\pgfqpoint{2.327355in}{1.331188in}}%
\pgfpathlineto{\pgfqpoint{2.342962in}{1.270207in}}%
\pgfpathlineto{\pgfqpoint{2.350765in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{2.358569in}{1.267853in}}%
\pgfpathlineto{\pgfqpoint{2.374176in}{1.287605in}}%
\pgfpathlineto{\pgfqpoint{2.389783in}{1.312568in}}%
\pgfpathlineto{\pgfqpoint{2.397586in}{1.318194in}}%
\pgfpathlineto{\pgfqpoint{2.405390in}{1.307274in}}%
\pgfpathlineto{\pgfqpoint{2.413193in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{2.422294in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{2.428800in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{2.436604in}{1.172483in}}%
\pgfpathlineto{\pgfqpoint{2.444407in}{1.166061in}}%
\pgfpathlineto{\pgfqpoint{2.452211in}{1.165310in}}%
\pgfpathlineto{\pgfqpoint{2.460014in}{1.170475in}}%
\pgfpathlineto{\pgfqpoint{2.475621in}{1.185021in}}%
\pgfpathlineto{\pgfqpoint{2.483425in}{1.188072in}}%
\pgfpathlineto{\pgfqpoint{2.499032in}{1.191160in}}%
\pgfpathlineto{\pgfqpoint{2.505299in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.245020in}}%
\pgfpathlineto{\pgfqpoint{2.530246in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{2.538049in}{1.249388in}}%
\pgfpathlineto{\pgfqpoint{2.545853in}{1.229436in}}%
\pgfpathlineto{\pgfqpoint{2.551633in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{1.160777in}}%
\pgfpathlineto{\pgfqpoint{2.577066in}{1.154324in}}%
\pgfpathlineto{\pgfqpoint{2.584870in}{1.153821in}}%
\pgfpathlineto{\pgfqpoint{2.600477in}{1.160420in}}%
\pgfpathlineto{\pgfqpoint{2.608280in}{1.160231in}}%
\pgfpathlineto{\pgfqpoint{2.616084in}{1.154760in}}%
\pgfpathlineto{\pgfqpoint{2.623887in}{1.147342in}}%
\pgfpathlineto{\pgfqpoint{2.631691in}{1.143599in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{1.145475in}}%
\pgfpathlineto{\pgfqpoint{2.655101in}{1.154120in}}%
\pgfpathlineto{\pgfqpoint{2.662905in}{1.153400in}}%
\pgfpathlineto{\pgfqpoint{2.670708in}{1.147402in}}%
\pgfpathlineto{\pgfqpoint{2.678512in}{1.138995in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{1.132324in}}%
\pgfpathlineto{\pgfqpoint{2.694119in}{1.128513in}}%
\pgfpathlineto{\pgfqpoint{2.717529in}{1.122212in}}%
\pgfpathlineto{\pgfqpoint{2.725333in}{1.122463in}}%
\pgfpathlineto{\pgfqpoint{2.740940in}{1.125208in}}%
\pgfpathlineto{\pgfqpoint{2.748743in}{1.124350in}}%
\pgfpathlineto{\pgfqpoint{2.764350in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.772154in}{1.121037in}}%
\pgfpathlineto{\pgfqpoint{2.779957in}{1.122800in}}%
\pgfpathlineto{\pgfqpoint{2.787761in}{1.125997in}}%
\pgfpathlineto{\pgfqpoint{2.811171in}{1.139384in}}%
\pgfpathlineto{\pgfqpoint{2.818975in}{1.139506in}}%
\pgfpathlineto{\pgfqpoint{2.826778in}{1.136292in}}%
\pgfpathlineto{\pgfqpoint{2.842385in}{1.126503in}}%
\pgfpathlineto{\pgfqpoint{2.850189in}{1.123620in}}%
\pgfpathlineto{\pgfqpoint{2.873599in}{1.120751in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.115814in}}%
\pgfpathlineto{\pgfqpoint{2.897009in}{1.115092in}}%
\pgfpathlineto{\pgfqpoint{2.912616in}{1.115881in}}%
\pgfpathlineto{\pgfqpoint{2.920420in}{1.115065in}}%
\pgfpathlineto{\pgfqpoint{2.936027in}{1.108364in}}%
\pgfpathlineto{\pgfqpoint{2.943830in}{1.105341in}}%
\pgfpathlineto{\pgfqpoint{2.951634in}{1.105341in}}%
\pgfpathlineto{\pgfqpoint{2.959437in}{1.108726in}}%
\pgfpathlineto{\pgfqpoint{2.982848in}{1.125307in}}%
\pgfpathlineto{\pgfqpoint{2.990651in}{1.127507in}}%
\pgfpathlineto{\pgfqpoint{2.998455in}{1.125913in}}%
\pgfpathlineto{\pgfqpoint{3.006258in}{1.120094in}}%
\pgfpathlineto{\pgfqpoint{3.021865in}{1.099467in}}%
\pgfpathlineto{\pgfqpoint{3.029669in}{1.088702in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{3.045276in}{1.077100in}}%
\pgfpathlineto{\pgfqpoint{3.053079in}{1.077870in}}%
\pgfpathlineto{\pgfqpoint{3.060883in}{1.080200in}}%
\pgfpathlineto{\pgfqpoint{3.068686in}{1.081007in}}%
\pgfpathlineto{\pgfqpoint{3.076490in}{1.079197in}}%
\pgfpathlineto{\pgfqpoint{3.099900in}{1.068897in}}%
\pgfpathlineto{\pgfqpoint{3.107704in}{1.068613in}}%
\pgfpathlineto{\pgfqpoint{3.123311in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{3.131114in}{1.076565in}}%
\pgfpathlineto{\pgfqpoint{3.138918in}{1.077886in}}%
\pgfpathlineto{\pgfqpoint{3.146721in}{1.077474in}}%
\pgfpathlineto{\pgfqpoint{3.162328in}{1.071812in}}%
\pgfpathlineto{\pgfqpoint{3.170131in}{1.068822in}}%
\pgfpathlineto{\pgfqpoint{3.195309in}{1.068417in}}%
\pgfpathmoveto{\pgfqpoint{3.409521in}{1.045953in}}%
\pgfpathlineto{\pgfqpoint{3.412040in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{3.419843in}{1.048324in}}%
\pgfpathlineto{\pgfqpoint{3.435450in}{1.058939in}}%
\pgfpathlineto{\pgfqpoint{3.443253in}{1.062121in}}%
\pgfpathlineto{\pgfqpoint{3.451057in}{1.061777in}}%
\pgfpathlineto{\pgfqpoint{3.458860in}{1.058073in}}%
\pgfpathlineto{\pgfqpoint{3.466664in}{1.051629in}}%
\pgfpathlineto{\pgfqpoint{3.482271in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{3.490074in}{1.028778in}}%
\pgfpathlineto{\pgfqpoint{3.497878in}{1.026220in}}%
\pgfpathlineto{\pgfqpoint{3.513485in}{1.028296in}}%
\pgfpathlineto{\pgfqpoint{3.529092in}{1.029365in}}%
\pgfpathlineto{\pgfqpoint{3.536895in}{1.028212in}}%
\pgfpathlineto{\pgfqpoint{3.575913in}{1.015624in}}%
\pgfpathlineto{\pgfqpoint{3.583716in}{1.008598in}}%
\pgfpathlineto{\pgfqpoint{3.607127in}{0.973555in}}%
\pgfpathlineto{\pgfqpoint{3.614930in}{0.968087in}}%
\pgfpathlineto{\pgfqpoint{3.630537in}{0.963685in}}%
\pgfpathlineto{\pgfqpoint{3.638341in}{0.958888in}}%
\pgfpathlineto{\pgfqpoint{3.638341in}{0.958888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642242in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{0.511543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.642242in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537949in, y=0.991417in, left, base,rotate=270.680996]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619070in, y=1.033342in, left, base,rotate=273.563766]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140135in, y=0.714382in, left, base,rotate=322.255329]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763695in, y=0.885988in, left, base,rotate=340.235988]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833344in, y=1.153989in, left, base,rotate=347.881371]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}98%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.511543in}}{\pgfqpoint{3.125296in}{1.668414in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.198950in, y=1.019048in, left, base,rotate=345.155956]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}99%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837573in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.920994in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.920994in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.837573in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.837573in}{0.511543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840000in}{0.514958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.670000in]{cluster_QAOA_Pareto_degree_27-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920994in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018216in, y=0.472963in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920994in}{0.937741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018216in, y=0.899161in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920994in}{1.363939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018216in, y=1.325359in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920994in}{1.790137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018216in, y=1.751557in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.224623in,y=1.345751in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(100\% - \mathrm{Optimal})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837573in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.879284in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.920994in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.920994in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.879284in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.837573in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{3.837573in}{0.511543in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cluster_building.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cluster_building.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{642.45148907bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72058162)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.11890788,0.55237248){\color[rgb]{0,0,0}\rotatebox{41.211396}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\text{Z}_{12}$}\end{tabular}}}}}%
    \put(0.10969726,0.47378613){\color[rgb]{0,0,0}\rotatebox{-45.432301}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\text{Z}_{24}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cluster_building.pdf}}%
    \put(0.15496943,0.64799066){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize{1. Choose random}\\\normalsize{seed node {\transparent{0}(1)}}\end{tabular}}}}%
    \put(0.15426463,0.56903033){\color[rgb]{0.83137255,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{brandorange}{\small{1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cluster_building.pdf}}%
    \put(0.09441079,0.50924676){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cluster_building.pdf}}%
    \put(0.21565449,0.51091838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cluster_building.pdf}}%
    \put(0.15453636,0.45296825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cluster_building.pdf}}%
    \put(0.20012734,0.47428879){\color[rgb]{0,0,0}\rotatebox{44.567699}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\text{Z}_{34}$}\end{tabular}}}}}%
    \put(0.19133104,0.55061522){\color[rgb]{0,0,0}\rotatebox{-44.931452}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\text{Z}_{13}$}\end{tabular}}}}}%
    \put(0.15491338,0.52318606){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\text{Z}_{23}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cluster_building.pdf}}%
    \put(0.18926793,0.59032241){\color[rgb]{0.14901961,0.18039216,0.49019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{brandteal}{\normalsize{seed}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cluster_building.pdf}}%
    \put(0.6028406,0.32228481){\color[rgb]{0,0,0}\rotatebox{-44.71868}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accept\end{tabular}}}}}%
    \put(0.49754688,0.31826478){\color[rgb]{0,0,0}\rotatebox{44.53012}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reject\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cluster_building.pdf}}%
    \put(0.96825967,0.3678875){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize{Iterate until no more}\\\normalsize{neighbors left}\end{tabular}}}}}%
    \put(0.11321124,0.34347356){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}: Partition 1\end{tabular}}}}%
    \put(0.11454259,0.30392003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}: Partition 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cluster_building.pdf}}%
    \put(0.046763,0.34976736){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cluster_building.pdf}}%
    \put(0.046763,0.31032555){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cluster_building.pdf}}%
    \put(0.7364032,0.21663165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize{3.2. Erase edge}\end{tabular}}}}%
    \put(0.73544247,0.1600026){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cluster_building.pdf}}%
    \put(0.67565461,0.10205562){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cluster_building.pdf}}%
    \put(0.79656074,0.10205562){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cluster_building.pdf}}%
    \put(0.73544247,0.04410547){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cluster_building.pdf}}%
    \put(0.3383791,0.13116014){\color[rgb]{0,0,0}\rotatebox{41.211396}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\text{Z}_{C4}$}\end{tabular}}}}}%
    \put(0.37693642,0.21520981){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize{3.1. Shrink}\end{tabular}}}}%
    \put(0.37400753,0.14765298){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{C}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cluster_building.pdf}}%
    \put(0.31421967,0.089706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cluster_building.pdf}}%
    \put(0.43512577,0.089706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cluster_building.pdf}}%
    \put(0.4108024,0.12940276){\color[rgb]{0,0,0}\rotatebox{-44.931452}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\text{Z}_{C3}$}\end{tabular}}}}}%
    \put(0.37438462,0.10197368){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\text{Z}_{34}$}\end{tabular}}}}%
    \put(0.42913828,0.19130759){\color[rgb]{0.14901961,0.18039216,0.49019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{brandbrown}{\normalsize{cluster}}\end{tabular}}}}%
    \put(0.42914782,0.17066145){\color[rgb]{0.14901961,0.18039216,0.49019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{brandbrown}{\normalsize{supernode}}\end{tabular}}}}%
    \put(0.37813871,0.01701945){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Z}_{C4}=\textcolor{brandblue}{x_1} \textcolor{red}{x_2} \text{Z}_{12} + \textcolor{red}{x_2} \textcolor{red}{x_4} \text{Z}_{24}$\end{tabular}}}}%
    \put(0.37813691,0.04264906){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Z}_{C3}=\text{Z}_{13}+\textcolor{red}{x_2} \textcolor{brandblue}{x_3} \text{Z}_{23}$\end{tabular}}}}%
    \put(0.19878834,0.62337461){\color[rgb]{0.83137255,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{brandorange}{\small{1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{cluster_building.pdf}}%
    \put(0.51815843,0.55554085){\color[rgb]{0,0,0}\rotatebox{42.34812815}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize{\textcolor{brandorange}{$\text{Z}_{12}$}}\end{tabular}}}}}%
    \put(0.51623668,0.47037339){\color[rgb]{0,0,0}\rotatebox{-47.65187185}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize{\textcolor{brandorange}{$\text{Z}_{24}$}}\end{tabular}}}}}%
    \put(0.55546916,0.52632391){\color[rgb]{0,0,0}\rotatebox{0.41776805}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize{\textcolor{brandorange}{$\text{Z}_{23}$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{cluster_building.pdf}}%
    \put(0.54946028,0.67977375){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize{2. Choose random neighbor   {\transparent{0}(2)}   \&}\\\normalsize{calculate acceptance}\\\normalsize{probability $\Tilde{p}^{(i,j)}_{\text{link}}$}\end{tabular}}}}%
    \put(0.55510954,0.57096333){\color[rgb]{0.83137255,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{brandorange}{\small{1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{cluster_building.pdf}}%
    \put(0.49532161,0.51301632){\color[rgb]{0.83137255,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{brandorange}{\small{2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{cluster_building.pdf}}%
    \put(0.61622775,0.51285139){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{cluster_building.pdf}}%
    \put(0.55510954,0.45490126){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{brandorange}{\small{4}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{cluster_building.pdf}}%
    \put(0.55065065,0.40814098){\color[rgb]{0.14901961,0.18039216,0.49019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Tilde{p}_\text{link}^{(i,j)}(x,Z_{12},Z_{23},Z_{24})$\\\end{tabular}}}}%
    \put(0.63648708,0.68070225){\color[rgb]{0.83137255,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{brandorange}{\small{2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{cluster_building.pdf}}%
  \end{picture}%
\endgroup%


==> mcmc_deg_27_type_ENE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.563629in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.563629in}{0.498750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.663405in}{0.566369in}}{\pgfqpoint{2.658921in}{1.521512in}}{%
\pgfpathmoveto{\pgfqpoint{0.663405in}{1.521512in}}%
\pgfpathlineto{\pgfqpoint{0.663405in}{1.426216in}}%
\pgfpathlineto{\pgfqpoint{0.792500in}{1.184641in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{1.070595in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{1.007224in}}%
\pgfpathlineto{\pgfqpoint{0.963156in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{0.997113in}{0.937928in}}%
\pgfpathlineto{\pgfqpoint{1.025822in}{0.915706in}}%
\pgfpathlineto{\pgfqpoint{1.050692in}{0.897550in}}%
\pgfpathlineto{\pgfqpoint{1.072629in}{0.882176in}}%
\pgfpathlineto{\pgfqpoint{1.092252in}{0.868152in}}%
\pgfpathlineto{\pgfqpoint{1.110003in}{0.855891in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{0.844715in}}%
\pgfpathlineto{\pgfqpoint{1.141116in}{0.834418in}}%
\pgfpathlineto{\pgfqpoint{1.154918in}{0.825072in}}%
\pgfpathlineto{\pgfqpoint{1.167768in}{0.816343in}}%
\pgfpathlineto{\pgfqpoint{1.179788in}{0.808294in}}%
\pgfpathlineto{\pgfqpoint{1.191079in}{0.801111in}}%
\pgfpathlineto{\pgfqpoint{1.201725in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.211794in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{1.221348in}{0.782164in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{0.776748in}}%
\pgfpathlineto{\pgfqpoint{1.239099in}{0.771764in}}%
\pgfpathlineto{\pgfqpoint{1.247378in}{0.767252in}}%
\pgfpathlineto{\pgfqpoint{1.255304in}{0.762736in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{0.758668in}}%
\pgfpathlineto{\pgfqpoint{1.270212in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{1.277241in}{0.751310in}}%
\pgfpathlineto{\pgfqpoint{1.284014in}{0.747977in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{0.742062in}}%
\pgfpathlineto{\pgfqpoint{1.302971in}{0.738973in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.736337in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{0.733981in}}%
\pgfpathlineto{\pgfqpoint{1.320175in}{0.731599in}}%
\pgfpathlineto{\pgfqpoint{1.325574in}{0.729168in}}%
\pgfpathlineto{\pgfqpoint{1.330820in}{0.727246in}}%
\pgfpathlineto{\pgfqpoint{1.335923in}{0.725095in}}%
\pgfpathlineto{\pgfqpoint{1.340890in}{0.723235in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{0.721472in}}%
\pgfpathlineto{\pgfqpoint{1.350443in}{0.719702in}}%
\pgfpathlineto{\pgfqpoint{1.355042in}{0.717709in}}%
\pgfpathlineto{\pgfqpoint{1.359530in}{0.716116in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{0.714527in}}%
\pgfpathlineto{\pgfqpoint{1.368195in}{0.713034in}}%
\pgfpathlineto{\pgfqpoint{1.372380in}{0.711433in}}%
\pgfpathlineto{\pgfqpoint{1.376474in}{0.709854in}}%
\pgfpathlineto{\pgfqpoint{1.380479in}{0.708859in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{0.707612in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{1.392003in}{0.705383in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{0.704223in}}%
\pgfpathlineto{\pgfqpoint{1.399308in}{0.702841in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{1.406337in}{0.701162in}}%
\pgfpathlineto{\pgfqpoint{1.409754in}{0.700057in}}%
\pgfpathlineto{\pgfqpoint{1.413110in}{0.699305in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.698335in}}%
\pgfpathlineto{\pgfqpoint{1.419646in}{0.697333in}}%
\pgfpathlineto{\pgfqpoint{1.422829in}{0.696593in}}%
\pgfpathlineto{\pgfqpoint{1.425960in}{0.695612in}}%
\pgfpathlineto{\pgfqpoint{1.429038in}{0.694727in}}%
\pgfpathlineto{\pgfqpoint{1.432067in}{0.694022in}}%
\pgfpathlineto{\pgfqpoint{1.435047in}{0.693384in}}%
\pgfpathlineto{\pgfqpoint{1.440867in}{0.691704in}}%
\pgfpathlineto{\pgfqpoint{1.443711in}{0.691048in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{0.690272in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{0.689768in}}%
\pgfpathlineto{\pgfqpoint{1.451990in}{0.689214in}}%
\pgfpathlineto{\pgfqpoint{1.457311in}{0.687416in}}%
\pgfpathlineto{\pgfqpoint{1.459916in}{0.686918in}}%
\pgfpathlineto{\pgfqpoint{1.462485in}{0.686541in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{0.685353in}}%
\pgfpathlineto{\pgfqpoint{1.469986in}{0.684759in}}%
\pgfpathlineto{\pgfqpoint{1.472421in}{0.684307in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{0.682788in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{0.682581in}}%
\pgfpathlineto{\pgfqpoint{1.481853in}{0.681879in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{0.680890in}}%
\pgfpathlineto{\pgfqpoint{1.488626in}{0.680025in}}%
\pgfpathlineto{\pgfqpoint{1.493009in}{0.678836in}}%
\pgfpathlineto{\pgfqpoint{1.497290in}{0.678294in}}%
\pgfpathlineto{\pgfqpoint{1.499395in}{0.677838in}}%
\pgfpathlineto{\pgfqpoint{1.503534in}{0.677044in}}%
\pgfpathlineto{\pgfqpoint{1.505569in}{0.676410in}}%
\pgfpathlineto{\pgfqpoint{1.509575in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{0.674116in}}%
\pgfpathlineto{\pgfqpoint{1.515426in}{0.673773in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{0.672897in}}%
\pgfpathlineto{\pgfqpoint{1.522952in}{0.672339in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{0.671697in}}%
\pgfpathlineto{\pgfqpoint{1.530186in}{0.670882in}}%
\pgfpathlineto{\pgfqpoint{1.533700in}{0.670334in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.669962in}}%
\pgfpathlineto{\pgfqpoint{1.538850in}{0.669074in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{0.668521in}}%
\pgfpathlineto{\pgfqpoint{1.545502in}{0.667529in}}%
\pgfpathlineto{\pgfqpoint{1.550340in}{0.666645in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{0.666083in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{0.665269in}}%
\pgfpathlineto{\pgfqpoint{1.559654in}{0.665038in}}%
\pgfpathlineto{\pgfqpoint{1.562658in}{0.664596in}}%
\pgfpathlineto{\pgfqpoint{1.565615in}{0.664204in}}%
\pgfpathlineto{\pgfqpoint{1.569963in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{1.572807in}{0.662595in}}%
\pgfpathlineto{\pgfqpoint{1.575607in}{0.661999in}}%
\pgfpathlineto{\pgfqpoint{1.579731in}{0.661429in}}%
\pgfpathlineto{\pgfqpoint{1.582430in}{0.661162in}}%
\pgfpathlineto{\pgfqpoint{1.586407in}{0.660426in}}%
\pgfpathlineto{\pgfqpoint{1.589012in}{0.660069in}}%
\pgfpathlineto{\pgfqpoint{1.592852in}{0.659915in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{1.599082in}{0.658131in}}%
\pgfpathlineto{\pgfqpoint{1.602722in}{0.657702in}}%
\pgfpathlineto{\pgfqpoint{1.606292in}{0.657341in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{0.656470in}}%
\pgfpathlineto{\pgfqpoint{1.613234in}{0.656205in}}%
\pgfpathlineto{\pgfqpoint{1.616610in}{0.655807in}}%
\pgfpathlineto{\pgfqpoint{1.619926in}{0.655529in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{0.654980in}}%
\pgfpathlineto{\pgfqpoint{1.626386in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{1.629534in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.632630in}{0.653882in}}%
\pgfpathlineto{\pgfqpoint{1.636679in}{0.653099in}}%
\pgfpathlineto{\pgfqpoint{1.639659in}{0.652367in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{0.652255in}}%
\pgfpathlineto{\pgfqpoint{1.646432in}{0.651504in}}%
\pgfpathlineto{\pgfqpoint{1.649261in}{0.651312in}}%
\pgfpathlineto{\pgfqpoint{1.652968in}{0.651144in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{0.650143in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{0.649979in}}%
\pgfpathlineto{\pgfqpoint{1.662796in}{0.649019in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.648970in}}%
\pgfpathlineto{\pgfqpoint{1.669631in}{0.648142in}}%
\pgfpathlineto{\pgfqpoint{1.672957in}{0.648037in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{0.647533in}}%
\pgfpathlineto{\pgfqpoint{1.679436in}{0.646892in}}%
\pgfpathlineto{\pgfqpoint{1.682593in}{0.646790in}}%
\pgfpathlineto{\pgfqpoint{1.686465in}{0.646277in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.645786in}}%
\pgfpathlineto{\pgfqpoint{1.692498in}{0.645630in}}%
\pgfpathlineto{\pgfqpoint{1.696171in}{0.645310in}}%
\pgfpathlineto{\pgfqpoint{1.699774in}{0.644636in}}%
\pgfpathlineto{\pgfqpoint{1.702607in}{0.644344in}}%
\pgfpathlineto{\pgfqpoint{1.706088in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.643603in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.716158in}{0.642659in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{0.642004in}}%
\pgfpathlineto{\pgfqpoint{1.722581in}{0.642127in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{0.641261in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{0.641115in}}%
\pgfpathlineto{\pgfqpoint{1.733016in}{0.640471in}}%
\pgfpathlineto{\pgfqpoint{1.735977in}{0.639947in}}%
\pgfpathlineto{\pgfqpoint{1.739469in}{0.639909in}}%
\pgfpathlineto{\pgfqpoint{1.742897in}{0.639468in}}%
\pgfpathlineto{\pgfqpoint{1.746263in}{0.638886in}}%
\pgfpathlineto{\pgfqpoint{1.749569in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{0.638204in}}%
\pgfpathlineto{\pgfqpoint{1.756010in}{0.637351in}}%
\pgfpathlineto{\pgfqpoint{1.759668in}{0.637051in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{0.636665in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.636512in}}%
\pgfpathlineto{\pgfqpoint{1.769247in}{0.636303in}}%
\pgfpathlineto{\pgfqpoint{1.772655in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{1.776002in}{0.635631in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{0.635213in}}%
\pgfpathlineto{\pgfqpoint{1.782979in}{0.634899in}}%
\pgfpathlineto{\pgfqpoint{1.786147in}{0.634660in}}%
\pgfpathlineto{\pgfqpoint{1.789262in}{0.633890in}}%
\pgfpathlineto{\pgfqpoint{1.792760in}{0.632959in}}%
\pgfpathlineto{\pgfqpoint{1.796193in}{0.632452in}}%
\pgfpathlineto{\pgfqpoint{1.799564in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{1.802875in}{0.632379in}}%
\pgfpathlineto{\pgfqpoint{1.806129in}{0.632184in}}%
\pgfpathlineto{\pgfqpoint{1.809326in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{1.812859in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{1.815944in}{0.630859in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{0.630351in}}%
\pgfpathlineto{\pgfqpoint{1.822703in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{0.630002in}}%
\pgfpathlineto{\pgfqpoint{1.829226in}{0.629015in}}%
\pgfpathlineto{\pgfqpoint{1.832754in}{0.628584in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{0.627751in}}%
\pgfpathlineto{\pgfqpoint{1.839277in}{0.627389in}}%
\pgfpathlineto{\pgfqpoint{1.842621in}{0.626661in}}%
\pgfpathlineto{\pgfqpoint{1.845906in}{0.626681in}}%
\pgfpathlineto{\pgfqpoint{1.849454in}{0.625924in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{0.625691in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{0.625415in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{0.625279in}}%
\pgfpathlineto{\pgfqpoint{1.862707in}{0.624245in}}%
\pgfpathlineto{\pgfqpoint{1.865952in}{0.624369in}}%
\pgfpathlineto{\pgfqpoint{1.869428in}{0.623487in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{0.623295in}}%
\pgfpathlineto{\pgfqpoint{1.875914in}{0.623108in}}%
\pgfpathlineto{\pgfqpoint{1.879482in}{0.622495in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{0.622240in}}%
\pgfpathlineto{\pgfqpoint{1.886159in}{0.621302in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{0.620967in}}%
\pgfpathlineto{\pgfqpoint{1.892604in}{0.620184in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{1.899323in}{0.619594in}}%
\pgfpathlineto{\pgfqpoint{1.902713in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.906044in}{0.619129in}}%
\pgfpathlineto{\pgfqpoint{1.909315in}{0.618197in}}%
\pgfpathlineto{\pgfqpoint{1.912758in}{0.617738in}}%
\pgfpathlineto{\pgfqpoint{1.915915in}{0.618063in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{0.617268in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{0.616232in}}%
\pgfpathlineto{\pgfqpoint{1.925926in}{0.616042in}}%
\pgfpathlineto{\pgfqpoint{1.929285in}{0.615257in}}%
\pgfpathlineto{\pgfqpoint{1.932586in}{0.615153in}}%
\pgfpathlineto{\pgfqpoint{1.936029in}{0.614094in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{0.613990in}}%
\pgfpathlineto{\pgfqpoint{1.942731in}{0.613147in}}%
\pgfpathlineto{\pgfqpoint{1.945993in}{0.612845in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{0.612196in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{0.611772in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{0.611543in}}%
\pgfpathlineto{\pgfqpoint{1.959387in}{0.611112in}}%
\pgfpathlineto{\pgfqpoint{1.962721in}{0.610473in}}%
\pgfpathlineto{\pgfqpoint{1.965996in}{0.608874in}}%
\pgfpathlineto{\pgfqpoint{1.969383in}{0.609232in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{0.609017in}}%
\pgfpathlineto{\pgfqpoint{1.975976in}{0.607542in}}%
\pgfpathlineto{\pgfqpoint{1.979346in}{0.606926in}}%
\pgfpathlineto{\pgfqpoint{1.982657in}{0.607203in}}%
\pgfpathlineto{\pgfqpoint{1.985909in}{0.606516in}}%
\pgfpathlineto{\pgfqpoint{1.989257in}{0.605634in}}%
\pgfpathlineto{\pgfqpoint{1.992694in}{0.605123in}}%
\pgfpathlineto{\pgfqpoint{1.995923in}{0.605202in}}%
\pgfpathlineto{\pgfqpoint{1.999240in}{0.604273in}}%
\pgfpathlineto{\pgfqpoint{2.002639in}{0.603794in}}%
\pgfpathlineto{\pgfqpoint{2.005977in}{0.603114in}}%
\pgfpathlineto{\pgfqpoint{2.009257in}{0.601964in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.602395in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{0.601778in}}%
\pgfpathlineto{\pgfqpoint{2.019277in}{0.600949in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{0.600485in}}%
\pgfpathlineto{\pgfqpoint{2.025958in}{0.599114in}}%
\pgfpathlineto{\pgfqpoint{2.029272in}{0.598988in}}%
\pgfpathlineto{\pgfqpoint{2.032647in}{0.599147in}}%
\pgfpathlineto{\pgfqpoint{2.035963in}{0.598592in}}%
\pgfpathlineto{\pgfqpoint{2.039335in}{0.598037in}}%
\pgfpathlineto{\pgfqpoint{2.042648in}{0.597927in}}%
\pgfpathlineto{\pgfqpoint{2.045903in}{0.597982in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{0.597328in}}%
\pgfpathlineto{\pgfqpoint{2.052569in}{0.597325in}}%
\pgfpathlineto{\pgfqpoint{2.055973in}{0.596844in}}%
\pgfpathlineto{\pgfqpoint{2.059315in}{0.597308in}}%
\pgfpathlineto{\pgfqpoint{2.062599in}{0.596485in}}%
\pgfpathlineto{\pgfqpoint{2.065926in}{0.595265in}}%
\pgfpathlineto{\pgfqpoint{2.069292in}{0.596010in}}%
\pgfpathlineto{\pgfqpoint{2.072599in}{0.595675in}}%
\pgfpathlineto{\pgfqpoint{2.075943in}{0.594682in}}%
\pgfpathlineto{\pgfqpoint{2.079228in}{0.594642in}}%
\pgfpathlineto{\pgfqpoint{2.082547in}{0.593543in}}%
\pgfpathlineto{\pgfqpoint{2.085898in}{0.593443in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{0.592660in}}%
\pgfpathlineto{\pgfqpoint{2.092598in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{2.095944in}{0.591803in}}%
\pgfpathlineto{\pgfqpoint{2.099232in}{0.591902in}}%
\pgfpathlineto{\pgfqpoint{2.102545in}{0.591019in}}%
\pgfpathlineto{\pgfqpoint{2.105880in}{0.591795in}}%
\pgfpathlineto{\pgfqpoint{2.109236in}{0.590452in}}%
\pgfpathlineto{\pgfqpoint{2.112532in}{0.589892in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{0.590298in}}%
\pgfpathlineto{\pgfqpoint{2.119256in}{0.588894in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.588986in}}%
\pgfpathlineto{\pgfqpoint{2.125889in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{2.129262in}{0.588102in}}%
\pgfpathlineto{\pgfqpoint{2.132575in}{0.588667in}}%
\pgfpathlineto{\pgfqpoint{2.135898in}{0.588466in}}%
\pgfpathlineto{\pgfqpoint{2.139231in}{0.588254in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{0.588081in}}%
\pgfpathlineto{\pgfqpoint{2.145852in}{0.587773in}}%
\pgfpathlineto{\pgfqpoint{2.149205in}{0.587268in}}%
\pgfpathlineto{\pgfqpoint{2.152561in}{0.586926in}}%
\pgfpathlineto{\pgfqpoint{2.155857in}{0.586665in}}%
\pgfpathlineto{\pgfqpoint{2.159218in}{0.586202in}}%
\pgfpathlineto{\pgfqpoint{2.162518in}{0.585846in}}%
\pgfpathlineto{\pgfqpoint{2.165878in}{0.585851in}}%
\pgfpathlineto{\pgfqpoint{2.169179in}{0.584713in}}%
\pgfpathlineto{\pgfqpoint{2.172535in}{0.584866in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{0.584595in}}%
\pgfpathlineto{\pgfqpoint{2.179179in}{0.583910in}}%
\pgfpathlineto{\pgfqpoint{2.182522in}{0.584123in}}%
\pgfpathlineto{\pgfqpoint{2.185857in}{0.583642in}}%
\pgfpathlineto{\pgfqpoint{2.189186in}{0.583976in}}%
\pgfpathlineto{\pgfqpoint{2.192507in}{0.583351in}}%
\pgfpathlineto{\pgfqpoint{2.195869in}{0.583056in}}%
\pgfpathlineto{\pgfqpoint{2.199172in}{0.582663in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{0.581932in}}%
\pgfpathlineto{\pgfqpoint{2.205842in}{0.582593in}}%
\pgfpathlineto{\pgfqpoint{2.209159in}{0.581448in}}%
\pgfpathlineto{\pgfqpoint{2.212509in}{0.581488in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{0.581799in}}%
\pgfpathlineto{\pgfqpoint{2.219166in}{0.580785in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.581808in}}%
\pgfpathlineto{\pgfqpoint{2.225846in}{0.581032in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{0.580295in}}%
\pgfpathlineto{\pgfqpoint{2.232500in}{0.579886in}}%
\pgfpathlineto{\pgfqpoint{2.235820in}{0.579366in}}%
\pgfpathlineto{\pgfqpoint{2.239161in}{0.579945in}}%
\pgfpathlineto{\pgfqpoint{2.242482in}{0.579144in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{0.579806in}}%
\pgfpathlineto{\pgfqpoint{2.249175in}{0.578915in}}%
\pgfpathlineto{\pgfqpoint{2.252507in}{0.578999in}}%
\pgfpathlineto{\pgfqpoint{2.255816in}{0.578372in}}%
\pgfpathlineto{\pgfqpoint{2.259139in}{0.578335in}}%
\pgfpathlineto{\pgfqpoint{2.262472in}{0.577591in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{0.577938in}}%
\pgfpathlineto{\pgfqpoint{2.269134in}{0.577342in}}%
\pgfpathlineto{\pgfqpoint{2.272493in}{0.577185in}}%
\pgfpathlineto{\pgfqpoint{2.275824in}{0.578338in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.576932in}}%
\pgfpathlineto{\pgfqpoint{2.282471in}{0.576604in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{0.576186in}}%
\pgfpathlineto{\pgfqpoint{2.289129in}{0.575905in}}%
\pgfpathlineto{\pgfqpoint{2.292475in}{0.576006in}}%
\pgfpathlineto{\pgfqpoint{2.295790in}{0.575302in}}%
\pgfpathlineto{\pgfqpoint{2.299134in}{0.575320in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{0.575598in}}%
\pgfpathlineto{\pgfqpoint{2.305784in}{0.575376in}}%
\pgfpathlineto{\pgfqpoint{2.309116in}{0.574937in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{0.575041in}}%
\pgfpathlineto{\pgfqpoint{2.315791in}{0.574707in}}%
\pgfpathlineto{\pgfqpoint{2.319105in}{0.573579in}}%
\pgfpathlineto{\pgfqpoint{2.322436in}{0.574405in}}%
\pgfpathlineto{\pgfqpoint{2.325784in}{0.574179in}}%
\pgfpathlineto{\pgfqpoint{2.329121in}{0.573677in}}%
\pgfpathlineto{\pgfqpoint{2.332447in}{0.574237in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.574189in}}%
\pgfpathlineto{\pgfqpoint{2.339110in}{0.574220in}}%
\pgfpathlineto{\pgfqpoint{2.342445in}{0.573706in}}%
\pgfpathlineto{\pgfqpoint{2.345765in}{0.574251in}}%
\pgfpathlineto{\pgfqpoint{2.349093in}{0.573423in}}%
\pgfpathlineto{\pgfqpoint{2.352427in}{0.573684in}}%
\pgfpathlineto{\pgfqpoint{2.355766in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{2.359087in}{0.572482in}}%
\pgfpathlineto{\pgfqpoint{2.362432in}{0.572702in}}%
\pgfpathlineto{\pgfqpoint{2.365757in}{0.572205in}}%
\pgfpathlineto{\pgfqpoint{2.369083in}{0.572531in}}%
\pgfpathlineto{\pgfqpoint{2.372428in}{0.572562in}}%
\pgfpathlineto{\pgfqpoint{2.375751in}{0.572029in}}%
\pgfpathlineto{\pgfqpoint{2.379091in}{0.570704in}}%
\pgfpathlineto{\pgfqpoint{2.382408in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{0.571701in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{0.571513in}}%
\pgfpathlineto{\pgfqpoint{2.392401in}{0.571609in}}%
\pgfpathlineto{\pgfqpoint{2.395747in}{0.571384in}}%
\pgfpathlineto{\pgfqpoint{2.399067in}{0.570759in}}%
\pgfpathlineto{\pgfqpoint{2.402411in}{0.570951in}}%
\pgfpathlineto{\pgfqpoint{2.405728in}{0.570008in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{0.570605in}}%
\pgfpathlineto{\pgfqpoint{2.412392in}{0.570788in}}%
\pgfpathlineto{\pgfqpoint{2.415721in}{0.570602in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{0.570061in}}%
\pgfpathlineto{\pgfqpoint{2.422398in}{0.569719in}}%
\pgfpathlineto{\pgfqpoint{2.425728in}{0.569732in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.570339in}}%
\pgfpathlineto{\pgfqpoint{2.432382in}{0.570522in}}%
\pgfpathlineto{\pgfqpoint{2.435718in}{0.569829in}}%
\pgfpathlineto{\pgfqpoint{2.439050in}{0.569381in}}%
\pgfpathlineto{\pgfqpoint{2.442375in}{0.569945in}}%
\pgfpathlineto{\pgfqpoint{2.445708in}{0.570507in}}%
\pgfpathlineto{\pgfqpoint{2.449046in}{0.570371in}}%
\pgfpathlineto{\pgfqpoint{2.452375in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.455707in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{0.570414in}}%
\pgfpathlineto{\pgfqpoint{2.465700in}{0.570796in}}%
\pgfpathlineto{\pgfqpoint{2.469033in}{0.570649in}}%
\pgfpathlineto{\pgfqpoint{2.472365in}{0.569603in}}%
\pgfpathlineto{\pgfqpoint{2.475693in}{0.570823in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{0.570132in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{0.569018in}}%
\pgfpathlineto{\pgfqpoint{2.485693in}{0.568248in}}%
\pgfpathlineto{\pgfqpoint{2.489020in}{0.568696in}}%
\pgfpathlineto{\pgfqpoint{2.492349in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{2.495680in}{0.568470in}}%
\pgfpathlineto{\pgfqpoint{2.499011in}{0.568953in}}%
\pgfpathlineto{\pgfqpoint{2.502341in}{0.568911in}}%
\pgfpathlineto{\pgfqpoint{2.505678in}{0.568426in}}%
\pgfpathlineto{\pgfqpoint{2.509012in}{0.568767in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{0.569451in}}%
\pgfpathlineto{\pgfqpoint{2.515668in}{0.568035in}}%
\pgfpathlineto{\pgfqpoint{2.519005in}{0.567544in}}%
\pgfpathlineto{\pgfqpoint{2.522335in}{0.566424in}}%
\pgfpathlineto{\pgfqpoint{2.525665in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{2.528996in}{0.567164in}}%
\pgfpathlineto{\pgfqpoint{2.532325in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{2.535660in}{0.568183in}}%
\pgfpathlineto{\pgfqpoint{2.538991in}{0.568565in}}%
\pgfpathlineto{\pgfqpoint{2.542318in}{0.568067in}}%
\pgfpathlineto{\pgfqpoint{2.545655in}{0.568384in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{0.568284in}}%
\pgfpathlineto{\pgfqpoint{2.552317in}{0.568512in}}%
\pgfpathlineto{\pgfqpoint{2.555647in}{0.568965in}}%
\pgfpathlineto{\pgfqpoint{2.558982in}{0.569563in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{0.567914in}}%
\pgfpathlineto{\pgfqpoint{2.565642in}{0.570654in}}%
\pgfpathlineto{\pgfqpoint{2.568972in}{0.569734in}}%
\pgfpathlineto{\pgfqpoint{2.572303in}{0.569210in}}%
\pgfpathlineto{\pgfqpoint{2.575634in}{0.567668in}}%
\pgfpathlineto{\pgfqpoint{2.578970in}{0.567382in}}%
\pgfpathlineto{\pgfqpoint{2.582297in}{0.568019in}}%
\pgfpathlineto{\pgfqpoint{2.585633in}{0.568410in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.567493in}}%
\pgfpathlineto{\pgfqpoint{2.592291in}{0.568111in}}%
\pgfpathlineto{\pgfqpoint{2.595623in}{0.567303in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{0.566506in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{0.567799in}}%
\pgfpathlineto{\pgfqpoint{2.605618in}{0.566369in}}%
\pgfpathlineto{\pgfqpoint{2.608949in}{0.567305in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{0.566465in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{0.567109in}}%
\pgfpathlineto{\pgfqpoint{2.618943in}{0.566789in}}%
\pgfpathlineto{\pgfqpoint{2.622273in}{0.567299in}}%
\pgfpathlineto{\pgfqpoint{2.625609in}{0.568131in}}%
\pgfpathlineto{\pgfqpoint{2.628940in}{0.568118in}}%
\pgfpathlineto{\pgfqpoint{2.632269in}{0.568080in}}%
\pgfpathlineto{\pgfqpoint{2.635601in}{0.568773in}}%
\pgfpathlineto{\pgfqpoint{2.638935in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{2.642264in}{0.567147in}}%
\pgfpathlineto{\pgfqpoint{2.645597in}{0.567400in}}%
\pgfpathlineto{\pgfqpoint{2.648928in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{2.652260in}{0.568396in}}%
\pgfpathlineto{\pgfqpoint{2.655589in}{0.569826in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.567494in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.590937in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.590937in}}%
\pgfpathlineto{\pgfqpoint{2.655589in}{0.593381in}}%
\pgfpathlineto{\pgfqpoint{2.652260in}{0.592452in}}%
\pgfpathlineto{\pgfqpoint{2.648928in}{0.592034in}}%
\pgfpathlineto{\pgfqpoint{2.645597in}{0.592320in}}%
\pgfpathlineto{\pgfqpoint{2.642264in}{0.592475in}}%
\pgfpathlineto{\pgfqpoint{2.638935in}{0.594565in}}%
\pgfpathlineto{\pgfqpoint{2.635601in}{0.594619in}}%
\pgfpathlineto{\pgfqpoint{2.632269in}{0.594169in}}%
\pgfpathlineto{\pgfqpoint{2.628940in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{2.625609in}{0.594507in}}%
\pgfpathlineto{\pgfqpoint{2.622273in}{0.594233in}}%
\pgfpathlineto{\pgfqpoint{2.618943in}{0.594006in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{0.595244in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{0.594194in}}%
\pgfpathlineto{\pgfqpoint{2.608949in}{0.595261in}}%
\pgfpathlineto{\pgfqpoint{2.605618in}{0.595346in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{0.596962in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{0.596287in}}%
\pgfpathlineto{\pgfqpoint{2.595623in}{0.596638in}}%
\pgfpathlineto{\pgfqpoint{2.592291in}{0.597981in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{2.585633in}{0.598306in}}%
\pgfpathlineto{\pgfqpoint{2.582297in}{0.598496in}}%
\pgfpathlineto{\pgfqpoint{2.578970in}{0.598779in}}%
\pgfpathlineto{\pgfqpoint{2.575634in}{0.599206in}}%
\pgfpathlineto{\pgfqpoint{2.572303in}{0.600966in}}%
\pgfpathlineto{\pgfqpoint{2.568972in}{0.602012in}}%
\pgfpathlineto{\pgfqpoint{2.565642in}{0.602558in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{2.558982in}{0.602374in}}%
\pgfpathlineto{\pgfqpoint{2.555647in}{0.602364in}}%
\pgfpathlineto{\pgfqpoint{2.552317in}{0.601897in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{0.601362in}}%
\pgfpathlineto{\pgfqpoint{2.545655in}{0.602130in}}%
\pgfpathlineto{\pgfqpoint{2.542318in}{0.602391in}}%
\pgfpathlineto{\pgfqpoint{2.538991in}{0.602906in}}%
\pgfpathlineto{\pgfqpoint{2.535660in}{0.602639in}}%
\pgfpathlineto{\pgfqpoint{2.532325in}{0.602129in}}%
\pgfpathlineto{\pgfqpoint{2.528996in}{0.602483in}}%
\pgfpathlineto{\pgfqpoint{2.525665in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{2.522335in}{0.601987in}}%
\pgfpathlineto{\pgfqpoint{2.519005in}{0.604038in}}%
\pgfpathlineto{\pgfqpoint{2.515668in}{0.604654in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{0.606195in}}%
\pgfpathlineto{\pgfqpoint{2.509012in}{0.605636in}}%
\pgfpathlineto{\pgfqpoint{2.505678in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{2.502341in}{0.606683in}}%
\pgfpathlineto{\pgfqpoint{2.499011in}{0.607092in}}%
\pgfpathlineto{\pgfqpoint{2.495680in}{0.606705in}}%
\pgfpathlineto{\pgfqpoint{2.492349in}{0.607298in}}%
\pgfpathlineto{\pgfqpoint{2.489020in}{0.608104in}}%
\pgfpathlineto{\pgfqpoint{2.485693in}{0.607461in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{0.608852in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{0.610410in}}%
\pgfpathlineto{\pgfqpoint{2.475693in}{0.611815in}}%
\pgfpathlineto{\pgfqpoint{2.472365in}{0.610965in}}%
\pgfpathlineto{\pgfqpoint{2.469033in}{0.612427in}}%
\pgfpathlineto{\pgfqpoint{2.465700in}{0.612821in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{0.613302in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{0.613915in}}%
\pgfpathlineto{\pgfqpoint{2.455707in}{0.614720in}}%
\pgfpathlineto{\pgfqpoint{2.452375in}{0.615083in}}%
\pgfpathlineto{\pgfqpoint{2.449046in}{0.614821in}}%
\pgfpathlineto{\pgfqpoint{2.445708in}{0.615460in}}%
\pgfpathlineto{\pgfqpoint{2.442375in}{0.615431in}}%
\pgfpathlineto{\pgfqpoint{2.439050in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{2.435718in}{0.615730in}}%
\pgfpathlineto{\pgfqpoint{2.432382in}{0.617115in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.617256in}}%
\pgfpathlineto{\pgfqpoint{2.425728in}{0.617417in}}%
\pgfpathlineto{\pgfqpoint{2.422398in}{0.617638in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{0.618239in}}%
\pgfpathlineto{\pgfqpoint{2.415721in}{0.619317in}}%
\pgfpathlineto{\pgfqpoint{2.412392in}{0.619538in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{0.620160in}}%
\pgfpathlineto{\pgfqpoint{2.405728in}{0.620229in}}%
\pgfpathlineto{\pgfqpoint{2.402411in}{0.621159in}}%
\pgfpathlineto{\pgfqpoint{2.399067in}{0.621862in}}%
\pgfpathlineto{\pgfqpoint{2.395747in}{0.622739in}}%
\pgfpathlineto{\pgfqpoint{2.392401in}{0.623481in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{0.623855in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{0.624555in}}%
\pgfpathlineto{\pgfqpoint{2.382408in}{0.624691in}}%
\pgfpathlineto{\pgfqpoint{2.379091in}{0.624980in}}%
\pgfpathlineto{\pgfqpoint{2.375751in}{0.626681in}}%
\pgfpathlineto{\pgfqpoint{2.372428in}{0.627443in}}%
\pgfpathlineto{\pgfqpoint{2.369083in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{2.365757in}{0.627693in}}%
\pgfpathlineto{\pgfqpoint{2.362432in}{0.629451in}}%
\pgfpathlineto{\pgfqpoint{2.359087in}{0.629359in}}%
\pgfpathlineto{\pgfqpoint{2.355766in}{0.631072in}}%
\pgfpathlineto{\pgfqpoint{2.352427in}{0.631129in}}%
\pgfpathlineto{\pgfqpoint{2.349093in}{0.631317in}}%
\pgfpathlineto{\pgfqpoint{2.345765in}{0.632492in}}%
\pgfpathlineto{\pgfqpoint{2.342445in}{0.632379in}}%
\pgfpathlineto{\pgfqpoint{2.339110in}{0.633250in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.633508in}}%
\pgfpathlineto{\pgfqpoint{2.332447in}{0.634323in}}%
\pgfpathlineto{\pgfqpoint{2.329121in}{0.634979in}}%
\pgfpathlineto{\pgfqpoint{2.325784in}{0.635458in}}%
\pgfpathlineto{\pgfqpoint{2.322436in}{0.635885in}}%
\pgfpathlineto{\pgfqpoint{2.319105in}{0.636035in}}%
\pgfpathlineto{\pgfqpoint{2.315791in}{0.637133in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{0.637808in}}%
\pgfpathlineto{\pgfqpoint{2.309116in}{0.638275in}}%
\pgfpathlineto{\pgfqpoint{2.305784in}{0.638976in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{0.639110in}}%
\pgfpathlineto{\pgfqpoint{2.299134in}{0.639785in}}%
\pgfpathlineto{\pgfqpoint{2.295790in}{0.639999in}}%
\pgfpathlineto{\pgfqpoint{2.292475in}{0.641230in}}%
\pgfpathlineto{\pgfqpoint{2.289129in}{0.641779in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{0.642086in}}%
\pgfpathlineto{\pgfqpoint{2.282471in}{0.642751in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.643437in}}%
\pgfpathlineto{\pgfqpoint{2.275824in}{0.645424in}}%
\pgfpathlineto{\pgfqpoint{2.272493in}{0.644801in}}%
\pgfpathlineto{\pgfqpoint{2.269134in}{0.645139in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{0.646103in}}%
\pgfpathlineto{\pgfqpoint{2.262472in}{0.645703in}}%
\pgfpathlineto{\pgfqpoint{2.259139in}{0.646967in}}%
\pgfpathlineto{\pgfqpoint{2.255816in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{2.252507in}{0.649014in}}%
\pgfpathlineto{\pgfqpoint{2.249175in}{0.648696in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{0.649973in}}%
\pgfpathlineto{\pgfqpoint{2.242482in}{0.649670in}}%
\pgfpathlineto{\pgfqpoint{2.239161in}{0.650918in}}%
\pgfpathlineto{\pgfqpoint{2.235820in}{0.651159in}}%
\pgfpathlineto{\pgfqpoint{2.232500in}{0.651754in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{0.652361in}}%
\pgfpathlineto{\pgfqpoint{2.225846in}{0.653831in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.654632in}}%
\pgfpathlineto{\pgfqpoint{2.219166in}{0.654131in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{0.655438in}}%
\pgfpathlineto{\pgfqpoint{2.212509in}{0.655451in}}%
\pgfpathlineto{\pgfqpoint{2.209159in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{2.205842in}{0.656876in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{0.656710in}}%
\pgfpathlineto{\pgfqpoint{2.199172in}{0.657855in}}%
\pgfpathlineto{\pgfqpoint{2.195869in}{0.658328in}}%
\pgfpathlineto{\pgfqpoint{2.192507in}{0.658845in}}%
\pgfpathlineto{\pgfqpoint{2.189186in}{0.659835in}}%
\pgfpathlineto{\pgfqpoint{2.185857in}{0.660149in}}%
\pgfpathlineto{\pgfqpoint{2.182522in}{0.660941in}}%
\pgfpathlineto{\pgfqpoint{2.179179in}{0.660799in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{0.661700in}}%
\pgfpathlineto{\pgfqpoint{2.172535in}{0.662450in}}%
\pgfpathlineto{\pgfqpoint{2.169179in}{0.662584in}}%
\pgfpathlineto{\pgfqpoint{2.165878in}{0.664022in}}%
\pgfpathlineto{\pgfqpoint{2.162518in}{0.664429in}}%
\pgfpathlineto{\pgfqpoint{2.159218in}{0.664985in}}%
\pgfpathlineto{\pgfqpoint{2.155857in}{0.666105in}}%
\pgfpathlineto{\pgfqpoint{2.152561in}{0.666463in}}%
\pgfpathlineto{\pgfqpoint{2.149205in}{0.667141in}}%
\pgfpathlineto{\pgfqpoint{2.145852in}{0.667737in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{0.668362in}}%
\pgfpathlineto{\pgfqpoint{2.139231in}{0.668418in}}%
\pgfpathlineto{\pgfqpoint{2.135898in}{0.669217in}}%
\pgfpathlineto{\pgfqpoint{2.132575in}{0.669517in}}%
\pgfpathlineto{\pgfqpoint{2.129262in}{0.669556in}}%
\pgfpathlineto{\pgfqpoint{2.125889in}{0.670312in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.671144in}}%
\pgfpathlineto{\pgfqpoint{2.119256in}{0.671225in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{0.672731in}}%
\pgfpathlineto{\pgfqpoint{2.112532in}{0.672294in}}%
\pgfpathlineto{\pgfqpoint{2.109236in}{0.673405in}}%
\pgfpathlineto{\pgfqpoint{2.105880in}{0.674667in}}%
\pgfpathlineto{\pgfqpoint{2.102545in}{0.674697in}}%
\pgfpathlineto{\pgfqpoint{2.099232in}{0.675778in}}%
\pgfpathlineto{\pgfqpoint{2.095944in}{0.675967in}}%
\pgfpathlineto{\pgfqpoint{2.092598in}{0.676452in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{0.677218in}}%
\pgfpathlineto{\pgfqpoint{2.085898in}{0.678564in}}%
\pgfpathlineto{\pgfqpoint{2.082547in}{0.678885in}}%
\pgfpathlineto{\pgfqpoint{2.079228in}{0.679968in}}%
\pgfpathlineto{\pgfqpoint{2.075943in}{0.680126in}}%
\pgfpathlineto{\pgfqpoint{2.072599in}{0.681066in}}%
\pgfpathlineto{\pgfqpoint{2.069292in}{0.681636in}}%
\pgfpathlineto{\pgfqpoint{2.065926in}{0.681452in}}%
\pgfpathlineto{\pgfqpoint{2.062599in}{0.682847in}}%
\pgfpathlineto{\pgfqpoint{2.059315in}{0.683705in}}%
\pgfpathlineto{\pgfqpoint{2.055973in}{0.683334in}}%
\pgfpathlineto{\pgfqpoint{2.052569in}{0.684183in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{0.684157in}}%
\pgfpathlineto{\pgfqpoint{2.045903in}{0.685170in}}%
\pgfpathlineto{\pgfqpoint{2.042648in}{0.685659in}}%
\pgfpathlineto{\pgfqpoint{2.039335in}{0.686044in}}%
\pgfpathlineto{\pgfqpoint{2.035963in}{0.686877in}}%
\pgfpathlineto{\pgfqpoint{2.032647in}{0.687489in}}%
\pgfpathlineto{\pgfqpoint{2.029272in}{0.687455in}}%
\pgfpathlineto{\pgfqpoint{2.025958in}{0.687703in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{0.689335in}}%
\pgfpathlineto{\pgfqpoint{2.019277in}{0.689929in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{0.690736in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{2.009257in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{2.005977in}{0.693016in}}%
\pgfpathlineto{\pgfqpoint{2.002639in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{1.999240in}{0.694492in}}%
\pgfpathlineto{\pgfqpoint{1.995923in}{0.695280in}}%
\pgfpathlineto{\pgfqpoint{1.992694in}{0.695505in}}%
\pgfpathlineto{\pgfqpoint{1.989257in}{0.696300in}}%
\pgfpathlineto{\pgfqpoint{1.985909in}{0.697511in}}%
\pgfpathlineto{\pgfqpoint{1.982657in}{0.698237in}}%
\pgfpathlineto{\pgfqpoint{1.979346in}{0.698362in}}%
\pgfpathlineto{\pgfqpoint{1.975976in}{0.699218in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{0.700986in}}%
\pgfpathlineto{\pgfqpoint{1.969383in}{0.701290in}}%
\pgfpathlineto{\pgfqpoint{1.965996in}{0.701356in}}%
\pgfpathlineto{\pgfqpoint{1.962721in}{0.702927in}}%
\pgfpathlineto{\pgfqpoint{1.959387in}{0.703491in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{0.704015in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{0.704644in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{0.705503in}}%
\pgfpathlineto{\pgfqpoint{1.945993in}{0.706131in}}%
\pgfpathlineto{\pgfqpoint{1.942731in}{0.706942in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{1.936029in}{0.708317in}}%
\pgfpathlineto{\pgfqpoint{1.932586in}{0.709444in}}%
\pgfpathlineto{\pgfqpoint{1.929285in}{0.710004in}}%
\pgfpathlineto{\pgfqpoint{1.925926in}{0.710804in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{0.711228in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{0.712225in}}%
\pgfpathlineto{\pgfqpoint{1.915915in}{0.713405in}}%
\pgfpathlineto{\pgfqpoint{1.912758in}{0.713481in}}%
\pgfpathlineto{\pgfqpoint{1.909315in}{0.714293in}}%
\pgfpathlineto{\pgfqpoint{1.906044in}{0.715184in}}%
\pgfpathlineto{\pgfqpoint{1.902713in}{0.715930in}}%
\pgfpathlineto{\pgfqpoint{1.899323in}{0.716688in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{0.717443in}}%
\pgfpathlineto{\pgfqpoint{1.892604in}{0.717688in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{0.718702in}}%
\pgfpathlineto{\pgfqpoint{1.886159in}{0.719425in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{0.720659in}}%
\pgfpathlineto{\pgfqpoint{1.879482in}{0.721149in}}%
\pgfpathlineto{\pgfqpoint{1.875914in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{0.722573in}}%
\pgfpathlineto{\pgfqpoint{1.869428in}{0.722907in}}%
\pgfpathlineto{\pgfqpoint{1.865952in}{0.724013in}}%
\pgfpathlineto{\pgfqpoint{1.862707in}{0.724174in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{0.725494in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{0.726653in}}%
\pgfpathlineto{\pgfqpoint{1.849454in}{0.727346in}}%
\pgfpathlineto{\pgfqpoint{1.845906in}{0.728026in}}%
\pgfpathlineto{\pgfqpoint{1.842621in}{0.728214in}}%
\pgfpathlineto{\pgfqpoint{1.839277in}{0.729352in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{0.730110in}}%
\pgfpathlineto{\pgfqpoint{1.832754in}{0.731141in}}%
\pgfpathlineto{\pgfqpoint{1.829226in}{0.731831in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{0.732773in}}%
\pgfpathlineto{\pgfqpoint{1.822703in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{0.733966in}}%
\pgfpathlineto{\pgfqpoint{1.815944in}{0.734602in}}%
\pgfpathlineto{\pgfqpoint{1.812859in}{0.735172in}}%
\pgfpathlineto{\pgfqpoint{1.809326in}{0.735710in}}%
\pgfpathlineto{\pgfqpoint{1.806129in}{0.736757in}}%
\pgfpathlineto{\pgfqpoint{1.802875in}{0.737326in}}%
\pgfpathlineto{\pgfqpoint{1.799564in}{0.737480in}}%
\pgfpathlineto{\pgfqpoint{1.796193in}{0.738212in}}%
\pgfpathlineto{\pgfqpoint{1.792760in}{0.738769in}}%
\pgfpathlineto{\pgfqpoint{1.789262in}{0.740031in}}%
\pgfpathlineto{\pgfqpoint{1.786147in}{0.740751in}}%
\pgfpathlineto{\pgfqpoint{1.782979in}{0.741445in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{0.741941in}}%
\pgfpathlineto{\pgfqpoint{1.776002in}{0.742736in}}%
\pgfpathlineto{\pgfqpoint{1.772655in}{0.743653in}}%
\pgfpathlineto{\pgfqpoint{1.769247in}{0.744142in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.744422in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{0.744946in}}%
\pgfpathlineto{\pgfqpoint{1.759668in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{1.756010in}{0.746485in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{0.747315in}}%
\pgfpathlineto{\pgfqpoint{1.749569in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{1.746263in}{0.748251in}}%
\pgfpathlineto{\pgfqpoint{1.742897in}{0.749086in}}%
\pgfpathlineto{\pgfqpoint{1.739469in}{0.749862in}}%
\pgfpathlineto{\pgfqpoint{1.735977in}{0.750390in}}%
\pgfpathlineto{\pgfqpoint{1.733016in}{0.751016in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{0.751797in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{1.722581in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{0.753547in}}%
\pgfpathlineto{\pgfqpoint{1.716158in}{0.754365in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{0.755205in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.756043in}}%
\pgfpathlineto{\pgfqpoint{1.706088in}{0.756509in}}%
\pgfpathlineto{\pgfqpoint{1.702607in}{0.756872in}}%
\pgfpathlineto{\pgfqpoint{1.699774in}{0.757543in}}%
\pgfpathlineto{\pgfqpoint{1.696171in}{0.758643in}}%
\pgfpathlineto{\pgfqpoint{1.692498in}{0.759173in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.759556in}}%
\pgfpathlineto{\pgfqpoint{1.686465in}{0.760239in}}%
\pgfpathlineto{\pgfqpoint{1.682593in}{0.761068in}}%
\pgfpathlineto{\pgfqpoint{1.679436in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{0.762080in}}%
\pgfpathlineto{\pgfqpoint{1.672957in}{0.762854in}}%
\pgfpathlineto{\pgfqpoint{1.669631in}{0.763496in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.764333in}}%
\pgfpathlineto{\pgfqpoint{1.662796in}{0.764669in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{0.765804in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{0.766180in}}%
\pgfpathlineto{\pgfqpoint{1.652968in}{0.767168in}}%
\pgfpathlineto{\pgfqpoint{1.649261in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{1.646432in}{0.767970in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{0.768857in}}%
\pgfpathlineto{\pgfqpoint{1.639659in}{0.769430in}}%
\pgfpathlineto{\pgfqpoint{1.636679in}{0.770139in}}%
\pgfpathlineto{\pgfqpoint{1.632630in}{0.771066in}}%
\pgfpathlineto{\pgfqpoint{1.629534in}{0.771756in}}%
\pgfpathlineto{\pgfqpoint{1.626386in}{0.772381in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{0.772954in}}%
\pgfpathlineto{\pgfqpoint{1.619926in}{0.773800in}}%
\pgfpathlineto{\pgfqpoint{1.616610in}{0.774331in}}%
\pgfpathlineto{\pgfqpoint{1.613234in}{0.774973in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.606292in}{0.776479in}}%
\pgfpathlineto{\pgfqpoint{1.602722in}{0.777069in}}%
\pgfpathlineto{\pgfqpoint{1.599082in}{0.777672in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{0.778286in}}%
\pgfpathlineto{\pgfqpoint{1.592852in}{0.779425in}}%
\pgfpathlineto{\pgfqpoint{1.589012in}{0.779789in}}%
\pgfpathlineto{\pgfqpoint{1.586407in}{0.780348in}}%
\pgfpathlineto{\pgfqpoint{1.582430in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.579731in}{0.781332in}}%
\pgfpathlineto{\pgfqpoint{1.575607in}{0.782207in}}%
\pgfpathlineto{\pgfqpoint{1.572807in}{0.782979in}}%
\pgfpathlineto{\pgfqpoint{1.569963in}{0.783541in}}%
\pgfpathlineto{\pgfqpoint{1.565615in}{0.784690in}}%
\pgfpathlineto{\pgfqpoint{1.562658in}{0.785281in}}%
\pgfpathlineto{\pgfqpoint{1.559654in}{0.785878in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{0.787316in}}%
\pgfpathlineto{\pgfqpoint{1.550340in}{0.788147in}}%
\pgfpathlineto{\pgfqpoint{1.545502in}{0.789143in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{0.790208in}}%
\pgfpathlineto{\pgfqpoint{1.538850in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.791756in}}%
\pgfpathlineto{\pgfqpoint{1.533700in}{0.792185in}}%
\pgfpathlineto{\pgfqpoint{1.530186in}{0.793146in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{0.794142in}}%
\pgfpathlineto{\pgfqpoint{1.522952in}{0.794990in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{0.795709in}}%
\pgfpathlineto{\pgfqpoint{1.515426in}{0.796840in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{0.797282in}}%
\pgfpathlineto{\pgfqpoint{1.509575in}{0.798537in}}%
\pgfpathlineto{\pgfqpoint{1.505569in}{0.799515in}}%
\pgfpathlineto{\pgfqpoint{1.503534in}{0.800237in}}%
\pgfpathlineto{\pgfqpoint{1.499395in}{0.801184in}}%
\pgfpathlineto{\pgfqpoint{1.497290in}{0.801701in}}%
\pgfpathlineto{\pgfqpoint{1.493009in}{0.802457in}}%
\pgfpathlineto{\pgfqpoint{1.488626in}{0.803805in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{0.804566in}}%
\pgfpathlineto{\pgfqpoint{1.481853in}{0.805749in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{0.806414in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{0.806764in}}%
\pgfpathlineto{\pgfqpoint{1.472421in}{0.808311in}}%
\pgfpathlineto{\pgfqpoint{1.469986in}{0.808798in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{0.809416in}}%
\pgfpathlineto{\pgfqpoint{1.462485in}{0.810983in}}%
\pgfpathlineto{\pgfqpoint{1.459916in}{0.811471in}}%
\pgfpathlineto{\pgfqpoint{1.457311in}{0.812066in}}%
\pgfpathlineto{\pgfqpoint{1.451990in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{0.814736in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{0.815369in}}%
\pgfpathlineto{\pgfqpoint{1.443711in}{0.816251in}}%
\pgfpathlineto{\pgfqpoint{1.440867in}{0.817088in}}%
\pgfpathlineto{\pgfqpoint{1.435047in}{0.818963in}}%
\pgfpathlineto{\pgfqpoint{1.432067in}{0.819873in}}%
\pgfpathlineto{\pgfqpoint{1.429038in}{0.820738in}}%
\pgfpathlineto{\pgfqpoint{1.425960in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.422829in}{0.822944in}}%
\pgfpathlineto{\pgfqpoint{1.419646in}{0.823720in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.824697in}}%
\pgfpathlineto{\pgfqpoint{1.413110in}{0.825694in}}%
\pgfpathlineto{\pgfqpoint{1.409754in}{0.826764in}}%
\pgfpathlineto{\pgfqpoint{1.406337in}{0.828035in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.829104in}}%
\pgfpathlineto{\pgfqpoint{1.399308in}{0.830059in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{0.831537in}}%
\pgfpathlineto{\pgfqpoint{1.392003in}{0.832760in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.834037in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{0.835360in}}%
\pgfpathlineto{\pgfqpoint{1.380479in}{0.836595in}}%
\pgfpathlineto{\pgfqpoint{1.376474in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{1.372380in}{0.839614in}}%
\pgfpathlineto{\pgfqpoint{1.368195in}{0.841215in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{0.842765in}}%
\pgfpathlineto{\pgfqpoint{1.359530in}{0.844568in}}%
\pgfpathlineto{\pgfqpoint{1.355042in}{0.846239in}}%
\pgfpathlineto{\pgfqpoint{1.350443in}{0.848193in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{0.850100in}}%
\pgfpathlineto{\pgfqpoint{1.340890in}{0.851970in}}%
\pgfpathlineto{\pgfqpoint{1.335923in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.330820in}{0.856217in}}%
\pgfpathlineto{\pgfqpoint{1.325574in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{1.320175in}{0.860732in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{0.863186in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.865636in}}%
\pgfpathlineto{\pgfqpoint{1.302971in}{0.868329in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{0.874514in}}%
\pgfpathlineto{\pgfqpoint{1.284014in}{0.877326in}}%
\pgfpathlineto{\pgfqpoint{1.277241in}{0.880555in}}%
\pgfpathlineto{\pgfqpoint{1.270212in}{0.884293in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{0.888021in}}%
\pgfpathlineto{\pgfqpoint{1.255304in}{0.892187in}}%
\pgfpathlineto{\pgfqpoint{1.247378in}{0.896544in}}%
\pgfpathlineto{\pgfqpoint{1.239099in}{0.900960in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{1.221348in}{0.911201in}}%
\pgfpathlineto{\pgfqpoint{1.211794in}{0.916797in}}%
\pgfpathlineto{\pgfqpoint{1.201725in}{0.922823in}}%
\pgfpathlineto{\pgfqpoint{1.191079in}{0.929460in}}%
\pgfpathlineto{\pgfqpoint{1.179788in}{0.936456in}}%
\pgfpathlineto{\pgfqpoint{1.167768in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{1.154918in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{1.141116in}{0.961856in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{0.971976in}}%
\pgfpathlineto{\pgfqpoint{1.110003in}{0.983043in}}%
\pgfpathlineto{\pgfqpoint{1.092252in}{0.995418in}}%
\pgfpathlineto{\pgfqpoint{1.072629in}{1.009373in}}%
\pgfpathlineto{\pgfqpoint{1.050692in}{1.025093in}}%
\pgfpathlineto{\pgfqpoint{1.025822in}{1.043793in}}%
\pgfpathlineto{\pgfqpoint{0.997113in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{0.963156in}{1.095680in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{1.135946in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{1.197522in}}%
\pgfpathlineto{\pgfqpoint{0.792500in}{1.303891in}}%
\pgfpathlineto{\pgfqpoint{0.663405in}{1.521512in}}%
\pgfpathlineto{\pgfqpoint{0.663405in}{1.521512in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.663405in}{0.633010in}}{\pgfqpoint{2.658921in}{2.097928in}}{%
\pgfpathmoveto{\pgfqpoint{0.663405in}{2.097928in}}%
\pgfpathlineto{\pgfqpoint{0.663405in}{2.096623in}}%
\pgfpathlineto{\pgfqpoint{0.792500in}{2.089761in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{2.082956in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{2.076205in}}%
\pgfpathlineto{\pgfqpoint{0.963156in}{2.069509in}}%
\pgfpathlineto{\pgfqpoint{0.997113in}{2.062872in}}%
\pgfpathlineto{\pgfqpoint{1.025822in}{2.056289in}}%
\pgfpathlineto{\pgfqpoint{1.050692in}{2.049760in}}%
\pgfpathlineto{\pgfqpoint{1.072629in}{2.043284in}}%
\pgfpathlineto{\pgfqpoint{1.092252in}{2.036862in}}%
\pgfpathlineto{\pgfqpoint{1.110003in}{2.030491in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{2.024174in}}%
\pgfpathlineto{\pgfqpoint{1.141116in}{2.017909in}}%
\pgfpathlineto{\pgfqpoint{1.154918in}{2.011694in}}%
\pgfpathlineto{\pgfqpoint{1.167768in}{2.005529in}}%
\pgfpathlineto{\pgfqpoint{1.179788in}{1.999413in}}%
\pgfpathlineto{\pgfqpoint{1.191079in}{1.993348in}}%
\pgfpathlineto{\pgfqpoint{1.201725in}{1.987330in}}%
\pgfpathlineto{\pgfqpoint{1.211794in}{1.981360in}}%
\pgfpathlineto{\pgfqpoint{1.221348in}{1.975436in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{1.969560in}}%
\pgfpathlineto{\pgfqpoint{1.239099in}{1.963731in}}%
\pgfpathlineto{\pgfqpoint{1.247378in}{1.957949in}}%
\pgfpathlineto{\pgfqpoint{1.255304in}{1.952212in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{1.946521in}}%
\pgfpathlineto{\pgfqpoint{1.270212in}{1.940875in}}%
\pgfpathlineto{\pgfqpoint{1.277241in}{1.935272in}}%
\pgfpathlineto{\pgfqpoint{1.284014in}{1.929713in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{1.924199in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{1.918725in}}%
\pgfpathlineto{\pgfqpoint{1.302971in}{1.913294in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{1.907908in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{1.902564in}}%
\pgfpathlineto{\pgfqpoint{1.320175in}{1.897257in}}%
\pgfpathlineto{\pgfqpoint{1.325574in}{1.891992in}}%
\pgfpathlineto{\pgfqpoint{1.330820in}{1.886767in}}%
\pgfpathlineto{\pgfqpoint{1.335923in}{1.881581in}}%
\pgfpathlineto{\pgfqpoint{1.340890in}{1.876435in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{1.871325in}}%
\pgfpathlineto{\pgfqpoint{1.350443in}{1.866256in}}%
\pgfpathlineto{\pgfqpoint{1.355042in}{1.861227in}}%
\pgfpathlineto{\pgfqpoint{1.359530in}{1.856233in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{1.851277in}}%
\pgfpathlineto{\pgfqpoint{1.368195in}{1.846356in}}%
\pgfpathlineto{\pgfqpoint{1.372380in}{1.841471in}}%
\pgfpathlineto{\pgfqpoint{1.376474in}{1.836623in}}%
\pgfpathlineto{\pgfqpoint{1.380479in}{1.831811in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{1.827035in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{1.392003in}{1.817591in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{1.812921in}}%
\pgfpathlineto{\pgfqpoint{1.399308in}{1.808284in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.803683in}}%
\pgfpathlineto{\pgfqpoint{1.406337in}{1.799114in}}%
\pgfpathlineto{\pgfqpoint{1.409754in}{1.794577in}}%
\pgfpathlineto{\pgfqpoint{1.413110in}{1.790072in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.785602in}}%
\pgfpathlineto{\pgfqpoint{1.419646in}{1.781166in}}%
\pgfpathlineto{\pgfqpoint{1.422829in}{1.776760in}}%
\pgfpathlineto{\pgfqpoint{1.425960in}{1.772386in}}%
\pgfpathlineto{\pgfqpoint{1.429038in}{1.768043in}}%
\pgfpathlineto{\pgfqpoint{1.432067in}{1.763731in}}%
\pgfpathlineto{\pgfqpoint{1.435047in}{1.759447in}}%
\pgfpathlineto{\pgfqpoint{1.440867in}{1.750974in}}%
\pgfpathlineto{\pgfqpoint{1.443711in}{1.746786in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{1.742628in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{1.738500in}}%
\pgfpathlineto{\pgfqpoint{1.451990in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{1.457311in}{1.726289in}}%
\pgfpathlineto{\pgfqpoint{1.459916in}{1.722275in}}%
\pgfpathlineto{\pgfqpoint{1.462485in}{1.718290in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{1.710409in}}%
\pgfpathlineto{\pgfqpoint{1.469986in}{1.706510in}}%
\pgfpathlineto{\pgfqpoint{1.472421in}{1.702638in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{1.691178in}}%
\pgfpathlineto{\pgfqpoint{1.481853in}{1.687409in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{1.679949in}}%
\pgfpathlineto{\pgfqpoint{1.488626in}{1.676256in}}%
\pgfpathlineto{\pgfqpoint{1.493009in}{1.668946in}}%
\pgfpathlineto{\pgfqpoint{1.497290in}{1.661738in}}%
\pgfpathlineto{\pgfqpoint{1.499395in}{1.658171in}}%
\pgfpathlineto{\pgfqpoint{1.503534in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{1.505569in}{1.647608in}}%
\pgfpathlineto{\pgfqpoint{1.509575in}{1.640684in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{1.633856in}}%
\pgfpathlineto{\pgfqpoint{1.515426in}{1.630475in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{1.623781in}}%
\pgfpathlineto{\pgfqpoint{1.522952in}{1.617176in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{1.610654in}}%
\pgfpathlineto{\pgfqpoint{1.530186in}{1.604213in}}%
\pgfpathlineto{\pgfqpoint{1.533700in}{1.597854in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{1.594706in}}%
\pgfpathlineto{\pgfqpoint{1.538850in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{1.582318in}}%
\pgfpathlineto{\pgfqpoint{1.545502in}{1.576247in}}%
\pgfpathlineto{\pgfqpoint{1.550340in}{1.567283in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{1.561398in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.555580in}}%
\pgfpathlineto{\pgfqpoint{1.559654in}{1.549831in}}%
\pgfpathlineto{\pgfqpoint{1.562658in}{1.544152in}}%
\pgfpathlineto{\pgfqpoint{1.565615in}{1.538541in}}%
\pgfpathlineto{\pgfqpoint{1.569963in}{1.530250in}}%
\pgfpathlineto{\pgfqpoint{1.572807in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{1.575607in}{1.519419in}}%
\pgfpathlineto{\pgfqpoint{1.579731in}{1.511464in}}%
\pgfpathlineto{\pgfqpoint{1.582430in}{1.506240in}}%
\pgfpathlineto{\pgfqpoint{1.586407in}{1.498513in}}%
\pgfpathlineto{\pgfqpoint{1.589012in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{1.592852in}{1.485940in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{1.478573in}}%
\pgfpathlineto{\pgfqpoint{1.599082in}{1.473731in}}%
\pgfpathlineto{\pgfqpoint{1.602722in}{1.466572in}}%
\pgfpathlineto{\pgfqpoint{1.606292in}{1.459531in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{1.452602in}}%
\pgfpathlineto{\pgfqpoint{1.613234in}{1.445782in}}%
\pgfpathlineto{\pgfqpoint{1.616610in}{1.439074in}}%
\pgfpathlineto{\pgfqpoint{1.619926in}{1.432480in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{1.425994in}}%
\pgfpathlineto{\pgfqpoint{1.626386in}{1.419613in}}%
\pgfpathlineto{\pgfqpoint{1.629534in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{1.632630in}{1.407158in}}%
\pgfpathlineto{\pgfqpoint{1.636679in}{1.399079in}}%
\pgfpathlineto{\pgfqpoint{1.639659in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{1.387301in}}%
\pgfpathlineto{\pgfqpoint{1.646432in}{1.379645in}}%
\pgfpathlineto{\pgfqpoint{1.649261in}{1.374007in}}%
\pgfpathlineto{\pgfqpoint{1.652968in}{1.366635in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{1.359409in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{1.354088in}}%
\pgfpathlineto{\pgfqpoint{1.662796in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.669631in}{1.333577in}}%
\pgfpathlineto{\pgfqpoint{1.672957in}{1.327021in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.320588in}}%
\pgfpathlineto{\pgfqpoint{1.679436in}{1.314276in}}%
\pgfpathlineto{\pgfqpoint{1.682593in}{1.308082in}}%
\pgfpathlineto{\pgfqpoint{1.686465in}{1.300507in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{1.294589in}}%
\pgfpathlineto{\pgfqpoint{1.692498in}{1.288780in}}%
\pgfpathlineto{\pgfqpoint{1.696171in}{1.281677in}}%
\pgfpathlineto{\pgfqpoint{1.699774in}{1.274736in}}%
\pgfpathlineto{\pgfqpoint{1.702607in}{1.269291in}}%
\pgfpathlineto{\pgfqpoint{1.706088in}{1.262631in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{1.256128in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{1.249778in}}%
\pgfpathlineto{\pgfqpoint{1.716158in}{1.243571in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{1.237506in}}%
\pgfpathlineto{\pgfqpoint{1.722581in}{1.231568in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{1.224626in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{1.218983in}}%
\pgfpathlineto{\pgfqpoint{1.733016in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{1.735977in}{1.207034in}}%
\pgfpathlineto{\pgfqpoint{1.739469in}{1.200749in}}%
\pgfpathlineto{\pgfqpoint{1.742897in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{1.746263in}{1.188668in}}%
\pgfpathlineto{\pgfqpoint{1.749569in}{1.182854in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{1.177180in}}%
\pgfpathlineto{\pgfqpoint{1.756010in}{1.171647in}}%
\pgfpathlineto{\pgfqpoint{1.759668in}{1.165369in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{1.160099in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{1.154094in}}%
\pgfpathlineto{\pgfqpoint{1.769247in}{1.149062in}}%
\pgfpathlineto{\pgfqpoint{1.772655in}{1.143315in}}%
\pgfpathlineto{\pgfqpoint{1.776002in}{1.137727in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{1.132296in}}%
\pgfpathlineto{\pgfqpoint{1.782979in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{1.786147in}{1.121129in}}%
\pgfpathlineto{\pgfqpoint{1.789262in}{1.116112in}}%
\pgfpathlineto{\pgfqpoint{1.792760in}{1.110533in}}%
\pgfpathlineto{\pgfqpoint{1.796193in}{1.105110in}}%
\pgfpathlineto{\pgfqpoint{1.799564in}{1.099855in}}%
\pgfpathlineto{\pgfqpoint{1.802875in}{1.094730in}}%
\pgfpathlineto{\pgfqpoint{1.806129in}{1.089760in}}%
\pgfpathlineto{\pgfqpoint{1.809326in}{1.084895in}}%
\pgfpathlineto{\pgfqpoint{1.812859in}{1.079577in}}%
\pgfpathlineto{\pgfqpoint{1.815944in}{1.074973in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{1.069945in}}%
\pgfpathlineto{\pgfqpoint{1.822703in}{1.065079in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.060369in}}%
\pgfpathlineto{\pgfqpoint{1.829226in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{1.832754in}{1.050784in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{1.839277in}{1.041767in}}%
\pgfpathlineto{\pgfqpoint{1.842621in}{1.037252in}}%
\pgfpathlineto{\pgfqpoint{1.845906in}{1.032889in}}%
\pgfpathlineto{\pgfqpoint{1.849454in}{1.028258in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{1.024167in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{1.019834in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{1.015636in}}%
\pgfpathlineto{\pgfqpoint{1.862707in}{1.011551in}}%
\pgfpathlineto{\pgfqpoint{1.865952in}{1.007571in}}%
\pgfpathlineto{\pgfqpoint{1.869428in}{1.003348in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{0.999267in}}%
\pgfpathlineto{\pgfqpoint{1.875914in}{0.995615in}}%
\pgfpathlineto{\pgfqpoint{1.879482in}{0.991404in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{0.987662in}}%
\pgfpathlineto{\pgfqpoint{1.886159in}{0.983702in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{0.980133in}}%
\pgfpathlineto{\pgfqpoint{1.892604in}{0.976338in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{0.972358in}}%
\pgfpathlineto{\pgfqpoint{1.899323in}{0.968796in}}%
\pgfpathlineto{\pgfqpoint{1.902713in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{1.906044in}{0.961375in}}%
\pgfpathlineto{\pgfqpoint{1.909315in}{0.957771in}}%
\pgfpathlineto{\pgfqpoint{1.912758in}{0.954064in}}%
\pgfpathlineto{\pgfqpoint{1.915915in}{0.950802in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{0.947481in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{0.944008in}}%
\pgfpathlineto{\pgfqpoint{1.925926in}{0.940857in}}%
\pgfpathlineto{\pgfqpoint{1.929285in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{1.932586in}{0.934484in}}%
\pgfpathlineto{\pgfqpoint{1.936029in}{0.931296in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{0.928202in}}%
\pgfpathlineto{\pgfqpoint{1.942731in}{0.925200in}}%
\pgfpathlineto{\pgfqpoint{1.945993in}{0.922273in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{0.916257in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{0.913319in}}%
\pgfpathlineto{\pgfqpoint{1.959387in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{1.962721in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{1.965996in}{0.904400in}}%
\pgfpathlineto{\pgfqpoint{1.969383in}{0.901467in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{0.898566in}}%
\pgfpathlineto{\pgfqpoint{1.975976in}{0.895769in}}%
\pgfpathlineto{\pgfqpoint{1.979346in}{0.892991in}}%
\pgfpathlineto{\pgfqpoint{1.982657in}{0.890299in}}%
\pgfpathlineto{\pgfqpoint{1.985909in}{0.887565in}}%
\pgfpathlineto{\pgfqpoint{1.989257in}{0.884766in}}%
\pgfpathlineto{\pgfqpoint{1.992694in}{0.882012in}}%
\pgfpathlineto{\pgfqpoint{1.995923in}{0.879398in}}%
\pgfpathlineto{\pgfqpoint{1.999240in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{2.002639in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{2.005977in}{0.871444in}}%
\pgfpathlineto{\pgfqpoint{2.009257in}{0.868816in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.866180in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{2.019277in}{0.860891in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{0.858352in}}%
\pgfpathlineto{\pgfqpoint{2.025958in}{0.855728in}}%
\pgfpathlineto{\pgfqpoint{2.029272in}{0.853221in}}%
\pgfpathlineto{\pgfqpoint{2.032647in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{2.035963in}{0.848093in}}%
\pgfpathlineto{\pgfqpoint{2.039335in}{0.845392in}}%
\pgfpathlineto{\pgfqpoint{2.042648in}{0.842880in}}%
\pgfpathlineto{\pgfqpoint{2.045903in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{0.838003in}}%
\pgfpathlineto{\pgfqpoint{2.052569in}{0.835347in}}%
\pgfpathlineto{\pgfqpoint{2.055973in}{0.832432in}}%
\pgfpathlineto{\pgfqpoint{2.059315in}{0.829742in}}%
\pgfpathlineto{\pgfqpoint{2.062599in}{0.827347in}}%
\pgfpathlineto{\pgfqpoint{2.065926in}{0.824890in}}%
\pgfpathlineto{\pgfqpoint{2.069292in}{0.822434in}}%
\pgfpathlineto{\pgfqpoint{2.072599in}{0.820286in}}%
\pgfpathlineto{\pgfqpoint{2.075943in}{0.818183in}}%
\pgfpathlineto{\pgfqpoint{2.079228in}{0.816001in}}%
\pgfpathlineto{\pgfqpoint{2.082547in}{0.813841in}}%
\pgfpathlineto{\pgfqpoint{2.085898in}{0.811549in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{2.092598in}{0.807154in}}%
\pgfpathlineto{\pgfqpoint{2.095944in}{0.804955in}}%
\pgfpathlineto{\pgfqpoint{2.099232in}{0.803137in}}%
\pgfpathlineto{\pgfqpoint{2.102545in}{0.801498in}}%
\pgfpathlineto{\pgfqpoint{2.105880in}{0.799680in}}%
\pgfpathlineto{\pgfqpoint{2.109236in}{0.797966in}}%
\pgfpathlineto{\pgfqpoint{2.112532in}{0.796359in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{2.119256in}{0.792757in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.790723in}}%
\pgfpathlineto{\pgfqpoint{2.125889in}{0.788678in}}%
\pgfpathlineto{\pgfqpoint{2.129262in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.132575in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{2.135898in}{0.783212in}}%
\pgfpathlineto{\pgfqpoint{2.139231in}{0.780841in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{0.778728in}}%
\pgfpathlineto{\pgfqpoint{2.145852in}{0.776713in}}%
\pgfpathlineto{\pgfqpoint{2.149205in}{0.774876in}}%
\pgfpathlineto{\pgfqpoint{2.152561in}{0.772808in}}%
\pgfpathlineto{\pgfqpoint{2.155857in}{0.770635in}}%
\pgfpathlineto{\pgfqpoint{2.159218in}{0.768556in}}%
\pgfpathlineto{\pgfqpoint{2.162518in}{0.766356in}}%
\pgfpathlineto{\pgfqpoint{2.165878in}{0.764174in}}%
\pgfpathlineto{\pgfqpoint{2.169179in}{0.762421in}}%
\pgfpathlineto{\pgfqpoint{2.172535in}{0.761035in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{0.759719in}}%
\pgfpathlineto{\pgfqpoint{2.179179in}{0.758204in}}%
\pgfpathlineto{\pgfqpoint{2.182522in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{2.185857in}{0.756179in}}%
\pgfpathlineto{\pgfqpoint{2.189186in}{0.755180in}}%
\pgfpathlineto{\pgfqpoint{2.192507in}{0.754179in}}%
\pgfpathlineto{\pgfqpoint{2.195869in}{0.753229in}}%
\pgfpathlineto{\pgfqpoint{2.199172in}{0.751993in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{0.751034in}}%
\pgfpathlineto{\pgfqpoint{2.205842in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{2.209159in}{0.748912in}}%
\pgfpathlineto{\pgfqpoint{2.212509in}{0.747260in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{0.745503in}}%
\pgfpathlineto{\pgfqpoint{2.219166in}{0.743665in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.741859in}}%
\pgfpathlineto{\pgfqpoint{2.225846in}{0.740354in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{0.739523in}}%
\pgfpathlineto{\pgfqpoint{2.232500in}{0.738224in}}%
\pgfpathlineto{\pgfqpoint{2.235820in}{0.737282in}}%
\pgfpathlineto{\pgfqpoint{2.239161in}{0.736263in}}%
\pgfpathlineto{\pgfqpoint{2.242482in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{0.734820in}}%
\pgfpathlineto{\pgfqpoint{2.249175in}{0.734319in}}%
\pgfpathlineto{\pgfqpoint{2.252507in}{0.733501in}}%
\pgfpathlineto{\pgfqpoint{2.255816in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{2.259139in}{0.730760in}}%
\pgfpathlineto{\pgfqpoint{2.262472in}{0.729018in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{0.727266in}}%
\pgfpathlineto{\pgfqpoint{2.269134in}{0.726199in}}%
\pgfpathlineto{\pgfqpoint{2.272493in}{0.725508in}}%
\pgfpathlineto{\pgfqpoint{2.275824in}{0.725031in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.723805in}}%
\pgfpathlineto{\pgfqpoint{2.282471in}{0.722820in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{0.721628in}}%
\pgfpathlineto{\pgfqpoint{2.289129in}{0.720500in}}%
\pgfpathlineto{\pgfqpoint{2.292475in}{0.718851in}}%
\pgfpathlineto{\pgfqpoint{2.295790in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{2.299134in}{0.716932in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{0.715628in}}%
\pgfpathlineto{\pgfqpoint{2.305784in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.309116in}{0.713169in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{0.712898in}}%
\pgfpathlineto{\pgfqpoint{2.315791in}{0.712572in}}%
\pgfpathlineto{\pgfqpoint{2.319105in}{0.711794in}}%
\pgfpathlineto{\pgfqpoint{2.322436in}{0.710840in}}%
\pgfpathlineto{\pgfqpoint{2.325784in}{0.709980in}}%
\pgfpathlineto{\pgfqpoint{2.329121in}{0.709040in}}%
\pgfpathlineto{\pgfqpoint{2.332447in}{0.708399in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.707532in}}%
\pgfpathlineto{\pgfqpoint{2.339110in}{0.706865in}}%
\pgfpathlineto{\pgfqpoint{2.342445in}{0.706177in}}%
\pgfpathlineto{\pgfqpoint{2.345765in}{0.705296in}}%
\pgfpathlineto{\pgfqpoint{2.349093in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{2.352427in}{0.702028in}}%
\pgfpathlineto{\pgfqpoint{2.355766in}{0.701579in}}%
\pgfpathlineto{\pgfqpoint{2.359087in}{0.700747in}}%
\pgfpathlineto{\pgfqpoint{2.362432in}{0.699552in}}%
\pgfpathlineto{\pgfqpoint{2.365757in}{0.698859in}}%
\pgfpathlineto{\pgfqpoint{2.369083in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{2.372428in}{0.698158in}}%
\pgfpathlineto{\pgfqpoint{2.375751in}{0.697713in}}%
\pgfpathlineto{\pgfqpoint{2.379091in}{0.697133in}}%
\pgfpathlineto{\pgfqpoint{2.382408in}{0.694919in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{0.693233in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{0.692010in}}%
\pgfpathlineto{\pgfqpoint{2.392401in}{0.690828in}}%
\pgfpathlineto{\pgfqpoint{2.395747in}{0.689799in}}%
\pgfpathlineto{\pgfqpoint{2.399067in}{0.688119in}}%
\pgfpathlineto{\pgfqpoint{2.402411in}{0.687501in}}%
\pgfpathlineto{\pgfqpoint{2.405728in}{0.687122in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{0.684719in}}%
\pgfpathlineto{\pgfqpoint{2.412392in}{0.683473in}}%
\pgfpathlineto{\pgfqpoint{2.415721in}{0.682508in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{0.682074in}}%
\pgfpathlineto{\pgfqpoint{2.422398in}{0.681502in}}%
\pgfpathlineto{\pgfqpoint{2.425728in}{0.680379in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.679526in}}%
\pgfpathlineto{\pgfqpoint{2.432382in}{0.678798in}}%
\pgfpathlineto{\pgfqpoint{2.435718in}{0.677231in}}%
\pgfpathlineto{\pgfqpoint{2.439050in}{0.676189in}}%
\pgfpathlineto{\pgfqpoint{2.442375in}{0.676104in}}%
\pgfpathlineto{\pgfqpoint{2.445708in}{0.674278in}}%
\pgfpathlineto{\pgfqpoint{2.449046in}{0.674732in}}%
\pgfpathlineto{\pgfqpoint{2.452375in}{0.674796in}}%
\pgfpathlineto{\pgfqpoint{2.455707in}{0.674192in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{0.673142in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{0.672112in}}%
\pgfpathlineto{\pgfqpoint{2.465700in}{0.669718in}}%
\pgfpathlineto{\pgfqpoint{2.469033in}{0.669791in}}%
\pgfpathlineto{\pgfqpoint{2.472365in}{0.670024in}}%
\pgfpathlineto{\pgfqpoint{2.475693in}{0.668051in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{0.666052in}}%
\pgfpathlineto{\pgfqpoint{2.485693in}{0.665882in}}%
\pgfpathlineto{\pgfqpoint{2.489020in}{0.664589in}}%
\pgfpathlineto{\pgfqpoint{2.492349in}{0.664173in}}%
\pgfpathlineto{\pgfqpoint{2.495680in}{0.665589in}}%
\pgfpathlineto{\pgfqpoint{2.499011in}{0.663120in}}%
\pgfpathlineto{\pgfqpoint{2.502341in}{0.661458in}}%
\pgfpathlineto{\pgfqpoint{2.505678in}{0.660835in}}%
\pgfpathlineto{\pgfqpoint{2.509012in}{0.660694in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{0.660454in}}%
\pgfpathlineto{\pgfqpoint{2.515668in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{2.519005in}{0.657328in}}%
\pgfpathlineto{\pgfqpoint{2.522335in}{0.657617in}}%
\pgfpathlineto{\pgfqpoint{2.525665in}{0.656495in}}%
\pgfpathlineto{\pgfqpoint{2.528996in}{0.656138in}}%
\pgfpathlineto{\pgfqpoint{2.532325in}{0.654415in}}%
\pgfpathlineto{\pgfqpoint{2.535660in}{0.654435in}}%
\pgfpathlineto{\pgfqpoint{2.538991in}{0.654778in}}%
\pgfpathlineto{\pgfqpoint{2.542318in}{0.654268in}}%
\pgfpathlineto{\pgfqpoint{2.545655in}{0.653526in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{0.652688in}}%
\pgfpathlineto{\pgfqpoint{2.552317in}{0.651895in}}%
\pgfpathlineto{\pgfqpoint{2.555647in}{0.651898in}}%
\pgfpathlineto{\pgfqpoint{2.558982in}{0.650564in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{0.648854in}}%
\pgfpathlineto{\pgfqpoint{2.565642in}{0.649127in}}%
\pgfpathlineto{\pgfqpoint{2.568972in}{0.647935in}}%
\pgfpathlineto{\pgfqpoint{2.572303in}{0.647515in}}%
\pgfpathlineto{\pgfqpoint{2.575634in}{0.647331in}}%
\pgfpathlineto{\pgfqpoint{2.578970in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.582297in}{0.646412in}}%
\pgfpathlineto{\pgfqpoint{2.585633in}{0.645906in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.643418in}}%
\pgfpathlineto{\pgfqpoint{2.592291in}{0.642629in}}%
\pgfpathlineto{\pgfqpoint{2.595623in}{0.643853in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{0.643795in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{0.641931in}}%
\pgfpathlineto{\pgfqpoint{2.605618in}{0.641690in}}%
\pgfpathlineto{\pgfqpoint{2.608949in}{0.641259in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{0.639874in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{0.640173in}}%
\pgfpathlineto{\pgfqpoint{2.618943in}{0.641260in}}%
\pgfpathlineto{\pgfqpoint{2.622273in}{0.641059in}}%
\pgfpathlineto{\pgfqpoint{2.625609in}{0.639686in}}%
\pgfpathlineto{\pgfqpoint{2.628940in}{0.639008in}}%
\pgfpathlineto{\pgfqpoint{2.632269in}{0.637341in}}%
\pgfpathlineto{\pgfqpoint{2.635601in}{0.636617in}}%
\pgfpathlineto{\pgfqpoint{2.638935in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{2.642264in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{2.645597in}{0.633010in}}%
\pgfpathlineto{\pgfqpoint{2.648928in}{0.634066in}}%
\pgfpathlineto{\pgfqpoint{2.652260in}{0.633351in}}%
\pgfpathlineto{\pgfqpoint{2.655589in}{0.636200in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.635436in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.752867in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.752867in}}%
\pgfpathlineto{\pgfqpoint{2.655589in}{0.753837in}}%
\pgfpathlineto{\pgfqpoint{2.652260in}{0.752469in}}%
\pgfpathlineto{\pgfqpoint{2.648928in}{0.752917in}}%
\pgfpathlineto{\pgfqpoint{2.645597in}{0.753115in}}%
\pgfpathlineto{\pgfqpoint{2.642264in}{0.754539in}}%
\pgfpathlineto{\pgfqpoint{2.638935in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{2.635601in}{0.757535in}}%
\pgfpathlineto{\pgfqpoint{2.632269in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{2.628940in}{0.759542in}}%
\pgfpathlineto{\pgfqpoint{2.625609in}{0.761058in}}%
\pgfpathlineto{\pgfqpoint{2.622273in}{0.761367in}}%
\pgfpathlineto{\pgfqpoint{2.618943in}{0.763465in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{0.762247in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{0.762622in}}%
\pgfpathlineto{\pgfqpoint{2.608949in}{0.764338in}}%
\pgfpathlineto{\pgfqpoint{2.605618in}{0.765427in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{0.765403in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{0.767262in}}%
\pgfpathlineto{\pgfqpoint{2.595623in}{0.768073in}}%
\pgfpathlineto{\pgfqpoint{2.592291in}{0.767436in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.769069in}}%
\pgfpathlineto{\pgfqpoint{2.585633in}{0.771584in}}%
\pgfpathlineto{\pgfqpoint{2.582297in}{0.772754in}}%
\pgfpathlineto{\pgfqpoint{2.578970in}{0.772937in}}%
\pgfpathlineto{\pgfqpoint{2.575634in}{0.773993in}}%
\pgfpathlineto{\pgfqpoint{2.572303in}{0.775030in}}%
\pgfpathlineto{\pgfqpoint{2.568972in}{0.775458in}}%
\pgfpathlineto{\pgfqpoint{2.565642in}{0.776562in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{0.777244in}}%
\pgfpathlineto{\pgfqpoint{2.558982in}{0.778791in}}%
\pgfpathlineto{\pgfqpoint{2.555647in}{0.780069in}}%
\pgfpathlineto{\pgfqpoint{2.552317in}{0.780661in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{0.781695in}}%
\pgfpathlineto{\pgfqpoint{2.545655in}{0.782894in}}%
\pgfpathlineto{\pgfqpoint{2.542318in}{0.783986in}}%
\pgfpathlineto{\pgfqpoint{2.538991in}{0.784793in}}%
\pgfpathlineto{\pgfqpoint{2.535660in}{0.785024in}}%
\pgfpathlineto{\pgfqpoint{2.532325in}{0.785679in}}%
\pgfpathlineto{\pgfqpoint{2.528996in}{0.786995in}}%
\pgfpathlineto{\pgfqpoint{2.525665in}{0.787632in}}%
\pgfpathlineto{\pgfqpoint{2.522335in}{0.788314in}}%
\pgfpathlineto{\pgfqpoint{2.519005in}{0.788115in}}%
\pgfpathlineto{\pgfqpoint{2.515668in}{0.791031in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{0.791503in}}%
\pgfpathlineto{\pgfqpoint{2.509012in}{0.792400in}}%
\pgfpathlineto{\pgfqpoint{2.505678in}{0.792951in}}%
\pgfpathlineto{\pgfqpoint{2.502341in}{0.793898in}}%
\pgfpathlineto{\pgfqpoint{2.499011in}{0.795379in}}%
\pgfpathlineto{\pgfqpoint{2.495680in}{0.797846in}}%
\pgfpathlineto{\pgfqpoint{2.492349in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{2.489020in}{0.797600in}}%
\pgfpathlineto{\pgfqpoint{2.485693in}{0.799074in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{0.799311in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{0.801059in}}%
\pgfpathlineto{\pgfqpoint{2.475693in}{0.802343in}}%
\pgfpathlineto{\pgfqpoint{2.472365in}{0.804179in}}%
\pgfpathlineto{\pgfqpoint{2.469033in}{0.804649in}}%
\pgfpathlineto{\pgfqpoint{2.465700in}{0.805275in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{0.807292in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{0.808524in}}%
\pgfpathlineto{\pgfqpoint{2.455707in}{0.809608in}}%
\pgfpathlineto{\pgfqpoint{2.452375in}{0.810220in}}%
\pgfpathlineto{\pgfqpoint{2.449046in}{0.810614in}}%
\pgfpathlineto{\pgfqpoint{2.445708in}{0.811050in}}%
\pgfpathlineto{\pgfqpoint{2.442375in}{0.812720in}}%
\pgfpathlineto{\pgfqpoint{2.439050in}{0.813250in}}%
\pgfpathlineto{\pgfqpoint{2.435718in}{0.814558in}}%
\pgfpathlineto{\pgfqpoint{2.432382in}{0.816558in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.817565in}}%
\pgfpathlineto{\pgfqpoint{2.425728in}{0.818385in}}%
\pgfpathlineto{\pgfqpoint{2.422398in}{0.819305in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{0.819604in}}%
\pgfpathlineto{\pgfqpoint{2.415721in}{0.820758in}}%
\pgfpathlineto{\pgfqpoint{2.412392in}{0.821901in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{0.823070in}}%
\pgfpathlineto{\pgfqpoint{2.405728in}{0.824532in}}%
\pgfpathlineto{\pgfqpoint{2.402411in}{0.824658in}}%
\pgfpathlineto{\pgfqpoint{2.399067in}{0.825252in}}%
\pgfpathlineto{\pgfqpoint{2.395747in}{0.826637in}}%
\pgfpathlineto{\pgfqpoint{2.392401in}{0.828055in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{0.829567in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{0.830879in}}%
\pgfpathlineto{\pgfqpoint{2.382408in}{0.832504in}}%
\pgfpathlineto{\pgfqpoint{2.379091in}{0.834710in}}%
\pgfpathlineto{\pgfqpoint{2.375751in}{0.835690in}}%
\pgfpathlineto{\pgfqpoint{2.372428in}{0.836661in}}%
\pgfpathlineto{\pgfqpoint{2.369083in}{0.837781in}}%
\pgfpathlineto{\pgfqpoint{2.365757in}{0.838519in}}%
\pgfpathlineto{\pgfqpoint{2.362432in}{0.839470in}}%
\pgfpathlineto{\pgfqpoint{2.359087in}{0.840318in}}%
\pgfpathlineto{\pgfqpoint{2.355766in}{0.841343in}}%
\pgfpathlineto{\pgfqpoint{2.352427in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{2.349093in}{0.844008in}}%
\pgfpathlineto{\pgfqpoint{2.345765in}{0.845851in}}%
\pgfpathlineto{\pgfqpoint{2.342445in}{0.847189in}}%
\pgfpathlineto{\pgfqpoint{2.339110in}{0.848003in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.848818in}}%
\pgfpathlineto{\pgfqpoint{2.332447in}{0.849623in}}%
\pgfpathlineto{\pgfqpoint{2.329121in}{0.850656in}}%
\pgfpathlineto{\pgfqpoint{2.325784in}{0.851739in}}%
\pgfpathlineto{\pgfqpoint{2.322436in}{0.852649in}}%
\pgfpathlineto{\pgfqpoint{2.319105in}{0.853602in}}%
\pgfpathlineto{\pgfqpoint{2.315791in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{0.854883in}}%
\pgfpathlineto{\pgfqpoint{2.309116in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{2.305784in}{0.856545in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{2.299134in}{0.858916in}}%
\pgfpathlineto{\pgfqpoint{2.295790in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{2.292475in}{0.860898in}}%
\pgfpathlineto{\pgfqpoint{2.289129in}{0.862510in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{0.863680in}}%
\pgfpathlineto{\pgfqpoint{2.282471in}{0.864945in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.865881in}}%
\pgfpathlineto{\pgfqpoint{2.275824in}{0.866845in}}%
\pgfpathlineto{\pgfqpoint{2.272493in}{0.867230in}}%
\pgfpathlineto{\pgfqpoint{2.269134in}{0.868007in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{0.868945in}}%
\pgfpathlineto{\pgfqpoint{2.262472in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{2.259139in}{0.872337in}}%
\pgfpathlineto{\pgfqpoint{2.255816in}{0.874082in}}%
\pgfpathlineto{\pgfqpoint{2.252507in}{0.875595in}}%
\pgfpathlineto{\pgfqpoint{2.249175in}{0.876758in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{0.877677in}}%
\pgfpathlineto{\pgfqpoint{2.242482in}{0.878938in}}%
\pgfpathlineto{\pgfqpoint{2.239161in}{0.880124in}}%
\pgfpathlineto{\pgfqpoint{2.235820in}{0.881354in}}%
\pgfpathlineto{\pgfqpoint{2.232500in}{0.882583in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{0.883981in}}%
\pgfpathlineto{\pgfqpoint{2.225846in}{0.885215in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.886972in}}%
\pgfpathlineto{\pgfqpoint{2.219166in}{0.888804in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{0.890482in}}%
\pgfpathlineto{\pgfqpoint{2.212509in}{0.892049in}}%
\pgfpathlineto{\pgfqpoint{2.209159in}{0.893659in}}%
\pgfpathlineto{\pgfqpoint{2.205842in}{0.895015in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{0.896209in}}%
\pgfpathlineto{\pgfqpoint{2.199172in}{0.897561in}}%
\pgfpathlineto{\pgfqpoint{2.195869in}{0.899133in}}%
\pgfpathlineto{\pgfqpoint{2.192507in}{0.900379in}}%
\pgfpathlineto{\pgfqpoint{2.189186in}{0.901538in}}%
\pgfpathlineto{\pgfqpoint{2.185857in}{0.902842in}}%
\pgfpathlineto{\pgfqpoint{2.182522in}{0.904058in}}%
\pgfpathlineto{\pgfqpoint{2.179179in}{0.905311in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{0.906767in}}%
\pgfpathlineto{\pgfqpoint{2.172535in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{2.169179in}{0.909650in}}%
\pgfpathlineto{\pgfqpoint{2.165878in}{0.911355in}}%
\pgfpathlineto{\pgfqpoint{2.162518in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{2.159218in}{0.915471in}}%
\pgfpathlineto{\pgfqpoint{2.155857in}{0.917646in}}%
\pgfpathlineto{\pgfqpoint{2.152561in}{0.919857in}}%
\pgfpathlineto{\pgfqpoint{2.149205in}{0.921986in}}%
\pgfpathlineto{\pgfqpoint{2.145852in}{0.923889in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{0.925885in}}%
\pgfpathlineto{\pgfqpoint{2.139231in}{0.927980in}}%
\pgfpathlineto{\pgfqpoint{2.135898in}{0.930337in}}%
\pgfpathlineto{\pgfqpoint{2.132575in}{0.932383in}}%
\pgfpathlineto{\pgfqpoint{2.129262in}{0.934156in}}%
\pgfpathlineto{\pgfqpoint{2.125889in}{0.936010in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.937927in}}%
\pgfpathlineto{\pgfqpoint{2.119256in}{0.939683in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{0.941429in}}%
\pgfpathlineto{\pgfqpoint{2.112532in}{0.943177in}}%
\pgfpathlineto{\pgfqpoint{2.109236in}{0.944805in}}%
\pgfpathlineto{\pgfqpoint{2.105880in}{0.946594in}}%
\pgfpathlineto{\pgfqpoint{2.102545in}{0.948492in}}%
\pgfpathlineto{\pgfqpoint{2.099232in}{0.950168in}}%
\pgfpathlineto{\pgfqpoint{2.095944in}{0.951954in}}%
\pgfpathlineto{\pgfqpoint{2.092598in}{0.954093in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{0.956210in}}%
\pgfpathlineto{\pgfqpoint{2.085898in}{0.958453in}}%
\pgfpathlineto{\pgfqpoint{2.082547in}{0.960681in}}%
\pgfpathlineto{\pgfqpoint{2.079228in}{0.962778in}}%
\pgfpathlineto{\pgfqpoint{2.075943in}{0.964863in}}%
\pgfpathlineto{\pgfqpoint{2.072599in}{0.966894in}}%
\pgfpathlineto{\pgfqpoint{2.069292in}{0.968908in}}%
\pgfpathlineto{\pgfqpoint{2.065926in}{0.971167in}}%
\pgfpathlineto{\pgfqpoint{2.062599in}{0.973440in}}%
\pgfpathlineto{\pgfqpoint{2.059315in}{0.975619in}}%
\pgfpathlineto{\pgfqpoint{2.055973in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.052569in}{0.980665in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{0.983074in}}%
\pgfpathlineto{\pgfqpoint{2.045903in}{0.985407in}}%
\pgfpathlineto{\pgfqpoint{2.042648in}{0.987618in}}%
\pgfpathlineto{\pgfqpoint{2.039335in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.035963in}{0.992341in}}%
\pgfpathlineto{\pgfqpoint{2.032647in}{0.994652in}}%
\pgfpathlineto{\pgfqpoint{2.029272in}{0.996971in}}%
\pgfpathlineto{\pgfqpoint{2.025958in}{0.999344in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{1.001801in}}%
\pgfpathlineto{\pgfqpoint{2.019277in}{1.004198in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{1.006698in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{1.009126in}}%
\pgfpathlineto{\pgfqpoint{2.009257in}{1.011566in}}%
\pgfpathlineto{\pgfqpoint{2.005977in}{1.013993in}}%
\pgfpathlineto{\pgfqpoint{2.002639in}{1.016536in}}%
\pgfpathlineto{\pgfqpoint{1.999240in}{1.019103in}}%
\pgfpathlineto{\pgfqpoint{1.995923in}{1.021634in}}%
\pgfpathlineto{\pgfqpoint{1.992694in}{1.024117in}}%
\pgfpathlineto{\pgfqpoint{1.989257in}{1.026733in}}%
\pgfpathlineto{\pgfqpoint{1.985909in}{1.029373in}}%
\pgfpathlineto{\pgfqpoint{1.982657in}{1.031976in}}%
\pgfpathlineto{\pgfqpoint{1.979346in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{1.975976in}{1.037278in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{1.039962in}}%
\pgfpathlineto{\pgfqpoint{1.969383in}{1.042737in}}%
\pgfpathlineto{\pgfqpoint{1.965996in}{1.045551in}}%
\pgfpathlineto{\pgfqpoint{1.962721in}{1.048292in}}%
\pgfpathlineto{\pgfqpoint{1.959387in}{1.051104in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{1.054047in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{1.059839in}}%
\pgfpathlineto{\pgfqpoint{1.945993in}{1.062874in}}%
\pgfpathlineto{\pgfqpoint{1.942731in}{1.065787in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{1.068760in}}%
\pgfpathlineto{\pgfqpoint{1.936029in}{1.071849in}}%
\pgfpathlineto{\pgfqpoint{1.932586in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{1.929285in}{1.078125in}}%
\pgfpathlineto{\pgfqpoint{1.925926in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{1.084414in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.087816in}}%
\pgfpathlineto{\pgfqpoint{1.915915in}{1.091052in}}%
\pgfpathlineto{\pgfqpoint{1.912758in}{1.094204in}}%
\pgfpathlineto{\pgfqpoint{1.909315in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{1.906044in}{1.101132in}}%
\pgfpathlineto{\pgfqpoint{1.902713in}{1.104605in}}%
\pgfpathlineto{\pgfqpoint{1.899323in}{1.108160in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{1.111543in}}%
\pgfpathlineto{\pgfqpoint{1.892604in}{1.115315in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{1.118910in}}%
\pgfpathlineto{\pgfqpoint{1.886159in}{1.122274in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{1.126000in}}%
\pgfpathlineto{\pgfqpoint{1.879482in}{1.129523in}}%
\pgfpathlineto{\pgfqpoint{1.875914in}{1.133474in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{1.136917in}}%
\pgfpathlineto{\pgfqpoint{1.869428in}{1.140758in}}%
\pgfpathlineto{\pgfqpoint{1.865952in}{1.144716in}}%
\pgfpathlineto{\pgfqpoint{1.862707in}{1.148432in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{1.152247in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{1.156169in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{1.160205in}}%
\pgfpathlineto{\pgfqpoint{1.849454in}{1.164017in}}%
\pgfpathlineto{\pgfqpoint{1.845906in}{1.168348in}}%
\pgfpathlineto{\pgfqpoint{1.842621in}{1.172409in}}%
\pgfpathlineto{\pgfqpoint{1.839277in}{1.176613in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{1.180533in}}%
\pgfpathlineto{\pgfqpoint{1.832754in}{1.185022in}}%
\pgfpathlineto{\pgfqpoint{1.829226in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.193945in}}%
\pgfpathlineto{\pgfqpoint{1.822703in}{1.198337in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.815944in}{1.207549in}}%
\pgfpathlineto{\pgfqpoint{1.812859in}{1.211822in}}%
\pgfpathlineto{\pgfqpoint{1.809326in}{1.216746in}}%
\pgfpathlineto{\pgfqpoint{1.806129in}{1.221244in}}%
\pgfpathlineto{\pgfqpoint{1.802875in}{1.225852in}}%
\pgfpathlineto{\pgfqpoint{1.799564in}{1.230604in}}%
\pgfpathlineto{\pgfqpoint{1.796193in}{1.235478in}}%
\pgfpathlineto{\pgfqpoint{1.792760in}{1.240505in}}%
\pgfpathlineto{\pgfqpoint{1.789262in}{1.245671in}}%
\pgfpathlineto{\pgfqpoint{1.786147in}{1.250302in}}%
\pgfpathlineto{\pgfqpoint{1.782979in}{1.255040in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{1.260598in}}%
\pgfpathlineto{\pgfqpoint{1.776002in}{1.265604in}}%
\pgfpathlineto{\pgfqpoint{1.772655in}{1.270757in}}%
\pgfpathlineto{\pgfqpoint{1.769247in}{1.276050in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{1.286210in}}%
\pgfpathlineto{\pgfqpoint{1.759668in}{1.291052in}}%
\pgfpathlineto{\pgfqpoint{1.756010in}{1.296824in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{1.301910in}}%
\pgfpathlineto{\pgfqpoint{1.749569in}{1.307126in}}%
\pgfpathlineto{\pgfqpoint{1.746263in}{1.312467in}}%
\pgfpathlineto{\pgfqpoint{1.742897in}{1.317942in}}%
\pgfpathlineto{\pgfqpoint{1.739469in}{1.323547in}}%
\pgfpathlineto{\pgfqpoint{1.735977in}{1.329297in}}%
\pgfpathlineto{\pgfqpoint{1.733016in}{1.334200in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{1.345367in}}%
\pgfpathlineto{\pgfqpoint{1.722581in}{1.351697in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{1.357108in}}%
\pgfpathlineto{\pgfqpoint{1.716158in}{1.362628in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{1.368268in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{1.374031in}}%
\pgfpathlineto{\pgfqpoint{1.706088in}{1.379928in}}%
\pgfpathlineto{\pgfqpoint{1.702607in}{1.385964in}}%
\pgfpathlineto{\pgfqpoint{1.699774in}{1.390894in}}%
\pgfpathlineto{\pgfqpoint{1.696171in}{1.397171in}}%
\pgfpathlineto{\pgfqpoint{1.692498in}{1.403591in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{1.408837in}}%
\pgfpathlineto{\pgfqpoint{1.686465in}{1.414180in}}%
\pgfpathlineto{\pgfqpoint{1.682593in}{1.421012in}}%
\pgfpathlineto{\pgfqpoint{1.679436in}{1.426594in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.432282in}}%
\pgfpathlineto{\pgfqpoint{1.672957in}{1.438073in}}%
\pgfpathlineto{\pgfqpoint{1.669631in}{1.443969in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{1.449989in}}%
\pgfpathlineto{\pgfqpoint{1.662796in}{1.456130in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{1.467176in}}%
\pgfpathlineto{\pgfqpoint{1.652968in}{1.473653in}}%
\pgfpathlineto{\pgfqpoint{1.649261in}{1.480258in}}%
\pgfpathlineto{\pgfqpoint{1.646432in}{1.485304in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{1.492151in}}%
\pgfpathlineto{\pgfqpoint{1.639659in}{1.497374in}}%
\pgfpathlineto{\pgfqpoint{1.636679in}{1.502676in}}%
\pgfpathlineto{\pgfqpoint{1.632630in}{1.509881in}}%
\pgfpathlineto{\pgfqpoint{1.629534in}{1.515386in}}%
\pgfpathlineto{\pgfqpoint{1.626386in}{1.520974in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{1.526652in}}%
\pgfpathlineto{\pgfqpoint{1.619926in}{1.532419in}}%
\pgfpathlineto{\pgfqpoint{1.616610in}{1.538275in}}%
\pgfpathlineto{\pgfqpoint{1.613234in}{1.544231in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{1.550284in}}%
\pgfpathlineto{\pgfqpoint{1.606292in}{1.556430in}}%
\pgfpathlineto{\pgfqpoint{1.602722in}{1.562672in}}%
\pgfpathlineto{\pgfqpoint{1.599082in}{1.569017in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{1.573306in}}%
\pgfpathlineto{\pgfqpoint{1.592852in}{1.579828in}}%
\pgfpathlineto{\pgfqpoint{1.589012in}{1.586461in}}%
\pgfpathlineto{\pgfqpoint{1.586407in}{1.590947in}}%
\pgfpathlineto{\pgfqpoint{1.582430in}{1.597776in}}%
\pgfpathlineto{\pgfqpoint{1.579731in}{1.602391in}}%
\pgfpathlineto{\pgfqpoint{1.575607in}{1.609410in}}%
\pgfpathlineto{\pgfqpoint{1.572807in}{1.614157in}}%
\pgfpathlineto{\pgfqpoint{1.569963in}{1.618957in}}%
\pgfpathlineto{\pgfqpoint{1.565615in}{1.626258in}}%
\pgfpathlineto{\pgfqpoint{1.562658in}{1.631194in}}%
\pgfpathlineto{\pgfqpoint{1.559654in}{1.636185in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.641233in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{1.646339in}}%
\pgfpathlineto{\pgfqpoint{1.550340in}{1.651498in}}%
\pgfpathlineto{\pgfqpoint{1.545502in}{1.659348in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{1.664660in}}%
\pgfpathlineto{\pgfqpoint{1.538850in}{1.670040in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{1.675483in}}%
\pgfpathlineto{\pgfqpoint{1.533700in}{1.678231in}}%
\pgfpathlineto{\pgfqpoint{1.530186in}{1.683776in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{1.689388in}}%
\pgfpathlineto{\pgfqpoint{1.522952in}{1.695064in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{1.700807in}}%
\pgfpathlineto{\pgfqpoint{1.515426in}{1.706623in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{1.709558in}}%
\pgfpathlineto{\pgfqpoint{1.509575in}{1.715483in}}%
\pgfpathlineto{\pgfqpoint{1.505569in}{1.721481in}}%
\pgfpathlineto{\pgfqpoint{1.503534in}{1.724510in}}%
\pgfpathlineto{\pgfqpoint{1.499395in}{1.730621in}}%
\pgfpathlineto{\pgfqpoint{1.497290in}{1.733704in}}%
\pgfpathlineto{\pgfqpoint{1.493009in}{1.739928in}}%
\pgfpathlineto{\pgfqpoint{1.488626in}{1.746234in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{1.749417in}}%
\pgfpathlineto{\pgfqpoint{1.481853in}{1.755844in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{1.759087in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{1.762351in}}%
\pgfpathlineto{\pgfqpoint{1.472421in}{1.768939in}}%
\pgfpathlineto{\pgfqpoint{1.469986in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{1.775613in}}%
\pgfpathlineto{\pgfqpoint{1.462485in}{1.782374in}}%
\pgfpathlineto{\pgfqpoint{1.459916in}{1.785790in}}%
\pgfpathlineto{\pgfqpoint{1.457311in}{1.789230in}}%
\pgfpathlineto{\pgfqpoint{1.451990in}{1.796177in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{1.799684in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{1.803214in}}%
\pgfpathlineto{\pgfqpoint{1.443711in}{1.806768in}}%
\pgfpathlineto{\pgfqpoint{1.440867in}{1.810345in}}%
\pgfpathlineto{\pgfqpoint{1.435047in}{1.817574in}}%
\pgfpathlineto{\pgfqpoint{1.432067in}{1.821224in}}%
\pgfpathlineto{\pgfqpoint{1.429038in}{1.824896in}}%
\pgfpathlineto{\pgfqpoint{1.425960in}{1.828592in}}%
\pgfpathlineto{\pgfqpoint{1.422829in}{1.832313in}}%
\pgfpathlineto{\pgfqpoint{1.419646in}{1.836057in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.839826in}}%
\pgfpathlineto{\pgfqpoint{1.413110in}{1.843619in}}%
\pgfpathlineto{\pgfqpoint{1.409754in}{1.847439in}}%
\pgfpathlineto{\pgfqpoint{1.406337in}{1.851285in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.855154in}}%
\pgfpathlineto{\pgfqpoint{1.399308in}{1.859050in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{1.862973in}}%
\pgfpathlineto{\pgfqpoint{1.392003in}{1.866921in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{1.874897in}}%
\pgfpathlineto{\pgfqpoint{1.380479in}{1.878927in}}%
\pgfpathlineto{\pgfqpoint{1.376474in}{1.882984in}}%
\pgfpathlineto{\pgfqpoint{1.372380in}{1.887068in}}%
\pgfpathlineto{\pgfqpoint{1.368195in}{1.891181in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{1.895320in}}%
\pgfpathlineto{\pgfqpoint{1.359530in}{1.899487in}}%
\pgfpathlineto{\pgfqpoint{1.355042in}{1.903682in}}%
\pgfpathlineto{\pgfqpoint{1.350443in}{1.907903in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{1.912153in}}%
\pgfpathlineto{\pgfqpoint{1.340890in}{1.916435in}}%
\pgfpathlineto{\pgfqpoint{1.335923in}{1.920743in}}%
\pgfpathlineto{\pgfqpoint{1.330820in}{1.925082in}}%
\pgfpathlineto{\pgfqpoint{1.325574in}{1.929451in}}%
\pgfpathlineto{\pgfqpoint{1.320175in}{1.933850in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{1.938280in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{1.942738in}}%
\pgfpathlineto{\pgfqpoint{1.302971in}{1.947227in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{1.951750in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{1.956304in}}%
\pgfpathlineto{\pgfqpoint{1.284014in}{1.960887in}}%
\pgfpathlineto{\pgfqpoint{1.277241in}{1.965504in}}%
\pgfpathlineto{\pgfqpoint{1.270212in}{1.970153in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{1.974833in}}%
\pgfpathlineto{\pgfqpoint{1.255304in}{1.979546in}}%
\pgfpathlineto{\pgfqpoint{1.247378in}{1.984295in}}%
\pgfpathlineto{\pgfqpoint{1.239099in}{1.989076in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{1.993892in}}%
\pgfpathlineto{\pgfqpoint{1.221348in}{1.998743in}}%
\pgfpathlineto{\pgfqpoint{1.211794in}{2.003628in}}%
\pgfpathlineto{\pgfqpoint{1.201725in}{2.008548in}}%
\pgfpathlineto{\pgfqpoint{1.191079in}{2.013504in}}%
\pgfpathlineto{\pgfqpoint{1.179788in}{2.018495in}}%
\pgfpathlineto{\pgfqpoint{1.167768in}{2.023525in}}%
\pgfpathlineto{\pgfqpoint{1.154918in}{2.028590in}}%
\pgfpathlineto{\pgfqpoint{1.141116in}{2.033693in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{2.038832in}}%
\pgfpathlineto{\pgfqpoint{1.110003in}{2.044010in}}%
\pgfpathlineto{\pgfqpoint{1.092252in}{2.049226in}}%
\pgfpathlineto{\pgfqpoint{1.072629in}{2.054480in}}%
\pgfpathlineto{\pgfqpoint{1.050692in}{2.059772in}}%
\pgfpathlineto{\pgfqpoint{1.025822in}{2.065103in}}%
\pgfpathlineto{\pgfqpoint{0.997113in}{2.070473in}}%
\pgfpathlineto{\pgfqpoint{0.963156in}{2.075882in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{2.081334in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{2.086825in}}%
\pgfpathlineto{\pgfqpoint{0.792500in}{2.092356in}}%
\pgfpathlineto{\pgfqpoint{0.663405in}{2.097928in}}%
\pgfpathlineto{\pgfqpoint{0.663405in}{2.097928in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.663405in}{0.571257in}}{\pgfqpoint{2.658921in}{1.353426in}}{%
\pgfpathmoveto{\pgfqpoint{0.663405in}{1.353426in}}%
\pgfpathlineto{\pgfqpoint{0.663405in}{1.250120in}}%
\pgfpathlineto{\pgfqpoint{0.792500in}{0.980336in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{0.861685in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{0.798321in}}%
\pgfpathlineto{\pgfqpoint{0.963156in}{0.758983in}}%
\pgfpathlineto{\pgfqpoint{0.997113in}{0.732373in}}%
\pgfpathlineto{\pgfqpoint{1.025822in}{0.712695in}}%
\pgfpathlineto{\pgfqpoint{1.050692in}{0.697579in}}%
\pgfpathlineto{\pgfqpoint{1.072629in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.092252in}{0.674514in}}%
\pgfpathlineto{\pgfqpoint{1.110003in}{0.665807in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{0.658043in}}%
\pgfpathlineto{\pgfqpoint{1.141116in}{0.651807in}}%
\pgfpathlineto{\pgfqpoint{1.154918in}{0.646199in}}%
\pgfpathlineto{\pgfqpoint{1.167768in}{0.641892in}}%
\pgfpathlineto{\pgfqpoint{1.179788in}{0.637595in}}%
\pgfpathlineto{\pgfqpoint{1.191079in}{0.634464in}}%
\pgfpathlineto{\pgfqpoint{1.201725in}{0.631253in}}%
\pgfpathlineto{\pgfqpoint{1.211794in}{0.628348in}}%
\pgfpathlineto{\pgfqpoint{1.221348in}{0.625905in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{0.623965in}}%
\pgfpathlineto{\pgfqpoint{1.239099in}{0.622289in}}%
\pgfpathlineto{\pgfqpoint{1.247378in}{0.620678in}}%
\pgfpathlineto{\pgfqpoint{1.255304in}{0.619426in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{0.618062in}}%
\pgfpathlineto{\pgfqpoint{1.270212in}{0.617063in}}%
\pgfpathlineto{\pgfqpoint{1.277241in}{0.615734in}}%
\pgfpathlineto{\pgfqpoint{1.284014in}{0.614751in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{0.613796in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{0.613111in}}%
\pgfpathlineto{\pgfqpoint{1.302971in}{0.612640in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.612171in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{0.611600in}}%
\pgfpathlineto{\pgfqpoint{1.320175in}{0.610469in}}%
\pgfpathlineto{\pgfqpoint{1.325574in}{0.609712in}}%
\pgfpathlineto{\pgfqpoint{1.330820in}{0.609287in}}%
\pgfpathlineto{\pgfqpoint{1.335923in}{0.608956in}}%
\pgfpathlineto{\pgfqpoint{1.340890in}{0.608816in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{0.608429in}}%
\pgfpathlineto{\pgfqpoint{1.350443in}{0.607875in}}%
\pgfpathlineto{\pgfqpoint{1.355042in}{0.607130in}}%
\pgfpathlineto{\pgfqpoint{1.359530in}{0.607127in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{0.606870in}}%
\pgfpathlineto{\pgfqpoint{1.368195in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{1.372380in}{0.606586in}}%
\pgfpathlineto{\pgfqpoint{1.376474in}{0.606364in}}%
\pgfpathlineto{\pgfqpoint{1.380479in}{0.606319in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{0.606576in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.606437in}}%
\pgfpathlineto{\pgfqpoint{1.392003in}{0.606331in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{0.605942in}}%
\pgfpathlineto{\pgfqpoint{1.399308in}{0.605846in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.605436in}}%
\pgfpathlineto{\pgfqpoint{1.406337in}{0.605282in}}%
\pgfpathlineto{\pgfqpoint{1.409754in}{0.604763in}}%
\pgfpathlineto{\pgfqpoint{1.413110in}{0.604767in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.604559in}}%
\pgfpathlineto{\pgfqpoint{1.419646in}{0.604252in}}%
\pgfpathlineto{\pgfqpoint{1.422829in}{0.604192in}}%
\pgfpathlineto{\pgfqpoint{1.425960in}{0.604209in}}%
\pgfpathlineto{\pgfqpoint{1.429038in}{0.604288in}}%
\pgfpathlineto{\pgfqpoint{1.432067in}{0.603954in}}%
\pgfpathlineto{\pgfqpoint{1.435047in}{0.604353in}}%
\pgfpathlineto{\pgfqpoint{1.440867in}{0.603643in}}%
\pgfpathlineto{\pgfqpoint{1.443711in}{0.603789in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{0.603481in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{0.603381in}}%
\pgfpathlineto{\pgfqpoint{1.451990in}{0.603363in}}%
\pgfpathlineto{\pgfqpoint{1.457311in}{0.602710in}}%
\pgfpathlineto{\pgfqpoint{1.459916in}{0.602006in}}%
\pgfpathlineto{\pgfqpoint{1.462485in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{0.602262in}}%
\pgfpathlineto{\pgfqpoint{1.469986in}{0.602220in}}%
\pgfpathlineto{\pgfqpoint{1.472421in}{0.602267in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{0.601887in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{0.602366in}}%
\pgfpathlineto{\pgfqpoint{1.481853in}{0.602483in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{0.601653in}}%
\pgfpathlineto{\pgfqpoint{1.488626in}{0.601475in}}%
\pgfpathlineto{\pgfqpoint{1.493009in}{0.601673in}}%
\pgfpathlineto{\pgfqpoint{1.497290in}{0.601220in}}%
\pgfpathlineto{\pgfqpoint{1.499395in}{0.600279in}}%
\pgfpathlineto{\pgfqpoint{1.503534in}{0.599962in}}%
\pgfpathlineto{\pgfqpoint{1.505569in}{0.599473in}}%
\pgfpathlineto{\pgfqpoint{1.509575in}{0.599108in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{0.599546in}}%
\pgfpathlineto{\pgfqpoint{1.515426in}{0.599811in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{0.599434in}}%
\pgfpathlineto{\pgfqpoint{1.522952in}{0.598748in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{0.598996in}}%
\pgfpathlineto{\pgfqpoint{1.530186in}{0.598858in}}%
\pgfpathlineto{\pgfqpoint{1.533700in}{0.598783in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.598380in}}%
\pgfpathlineto{\pgfqpoint{1.538850in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{0.597704in}}%
\pgfpathlineto{\pgfqpoint{1.545502in}{0.598534in}}%
\pgfpathlineto{\pgfqpoint{1.550340in}{0.597691in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{0.598118in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{0.597828in}}%
\pgfpathlineto{\pgfqpoint{1.559654in}{0.598126in}}%
\pgfpathlineto{\pgfqpoint{1.562658in}{0.597373in}}%
\pgfpathlineto{\pgfqpoint{1.565615in}{0.596888in}}%
\pgfpathlineto{\pgfqpoint{1.569963in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{1.572807in}{0.596680in}}%
\pgfpathlineto{\pgfqpoint{1.575607in}{0.596516in}}%
\pgfpathlineto{\pgfqpoint{1.579731in}{0.596520in}}%
\pgfpathlineto{\pgfqpoint{1.582430in}{0.596812in}}%
\pgfpathlineto{\pgfqpoint{1.586407in}{0.596406in}}%
\pgfpathlineto{\pgfqpoint{1.589012in}{0.596900in}}%
\pgfpathlineto{\pgfqpoint{1.592852in}{0.596171in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{0.595321in}}%
\pgfpathlineto{\pgfqpoint{1.599082in}{0.595103in}}%
\pgfpathlineto{\pgfqpoint{1.602722in}{0.594968in}}%
\pgfpathlineto{\pgfqpoint{1.606292in}{0.595185in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{0.595629in}}%
\pgfpathlineto{\pgfqpoint{1.613234in}{0.595472in}}%
\pgfpathlineto{\pgfqpoint{1.616610in}{0.595467in}}%
\pgfpathlineto{\pgfqpoint{1.619926in}{0.594708in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{0.594722in}}%
\pgfpathlineto{\pgfqpoint{1.626386in}{0.594724in}}%
\pgfpathlineto{\pgfqpoint{1.629534in}{0.594057in}}%
\pgfpathlineto{\pgfqpoint{1.632630in}{0.593601in}}%
\pgfpathlineto{\pgfqpoint{1.636679in}{0.593831in}}%
\pgfpathlineto{\pgfqpoint{1.639659in}{0.594259in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{0.594064in}}%
\pgfpathlineto{\pgfqpoint{1.646432in}{0.593660in}}%
\pgfpathlineto{\pgfqpoint{1.649261in}{0.593604in}}%
\pgfpathlineto{\pgfqpoint{1.652968in}{0.593320in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{0.592858in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{0.592656in}}%
\pgfpathlineto{\pgfqpoint{1.662796in}{0.592409in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.592624in}}%
\pgfpathlineto{\pgfqpoint{1.669631in}{0.592905in}}%
\pgfpathlineto{\pgfqpoint{1.672957in}{0.592416in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{0.593068in}}%
\pgfpathlineto{\pgfqpoint{1.679436in}{0.592606in}}%
\pgfpathlineto{\pgfqpoint{1.682593in}{0.592860in}}%
\pgfpathlineto{\pgfqpoint{1.686465in}{0.591651in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{1.692498in}{0.591478in}}%
\pgfpathlineto{\pgfqpoint{1.696171in}{0.591091in}}%
\pgfpathlineto{\pgfqpoint{1.699774in}{0.591392in}}%
\pgfpathlineto{\pgfqpoint{1.702607in}{0.591209in}}%
\pgfpathlineto{\pgfqpoint{1.706088in}{0.590889in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.590501in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{0.589871in}}%
\pgfpathlineto{\pgfqpoint{1.716158in}{0.589630in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{0.590496in}}%
\pgfpathlineto{\pgfqpoint{1.722581in}{0.590196in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{0.590120in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{0.589510in}}%
\pgfpathlineto{\pgfqpoint{1.733016in}{0.589071in}}%
\pgfpathlineto{\pgfqpoint{1.735977in}{0.589564in}}%
\pgfpathlineto{\pgfqpoint{1.739469in}{0.590443in}}%
\pgfpathlineto{\pgfqpoint{1.742897in}{0.590020in}}%
\pgfpathlineto{\pgfqpoint{1.746263in}{0.589025in}}%
\pgfpathlineto{\pgfqpoint{1.749569in}{0.588813in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{0.589804in}}%
\pgfpathlineto{\pgfqpoint{1.756010in}{0.588666in}}%
\pgfpathlineto{\pgfqpoint{1.759668in}{0.589088in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{0.588129in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{1.769247in}{0.588614in}}%
\pgfpathlineto{\pgfqpoint{1.772655in}{0.588256in}}%
\pgfpathlineto{\pgfqpoint{1.776002in}{0.588788in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{0.588131in}}%
\pgfpathlineto{\pgfqpoint{1.782979in}{0.588280in}}%
\pgfpathlineto{\pgfqpoint{1.786147in}{0.587801in}}%
\pgfpathlineto{\pgfqpoint{1.789262in}{0.587431in}}%
\pgfpathlineto{\pgfqpoint{1.792760in}{0.587524in}}%
\pgfpathlineto{\pgfqpoint{1.796193in}{0.588070in}}%
\pgfpathlineto{\pgfqpoint{1.799564in}{0.587224in}}%
\pgfpathlineto{\pgfqpoint{1.802875in}{0.587440in}}%
\pgfpathlineto{\pgfqpoint{1.806129in}{0.587561in}}%
\pgfpathlineto{\pgfqpoint{1.809326in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.812859in}{0.587207in}}%
\pgfpathlineto{\pgfqpoint{1.815944in}{0.586757in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{0.586756in}}%
\pgfpathlineto{\pgfqpoint{1.822703in}{0.586420in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{0.586823in}}%
\pgfpathlineto{\pgfqpoint{1.829226in}{0.585977in}}%
\pgfpathlineto{\pgfqpoint{1.832754in}{0.585319in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.839277in}{0.584894in}}%
\pgfpathlineto{\pgfqpoint{1.842621in}{0.584846in}}%
\pgfpathlineto{\pgfqpoint{1.845906in}{0.584192in}}%
\pgfpathlineto{\pgfqpoint{1.849454in}{0.584622in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{0.584928in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{0.584972in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{0.584805in}}%
\pgfpathlineto{\pgfqpoint{1.862707in}{0.584408in}}%
\pgfpathlineto{\pgfqpoint{1.865952in}{0.583862in}}%
\pgfpathlineto{\pgfqpoint{1.869428in}{0.583524in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{1.875914in}{0.583304in}}%
\pgfpathlineto{\pgfqpoint{1.879482in}{0.583258in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{0.583299in}}%
\pgfpathlineto{\pgfqpoint{1.886159in}{0.583354in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{0.582706in}}%
\pgfpathlineto{\pgfqpoint{1.892604in}{0.583032in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{0.582869in}}%
\pgfpathlineto{\pgfqpoint{1.899323in}{0.582858in}}%
\pgfpathlineto{\pgfqpoint{1.902713in}{0.582202in}}%
\pgfpathlineto{\pgfqpoint{1.906044in}{0.582197in}}%
\pgfpathlineto{\pgfqpoint{1.909315in}{0.581877in}}%
\pgfpathlineto{\pgfqpoint{1.912758in}{0.581936in}}%
\pgfpathlineto{\pgfqpoint{1.915915in}{0.581332in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{0.581730in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{0.581667in}}%
\pgfpathlineto{\pgfqpoint{1.925926in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{1.929285in}{0.580131in}}%
\pgfpathlineto{\pgfqpoint{1.932586in}{0.580668in}}%
\pgfpathlineto{\pgfqpoint{1.936029in}{0.580933in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{0.580523in}}%
\pgfpathlineto{\pgfqpoint{1.942731in}{0.580224in}}%
\pgfpathlineto{\pgfqpoint{1.945993in}{0.579955in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{0.580052in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{0.580204in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{1.959387in}{0.579579in}}%
\pgfpathlineto{\pgfqpoint{1.962721in}{0.579104in}}%
\pgfpathlineto{\pgfqpoint{1.965996in}{0.579562in}}%
\pgfpathlineto{\pgfqpoint{1.969383in}{0.579978in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{0.578509in}}%
\pgfpathlineto{\pgfqpoint{1.975976in}{0.579056in}}%
\pgfpathlineto{\pgfqpoint{1.979346in}{0.578772in}}%
\pgfpathlineto{\pgfqpoint{1.982657in}{0.578163in}}%
\pgfpathlineto{\pgfqpoint{1.985909in}{0.578552in}}%
\pgfpathlineto{\pgfqpoint{1.989257in}{0.577641in}}%
\pgfpathlineto{\pgfqpoint{1.992694in}{0.578138in}}%
\pgfpathlineto{\pgfqpoint{1.995923in}{0.577967in}}%
\pgfpathlineto{\pgfqpoint{1.999240in}{0.578057in}}%
\pgfpathlineto{\pgfqpoint{2.002639in}{0.577849in}}%
\pgfpathlineto{\pgfqpoint{2.005977in}{0.578094in}}%
\pgfpathlineto{\pgfqpoint{2.009257in}{0.577194in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.577200in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{2.019277in}{0.577160in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{0.576898in}}%
\pgfpathlineto{\pgfqpoint{2.025958in}{0.576833in}}%
\pgfpathlineto{\pgfqpoint{2.029272in}{0.577794in}}%
\pgfpathlineto{\pgfqpoint{2.032647in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{2.035963in}{0.576018in}}%
\pgfpathlineto{\pgfqpoint{2.039335in}{0.575552in}}%
\pgfpathlineto{\pgfqpoint{2.042648in}{0.576789in}}%
\pgfpathlineto{\pgfqpoint{2.045903in}{0.576143in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{2.052569in}{0.575441in}}%
\pgfpathlineto{\pgfqpoint{2.055973in}{0.575695in}}%
\pgfpathlineto{\pgfqpoint{2.059315in}{0.574695in}}%
\pgfpathlineto{\pgfqpoint{2.062599in}{0.576378in}}%
\pgfpathlineto{\pgfqpoint{2.065926in}{0.576174in}}%
\pgfpathlineto{\pgfqpoint{2.069292in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{2.072599in}{0.576118in}}%
\pgfpathlineto{\pgfqpoint{2.075943in}{0.575056in}}%
\pgfpathlineto{\pgfqpoint{2.079228in}{0.576286in}}%
\pgfpathlineto{\pgfqpoint{2.082547in}{0.574490in}}%
\pgfpathlineto{\pgfqpoint{2.085898in}{0.574677in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{0.575223in}}%
\pgfpathlineto{\pgfqpoint{2.092598in}{0.575040in}}%
\pgfpathlineto{\pgfqpoint{2.095944in}{0.575132in}}%
\pgfpathlineto{\pgfqpoint{2.099232in}{0.574142in}}%
\pgfpathlineto{\pgfqpoint{2.102545in}{0.574502in}}%
\pgfpathlineto{\pgfqpoint{2.105880in}{0.574125in}}%
\pgfpathlineto{\pgfqpoint{2.109236in}{0.574724in}}%
\pgfpathlineto{\pgfqpoint{2.112532in}{0.574678in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{0.573974in}}%
\pgfpathlineto{\pgfqpoint{2.119256in}{0.574106in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{2.125889in}{0.573380in}}%
\pgfpathlineto{\pgfqpoint{2.129262in}{0.573390in}}%
\pgfpathlineto{\pgfqpoint{2.132575in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.135898in}{0.573111in}}%
\pgfpathlineto{\pgfqpoint{2.139231in}{0.572868in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{0.572565in}}%
\pgfpathlineto{\pgfqpoint{2.145852in}{0.573257in}}%
\pgfpathlineto{\pgfqpoint{2.149205in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{2.152561in}{0.573016in}}%
\pgfpathlineto{\pgfqpoint{2.155857in}{0.571824in}}%
\pgfpathlineto{\pgfqpoint{2.159218in}{0.572726in}}%
\pgfpathlineto{\pgfqpoint{2.162518in}{0.572848in}}%
\pgfpathlineto{\pgfqpoint{2.165878in}{0.572344in}}%
\pgfpathlineto{\pgfqpoint{2.169179in}{0.573461in}}%
\pgfpathlineto{\pgfqpoint{2.172535in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{0.572808in}}%
\pgfpathlineto{\pgfqpoint{2.179179in}{0.573215in}}%
\pgfpathlineto{\pgfqpoint{2.182522in}{0.573507in}}%
\pgfpathlineto{\pgfqpoint{2.185857in}{0.573362in}}%
\pgfpathlineto{\pgfqpoint{2.189186in}{0.572882in}}%
\pgfpathlineto{\pgfqpoint{2.192507in}{0.573114in}}%
\pgfpathlineto{\pgfqpoint{2.195869in}{0.573342in}}%
\pgfpathlineto{\pgfqpoint{2.199172in}{0.572669in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{2.205842in}{0.572851in}}%
\pgfpathlineto{\pgfqpoint{2.209159in}{0.572962in}}%
\pgfpathlineto{\pgfqpoint{2.212509in}{0.574093in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{0.572523in}}%
\pgfpathlineto{\pgfqpoint{2.219166in}{0.572993in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.572544in}}%
\pgfpathlineto{\pgfqpoint{2.225846in}{0.572455in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{0.572260in}}%
\pgfpathlineto{\pgfqpoint{2.232500in}{0.572394in}}%
\pgfpathlineto{\pgfqpoint{2.235820in}{0.572352in}}%
\pgfpathlineto{\pgfqpoint{2.239161in}{0.572654in}}%
\pgfpathlineto{\pgfqpoint{2.242482in}{0.572627in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{0.572841in}}%
\pgfpathlineto{\pgfqpoint{2.249175in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{2.252507in}{0.571658in}}%
\pgfpathlineto{\pgfqpoint{2.255816in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{2.259139in}{0.572509in}}%
\pgfpathlineto{\pgfqpoint{2.262472in}{0.572118in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{0.572096in}}%
\pgfpathlineto{\pgfqpoint{2.269134in}{0.571867in}}%
\pgfpathlineto{\pgfqpoint{2.272493in}{0.571954in}}%
\pgfpathlineto{\pgfqpoint{2.275824in}{0.573302in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.572332in}}%
\pgfpathlineto{\pgfqpoint{2.282471in}{0.572486in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{0.572165in}}%
\pgfpathlineto{\pgfqpoint{2.289129in}{0.571412in}}%
\pgfpathlineto{\pgfqpoint{2.292475in}{0.572588in}}%
\pgfpathlineto{\pgfqpoint{2.295790in}{0.571581in}}%
\pgfpathlineto{\pgfqpoint{2.299134in}{0.571591in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{0.572799in}}%
\pgfpathlineto{\pgfqpoint{2.305784in}{0.572493in}}%
\pgfpathlineto{\pgfqpoint{2.309116in}{0.572151in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{0.572487in}}%
\pgfpathlineto{\pgfqpoint{2.315791in}{0.572226in}}%
\pgfpathlineto{\pgfqpoint{2.319105in}{0.571945in}}%
\pgfpathlineto{\pgfqpoint{2.322436in}{0.572538in}}%
\pgfpathlineto{\pgfqpoint{2.325784in}{0.572506in}}%
\pgfpathlineto{\pgfqpoint{2.329121in}{0.572528in}}%
\pgfpathlineto{\pgfqpoint{2.332447in}{0.573453in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.572208in}}%
\pgfpathlineto{\pgfqpoint{2.339110in}{0.573262in}}%
\pgfpathlineto{\pgfqpoint{2.342445in}{0.573022in}}%
\pgfpathlineto{\pgfqpoint{2.345765in}{0.573005in}}%
\pgfpathlineto{\pgfqpoint{2.349093in}{0.573783in}}%
\pgfpathlineto{\pgfqpoint{2.352427in}{0.572732in}}%
\pgfpathlineto{\pgfqpoint{2.355766in}{0.573198in}}%
\pgfpathlineto{\pgfqpoint{2.359087in}{0.573132in}}%
\pgfpathlineto{\pgfqpoint{2.362432in}{0.573054in}}%
\pgfpathlineto{\pgfqpoint{2.365757in}{0.573564in}}%
\pgfpathlineto{\pgfqpoint{2.369083in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{2.372428in}{0.574280in}}%
\pgfpathlineto{\pgfqpoint{2.375751in}{0.573044in}}%
\pgfpathlineto{\pgfqpoint{2.379091in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{2.382408in}{0.574114in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{0.573857in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{0.573598in}}%
\pgfpathlineto{\pgfqpoint{2.392401in}{0.572536in}}%
\pgfpathlineto{\pgfqpoint{2.395747in}{0.573255in}}%
\pgfpathlineto{\pgfqpoint{2.399067in}{0.572646in}}%
\pgfpathlineto{\pgfqpoint{2.402411in}{0.573558in}}%
\pgfpathlineto{\pgfqpoint{2.405728in}{0.574396in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{0.573997in}}%
\pgfpathlineto{\pgfqpoint{2.412392in}{0.574012in}}%
\pgfpathlineto{\pgfqpoint{2.415721in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{0.574218in}}%
\pgfpathlineto{\pgfqpoint{2.422398in}{0.574343in}}%
\pgfpathlineto{\pgfqpoint{2.425728in}{0.574162in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.573556in}}%
\pgfpathlineto{\pgfqpoint{2.432382in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{2.435718in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.439050in}{0.572664in}}%
\pgfpathlineto{\pgfqpoint{2.442375in}{0.572242in}}%
\pgfpathlineto{\pgfqpoint{2.445708in}{0.574259in}}%
\pgfpathlineto{\pgfqpoint{2.449046in}{0.573148in}}%
\pgfpathlineto{\pgfqpoint{2.452375in}{0.573794in}}%
\pgfpathlineto{\pgfqpoint{2.455707in}{0.573323in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{0.573793in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{0.574028in}}%
\pgfpathlineto{\pgfqpoint{2.465700in}{0.574001in}}%
\pgfpathlineto{\pgfqpoint{2.469033in}{0.573983in}}%
\pgfpathlineto{\pgfqpoint{2.472365in}{0.573865in}}%
\pgfpathlineto{\pgfqpoint{2.475693in}{0.573550in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{0.573664in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{0.572967in}}%
\pgfpathlineto{\pgfqpoint{2.485693in}{0.573835in}}%
\pgfpathlineto{\pgfqpoint{2.489020in}{0.572768in}}%
\pgfpathlineto{\pgfqpoint{2.492349in}{0.572512in}}%
\pgfpathlineto{\pgfqpoint{2.495680in}{0.572717in}}%
\pgfpathlineto{\pgfqpoint{2.499011in}{0.572648in}}%
\pgfpathlineto{\pgfqpoint{2.502341in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{2.505678in}{0.571494in}}%
\pgfpathlineto{\pgfqpoint{2.509012in}{0.572157in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{0.572426in}}%
\pgfpathlineto{\pgfqpoint{2.515668in}{0.572339in}}%
\pgfpathlineto{\pgfqpoint{2.519005in}{0.572738in}}%
\pgfpathlineto{\pgfqpoint{2.522335in}{0.572587in}}%
\pgfpathlineto{\pgfqpoint{2.525665in}{0.573080in}}%
\pgfpathlineto{\pgfqpoint{2.528996in}{0.573831in}}%
\pgfpathlineto{\pgfqpoint{2.532325in}{0.572922in}}%
\pgfpathlineto{\pgfqpoint{2.535660in}{0.571910in}}%
\pgfpathlineto{\pgfqpoint{2.538991in}{0.572697in}}%
\pgfpathlineto{\pgfqpoint{2.542318in}{0.571679in}}%
\pgfpathlineto{\pgfqpoint{2.545655in}{0.571694in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{0.572030in}}%
\pgfpathlineto{\pgfqpoint{2.552317in}{0.571257in}}%
\pgfpathlineto{\pgfqpoint{2.555647in}{0.572497in}}%
\pgfpathlineto{\pgfqpoint{2.558982in}{0.572155in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{0.572275in}}%
\pgfpathlineto{\pgfqpoint{2.565642in}{0.571868in}}%
\pgfpathlineto{\pgfqpoint{2.568972in}{0.573434in}}%
\pgfpathlineto{\pgfqpoint{2.572303in}{0.571954in}}%
\pgfpathlineto{\pgfqpoint{2.575634in}{0.573225in}}%
\pgfpathlineto{\pgfqpoint{2.578970in}{0.572842in}}%
\pgfpathlineto{\pgfqpoint{2.582297in}{0.572352in}}%
\pgfpathlineto{\pgfqpoint{2.585633in}{0.572066in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.572479in}}%
\pgfpathlineto{\pgfqpoint{2.592291in}{0.571858in}}%
\pgfpathlineto{\pgfqpoint{2.595623in}{0.572533in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{0.572889in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{0.573114in}}%
\pgfpathlineto{\pgfqpoint{2.605618in}{0.572497in}}%
\pgfpathlineto{\pgfqpoint{2.608949in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{0.573395in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{0.573280in}}%
\pgfpathlineto{\pgfqpoint{2.618943in}{0.572488in}}%
\pgfpathlineto{\pgfqpoint{2.622273in}{0.573398in}}%
\pgfpathlineto{\pgfqpoint{2.625609in}{0.572866in}}%
\pgfpathlineto{\pgfqpoint{2.628940in}{0.572808in}}%
\pgfpathlineto{\pgfqpoint{2.632269in}{0.571765in}}%
\pgfpathlineto{\pgfqpoint{2.635601in}{0.572091in}}%
\pgfpathlineto{\pgfqpoint{2.638935in}{0.572701in}}%
\pgfpathlineto{\pgfqpoint{2.642264in}{0.573275in}}%
\pgfpathlineto{\pgfqpoint{2.645597in}{0.573247in}}%
\pgfpathlineto{\pgfqpoint{2.648928in}{0.573061in}}%
\pgfpathlineto{\pgfqpoint{2.652260in}{0.573530in}}%
\pgfpathlineto{\pgfqpoint{2.655589in}{0.573425in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.573248in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.577874in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.577874in}}%
\pgfpathlineto{\pgfqpoint{2.655589in}{0.577670in}}%
\pgfpathlineto{\pgfqpoint{2.652260in}{0.577050in}}%
\pgfpathlineto{\pgfqpoint{2.648928in}{0.575592in}}%
\pgfpathlineto{\pgfqpoint{2.645597in}{0.576690in}}%
\pgfpathlineto{\pgfqpoint{2.642264in}{0.576347in}}%
\pgfpathlineto{\pgfqpoint{2.638935in}{0.575688in}}%
\pgfpathlineto{\pgfqpoint{2.635601in}{0.575897in}}%
\pgfpathlineto{\pgfqpoint{2.632269in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{2.628940in}{0.576570in}}%
\pgfpathlineto{\pgfqpoint{2.625609in}{0.575647in}}%
\pgfpathlineto{\pgfqpoint{2.622273in}{0.576415in}}%
\pgfpathlineto{\pgfqpoint{2.618943in}{0.576301in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{0.576420in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{0.576250in}}%
\pgfpathlineto{\pgfqpoint{2.608949in}{0.576534in}}%
\pgfpathlineto{\pgfqpoint{2.605618in}{0.577227in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{0.578341in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{2.595623in}{0.576930in}}%
\pgfpathlineto{\pgfqpoint{2.592291in}{0.575640in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.575776in}}%
\pgfpathlineto{\pgfqpoint{2.585633in}{0.576146in}}%
\pgfpathlineto{\pgfqpoint{2.582297in}{0.576092in}}%
\pgfpathlineto{\pgfqpoint{2.578970in}{0.576814in}}%
\pgfpathlineto{\pgfqpoint{2.575634in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{2.572303in}{0.575983in}}%
\pgfpathlineto{\pgfqpoint{2.568972in}{0.577142in}}%
\pgfpathlineto{\pgfqpoint{2.565642in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{0.575815in}}%
\pgfpathlineto{\pgfqpoint{2.558982in}{0.575776in}}%
\pgfpathlineto{\pgfqpoint{2.555647in}{0.576264in}}%
\pgfpathlineto{\pgfqpoint{2.552317in}{0.574819in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{0.576671in}}%
\pgfpathlineto{\pgfqpoint{2.545655in}{0.575689in}}%
\pgfpathlineto{\pgfqpoint{2.542318in}{0.575807in}}%
\pgfpathlineto{\pgfqpoint{2.538991in}{0.577278in}}%
\pgfpathlineto{\pgfqpoint{2.535660in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{2.532325in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{2.528996in}{0.577389in}}%
\pgfpathlineto{\pgfqpoint{2.525665in}{0.577218in}}%
\pgfpathlineto{\pgfqpoint{2.522335in}{0.576421in}}%
\pgfpathlineto{\pgfqpoint{2.519005in}{0.576249in}}%
\pgfpathlineto{\pgfqpoint{2.515668in}{0.576052in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{0.576320in}}%
\pgfpathlineto{\pgfqpoint{2.509012in}{0.576962in}}%
\pgfpathlineto{\pgfqpoint{2.505678in}{0.575685in}}%
\pgfpathlineto{\pgfqpoint{2.502341in}{0.576309in}}%
\pgfpathlineto{\pgfqpoint{2.499011in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{2.495680in}{0.576291in}}%
\pgfpathlineto{\pgfqpoint{2.492349in}{0.576181in}}%
\pgfpathlineto{\pgfqpoint{2.489020in}{0.576160in}}%
\pgfpathlineto{\pgfqpoint{2.485693in}{0.577136in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{0.576575in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{0.576880in}}%
\pgfpathlineto{\pgfqpoint{2.475693in}{0.576755in}}%
\pgfpathlineto{\pgfqpoint{2.472365in}{0.577559in}}%
\pgfpathlineto{\pgfqpoint{2.469033in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{2.465700in}{0.578389in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{0.577837in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{0.577217in}}%
\pgfpathlineto{\pgfqpoint{2.455707in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{2.452375in}{0.577455in}}%
\pgfpathlineto{\pgfqpoint{2.449046in}{0.576521in}}%
\pgfpathlineto{\pgfqpoint{2.445708in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{2.442375in}{0.576439in}}%
\pgfpathlineto{\pgfqpoint{2.439050in}{0.577062in}}%
\pgfpathlineto{\pgfqpoint{2.435718in}{0.577647in}}%
\pgfpathlineto{\pgfqpoint{2.432382in}{0.578016in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.578132in}}%
\pgfpathlineto{\pgfqpoint{2.425728in}{0.578677in}}%
\pgfpathlineto{\pgfqpoint{2.422398in}{0.578700in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{2.415721in}{0.580429in}}%
\pgfpathlineto{\pgfqpoint{2.412392in}{0.579583in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{0.579135in}}%
\pgfpathlineto{\pgfqpoint{2.405728in}{0.579536in}}%
\pgfpathlineto{\pgfqpoint{2.402411in}{0.579126in}}%
\pgfpathlineto{\pgfqpoint{2.399067in}{0.578489in}}%
\pgfpathlineto{\pgfqpoint{2.395747in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{2.392401in}{0.579516in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{0.580571in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{0.580603in}}%
\pgfpathlineto{\pgfqpoint{2.382408in}{0.581127in}}%
\pgfpathlineto{\pgfqpoint{2.379091in}{0.580890in}}%
\pgfpathlineto{\pgfqpoint{2.375751in}{0.580917in}}%
\pgfpathlineto{\pgfqpoint{2.372428in}{0.582201in}}%
\pgfpathlineto{\pgfqpoint{2.369083in}{0.581799in}}%
\pgfpathlineto{\pgfqpoint{2.365757in}{0.581820in}}%
\pgfpathlineto{\pgfqpoint{2.362432in}{0.581665in}}%
\pgfpathlineto{\pgfqpoint{2.359087in}{0.581321in}}%
\pgfpathlineto{\pgfqpoint{2.355766in}{0.582260in}}%
\pgfpathlineto{\pgfqpoint{2.352427in}{0.581999in}}%
\pgfpathlineto{\pgfqpoint{2.349093in}{0.582394in}}%
\pgfpathlineto{\pgfqpoint{2.345765in}{0.582409in}}%
\pgfpathlineto{\pgfqpoint{2.342445in}{0.582514in}}%
\pgfpathlineto{\pgfqpoint{2.339110in}{0.583142in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.582081in}}%
\pgfpathlineto{\pgfqpoint{2.332447in}{0.583427in}}%
\pgfpathlineto{\pgfqpoint{2.329121in}{0.582775in}}%
\pgfpathlineto{\pgfqpoint{2.325784in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{2.322436in}{0.582869in}}%
\pgfpathlineto{\pgfqpoint{2.319105in}{0.582858in}}%
\pgfpathlineto{\pgfqpoint{2.315791in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{0.583073in}}%
\pgfpathlineto{\pgfqpoint{2.309116in}{0.583292in}}%
\pgfpathlineto{\pgfqpoint{2.305784in}{0.584144in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{0.584236in}}%
\pgfpathlineto{\pgfqpoint{2.299134in}{0.583423in}}%
\pgfpathlineto{\pgfqpoint{2.295790in}{0.583538in}}%
\pgfpathlineto{\pgfqpoint{2.292475in}{0.584419in}}%
\pgfpathlineto{\pgfqpoint{2.289129in}{0.583318in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{0.584781in}}%
\pgfpathlineto{\pgfqpoint{2.282471in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.584455in}}%
\pgfpathlineto{\pgfqpoint{2.275824in}{0.585660in}}%
\pgfpathlineto{\pgfqpoint{2.272493in}{0.585088in}}%
\pgfpathlineto{\pgfqpoint{2.269134in}{0.585242in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{0.585080in}}%
\pgfpathlineto{\pgfqpoint{2.262472in}{0.585539in}}%
\pgfpathlineto{\pgfqpoint{2.259139in}{0.585695in}}%
\pgfpathlineto{\pgfqpoint{2.255816in}{0.585915in}}%
\pgfpathlineto{\pgfqpoint{2.252507in}{0.585378in}}%
\pgfpathlineto{\pgfqpoint{2.249175in}{0.586335in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{0.587142in}}%
\pgfpathlineto{\pgfqpoint{2.242482in}{0.586757in}}%
\pgfpathlineto{\pgfqpoint{2.239161in}{0.587177in}}%
\pgfpathlineto{\pgfqpoint{2.235820in}{0.586921in}}%
\pgfpathlineto{\pgfqpoint{2.232500in}{0.587700in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{0.587064in}}%
\pgfpathlineto{\pgfqpoint{2.225846in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.587683in}}%
\pgfpathlineto{\pgfqpoint{2.219166in}{0.588158in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{0.588070in}}%
\pgfpathlineto{\pgfqpoint{2.212509in}{0.589146in}}%
\pgfpathlineto{\pgfqpoint{2.209159in}{0.588479in}}%
\pgfpathlineto{\pgfqpoint{2.205842in}{0.588682in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{0.588953in}}%
\pgfpathlineto{\pgfqpoint{2.199172in}{0.588778in}}%
\pgfpathlineto{\pgfqpoint{2.195869in}{0.589496in}}%
\pgfpathlineto{\pgfqpoint{2.192507in}{0.589203in}}%
\pgfpathlineto{\pgfqpoint{2.189186in}{0.589189in}}%
\pgfpathlineto{\pgfqpoint{2.185857in}{0.589446in}}%
\pgfpathlineto{\pgfqpoint{2.182522in}{0.589740in}}%
\pgfpathlineto{\pgfqpoint{2.179179in}{0.590198in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{0.589809in}}%
\pgfpathlineto{\pgfqpoint{2.172535in}{0.589231in}}%
\pgfpathlineto{\pgfqpoint{2.169179in}{0.589926in}}%
\pgfpathlineto{\pgfqpoint{2.165878in}{0.589144in}}%
\pgfpathlineto{\pgfqpoint{2.162518in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{2.159218in}{0.590426in}}%
\pgfpathlineto{\pgfqpoint{2.155857in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.152561in}{0.590484in}}%
\pgfpathlineto{\pgfqpoint{2.149205in}{0.589949in}}%
\pgfpathlineto{\pgfqpoint{2.145852in}{0.590663in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{0.590516in}}%
\pgfpathlineto{\pgfqpoint{2.139231in}{0.590760in}}%
\pgfpathlineto{\pgfqpoint{2.135898in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{2.132575in}{0.591309in}}%
\pgfpathlineto{\pgfqpoint{2.129262in}{0.591544in}}%
\pgfpathlineto{\pgfqpoint{2.125889in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.592392in}}%
\pgfpathlineto{\pgfqpoint{2.119256in}{0.592416in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{0.592606in}}%
\pgfpathlineto{\pgfqpoint{2.112532in}{0.593014in}}%
\pgfpathlineto{\pgfqpoint{2.109236in}{0.592684in}}%
\pgfpathlineto{\pgfqpoint{2.105880in}{0.592777in}}%
\pgfpathlineto{\pgfqpoint{2.102545in}{0.593738in}}%
\pgfpathlineto{\pgfqpoint{2.099232in}{0.592940in}}%
\pgfpathlineto{\pgfqpoint{2.095944in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{2.092598in}{0.593890in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{2.085898in}{0.594215in}}%
\pgfpathlineto{\pgfqpoint{2.082547in}{0.594272in}}%
\pgfpathlineto{\pgfqpoint{2.079228in}{0.595443in}}%
\pgfpathlineto{\pgfqpoint{2.075943in}{0.594532in}}%
\pgfpathlineto{\pgfqpoint{2.072599in}{0.595662in}}%
\pgfpathlineto{\pgfqpoint{2.069292in}{0.595651in}}%
\pgfpathlineto{\pgfqpoint{2.065926in}{0.596136in}}%
\pgfpathlineto{\pgfqpoint{2.062599in}{0.596436in}}%
\pgfpathlineto{\pgfqpoint{2.059315in}{0.595362in}}%
\pgfpathlineto{\pgfqpoint{2.055973in}{0.596221in}}%
\pgfpathlineto{\pgfqpoint{2.052569in}{0.596198in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{2.045903in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{2.042648in}{0.597134in}}%
\pgfpathlineto{\pgfqpoint{2.039335in}{0.596782in}}%
\pgfpathlineto{\pgfqpoint{2.035963in}{0.596544in}}%
\pgfpathlineto{\pgfqpoint{2.032647in}{0.598171in}}%
\pgfpathlineto{\pgfqpoint{2.029272in}{0.597993in}}%
\pgfpathlineto{\pgfqpoint{2.025958in}{0.598249in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{0.598215in}}%
\pgfpathlineto{\pgfqpoint{2.019277in}{0.598620in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{0.598356in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.598823in}}%
\pgfpathlineto{\pgfqpoint{2.009257in}{0.598240in}}%
\pgfpathlineto{\pgfqpoint{2.005977in}{0.599553in}}%
\pgfpathlineto{\pgfqpoint{2.002639in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{1.999240in}{0.600091in}}%
\pgfpathlineto{\pgfqpoint{1.995923in}{0.599439in}}%
\pgfpathlineto{\pgfqpoint{1.992694in}{0.599778in}}%
\pgfpathlineto{\pgfqpoint{1.989257in}{0.599743in}}%
\pgfpathlineto{\pgfqpoint{1.985909in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.982657in}{0.600560in}}%
\pgfpathlineto{\pgfqpoint{1.979346in}{0.601236in}}%
\pgfpathlineto{\pgfqpoint{1.975976in}{0.601794in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{0.601434in}}%
\pgfpathlineto{\pgfqpoint{1.969383in}{0.602816in}}%
\pgfpathlineto{\pgfqpoint{1.965996in}{0.602751in}}%
\pgfpathlineto{\pgfqpoint{1.962721in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{1.959387in}{0.602816in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{0.602853in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{0.604175in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{0.604254in}}%
\pgfpathlineto{\pgfqpoint{1.945993in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{1.942731in}{0.604382in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{0.604705in}}%
\pgfpathlineto{\pgfqpoint{1.936029in}{0.605358in}}%
\pgfpathlineto{\pgfqpoint{1.932586in}{0.604744in}}%
\pgfpathlineto{\pgfqpoint{1.929285in}{0.604666in}}%
\pgfpathlineto{\pgfqpoint{1.925926in}{0.605826in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{0.606169in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{0.606828in}}%
\pgfpathlineto{\pgfqpoint{1.915915in}{0.606596in}}%
\pgfpathlineto{\pgfqpoint{1.912758in}{0.607331in}}%
\pgfpathlineto{\pgfqpoint{1.909315in}{0.607416in}}%
\pgfpathlineto{\pgfqpoint{1.906044in}{0.607741in}}%
\pgfpathlineto{\pgfqpoint{1.902713in}{0.607952in}}%
\pgfpathlineto{\pgfqpoint{1.899323in}{0.608742in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{1.892604in}{0.609431in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{1.886159in}{0.610198in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{0.610056in}}%
\pgfpathlineto{\pgfqpoint{1.879482in}{0.610517in}}%
\pgfpathlineto{\pgfqpoint{1.875914in}{0.610517in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{0.611241in}}%
\pgfpathlineto{\pgfqpoint{1.869428in}{0.610974in}}%
\pgfpathlineto{\pgfqpoint{1.865952in}{0.611792in}}%
\pgfpathlineto{\pgfqpoint{1.862707in}{0.611965in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{0.612338in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{0.613561in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{0.613131in}}%
\pgfpathlineto{\pgfqpoint{1.849454in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{1.845906in}{0.613374in}}%
\pgfpathlineto{\pgfqpoint{1.842621in}{0.613919in}}%
\pgfpathlineto{\pgfqpoint{1.839277in}{0.614165in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{1.832754in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{1.829226in}{0.615406in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{0.616560in}}%
\pgfpathlineto{\pgfqpoint{1.822703in}{0.616538in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{0.617050in}}%
\pgfpathlineto{\pgfqpoint{1.815944in}{0.617166in}}%
\pgfpathlineto{\pgfqpoint{1.812859in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{1.809326in}{0.618048in}}%
\pgfpathlineto{\pgfqpoint{1.806129in}{0.618646in}}%
\pgfpathlineto{\pgfqpoint{1.802875in}{0.618340in}}%
\pgfpathlineto{\pgfqpoint{1.799564in}{0.618719in}}%
\pgfpathlineto{\pgfqpoint{1.796193in}{0.619429in}}%
\pgfpathlineto{\pgfqpoint{1.792760in}{0.618815in}}%
\pgfpathlineto{\pgfqpoint{1.789262in}{0.618902in}}%
\pgfpathlineto{\pgfqpoint{1.786147in}{0.619672in}}%
\pgfpathlineto{\pgfqpoint{1.782979in}{0.620553in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{0.620406in}}%
\pgfpathlineto{\pgfqpoint{1.776002in}{0.621327in}}%
\pgfpathlineto{\pgfqpoint{1.772655in}{0.621181in}}%
\pgfpathlineto{\pgfqpoint{1.769247in}{0.621574in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.622362in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{0.621759in}}%
\pgfpathlineto{\pgfqpoint{1.759668in}{0.622755in}}%
\pgfpathlineto{\pgfqpoint{1.756010in}{0.622550in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{0.623305in}}%
\pgfpathlineto{\pgfqpoint{1.749569in}{0.622868in}}%
\pgfpathlineto{\pgfqpoint{1.746263in}{0.623084in}}%
\pgfpathlineto{\pgfqpoint{1.742897in}{0.624117in}}%
\pgfpathlineto{\pgfqpoint{1.739469in}{0.625040in}}%
\pgfpathlineto{\pgfqpoint{1.735977in}{0.624410in}}%
\pgfpathlineto{\pgfqpoint{1.733016in}{0.624012in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{0.624873in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{0.625613in}}%
\pgfpathlineto{\pgfqpoint{1.722581in}{0.625591in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{0.626130in}}%
\pgfpathlineto{\pgfqpoint{1.716158in}{0.625938in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{0.625996in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.626675in}}%
\pgfpathlineto{\pgfqpoint{1.706088in}{0.627257in}}%
\pgfpathlineto{\pgfqpoint{1.702607in}{0.627268in}}%
\pgfpathlineto{\pgfqpoint{1.699774in}{0.627960in}}%
\pgfpathlineto{\pgfqpoint{1.696171in}{0.627717in}}%
\pgfpathlineto{\pgfqpoint{1.692498in}{0.628830in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.629177in}}%
\pgfpathlineto{\pgfqpoint{1.686465in}{0.629104in}}%
\pgfpathlineto{\pgfqpoint{1.682593in}{0.630665in}}%
\pgfpathlineto{\pgfqpoint{1.679436in}{0.630680in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{0.631565in}}%
\pgfpathlineto{\pgfqpoint{1.672957in}{0.631213in}}%
\pgfpathlineto{\pgfqpoint{1.669631in}{0.631666in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.631120in}}%
\pgfpathlineto{\pgfqpoint{1.662796in}{0.630999in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{0.631465in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{0.631669in}}%
\pgfpathlineto{\pgfqpoint{1.652968in}{0.632986in}}%
\pgfpathlineto{\pgfqpoint{1.649261in}{0.632988in}}%
\pgfpathlineto{\pgfqpoint{1.646432in}{0.632930in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{0.633615in}}%
\pgfpathlineto{\pgfqpoint{1.639659in}{0.633822in}}%
\pgfpathlineto{\pgfqpoint{1.636679in}{0.633682in}}%
\pgfpathlineto{\pgfqpoint{1.632630in}{0.633565in}}%
\pgfpathlineto{\pgfqpoint{1.629534in}{0.634369in}}%
\pgfpathlineto{\pgfqpoint{1.626386in}{0.634646in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{0.635296in}}%
\pgfpathlineto{\pgfqpoint{1.619926in}{0.635441in}}%
\pgfpathlineto{\pgfqpoint{1.616610in}{0.636290in}}%
\pgfpathlineto{\pgfqpoint{1.613234in}{0.636586in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{0.636807in}}%
\pgfpathlineto{\pgfqpoint{1.606292in}{0.636672in}}%
\pgfpathlineto{\pgfqpoint{1.602722in}{0.636692in}}%
\pgfpathlineto{\pgfqpoint{1.599082in}{0.636526in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{1.592852in}{0.637994in}}%
\pgfpathlineto{\pgfqpoint{1.589012in}{0.638784in}}%
\pgfpathlineto{\pgfqpoint{1.586407in}{0.638741in}}%
\pgfpathlineto{\pgfqpoint{1.582430in}{0.639575in}}%
\pgfpathlineto{\pgfqpoint{1.579731in}{0.639472in}}%
\pgfpathlineto{\pgfqpoint{1.575607in}{0.639566in}}%
\pgfpathlineto{\pgfqpoint{1.572807in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{1.569963in}{0.639958in}}%
\pgfpathlineto{\pgfqpoint{1.565615in}{0.640317in}}%
\pgfpathlineto{\pgfqpoint{1.562658in}{0.640947in}}%
\pgfpathlineto{\pgfqpoint{1.559654in}{0.641585in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{0.641724in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{0.642041in}}%
\pgfpathlineto{\pgfqpoint{1.550340in}{0.641989in}}%
\pgfpathlineto{\pgfqpoint{1.545502in}{0.643039in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{0.642894in}}%
\pgfpathlineto{\pgfqpoint{1.538850in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.643888in}}%
\pgfpathlineto{\pgfqpoint{1.533700in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.530186in}{0.644552in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{0.645024in}}%
\pgfpathlineto{\pgfqpoint{1.522952in}{0.645238in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{0.645933in}}%
\pgfpathlineto{\pgfqpoint{1.515426in}{0.646522in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{0.646630in}}%
\pgfpathlineto{\pgfqpoint{1.509575in}{0.646510in}}%
\pgfpathlineto{\pgfqpoint{1.505569in}{0.647277in}}%
\pgfpathlineto{\pgfqpoint{1.503534in}{0.647736in}}%
\pgfpathlineto{\pgfqpoint{1.499395in}{0.648161in}}%
\pgfpathlineto{\pgfqpoint{1.497290in}{0.649146in}}%
\pgfpathlineto{\pgfqpoint{1.493009in}{0.649882in}}%
\pgfpathlineto{\pgfqpoint{1.488626in}{0.650169in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{0.650257in}}%
\pgfpathlineto{\pgfqpoint{1.481853in}{0.651149in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{0.651414in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{0.651445in}}%
\pgfpathlineto{\pgfqpoint{1.472421in}{0.651707in}}%
\pgfpathlineto{\pgfqpoint{1.469986in}{0.651798in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{0.651959in}}%
\pgfpathlineto{\pgfqpoint{1.462485in}{0.652642in}}%
\pgfpathlineto{\pgfqpoint{1.459916in}{0.652465in}}%
\pgfpathlineto{\pgfqpoint{1.457311in}{0.653112in}}%
\pgfpathlineto{\pgfqpoint{1.451990in}{0.653999in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{0.654330in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{0.654580in}}%
\pgfpathlineto{\pgfqpoint{1.443711in}{0.654952in}}%
\pgfpathlineto{\pgfqpoint{1.440867in}{0.654997in}}%
\pgfpathlineto{\pgfqpoint{1.435047in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{1.432067in}{0.655862in}}%
\pgfpathlineto{\pgfqpoint{1.429038in}{0.656761in}}%
\pgfpathlineto{\pgfqpoint{1.425960in}{0.656835in}}%
\pgfpathlineto{\pgfqpoint{1.422829in}{0.657392in}}%
\pgfpathlineto{\pgfqpoint{1.419646in}{0.657785in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.658209in}}%
\pgfpathlineto{\pgfqpoint{1.413110in}{0.658765in}}%
\pgfpathlineto{\pgfqpoint{1.409754in}{0.658970in}}%
\pgfpathlineto{\pgfqpoint{1.406337in}{0.659356in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.659696in}}%
\pgfpathlineto{\pgfqpoint{1.399308in}{0.660421in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{0.660804in}}%
\pgfpathlineto{\pgfqpoint{1.392003in}{0.661476in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.661723in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{0.661935in}}%
\pgfpathlineto{\pgfqpoint{1.380479in}{0.661974in}}%
\pgfpathlineto{\pgfqpoint{1.376474in}{0.662225in}}%
\pgfpathlineto{\pgfqpoint{1.372380in}{0.662707in}}%
\pgfpathlineto{\pgfqpoint{1.368195in}{0.662944in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{1.359530in}{0.664265in}}%
\pgfpathlineto{\pgfqpoint{1.355042in}{0.664690in}}%
\pgfpathlineto{\pgfqpoint{1.350443in}{0.665615in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{0.666407in}}%
\pgfpathlineto{\pgfqpoint{1.340890in}{0.667150in}}%
\pgfpathlineto{\pgfqpoint{1.335923in}{0.667347in}}%
\pgfpathlineto{\pgfqpoint{1.330820in}{0.667790in}}%
\pgfpathlineto{\pgfqpoint{1.325574in}{0.668379in}}%
\pgfpathlineto{\pgfqpoint{1.320175in}{0.669298in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{0.670485in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.671269in}}%
\pgfpathlineto{\pgfqpoint{1.302971in}{0.672075in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{0.672861in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{0.673805in}}%
\pgfpathlineto{\pgfqpoint{1.284014in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{1.277241in}{0.676056in}}%
\pgfpathlineto{\pgfqpoint{1.270212in}{0.677350in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{0.678292in}}%
\pgfpathlineto{\pgfqpoint{1.255304in}{0.679825in}}%
\pgfpathlineto{\pgfqpoint{1.247378in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{1.239099in}{0.683097in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{0.684765in}}%
\pgfpathlineto{\pgfqpoint{1.221348in}{0.686889in}}%
\pgfpathlineto{\pgfqpoint{1.211794in}{0.689308in}}%
\pgfpathlineto{\pgfqpoint{1.201725in}{0.692374in}}%
\pgfpathlineto{\pgfqpoint{1.191079in}{0.695893in}}%
\pgfpathlineto{\pgfqpoint{1.179788in}{0.699389in}}%
\pgfpathlineto{\pgfqpoint{1.167768in}{0.703854in}}%
\pgfpathlineto{\pgfqpoint{1.154918in}{0.708542in}}%
\pgfpathlineto{\pgfqpoint{1.141116in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{0.721090in}}%
\pgfpathlineto{\pgfqpoint{1.110003in}{0.729509in}}%
\pgfpathlineto{\pgfqpoint{1.092252in}{0.739405in}}%
\pgfpathlineto{\pgfqpoint{1.072629in}{0.751516in}}%
\pgfpathlineto{\pgfqpoint{1.050692in}{0.766901in}}%
\pgfpathlineto{\pgfqpoint{1.025822in}{0.785770in}}%
\pgfpathlineto{\pgfqpoint{0.997113in}{0.810191in}}%
\pgfpathlineto{\pgfqpoint{0.963156in}{0.843468in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{0.891359in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{0.964105in}}%
\pgfpathlineto{\pgfqpoint{0.792500in}{1.089830in}}%
\pgfpathlineto{\pgfqpoint{0.663405in}{1.353426in}}%
\pgfpathlineto{\pgfqpoint{0.663405in}{1.353426in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.663405in}{0.571717in}}{\pgfqpoint{2.658921in}{1.241334in}}{%
\pgfpathmoveto{\pgfqpoint{0.663405in}{1.241334in}}%
\pgfpathlineto{\pgfqpoint{0.663405in}{1.097206in}}%
\pgfpathlineto{\pgfqpoint{0.792500in}{0.836285in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{0.738039in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{0.692957in}}%
\pgfpathlineto{\pgfqpoint{0.963156in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{0.997113in}{0.654899in}}%
\pgfpathlineto{\pgfqpoint{1.025822in}{0.645356in}}%
\pgfpathlineto{\pgfqpoint{1.050692in}{0.637488in}}%
\pgfpathlineto{\pgfqpoint{1.072629in}{0.631230in}}%
\pgfpathlineto{\pgfqpoint{1.092252in}{0.626395in}}%
\pgfpathlineto{\pgfqpoint{1.110003in}{0.621792in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{0.618048in}}%
\pgfpathlineto{\pgfqpoint{1.141116in}{0.614773in}}%
\pgfpathlineto{\pgfqpoint{1.154918in}{0.612847in}}%
\pgfpathlineto{\pgfqpoint{1.167768in}{0.610238in}}%
\pgfpathlineto{\pgfqpoint{1.179788in}{0.608936in}}%
\pgfpathlineto{\pgfqpoint{1.191079in}{0.607048in}}%
\pgfpathlineto{\pgfqpoint{1.201725in}{0.605968in}}%
\pgfpathlineto{\pgfqpoint{1.211794in}{0.604873in}}%
\pgfpathlineto{\pgfqpoint{1.221348in}{0.603656in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{0.602878in}}%
\pgfpathlineto{\pgfqpoint{1.239099in}{0.602000in}}%
\pgfpathlineto{\pgfqpoint{1.247378in}{0.600700in}}%
\pgfpathlineto{\pgfqpoint{1.255304in}{0.600231in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{0.599869in}}%
\pgfpathlineto{\pgfqpoint{1.270212in}{0.599288in}}%
\pgfpathlineto{\pgfqpoint{1.277241in}{0.598767in}}%
\pgfpathlineto{\pgfqpoint{1.284014in}{0.598394in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{0.597679in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{0.597368in}}%
\pgfpathlineto{\pgfqpoint{1.302971in}{0.596755in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.596465in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{0.595997in}}%
\pgfpathlineto{\pgfqpoint{1.320175in}{0.595597in}}%
\pgfpathlineto{\pgfqpoint{1.325574in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{1.330820in}{0.595425in}}%
\pgfpathlineto{\pgfqpoint{1.335923in}{0.595030in}}%
\pgfpathlineto{\pgfqpoint{1.340890in}{0.594953in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{0.594474in}}%
\pgfpathlineto{\pgfqpoint{1.350443in}{0.593962in}}%
\pgfpathlineto{\pgfqpoint{1.355042in}{0.594230in}}%
\pgfpathlineto{\pgfqpoint{1.359530in}{0.593801in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{0.593618in}}%
\pgfpathlineto{\pgfqpoint{1.368195in}{0.593669in}}%
\pgfpathlineto{\pgfqpoint{1.372380in}{0.593797in}}%
\pgfpathlineto{\pgfqpoint{1.376474in}{0.593566in}}%
\pgfpathlineto{\pgfqpoint{1.380479in}{0.593408in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{0.593363in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.592593in}}%
\pgfpathlineto{\pgfqpoint{1.392003in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{0.592365in}}%
\pgfpathlineto{\pgfqpoint{1.399308in}{0.592581in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{1.406337in}{0.591854in}}%
\pgfpathlineto{\pgfqpoint{1.409754in}{0.591699in}}%
\pgfpathlineto{\pgfqpoint{1.413110in}{0.591408in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.590985in}}%
\pgfpathlineto{\pgfqpoint{1.419646in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{1.422829in}{0.590631in}}%
\pgfpathlineto{\pgfqpoint{1.425960in}{0.590861in}}%
\pgfpathlineto{\pgfqpoint{1.429038in}{0.590649in}}%
\pgfpathlineto{\pgfqpoint{1.432067in}{0.590843in}}%
\pgfpathlineto{\pgfqpoint{1.435047in}{0.590793in}}%
\pgfpathlineto{\pgfqpoint{1.440867in}{0.590609in}}%
\pgfpathlineto{\pgfqpoint{1.443711in}{0.590444in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{0.590743in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{0.590655in}}%
\pgfpathlineto{\pgfqpoint{1.451990in}{0.590540in}}%
\pgfpathlineto{\pgfqpoint{1.457311in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.459916in}{0.589919in}}%
\pgfpathlineto{\pgfqpoint{1.462485in}{0.589736in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{1.469986in}{0.589431in}}%
\pgfpathlineto{\pgfqpoint{1.472421in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{0.589137in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{0.588978in}}%
\pgfpathlineto{\pgfqpoint{1.481853in}{0.588585in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{0.588638in}}%
\pgfpathlineto{\pgfqpoint{1.488626in}{0.588213in}}%
\pgfpathlineto{\pgfqpoint{1.493009in}{0.588137in}}%
\pgfpathlineto{\pgfqpoint{1.497290in}{0.588675in}}%
\pgfpathlineto{\pgfqpoint{1.499395in}{0.588407in}}%
\pgfpathlineto{\pgfqpoint{1.503534in}{0.588521in}}%
\pgfpathlineto{\pgfqpoint{1.505569in}{0.588408in}}%
\pgfpathlineto{\pgfqpoint{1.509575in}{0.589050in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.515426in}{0.588590in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{0.588399in}}%
\pgfpathlineto{\pgfqpoint{1.522952in}{0.587836in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{1.530186in}{0.587753in}}%
\pgfpathlineto{\pgfqpoint{1.533700in}{0.588144in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.587880in}}%
\pgfpathlineto{\pgfqpoint{1.538850in}{0.587772in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{0.587379in}}%
\pgfpathlineto{\pgfqpoint{1.545502in}{0.587553in}}%
\pgfpathlineto{\pgfqpoint{1.550340in}{0.587318in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{0.587034in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{0.586766in}}%
\pgfpathlineto{\pgfqpoint{1.559654in}{0.586553in}}%
\pgfpathlineto{\pgfqpoint{1.562658in}{0.585677in}}%
\pgfpathlineto{\pgfqpoint{1.565615in}{0.586249in}}%
\pgfpathlineto{\pgfqpoint{1.569963in}{0.586353in}}%
\pgfpathlineto{\pgfqpoint{1.572807in}{0.586255in}}%
\pgfpathlineto{\pgfqpoint{1.575607in}{0.585607in}}%
\pgfpathlineto{\pgfqpoint{1.579731in}{0.585880in}}%
\pgfpathlineto{\pgfqpoint{1.582430in}{0.585764in}}%
\pgfpathlineto{\pgfqpoint{1.586407in}{0.586589in}}%
\pgfpathlineto{\pgfqpoint{1.589012in}{0.585789in}}%
\pgfpathlineto{\pgfqpoint{1.592852in}{0.585708in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{1.599082in}{0.585492in}}%
\pgfpathlineto{\pgfqpoint{1.602722in}{0.585539in}}%
\pgfpathlineto{\pgfqpoint{1.606292in}{0.586326in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{0.585690in}}%
\pgfpathlineto{\pgfqpoint{1.613234in}{0.585814in}}%
\pgfpathlineto{\pgfqpoint{1.616610in}{0.584979in}}%
\pgfpathlineto{\pgfqpoint{1.619926in}{0.584951in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{0.584699in}}%
\pgfpathlineto{\pgfqpoint{1.626386in}{0.585119in}}%
\pgfpathlineto{\pgfqpoint{1.629534in}{0.584434in}}%
\pgfpathlineto{\pgfqpoint{1.632630in}{0.583958in}}%
\pgfpathlineto{\pgfqpoint{1.636679in}{0.583662in}}%
\pgfpathlineto{\pgfqpoint{1.639659in}{0.583663in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{0.583557in}}%
\pgfpathlineto{\pgfqpoint{1.646432in}{0.583728in}}%
\pgfpathlineto{\pgfqpoint{1.649261in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{1.652968in}{0.583946in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{0.583938in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{0.583451in}}%
\pgfpathlineto{\pgfqpoint{1.662796in}{0.583612in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.583430in}}%
\pgfpathlineto{\pgfqpoint{1.669631in}{0.582703in}}%
\pgfpathlineto{\pgfqpoint{1.672957in}{0.582810in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{0.582563in}}%
\pgfpathlineto{\pgfqpoint{1.679436in}{0.582296in}}%
\pgfpathlineto{\pgfqpoint{1.682593in}{0.582065in}}%
\pgfpathlineto{\pgfqpoint{1.686465in}{0.581820in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.582041in}}%
\pgfpathlineto{\pgfqpoint{1.692498in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{1.696171in}{0.582390in}}%
\pgfpathlineto{\pgfqpoint{1.699774in}{0.582614in}}%
\pgfpathlineto{\pgfqpoint{1.702607in}{0.582558in}}%
\pgfpathlineto{\pgfqpoint{1.706088in}{0.581870in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.582258in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{0.581651in}}%
\pgfpathlineto{\pgfqpoint{1.716158in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{0.580868in}}%
\pgfpathlineto{\pgfqpoint{1.722581in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{0.580690in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{1.733016in}{0.580427in}}%
\pgfpathlineto{\pgfqpoint{1.735977in}{0.579867in}}%
\pgfpathlineto{\pgfqpoint{1.739469in}{0.580121in}}%
\pgfpathlineto{\pgfqpoint{1.742897in}{0.579893in}}%
\pgfpathlineto{\pgfqpoint{1.746263in}{0.580290in}}%
\pgfpathlineto{\pgfqpoint{1.749569in}{0.579594in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{0.579400in}}%
\pgfpathlineto{\pgfqpoint{1.756010in}{0.579179in}}%
\pgfpathlineto{\pgfqpoint{1.759668in}{0.579322in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{0.579192in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.579159in}}%
\pgfpathlineto{\pgfqpoint{1.769247in}{0.578095in}}%
\pgfpathlineto{\pgfqpoint{1.772655in}{0.579220in}}%
\pgfpathlineto{\pgfqpoint{1.776002in}{0.578917in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{0.578506in}}%
\pgfpathlineto{\pgfqpoint{1.782979in}{0.578623in}}%
\pgfpathlineto{\pgfqpoint{1.786147in}{0.578454in}}%
\pgfpathlineto{\pgfqpoint{1.789262in}{0.578401in}}%
\pgfpathlineto{\pgfqpoint{1.792760in}{0.577502in}}%
\pgfpathlineto{\pgfqpoint{1.796193in}{0.578115in}}%
\pgfpathlineto{\pgfqpoint{1.799564in}{0.578537in}}%
\pgfpathlineto{\pgfqpoint{1.802875in}{0.577784in}}%
\pgfpathlineto{\pgfqpoint{1.806129in}{0.578368in}}%
\pgfpathlineto{\pgfqpoint{1.809326in}{0.577904in}}%
\pgfpathlineto{\pgfqpoint{1.812859in}{0.578116in}}%
\pgfpathlineto{\pgfqpoint{1.815944in}{0.577358in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{0.577703in}}%
\pgfpathlineto{\pgfqpoint{1.822703in}{0.577299in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{0.577366in}}%
\pgfpathlineto{\pgfqpoint{1.829226in}{0.577365in}}%
\pgfpathlineto{\pgfqpoint{1.832754in}{0.577470in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{0.576902in}}%
\pgfpathlineto{\pgfqpoint{1.839277in}{0.576979in}}%
\pgfpathlineto{\pgfqpoint{1.842621in}{0.576650in}}%
\pgfpathlineto{\pgfqpoint{1.845906in}{0.577108in}}%
\pgfpathlineto{\pgfqpoint{1.849454in}{0.576635in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{0.576138in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{0.576425in}}%
\pgfpathlineto{\pgfqpoint{1.862707in}{0.576851in}}%
\pgfpathlineto{\pgfqpoint{1.865952in}{0.577141in}}%
\pgfpathlineto{\pgfqpoint{1.869428in}{0.576925in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{0.575597in}}%
\pgfpathlineto{\pgfqpoint{1.875914in}{0.576942in}}%
\pgfpathlineto{\pgfqpoint{1.879482in}{0.575953in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{0.575457in}}%
\pgfpathlineto{\pgfqpoint{1.886159in}{0.575795in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{0.575513in}}%
\pgfpathlineto{\pgfqpoint{1.892604in}{0.575644in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{0.575755in}}%
\pgfpathlineto{\pgfqpoint{1.899323in}{0.575716in}}%
\pgfpathlineto{\pgfqpoint{1.902713in}{0.575777in}}%
\pgfpathlineto{\pgfqpoint{1.906044in}{0.576198in}}%
\pgfpathlineto{\pgfqpoint{1.909315in}{0.575240in}}%
\pgfpathlineto{\pgfqpoint{1.912758in}{0.575195in}}%
\pgfpathlineto{\pgfqpoint{1.915915in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{0.574713in}}%
\pgfpathlineto{\pgfqpoint{1.925926in}{0.575535in}}%
\pgfpathlineto{\pgfqpoint{1.929285in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{1.932586in}{0.575808in}}%
\pgfpathlineto{\pgfqpoint{1.936029in}{0.575045in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{0.576015in}}%
\pgfpathlineto{\pgfqpoint{1.942731in}{0.575214in}}%
\pgfpathlineto{\pgfqpoint{1.945993in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{0.575132in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{0.575154in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{0.575067in}}%
\pgfpathlineto{\pgfqpoint{1.959387in}{0.573783in}}%
\pgfpathlineto{\pgfqpoint{1.962721in}{0.574867in}}%
\pgfpathlineto{\pgfqpoint{1.965996in}{0.574160in}}%
\pgfpathlineto{\pgfqpoint{1.969383in}{0.573721in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{0.574239in}}%
\pgfpathlineto{\pgfqpoint{1.975976in}{0.574784in}}%
\pgfpathlineto{\pgfqpoint{1.979346in}{0.573924in}}%
\pgfpathlineto{\pgfqpoint{1.982657in}{0.573894in}}%
\pgfpathlineto{\pgfqpoint{1.985909in}{0.573935in}}%
\pgfpathlineto{\pgfqpoint{1.989257in}{0.574667in}}%
\pgfpathlineto{\pgfqpoint{1.992694in}{0.573805in}}%
\pgfpathlineto{\pgfqpoint{1.995923in}{0.574513in}}%
\pgfpathlineto{\pgfqpoint{1.999240in}{0.573539in}}%
\pgfpathlineto{\pgfqpoint{2.002639in}{0.573850in}}%
\pgfpathlineto{\pgfqpoint{2.005977in}{0.574023in}}%
\pgfpathlineto{\pgfqpoint{2.009257in}{0.574482in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.574225in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{2.019277in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{0.574000in}}%
\pgfpathlineto{\pgfqpoint{2.025958in}{0.574639in}}%
\pgfpathlineto{\pgfqpoint{2.029272in}{0.573952in}}%
\pgfpathlineto{\pgfqpoint{2.032647in}{0.575381in}}%
\pgfpathlineto{\pgfqpoint{2.035963in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{2.039335in}{0.573723in}}%
\pgfpathlineto{\pgfqpoint{2.042648in}{0.574474in}}%
\pgfpathlineto{\pgfqpoint{2.045903in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{0.574647in}}%
\pgfpathlineto{\pgfqpoint{2.052569in}{0.574177in}}%
\pgfpathlineto{\pgfqpoint{2.055973in}{0.574151in}}%
\pgfpathlineto{\pgfqpoint{2.059315in}{0.574424in}}%
\pgfpathlineto{\pgfqpoint{2.062599in}{0.574210in}}%
\pgfpathlineto{\pgfqpoint{2.065926in}{0.574109in}}%
\pgfpathlineto{\pgfqpoint{2.069292in}{0.574596in}}%
\pgfpathlineto{\pgfqpoint{2.072599in}{0.573502in}}%
\pgfpathlineto{\pgfqpoint{2.075943in}{0.574817in}}%
\pgfpathlineto{\pgfqpoint{2.079228in}{0.573905in}}%
\pgfpathlineto{\pgfqpoint{2.082547in}{0.573988in}}%
\pgfpathlineto{\pgfqpoint{2.085898in}{0.574930in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{0.573331in}}%
\pgfpathlineto{\pgfqpoint{2.092598in}{0.573978in}}%
\pgfpathlineto{\pgfqpoint{2.095944in}{0.574402in}}%
\pgfpathlineto{\pgfqpoint{2.099232in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{2.102545in}{0.573691in}}%
\pgfpathlineto{\pgfqpoint{2.105880in}{0.574260in}}%
\pgfpathlineto{\pgfqpoint{2.109236in}{0.573442in}}%
\pgfpathlineto{\pgfqpoint{2.112532in}{0.572234in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{2.119256in}{0.574099in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.573539in}}%
\pgfpathlineto{\pgfqpoint{2.125889in}{0.574394in}}%
\pgfpathlineto{\pgfqpoint{2.129262in}{0.573905in}}%
\pgfpathlineto{\pgfqpoint{2.132575in}{0.574115in}}%
\pgfpathlineto{\pgfqpoint{2.135898in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{2.139231in}{0.573646in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{0.574142in}}%
\pgfpathlineto{\pgfqpoint{2.145852in}{0.573446in}}%
\pgfpathlineto{\pgfqpoint{2.149205in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{2.152561in}{0.573156in}}%
\pgfpathlineto{\pgfqpoint{2.155857in}{0.574056in}}%
\pgfpathlineto{\pgfqpoint{2.159218in}{0.573173in}}%
\pgfpathlineto{\pgfqpoint{2.162518in}{0.573390in}}%
\pgfpathlineto{\pgfqpoint{2.165878in}{0.573348in}}%
\pgfpathlineto{\pgfqpoint{2.169179in}{0.572787in}}%
\pgfpathlineto{\pgfqpoint{2.172535in}{0.574071in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{0.572819in}}%
\pgfpathlineto{\pgfqpoint{2.179179in}{0.573661in}}%
\pgfpathlineto{\pgfqpoint{2.182522in}{0.573501in}}%
\pgfpathlineto{\pgfqpoint{2.185857in}{0.573641in}}%
\pgfpathlineto{\pgfqpoint{2.189186in}{0.574227in}}%
\pgfpathlineto{\pgfqpoint{2.192507in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{2.195869in}{0.573605in}}%
\pgfpathlineto{\pgfqpoint{2.199172in}{0.573702in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{0.573727in}}%
\pgfpathlineto{\pgfqpoint{2.205842in}{0.574124in}}%
\pgfpathlineto{\pgfqpoint{2.209159in}{0.574286in}}%
\pgfpathlineto{\pgfqpoint{2.212509in}{0.573900in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{0.574286in}}%
\pgfpathlineto{\pgfqpoint{2.219166in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.573466in}}%
\pgfpathlineto{\pgfqpoint{2.225846in}{0.573729in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{0.573210in}}%
\pgfpathlineto{\pgfqpoint{2.232500in}{0.573764in}}%
\pgfpathlineto{\pgfqpoint{2.235820in}{0.573340in}}%
\pgfpathlineto{\pgfqpoint{2.239161in}{0.574010in}}%
\pgfpathlineto{\pgfqpoint{2.242482in}{0.574142in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{0.574096in}}%
\pgfpathlineto{\pgfqpoint{2.249175in}{0.573724in}}%
\pgfpathlineto{\pgfqpoint{2.252507in}{0.574854in}}%
\pgfpathlineto{\pgfqpoint{2.255816in}{0.573317in}}%
\pgfpathlineto{\pgfqpoint{2.259139in}{0.573713in}}%
\pgfpathlineto{\pgfqpoint{2.262472in}{0.573607in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{0.573158in}}%
\pgfpathlineto{\pgfqpoint{2.269134in}{0.573322in}}%
\pgfpathlineto{\pgfqpoint{2.272493in}{0.572898in}}%
\pgfpathlineto{\pgfqpoint{2.275824in}{0.573314in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.572741in}}%
\pgfpathlineto{\pgfqpoint{2.282471in}{0.573112in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{0.573565in}}%
\pgfpathlineto{\pgfqpoint{2.289129in}{0.572713in}}%
\pgfpathlineto{\pgfqpoint{2.292475in}{0.574120in}}%
\pgfpathlineto{\pgfqpoint{2.295790in}{0.573979in}}%
\pgfpathlineto{\pgfqpoint{2.299134in}{0.574183in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{0.573084in}}%
\pgfpathlineto{\pgfqpoint{2.305784in}{0.572872in}}%
\pgfpathlineto{\pgfqpoint{2.309116in}{0.573020in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{0.573429in}}%
\pgfpathlineto{\pgfqpoint{2.315791in}{0.573686in}}%
\pgfpathlineto{\pgfqpoint{2.319105in}{0.573049in}}%
\pgfpathlineto{\pgfqpoint{2.322436in}{0.572796in}}%
\pgfpathlineto{\pgfqpoint{2.325784in}{0.573686in}}%
\pgfpathlineto{\pgfqpoint{2.329121in}{0.574257in}}%
\pgfpathlineto{\pgfqpoint{2.332447in}{0.573467in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.574542in}}%
\pgfpathlineto{\pgfqpoint{2.339110in}{0.572217in}}%
\pgfpathlineto{\pgfqpoint{2.342445in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{2.345765in}{0.573760in}}%
\pgfpathlineto{\pgfqpoint{2.349093in}{0.573271in}}%
\pgfpathlineto{\pgfqpoint{2.352427in}{0.573655in}}%
\pgfpathlineto{\pgfqpoint{2.355766in}{0.573602in}}%
\pgfpathlineto{\pgfqpoint{2.359087in}{0.574154in}}%
\pgfpathlineto{\pgfqpoint{2.362432in}{0.573118in}}%
\pgfpathlineto{\pgfqpoint{2.365757in}{0.573054in}}%
\pgfpathlineto{\pgfqpoint{2.369083in}{0.573852in}}%
\pgfpathlineto{\pgfqpoint{2.372428in}{0.573250in}}%
\pgfpathlineto{\pgfqpoint{2.375751in}{0.573206in}}%
\pgfpathlineto{\pgfqpoint{2.379091in}{0.573629in}}%
\pgfpathlineto{\pgfqpoint{2.382408in}{0.573089in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{0.573185in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{0.573564in}}%
\pgfpathlineto{\pgfqpoint{2.392401in}{0.573280in}}%
\pgfpathlineto{\pgfqpoint{2.395747in}{0.573689in}}%
\pgfpathlineto{\pgfqpoint{2.399067in}{0.573477in}}%
\pgfpathlineto{\pgfqpoint{2.402411in}{0.573585in}}%
\pgfpathlineto{\pgfqpoint{2.405728in}{0.573547in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{2.412392in}{0.572466in}}%
\pgfpathlineto{\pgfqpoint{2.415721in}{0.572697in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{0.573139in}}%
\pgfpathlineto{\pgfqpoint{2.422398in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{2.425728in}{0.574204in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.574104in}}%
\pgfpathlineto{\pgfqpoint{2.432382in}{0.573124in}}%
\pgfpathlineto{\pgfqpoint{2.435718in}{0.574411in}}%
\pgfpathlineto{\pgfqpoint{2.439050in}{0.572925in}}%
\pgfpathlineto{\pgfqpoint{2.442375in}{0.573466in}}%
\pgfpathlineto{\pgfqpoint{2.445708in}{0.572846in}}%
\pgfpathlineto{\pgfqpoint{2.449046in}{0.573363in}}%
\pgfpathlineto{\pgfqpoint{2.452375in}{0.573630in}}%
\pgfpathlineto{\pgfqpoint{2.455707in}{0.573394in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{0.573396in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{0.573688in}}%
\pgfpathlineto{\pgfqpoint{2.465700in}{0.573523in}}%
\pgfpathlineto{\pgfqpoint{2.469033in}{0.573440in}}%
\pgfpathlineto{\pgfqpoint{2.472365in}{0.574110in}}%
\pgfpathlineto{\pgfqpoint{2.475693in}{0.573418in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{0.573698in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{0.573426in}}%
\pgfpathlineto{\pgfqpoint{2.485693in}{0.573577in}}%
\pgfpathlineto{\pgfqpoint{2.489020in}{0.573393in}}%
\pgfpathlineto{\pgfqpoint{2.492349in}{0.573428in}}%
\pgfpathlineto{\pgfqpoint{2.495680in}{0.573316in}}%
\pgfpathlineto{\pgfqpoint{2.499011in}{0.572822in}}%
\pgfpathlineto{\pgfqpoint{2.502341in}{0.573041in}}%
\pgfpathlineto{\pgfqpoint{2.505678in}{0.573855in}}%
\pgfpathlineto{\pgfqpoint{2.509012in}{0.574165in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{0.573622in}}%
\pgfpathlineto{\pgfqpoint{2.515668in}{0.573807in}}%
\pgfpathlineto{\pgfqpoint{2.519005in}{0.573626in}}%
\pgfpathlineto{\pgfqpoint{2.522335in}{0.573484in}}%
\pgfpathlineto{\pgfqpoint{2.525665in}{0.573458in}}%
\pgfpathlineto{\pgfqpoint{2.528996in}{0.573317in}}%
\pgfpathlineto{\pgfqpoint{2.532325in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{2.535660in}{0.573793in}}%
\pgfpathlineto{\pgfqpoint{2.538991in}{0.572696in}}%
\pgfpathlineto{\pgfqpoint{2.542318in}{0.573143in}}%
\pgfpathlineto{\pgfqpoint{2.545655in}{0.573542in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{0.573189in}}%
\pgfpathlineto{\pgfqpoint{2.552317in}{0.573399in}}%
\pgfpathlineto{\pgfqpoint{2.555647in}{0.573301in}}%
\pgfpathlineto{\pgfqpoint{2.558982in}{0.574043in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{0.573452in}}%
\pgfpathlineto{\pgfqpoint{2.565642in}{0.574005in}}%
\pgfpathlineto{\pgfqpoint{2.568972in}{0.574270in}}%
\pgfpathlineto{\pgfqpoint{2.572303in}{0.573271in}}%
\pgfpathlineto{\pgfqpoint{2.575634in}{0.573204in}}%
\pgfpathlineto{\pgfqpoint{2.578970in}{0.573442in}}%
\pgfpathlineto{\pgfqpoint{2.582297in}{0.573553in}}%
\pgfpathlineto{\pgfqpoint{2.585633in}{0.572628in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.573121in}}%
\pgfpathlineto{\pgfqpoint{2.592291in}{0.573037in}}%
\pgfpathlineto{\pgfqpoint{2.595623in}{0.573223in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{0.572633in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{0.573574in}}%
\pgfpathlineto{\pgfqpoint{2.605618in}{0.572821in}}%
\pgfpathlineto{\pgfqpoint{2.608949in}{0.572814in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{0.573239in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{0.573333in}}%
\pgfpathlineto{\pgfqpoint{2.618943in}{0.572644in}}%
\pgfpathlineto{\pgfqpoint{2.622273in}{0.573643in}}%
\pgfpathlineto{\pgfqpoint{2.625609in}{0.572914in}}%
\pgfpathlineto{\pgfqpoint{2.628940in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{2.632269in}{0.572524in}}%
\pgfpathlineto{\pgfqpoint{2.635601in}{0.573954in}}%
\pgfpathlineto{\pgfqpoint{2.638935in}{0.572625in}}%
\pgfpathlineto{\pgfqpoint{2.642264in}{0.573005in}}%
\pgfpathlineto{\pgfqpoint{2.645597in}{0.572476in}}%
\pgfpathlineto{\pgfqpoint{2.648928in}{0.571717in}}%
\pgfpathlineto{\pgfqpoint{2.652260in}{0.572087in}}%
\pgfpathlineto{\pgfqpoint{2.655589in}{0.572754in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.571934in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.575529in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.575529in}}%
\pgfpathlineto{\pgfqpoint{2.655589in}{0.576597in}}%
\pgfpathlineto{\pgfqpoint{2.652260in}{0.575702in}}%
\pgfpathlineto{\pgfqpoint{2.648928in}{0.574627in}}%
\pgfpathlineto{\pgfqpoint{2.645597in}{0.575246in}}%
\pgfpathlineto{\pgfqpoint{2.642264in}{0.576188in}}%
\pgfpathlineto{\pgfqpoint{2.638935in}{0.576040in}}%
\pgfpathlineto{\pgfqpoint{2.635601in}{0.576444in}}%
\pgfpathlineto{\pgfqpoint{2.632269in}{0.575595in}}%
\pgfpathlineto{\pgfqpoint{2.628940in}{0.575889in}}%
\pgfpathlineto{\pgfqpoint{2.625609in}{0.575845in}}%
\pgfpathlineto{\pgfqpoint{2.622273in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{2.618943in}{0.576448in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{0.576917in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{0.576895in}}%
\pgfpathlineto{\pgfqpoint{2.608949in}{0.576924in}}%
\pgfpathlineto{\pgfqpoint{2.605618in}{0.576947in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{0.577491in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{0.577249in}}%
\pgfpathlineto{\pgfqpoint{2.595623in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{2.592291in}{0.577243in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.577728in}}%
\pgfpathlineto{\pgfqpoint{2.585633in}{0.577063in}}%
\pgfpathlineto{\pgfqpoint{2.582297in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{2.578970in}{0.577221in}}%
\pgfpathlineto{\pgfqpoint{2.575634in}{0.577899in}}%
\pgfpathlineto{\pgfqpoint{2.572303in}{0.577637in}}%
\pgfpathlineto{\pgfqpoint{2.568972in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{2.565642in}{0.577984in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{2.558982in}{0.577790in}}%
\pgfpathlineto{\pgfqpoint{2.555647in}{0.577195in}}%
\pgfpathlineto{\pgfqpoint{2.552317in}{0.576974in}}%
\pgfpathlineto{\pgfqpoint{2.548986in}{0.577346in}}%
\pgfpathlineto{\pgfqpoint{2.545655in}{0.576672in}}%
\pgfpathlineto{\pgfqpoint{2.542318in}{0.576157in}}%
\pgfpathlineto{\pgfqpoint{2.538991in}{0.576149in}}%
\pgfpathlineto{\pgfqpoint{2.535660in}{0.576935in}}%
\pgfpathlineto{\pgfqpoint{2.532325in}{0.575737in}}%
\pgfpathlineto{\pgfqpoint{2.528996in}{0.576086in}}%
\pgfpathlineto{\pgfqpoint{2.525665in}{0.576195in}}%
\pgfpathlineto{\pgfqpoint{2.522335in}{0.576037in}}%
\pgfpathlineto{\pgfqpoint{2.519005in}{0.576471in}}%
\pgfpathlineto{\pgfqpoint{2.515668in}{0.576304in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{0.576588in}}%
\pgfpathlineto{\pgfqpoint{2.509012in}{0.576495in}}%
\pgfpathlineto{\pgfqpoint{2.505678in}{0.576783in}}%
\pgfpathlineto{\pgfqpoint{2.502341in}{0.576187in}}%
\pgfpathlineto{\pgfqpoint{2.499011in}{0.575223in}}%
\pgfpathlineto{\pgfqpoint{2.495680in}{0.576013in}}%
\pgfpathlineto{\pgfqpoint{2.492349in}{0.576471in}}%
\pgfpathlineto{\pgfqpoint{2.489020in}{0.575633in}}%
\pgfpathlineto{\pgfqpoint{2.485693in}{0.576295in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{0.576449in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{0.576640in}}%
\pgfpathlineto{\pgfqpoint{2.475693in}{0.576642in}}%
\pgfpathlineto{\pgfqpoint{2.472365in}{0.577705in}}%
\pgfpathlineto{\pgfqpoint{2.469033in}{0.576806in}}%
\pgfpathlineto{\pgfqpoint{2.465700in}{0.577105in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{0.577239in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{0.577175in}}%
\pgfpathlineto{\pgfqpoint{2.455707in}{0.576656in}}%
\pgfpathlineto{\pgfqpoint{2.452375in}{0.577006in}}%
\pgfpathlineto{\pgfqpoint{2.449046in}{0.577204in}}%
\pgfpathlineto{\pgfqpoint{2.445708in}{0.577038in}}%
\pgfpathlineto{\pgfqpoint{2.442375in}{0.577354in}}%
\pgfpathlineto{\pgfqpoint{2.439050in}{0.576848in}}%
\pgfpathlineto{\pgfqpoint{2.435718in}{0.578593in}}%
\pgfpathlineto{\pgfqpoint{2.432382in}{0.577650in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.578919in}}%
\pgfpathlineto{\pgfqpoint{2.425728in}{0.578526in}}%
\pgfpathlineto{\pgfqpoint{2.422398in}{0.578845in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{0.578467in}}%
\pgfpathlineto{\pgfqpoint{2.415721in}{0.578097in}}%
\pgfpathlineto{\pgfqpoint{2.412392in}{0.578014in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{2.405728in}{0.579546in}}%
\pgfpathlineto{\pgfqpoint{2.402411in}{0.579460in}}%
\pgfpathlineto{\pgfqpoint{2.399067in}{0.580027in}}%
\pgfpathlineto{\pgfqpoint{2.395747in}{0.580015in}}%
\pgfpathlineto{\pgfqpoint{2.392401in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{0.580119in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{0.580447in}}%
\pgfpathlineto{\pgfqpoint{2.382408in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{2.379091in}{0.581415in}}%
\pgfpathlineto{\pgfqpoint{2.375751in}{0.581000in}}%
\pgfpathlineto{\pgfqpoint{2.372428in}{0.581351in}}%
\pgfpathlineto{\pgfqpoint{2.369083in}{0.581721in}}%
\pgfpathlineto{\pgfqpoint{2.365757in}{0.581349in}}%
\pgfpathlineto{\pgfqpoint{2.362432in}{0.581771in}}%
\pgfpathlineto{\pgfqpoint{2.359087in}{0.582752in}}%
\pgfpathlineto{\pgfqpoint{2.355766in}{0.582514in}}%
\pgfpathlineto{\pgfqpoint{2.352427in}{0.582915in}}%
\pgfpathlineto{\pgfqpoint{2.349093in}{0.582883in}}%
\pgfpathlineto{\pgfqpoint{2.345765in}{0.583282in}}%
\pgfpathlineto{\pgfqpoint{2.342445in}{0.582394in}}%
\pgfpathlineto{\pgfqpoint{2.339110in}{0.582213in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.584383in}}%
\pgfpathlineto{\pgfqpoint{2.332447in}{0.583371in}}%
\pgfpathlineto{\pgfqpoint{2.329121in}{0.584392in}}%
\pgfpathlineto{\pgfqpoint{2.325784in}{0.584112in}}%
\pgfpathlineto{\pgfqpoint{2.322436in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{2.319105in}{0.584135in}}%
\pgfpathlineto{\pgfqpoint{2.315791in}{0.584975in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{0.584833in}}%
\pgfpathlineto{\pgfqpoint{2.309116in}{0.584742in}}%
\pgfpathlineto{\pgfqpoint{2.305784in}{0.585354in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{0.585656in}}%
\pgfpathlineto{\pgfqpoint{2.299134in}{0.586480in}}%
\pgfpathlineto{\pgfqpoint{2.295790in}{0.585980in}}%
\pgfpathlineto{\pgfqpoint{2.292475in}{0.586300in}}%
\pgfpathlineto{\pgfqpoint{2.289129in}{0.585408in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{0.586371in}}%
\pgfpathlineto{\pgfqpoint{2.282471in}{0.586530in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.586135in}}%
\pgfpathlineto{\pgfqpoint{2.275824in}{0.586952in}}%
\pgfpathlineto{\pgfqpoint{2.272493in}{0.586672in}}%
\pgfpathlineto{\pgfqpoint{2.269134in}{0.587172in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{0.587587in}}%
\pgfpathlineto{\pgfqpoint{2.262472in}{0.587516in}}%
\pgfpathlineto{\pgfqpoint{2.259139in}{0.588314in}}%
\pgfpathlineto{\pgfqpoint{2.255816in}{0.587858in}}%
\pgfpathlineto{\pgfqpoint{2.252507in}{0.589150in}}%
\pgfpathlineto{\pgfqpoint{2.249175in}{0.588597in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{0.589302in}}%
\pgfpathlineto{\pgfqpoint{2.242482in}{0.589240in}}%
\pgfpathlineto{\pgfqpoint{2.239161in}{0.589699in}}%
\pgfpathlineto{\pgfqpoint{2.235820in}{0.588964in}}%
\pgfpathlineto{\pgfqpoint{2.232500in}{0.589449in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{0.589272in}}%
\pgfpathlineto{\pgfqpoint{2.225846in}{0.589936in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.590153in}}%
\pgfpathlineto{\pgfqpoint{2.219166in}{0.590164in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{0.590584in}}%
\pgfpathlineto{\pgfqpoint{2.212509in}{0.590770in}}%
\pgfpathlineto{\pgfqpoint{2.209159in}{0.591028in}}%
\pgfpathlineto{\pgfqpoint{2.205842in}{0.591223in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{0.590948in}}%
\pgfpathlineto{\pgfqpoint{2.199172in}{0.591133in}}%
\pgfpathlineto{\pgfqpoint{2.195869in}{0.591101in}}%
\pgfpathlineto{\pgfqpoint{2.192507in}{0.590978in}}%
\pgfpathlineto{\pgfqpoint{2.189186in}{0.591733in}}%
\pgfpathlineto{\pgfqpoint{2.185857in}{0.591193in}}%
\pgfpathlineto{\pgfqpoint{2.182522in}{0.591429in}}%
\pgfpathlineto{\pgfqpoint{2.179179in}{0.591616in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{0.591380in}}%
\pgfpathlineto{\pgfqpoint{2.172535in}{0.592110in}}%
\pgfpathlineto{\pgfqpoint{2.169179in}{0.591089in}}%
\pgfpathlineto{\pgfqpoint{2.165878in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{2.162518in}{0.591764in}}%
\pgfpathlineto{\pgfqpoint{2.159218in}{0.592097in}}%
\pgfpathlineto{\pgfqpoint{2.155857in}{0.592853in}}%
\pgfpathlineto{\pgfqpoint{2.152561in}{0.592264in}}%
\pgfpathlineto{\pgfqpoint{2.149205in}{0.593383in}}%
\pgfpathlineto{\pgfqpoint{2.145852in}{0.592305in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{0.593489in}}%
\pgfpathlineto{\pgfqpoint{2.139231in}{0.592701in}}%
\pgfpathlineto{\pgfqpoint{2.135898in}{0.592999in}}%
\pgfpathlineto{\pgfqpoint{2.132575in}{0.593722in}}%
\pgfpathlineto{\pgfqpoint{2.129262in}{0.593369in}}%
\pgfpathlineto{\pgfqpoint{2.125889in}{0.594130in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.593724in}}%
\pgfpathlineto{\pgfqpoint{2.119256in}{0.594113in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{2.112532in}{0.592884in}}%
\pgfpathlineto{\pgfqpoint{2.109236in}{0.593486in}}%
\pgfpathlineto{\pgfqpoint{2.105880in}{0.594551in}}%
\pgfpathlineto{\pgfqpoint{2.102545in}{0.594446in}}%
\pgfpathlineto{\pgfqpoint{2.099232in}{0.594858in}}%
\pgfpathlineto{\pgfqpoint{2.095944in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{2.092598in}{0.595039in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{0.594599in}}%
\pgfpathlineto{\pgfqpoint{2.085898in}{0.595745in}}%
\pgfpathlineto{\pgfqpoint{2.082547in}{0.595039in}}%
\pgfpathlineto{\pgfqpoint{2.079228in}{0.595101in}}%
\pgfpathlineto{\pgfqpoint{2.075943in}{0.596075in}}%
\pgfpathlineto{\pgfqpoint{2.072599in}{0.594856in}}%
\pgfpathlineto{\pgfqpoint{2.069292in}{0.595672in}}%
\pgfpathlineto{\pgfqpoint{2.065926in}{0.595802in}}%
\pgfpathlineto{\pgfqpoint{2.062599in}{0.596116in}}%
\pgfpathlineto{\pgfqpoint{2.059315in}{0.596304in}}%
\pgfpathlineto{\pgfqpoint{2.055973in}{0.596213in}}%
\pgfpathlineto{\pgfqpoint{2.052569in}{0.596465in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{2.045903in}{0.596469in}}%
\pgfpathlineto{\pgfqpoint{2.042648in}{0.597186in}}%
\pgfpathlineto{\pgfqpoint{2.039335in}{0.595876in}}%
\pgfpathlineto{\pgfqpoint{2.035963in}{0.597231in}}%
\pgfpathlineto{\pgfqpoint{2.032647in}{0.598107in}}%
\pgfpathlineto{\pgfqpoint{2.029272in}{0.597137in}}%
\pgfpathlineto{\pgfqpoint{2.025958in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{0.597097in}}%
\pgfpathlineto{\pgfqpoint{2.019277in}{0.597155in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{0.596402in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.597243in}}%
\pgfpathlineto{\pgfqpoint{2.009257in}{0.597579in}}%
\pgfpathlineto{\pgfqpoint{2.005977in}{0.597178in}}%
\pgfpathlineto{\pgfqpoint{2.002639in}{0.596906in}}%
\pgfpathlineto{\pgfqpoint{1.999240in}{0.597113in}}%
\pgfpathlineto{\pgfqpoint{1.995923in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.992694in}{0.597651in}}%
\pgfpathlineto{\pgfqpoint{1.989257in}{0.598559in}}%
\pgfpathlineto{\pgfqpoint{1.985909in}{0.597851in}}%
\pgfpathlineto{\pgfqpoint{1.982657in}{0.597705in}}%
\pgfpathlineto{\pgfqpoint{1.979346in}{0.598148in}}%
\pgfpathlineto{\pgfqpoint{1.975976in}{0.598747in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{0.597756in}}%
\pgfpathlineto{\pgfqpoint{1.969383in}{0.597830in}}%
\pgfpathlineto{\pgfqpoint{1.965996in}{0.598231in}}%
\pgfpathlineto{\pgfqpoint{1.962721in}{0.598815in}}%
\pgfpathlineto{\pgfqpoint{1.959387in}{0.597927in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{0.599305in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{0.599376in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{0.599393in}}%
\pgfpathlineto{\pgfqpoint{1.945993in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{1.942731in}{0.599486in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{0.600205in}}%
\pgfpathlineto{\pgfqpoint{1.936029in}{0.599609in}}%
\pgfpathlineto{\pgfqpoint{1.932586in}{0.600322in}}%
\pgfpathlineto{\pgfqpoint{1.929285in}{0.600560in}}%
\pgfpathlineto{\pgfqpoint{1.925926in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{0.599702in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{0.600441in}}%
\pgfpathlineto{\pgfqpoint{1.915915in}{0.600365in}}%
\pgfpathlineto{\pgfqpoint{1.912758in}{0.600202in}}%
\pgfpathlineto{\pgfqpoint{1.909315in}{0.600176in}}%
\pgfpathlineto{\pgfqpoint{1.906044in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{1.902713in}{0.600616in}}%
\pgfpathlineto{\pgfqpoint{1.899323in}{0.601210in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{0.600615in}}%
\pgfpathlineto{\pgfqpoint{1.892604in}{0.600994in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{0.600535in}}%
\pgfpathlineto{\pgfqpoint{1.886159in}{0.600732in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{0.600996in}}%
\pgfpathlineto{\pgfqpoint{1.879482in}{0.601370in}}%
\pgfpathlineto{\pgfqpoint{1.875914in}{0.602344in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{0.601333in}}%
\pgfpathlineto{\pgfqpoint{1.869428in}{0.602220in}}%
\pgfpathlineto{\pgfqpoint{1.865952in}{0.602106in}}%
\pgfpathlineto{\pgfqpoint{1.862707in}{0.602580in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{0.602120in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{0.602411in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{0.601748in}}%
\pgfpathlineto{\pgfqpoint{1.849454in}{0.603027in}}%
\pgfpathlineto{\pgfqpoint{1.845906in}{0.603089in}}%
\pgfpathlineto{\pgfqpoint{1.842621in}{0.602810in}}%
\pgfpathlineto{\pgfqpoint{1.839277in}{0.603073in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{0.602667in}}%
\pgfpathlineto{\pgfqpoint{1.832754in}{0.603442in}}%
\pgfpathlineto{\pgfqpoint{1.829226in}{0.603178in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{0.603424in}}%
\pgfpathlineto{\pgfqpoint{1.822703in}{0.603410in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{0.604309in}}%
\pgfpathlineto{\pgfqpoint{1.815944in}{0.603774in}}%
\pgfpathlineto{\pgfqpoint{1.812859in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.809326in}{0.604280in}}%
\pgfpathlineto{\pgfqpoint{1.806129in}{0.604633in}}%
\pgfpathlineto{\pgfqpoint{1.802875in}{0.604100in}}%
\pgfpathlineto{\pgfqpoint{1.799564in}{0.604835in}}%
\pgfpathlineto{\pgfqpoint{1.796193in}{0.604437in}}%
\pgfpathlineto{\pgfqpoint{1.792760in}{0.604306in}}%
\pgfpathlineto{\pgfqpoint{1.789262in}{0.605220in}}%
\pgfpathlineto{\pgfqpoint{1.786147in}{0.604385in}}%
\pgfpathlineto{\pgfqpoint{1.782979in}{0.605526in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{0.604872in}}%
\pgfpathlineto{\pgfqpoint{1.776002in}{0.605712in}}%
\pgfpathlineto{\pgfqpoint{1.772655in}{0.606386in}}%
\pgfpathlineto{\pgfqpoint{1.769247in}{0.605476in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.606148in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{0.606437in}}%
\pgfpathlineto{\pgfqpoint{1.759668in}{0.606653in}}%
\pgfpathlineto{\pgfqpoint{1.756010in}{0.606271in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{0.606787in}}%
\pgfpathlineto{\pgfqpoint{1.749569in}{0.606963in}}%
\pgfpathlineto{\pgfqpoint{1.746263in}{0.608193in}}%
\pgfpathlineto{\pgfqpoint{1.742897in}{0.607832in}}%
\pgfpathlineto{\pgfqpoint{1.739469in}{0.607955in}}%
\pgfpathlineto{\pgfqpoint{1.735977in}{0.607782in}}%
\pgfpathlineto{\pgfqpoint{1.733016in}{0.608072in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{0.608248in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{0.608120in}}%
\pgfpathlineto{\pgfqpoint{1.722581in}{0.609012in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{0.609172in}}%
\pgfpathlineto{\pgfqpoint{1.716158in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{0.609608in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.610254in}}%
\pgfpathlineto{\pgfqpoint{1.706088in}{0.609773in}}%
\pgfpathlineto{\pgfqpoint{1.702607in}{0.610771in}}%
\pgfpathlineto{\pgfqpoint{1.699774in}{0.610942in}}%
\pgfpathlineto{\pgfqpoint{1.696171in}{0.610606in}}%
\pgfpathlineto{\pgfqpoint{1.692498in}{0.610149in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.610337in}}%
\pgfpathlineto{\pgfqpoint{1.686465in}{0.610602in}}%
\pgfpathlineto{\pgfqpoint{1.682593in}{0.610406in}}%
\pgfpathlineto{\pgfqpoint{1.679436in}{0.610771in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{0.611120in}}%
\pgfpathlineto{\pgfqpoint{1.672957in}{0.611833in}}%
\pgfpathlineto{\pgfqpoint{1.669631in}{0.611500in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.612424in}}%
\pgfpathlineto{\pgfqpoint{1.662796in}{0.612548in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{0.612672in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{0.613173in}}%
\pgfpathlineto{\pgfqpoint{1.652968in}{0.612912in}}%
\pgfpathlineto{\pgfqpoint{1.649261in}{0.613164in}}%
\pgfpathlineto{\pgfqpoint{1.646432in}{0.612958in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{0.613164in}}%
\pgfpathlineto{\pgfqpoint{1.639659in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{1.636679in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{1.632630in}{0.613489in}}%
\pgfpathlineto{\pgfqpoint{1.629534in}{0.614136in}}%
\pgfpathlineto{\pgfqpoint{1.626386in}{0.614909in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{0.614731in}}%
\pgfpathlineto{\pgfqpoint{1.619926in}{0.614942in}}%
\pgfpathlineto{\pgfqpoint{1.616610in}{0.615094in}}%
\pgfpathlineto{\pgfqpoint{1.613234in}{0.615891in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{0.615876in}}%
\pgfpathlineto{\pgfqpoint{1.606292in}{0.616739in}}%
\pgfpathlineto{\pgfqpoint{1.602722in}{0.616326in}}%
\pgfpathlineto{\pgfqpoint{1.599082in}{0.616153in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{0.616774in}}%
\pgfpathlineto{\pgfqpoint{1.592852in}{0.616648in}}%
\pgfpathlineto{\pgfqpoint{1.589012in}{0.616477in}}%
\pgfpathlineto{\pgfqpoint{1.586407in}{0.616771in}}%
\pgfpathlineto{\pgfqpoint{1.582430in}{0.616441in}}%
\pgfpathlineto{\pgfqpoint{1.579731in}{0.616637in}}%
\pgfpathlineto{\pgfqpoint{1.575607in}{0.616988in}}%
\pgfpathlineto{\pgfqpoint{1.572807in}{0.617411in}}%
\pgfpathlineto{\pgfqpoint{1.569963in}{0.617576in}}%
\pgfpathlineto{\pgfqpoint{1.565615in}{0.617755in}}%
\pgfpathlineto{\pgfqpoint{1.562658in}{0.617419in}}%
\pgfpathlineto{\pgfqpoint{1.559654in}{0.618440in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{0.618550in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{0.619028in}}%
\pgfpathlineto{\pgfqpoint{1.550340in}{0.619401in}}%
\pgfpathlineto{\pgfqpoint{1.545502in}{0.619534in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{1.538850in}{0.619680in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.620106in}}%
\pgfpathlineto{\pgfqpoint{1.533700in}{0.620422in}}%
\pgfpathlineto{\pgfqpoint{1.530186in}{0.620336in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{1.522952in}{0.621239in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{0.621697in}}%
\pgfpathlineto{\pgfqpoint{1.515426in}{0.621906in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{0.621683in}}%
\pgfpathlineto{\pgfqpoint{1.509575in}{0.622862in}}%
\pgfpathlineto{\pgfqpoint{1.505569in}{0.622124in}}%
\pgfpathlineto{\pgfqpoint{1.503534in}{0.622479in}}%
\pgfpathlineto{\pgfqpoint{1.499395in}{0.622050in}}%
\pgfpathlineto{\pgfqpoint{1.497290in}{0.622310in}}%
\pgfpathlineto{\pgfqpoint{1.493009in}{0.622277in}}%
\pgfpathlineto{\pgfqpoint{1.488626in}{0.622248in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{0.622871in}}%
\pgfpathlineto{\pgfqpoint{1.481853in}{0.622955in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{0.623441in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{1.472421in}{0.624159in}}%
\pgfpathlineto{\pgfqpoint{1.469986in}{0.624656in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{1.462485in}{0.624845in}}%
\pgfpathlineto{\pgfqpoint{1.459916in}{0.625062in}}%
\pgfpathlineto{\pgfqpoint{1.457311in}{0.625350in}}%
\pgfpathlineto{\pgfqpoint{1.451990in}{0.625929in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{0.625962in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{0.626203in}}%
\pgfpathlineto{\pgfqpoint{1.443711in}{0.626076in}}%
\pgfpathlineto{\pgfqpoint{1.440867in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{1.435047in}{0.626704in}}%
\pgfpathlineto{\pgfqpoint{1.432067in}{0.626934in}}%
\pgfpathlineto{\pgfqpoint{1.429038in}{0.627197in}}%
\pgfpathlineto{\pgfqpoint{1.425960in}{0.627436in}}%
\pgfpathlineto{\pgfqpoint{1.422829in}{0.627379in}}%
\pgfpathlineto{\pgfqpoint{1.419646in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.627782in}}%
\pgfpathlineto{\pgfqpoint{1.413110in}{0.628312in}}%
\pgfpathlineto{\pgfqpoint{1.409754in}{0.628812in}}%
\pgfpathlineto{\pgfqpoint{1.406337in}{0.629209in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.629477in}}%
\pgfpathlineto{\pgfqpoint{1.399308in}{0.630087in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{0.630189in}}%
\pgfpathlineto{\pgfqpoint{1.392003in}{0.630447in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.630948in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{0.631662in}}%
\pgfpathlineto{\pgfqpoint{1.380479in}{0.631770in}}%
\pgfpathlineto{\pgfqpoint{1.376474in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.372380in}{0.632471in}}%
\pgfpathlineto{\pgfqpoint{1.368195in}{0.632662in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{0.632917in}}%
\pgfpathlineto{\pgfqpoint{1.359530in}{0.633377in}}%
\pgfpathlineto{\pgfqpoint{1.355042in}{0.634090in}}%
\pgfpathlineto{\pgfqpoint{1.350443in}{0.634341in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{0.635027in}}%
\pgfpathlineto{\pgfqpoint{1.340890in}{0.635632in}}%
\pgfpathlineto{\pgfqpoint{1.335923in}{0.636058in}}%
\pgfpathlineto{\pgfqpoint{1.330820in}{0.636807in}}%
\pgfpathlineto{\pgfqpoint{1.325574in}{0.636913in}}%
\pgfpathlineto{\pgfqpoint{1.320175in}{0.637616in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{0.638497in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.639254in}}%
\pgfpathlineto{\pgfqpoint{1.302971in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{0.640916in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{0.641644in}}%
\pgfpathlineto{\pgfqpoint{1.284014in}{0.642524in}}%
\pgfpathlineto{\pgfqpoint{1.277241in}{0.642996in}}%
\pgfpathlineto{\pgfqpoint{1.270212in}{0.644082in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.255304in}{0.645974in}}%
\pgfpathlineto{\pgfqpoint{1.247378in}{0.646920in}}%
\pgfpathlineto{\pgfqpoint{1.239099in}{0.648906in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{0.650051in}}%
\pgfpathlineto{\pgfqpoint{1.221348in}{0.651146in}}%
\pgfpathlineto{\pgfqpoint{1.211794in}{0.652783in}}%
\pgfpathlineto{\pgfqpoint{1.201725in}{0.654255in}}%
\pgfpathlineto{\pgfqpoint{1.191079in}{0.655582in}}%
\pgfpathlineto{\pgfqpoint{1.179788in}{0.657959in}}%
\pgfpathlineto{\pgfqpoint{1.167768in}{0.659990in}}%
\pgfpathlineto{\pgfqpoint{1.154918in}{0.662946in}}%
\pgfpathlineto{\pgfqpoint{1.141116in}{0.665654in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{0.669540in}}%
\pgfpathlineto{\pgfqpoint{1.110003in}{0.674018in}}%
\pgfpathlineto{\pgfqpoint{1.092252in}{0.679676in}}%
\pgfpathlineto{\pgfqpoint{1.072629in}{0.686459in}}%
\pgfpathlineto{\pgfqpoint{1.050692in}{0.695505in}}%
\pgfpathlineto{\pgfqpoint{1.025822in}{0.707814in}}%
\pgfpathlineto{\pgfqpoint{0.997113in}{0.724081in}}%
\pgfpathlineto{\pgfqpoint{0.963156in}{0.748085in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{0.785166in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{0.847593in}}%
\pgfpathlineto{\pgfqpoint{0.792500in}{0.967020in}}%
\pgfpathlineto{\pgfqpoint{0.663405in}{1.241334in}}%
\pgfpathlineto{\pgfqpoint{0.663405in}{1.241334in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663405in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{0.663405in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663405in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663405in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.092252in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.092252in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092252in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092252in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.521099in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.521099in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521099in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521099in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.949946in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.949946in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949946in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949946in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.378793in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.378793in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378793in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378793in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568265in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596975in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621845in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643782in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792500in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868017in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921596in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963156in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997113in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025822in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050692in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072629in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221348in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296864in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350443in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392003in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425960in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454670in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479539in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501476in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650195in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725711in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779291in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820850in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854807in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883517in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908386in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930323in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079042in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154558in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208138in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249697in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283654in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312364in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337234in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359170in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507889in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583405in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636985in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678544in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712501in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741211in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661163in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lag $\ell$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.575168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563629in}{0.575168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=0.536588in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{0.880843in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.880843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563629in}{0.880843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=0.842262in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{1.186517in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.186517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563629in}{1.186517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=1.147936in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{1.492191in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.492191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563629in}{1.492191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=1.453611in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{1.797865in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.797865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563629in}{1.797865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=1.759285in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{2.103539in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.103539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563629in}{2.103539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=2.064959in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.339354in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a_\mathrm{E}(\ell)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663405in}{1.473864in}}%
\pgfpathlineto{\pgfqpoint{0.792500in}{1.244266in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{1.134059in}}%
\pgfpathlineto{\pgfqpoint{0.963156in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{1.072629in}{0.945775in}}%
\pgfpathlineto{\pgfqpoint{1.239099in}{0.836362in}}%
\pgfpathlineto{\pgfqpoint{1.359530in}{0.780342in}}%
\pgfpathlineto{\pgfqpoint{1.465019in}{0.747980in}}%
\pgfpathlineto{\pgfqpoint{1.687992in}{0.702858in}}%
\pgfpathlineto{\pgfqpoint{1.903910in}{0.667580in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{0.640207in}}%
\pgfpathlineto{\pgfqpoint{2.093634in}{0.634661in}}%
\pgfpathlineto{\pgfqpoint{2.305370in}{0.607298in}}%
\pgfpathlineto{\pgfqpoint{2.333328in}{0.603919in}}%
\pgfpathlineto{\pgfqpoint{2.369279in}{0.601188in}}%
\pgfpathlineto{\pgfqpoint{2.383265in}{0.598062in}}%
\pgfpathlineto{\pgfqpoint{2.415232in}{0.594849in}}%
\pgfpathlineto{\pgfqpoint{2.457168in}{0.592243in}}%
\pgfpathlineto{\pgfqpoint{2.487135in}{0.588534in}}%
\pgfpathlineto{\pgfqpoint{2.636948in}{0.580605in}}%
\pgfpathlineto{\pgfqpoint{2.650930in}{0.580187in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.579215in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.579215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663405in}{2.097276in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{2.078770in}}%
\pgfpathlineto{\pgfqpoint{1.072629in}{2.048882in}}%
\pgfpathlineto{\pgfqpoint{1.179788in}{2.008954in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{1.960677in}}%
\pgfpathlineto{\pgfqpoint{1.340890in}{1.896435in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.812714in}}%
\pgfpathlineto{\pgfqpoint{1.497290in}{1.697721in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{1.525939in}}%
\pgfpathlineto{\pgfqpoint{1.804102in}{1.158483in}}%
\pgfpathlineto{\pgfqpoint{1.881913in}{1.057733in}}%
\pgfpathlineto{\pgfqpoint{1.967697in}{0.973539in}}%
\pgfpathlineto{\pgfqpoint{2.075659in}{0.891704in}}%
\pgfpathlineto{\pgfqpoint{2.187529in}{0.828923in}}%
\pgfpathlineto{\pgfqpoint{2.533075in}{0.720082in}}%
\pgfpathlineto{\pgfqpoint{2.587008in}{0.708874in}}%
\pgfpathlineto{\pgfqpoint{2.598994in}{0.705569in}}%
\pgfpathlineto{\pgfqpoint{2.650930in}{0.693678in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.694152in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.694152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663405in}{1.301773in}}%
\pgfpathlineto{\pgfqpoint{0.792500in}{1.035083in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{0.912895in}}%
\pgfpathlineto{\pgfqpoint{0.963156in}{0.801226in}}%
\pgfpathlineto{\pgfqpoint{1.050692in}{0.732240in}}%
\pgfpathlineto{\pgfqpoint{1.141116in}{0.683117in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{0.654365in}}%
\pgfpathlineto{\pgfqpoint{1.376474in}{0.634294in}}%
\pgfpathlineto{\pgfqpoint{1.548741in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.611872in}}%
\pgfpathlineto{\pgfqpoint{1.708146in}{0.608989in}}%
\pgfpathlineto{\pgfqpoint{1.747923in}{0.605657in}}%
\pgfpathlineto{\pgfqpoint{1.787934in}{0.603659in}}%
\pgfpathlineto{\pgfqpoint{2.069685in}{0.585091in}}%
\pgfpathlineto{\pgfqpoint{2.097638in}{0.583833in}}%
\pgfpathlineto{\pgfqpoint{2.127548in}{0.581900in}}%
\pgfpathlineto{\pgfqpoint{2.151554in}{0.582144in}}%
\pgfpathlineto{\pgfqpoint{2.255419in}{0.578291in}}%
\pgfpathlineto{\pgfqpoint{2.269402in}{0.578735in}}%
\pgfpathlineto{\pgfqpoint{2.301377in}{0.577700in}}%
\pgfpathlineto{\pgfqpoint{2.323342in}{0.578657in}}%
\pgfpathlineto{\pgfqpoint{2.351308in}{0.577422in}}%
\pgfpathlineto{\pgfqpoint{2.415232in}{0.576596in}}%
\pgfpathlineto{\pgfqpoint{2.517100in}{0.574344in}}%
\pgfpathlineto{\pgfqpoint{2.541068in}{0.574817in}}%
\pgfpathlineto{\pgfqpoint{2.595000in}{0.574312in}}%
\pgfpathlineto{\pgfqpoint{2.626961in}{0.574654in}}%
\pgfpathlineto{\pgfqpoint{2.650930in}{0.574077in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.575561in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.575561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.195068in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663405in}{1.169270in}}%
\pgfpathlineto{\pgfqpoint{0.792500in}{0.901652in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{0.792816in}}%
\pgfpathlineto{\pgfqpoint{0.963156in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{1.050692in}{0.666497in}}%
\pgfpathlineto{\pgfqpoint{1.154918in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{0.622423in}}%
\pgfpathlineto{\pgfqpoint{1.507583in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{1.540535in}{0.603546in}}%
\pgfpathlineto{\pgfqpoint{1.648323in}{0.598326in}}%
\pgfpathlineto{\pgfqpoint{1.699774in}{0.596778in}}%
\pgfpathlineto{\pgfqpoint{1.987743in}{0.586437in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.573731in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.573731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{0.563629in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758697in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.498750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049498in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{2.680919in}{1.471316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.703142in}{1.471316in}}{\pgfqpoint{2.703142in}{1.493538in}}%
\pgfpathlineto{\pgfqpoint{2.703142in}{2.102180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.703142in}{2.124402in}}{\pgfqpoint{2.680919in}{2.124402in}}%
\pgfpathlineto{\pgfqpoint{2.049498in}{2.124402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027276in}{2.124402in}}{\pgfqpoint{2.027276in}{2.102180in}}%
\pgfpathlineto{\pgfqpoint{2.027276in}{1.493538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027276in}{1.471316in}}{\pgfqpoint{2.049498in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{2.049498in}{1.471316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071721in}{2.041069in}}%
\pgfpathlineto{\pgfqpoint{2.182832in}{2.041069in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{2.041069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382832in,y=2.002180in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SSF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.071721in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{2.182832in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{1.886131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382832in,y=1.847242in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}USF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.071721in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{2.182832in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{1.731192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382832in,y=1.692303in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.071721in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{2.182832in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{1.576254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382832in,y=1.537365in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mcmc_deg_27_type_MAG.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.572657in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.572657in}{0.498750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.672022in}{0.559880in}}{\pgfqpoint{2.659332in}{1.727403in}}{%
\pgfpathmoveto{\pgfqpoint{0.672022in}{1.727403in}}%
\pgfpathlineto{\pgfqpoint{0.672022in}{1.524576in}}%
\pgfpathlineto{\pgfqpoint{0.800587in}{1.307830in}}%
\pgfpathlineto{\pgfqpoint{0.875793in}{1.203302in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{1.140956in}}%
\pgfpathlineto{\pgfqpoint{0.970541in}{1.097412in}}%
\pgfpathlineto{\pgfqpoint{1.004358in}{1.063771in}}%
\pgfpathlineto{\pgfqpoint{1.032950in}{1.036441in}}%
\pgfpathlineto{\pgfqpoint{1.057717in}{1.013296in}}%
\pgfpathlineto{\pgfqpoint{1.079563in}{0.993781in}}%
\pgfpathlineto{\pgfqpoint{1.099106in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.116784in}{0.961648in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{0.948124in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{0.936434in}}%
\pgfpathlineto{\pgfqpoint{1.161514in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{1.174311in}{0.916852in}}%
\pgfpathlineto{\pgfqpoint{1.186282in}{0.908618in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.900993in}}%
\pgfpathlineto{\pgfqpoint{1.208128in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{0.888267in}}%
\pgfpathlineto{\pgfqpoint{1.227671in}{0.882572in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{0.877573in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{0.873079in}}%
\pgfpathlineto{\pgfqpoint{1.253594in}{0.869071in}}%
\pgfpathlineto{\pgfqpoint{1.261487in}{0.865434in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{0.862062in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{1.283334in}{0.856409in}}%
\pgfpathlineto{\pgfqpoint{1.290079in}{0.853815in}}%
\pgfpathlineto{\pgfqpoint{1.296588in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{1.308958in}{0.846872in}}%
\pgfpathlineto{\pgfqpoint{1.314847in}{0.845128in}}%
\pgfpathlineto{\pgfqpoint{1.320554in}{0.843493in}}%
\pgfpathlineto{\pgfqpoint{1.326091in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{1.331468in}{0.840088in}}%
\pgfpathlineto{\pgfqpoint{1.336693in}{0.838701in}}%
\pgfpathlineto{\pgfqpoint{1.341775in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{1.346722in}{0.835892in}}%
\pgfpathlineto{\pgfqpoint{1.351539in}{0.834819in}}%
\pgfpathlineto{\pgfqpoint{1.356235in}{0.833881in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{0.833123in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{0.832057in}}%
\pgfpathlineto{\pgfqpoint{1.369649in}{0.831187in}}%
\pgfpathlineto{\pgfqpoint{1.373914in}{0.830388in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{0.829478in}}%
\pgfpathlineto{\pgfqpoint{1.382158in}{0.828524in}}%
\pgfpathlineto{\pgfqpoint{1.386147in}{0.827785in}}%
\pgfpathlineto{\pgfqpoint{1.390052in}{0.826879in}}%
\pgfpathlineto{\pgfqpoint{1.393877in}{0.826448in}}%
\pgfpathlineto{\pgfqpoint{1.397624in}{0.825878in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{0.825327in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{0.824588in}}%
\pgfpathlineto{\pgfqpoint{1.408432in}{0.824034in}}%
\pgfpathlineto{\pgfqpoint{1.411899in}{0.823321in}}%
\pgfpathlineto{\pgfqpoint{1.415302in}{0.822737in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{0.822453in}}%
\pgfpathlineto{\pgfqpoint{1.421927in}{0.821859in}}%
\pgfpathlineto{\pgfqpoint{1.425153in}{0.821423in}}%
\pgfpathlineto{\pgfqpoint{1.428324in}{0.820879in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{0.820192in}}%
\pgfpathlineto{\pgfqpoint{1.434507in}{0.819942in}}%
\pgfpathlineto{\pgfqpoint{1.437523in}{0.819431in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{0.818970in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{0.817669in}}%
\pgfpathlineto{\pgfqpoint{1.449119in}{0.817201in}}%
\pgfpathlineto{\pgfqpoint{1.451908in}{0.816533in}}%
\pgfpathlineto{\pgfqpoint{1.454656in}{0.816237in}}%
\pgfpathlineto{\pgfqpoint{1.457364in}{0.816021in}}%
\pgfpathlineto{\pgfqpoint{1.462664in}{0.814947in}}%
\pgfpathlineto{\pgfqpoint{1.465258in}{0.814592in}}%
\pgfpathlineto{\pgfqpoint{1.467816in}{0.814075in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{0.813092in}}%
\pgfpathlineto{\pgfqpoint{1.475286in}{0.812711in}}%
\pgfpathlineto{\pgfqpoint{1.477711in}{0.812665in}}%
\pgfpathlineto{\pgfqpoint{1.482467in}{0.811861in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{0.811578in}}%
\pgfpathlineto{\pgfqpoint{1.487104in}{0.811316in}}%
\pgfpathlineto{\pgfqpoint{1.491629in}{0.810358in}}%
\pgfpathlineto{\pgfqpoint{1.493850in}{0.809964in}}%
\pgfpathlineto{\pgfqpoint{1.498214in}{0.809558in}}%
\pgfpathlineto{\pgfqpoint{1.502478in}{0.809091in}}%
\pgfpathlineto{\pgfqpoint{1.504574in}{0.808715in}}%
\pgfpathlineto{\pgfqpoint{1.508696in}{0.808244in}}%
\pgfpathlineto{\pgfqpoint{1.510723in}{0.807883in}}%
\pgfpathlineto{\pgfqpoint{1.514712in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{1.518617in}{0.806469in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{0.806067in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{0.805519in}}%
\pgfpathlineto{\pgfqpoint{1.528035in}{0.804801in}}%
\pgfpathlineto{\pgfqpoint{1.531672in}{0.804266in}}%
\pgfpathlineto{\pgfqpoint{1.535239in}{0.803763in}}%
\pgfpathlineto{\pgfqpoint{1.538738in}{0.803185in}}%
\pgfpathlineto{\pgfqpoint{1.540464in}{0.802893in}}%
\pgfpathlineto{\pgfqpoint{1.543867in}{0.802357in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{0.801614in}}%
\pgfpathlineto{\pgfqpoint{1.550492in}{0.800935in}}%
\pgfpathlineto{\pgfqpoint{1.555310in}{0.799681in}}%
\pgfpathlineto{\pgfqpoint{1.558454in}{0.798899in}}%
\pgfpathlineto{\pgfqpoint{1.561545in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{1.564586in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.567578in}{0.797099in}}%
\pgfpathlineto{\pgfqpoint{1.570522in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{1.574852in}{0.795100in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{0.794717in}}%
\pgfpathlineto{\pgfqpoint{1.580473in}{0.794284in}}%
\pgfpathlineto{\pgfqpoint{1.584580in}{0.793530in}}%
\pgfpathlineto{\pgfqpoint{1.587268in}{0.793112in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{0.793137in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{0.792258in}}%
\pgfpathlineto{\pgfqpoint{1.597647in}{0.790794in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.790375in}}%
\pgfpathlineto{\pgfqpoint{1.603851in}{0.789681in}}%
\pgfpathlineto{\pgfqpoint{1.607476in}{0.788280in}}%
\pgfpathlineto{\pgfqpoint{1.611032in}{0.787535in}}%
\pgfpathlineto{\pgfqpoint{1.614521in}{0.786710in}}%
\pgfpathlineto{\pgfqpoint{1.617945in}{0.785870in}}%
\pgfpathlineto{\pgfqpoint{1.621307in}{0.785186in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.627854in}{0.783522in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{0.782961in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{0.782195in}}%
\pgfpathlineto{\pgfqpoint{1.637261in}{0.781490in}}%
\pgfpathlineto{\pgfqpoint{1.641293in}{0.780802in}}%
\pgfpathlineto{\pgfqpoint{1.644261in}{0.779566in}}%
\pgfpathlineto{\pgfqpoint{1.647182in}{0.778902in}}%
\pgfpathlineto{\pgfqpoint{1.651007in}{0.777614in}}%
\pgfpathlineto{\pgfqpoint{1.653824in}{0.776458in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{0.775609in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{0.774885in}}%
\pgfpathlineto{\pgfqpoint{1.663803in}{0.773499in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{0.772271in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{0.771749in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{0.771133in}}%
\pgfpathlineto{\pgfqpoint{1.677423in}{0.770266in}}%
\pgfpathlineto{\pgfqpoint{1.680677in}{0.769115in}}%
\pgfpathlineto{\pgfqpoint{1.683875in}{0.768473in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{0.767478in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{0.766267in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{0.765007in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{0.763995in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{0.762888in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{0.762069in}}%
\pgfpathlineto{\pgfqpoint{1.706950in}{0.761386in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{0.760284in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.759171in}}%
\pgfpathlineto{\pgfqpoint{1.717163in}{0.757804in}}%
\pgfpathlineto{\pgfqpoint{1.720446in}{0.756408in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.754903in}}%
\pgfpathlineto{\pgfqpoint{1.726842in}{0.753738in}}%
\pgfpathlineto{\pgfqpoint{1.730577in}{0.752440in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{0.751511in}}%
\pgfpathlineto{\pgfqpoint{1.737234in}{0.750409in}}%
\pgfpathlineto{\pgfqpoint{1.740183in}{0.749417in}}%
\pgfpathlineto{\pgfqpoint{1.743661in}{0.748281in}}%
\pgfpathlineto{\pgfqpoint{1.747075in}{0.746654in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{1.753719in}{0.744530in}}%
\pgfpathlineto{\pgfqpoint{1.756955in}{0.743044in}}%
\pgfpathlineto{\pgfqpoint{1.760134in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{1.763776in}{0.740551in}}%
\pgfpathlineto{\pgfqpoint{1.766842in}{0.739293in}}%
\pgfpathlineto{\pgfqpoint{1.770356in}{0.737648in}}%
\pgfpathlineto{\pgfqpoint{1.773316in}{0.736726in}}%
\pgfpathlineto{\pgfqpoint{1.776711in}{0.735087in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{0.733868in}}%
\pgfpathlineto{\pgfqpoint{1.783319in}{0.732815in}}%
\pgfpathlineto{\pgfqpoint{1.786992in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{1.790147in}{0.730319in}}%
\pgfpathlineto{\pgfqpoint{1.793249in}{0.729077in}}%
\pgfpathlineto{\pgfqpoint{1.796733in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{1.800152in}{0.725818in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{0.723977in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{0.723468in}}%
\pgfpathlineto{\pgfqpoint{1.810046in}{0.721140in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{0.720874in}}%
\pgfpathlineto{\pgfqpoint{1.816749in}{0.718659in}}%
\pgfpathlineto{\pgfqpoint{1.819821in}{0.717711in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.716085in}}%
\pgfpathlineto{\pgfqpoint{1.826553in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{1.829829in}{0.713958in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{0.712163in}}%
\pgfpathlineto{\pgfqpoint{1.836562in}{0.709738in}}%
\pgfpathlineto{\pgfqpoint{1.840010in}{0.708522in}}%
\pgfpathlineto{\pgfqpoint{1.843059in}{0.707398in}}%
\pgfpathlineto{\pgfqpoint{1.846389in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{1.853193in}{0.702979in}}%
\pgfpathlineto{\pgfqpoint{1.856348in}{0.701072in}}%
\pgfpathlineto{\pgfqpoint{1.859757in}{0.699923in}}%
\pgfpathlineto{\pgfqpoint{1.863104in}{0.698723in}}%
\pgfpathlineto{\pgfqpoint{1.866393in}{0.697250in}}%
\pgfpathlineto{\pgfqpoint{1.869623in}{0.695505in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{0.694265in}}%
\pgfpathlineto{\pgfqpoint{1.876483in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{1.879545in}{0.690825in}}%
\pgfpathlineto{\pgfqpoint{1.883098in}{0.689768in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{0.688387in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.686260in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{0.684842in}}%
\pgfpathlineto{\pgfqpoint{1.896166in}{0.682947in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{0.681518in}}%
\pgfpathlineto{\pgfqpoint{1.902857in}{0.679713in}}%
\pgfpathlineto{\pgfqpoint{1.906234in}{0.678555in}}%
\pgfpathlineto{\pgfqpoint{1.909551in}{0.677341in}}%
\pgfpathlineto{\pgfqpoint{1.912809in}{0.676033in}}%
\pgfpathlineto{\pgfqpoint{1.916237in}{0.673789in}}%
\pgfpathlineto{\pgfqpoint{1.919381in}{0.672296in}}%
\pgfpathlineto{\pgfqpoint{1.922691in}{0.670781in}}%
\pgfpathlineto{\pgfqpoint{1.926158in}{0.668738in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{0.668208in}}%
\pgfpathlineto{\pgfqpoint{1.932697in}{0.666649in}}%
\pgfpathlineto{\pgfqpoint{1.935983in}{0.665009in}}%
\pgfpathlineto{\pgfqpoint{1.939413in}{0.662573in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{0.660482in}}%
\pgfpathlineto{\pgfqpoint{1.946087in}{0.659317in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{0.657816in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{0.656256in}}%
\pgfpathlineto{\pgfqpoint{1.956034in}{0.654095in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{0.653358in}}%
\pgfpathlineto{\pgfqpoint{1.962675in}{0.651742in}}%
\pgfpathlineto{\pgfqpoint{1.965995in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{0.648168in}}%
\pgfpathlineto{\pgfqpoint{1.972629in}{0.647486in}}%
\pgfpathlineto{\pgfqpoint{1.975941in}{0.646343in}}%
\pgfpathlineto{\pgfqpoint{1.979195in}{0.644215in}}%
\pgfpathlineto{\pgfqpoint{1.982552in}{0.642454in}}%
\pgfpathlineto{\pgfqpoint{1.985849in}{0.641332in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{0.639813in}}%
\pgfpathlineto{\pgfqpoint{1.992422in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{1.995844in}{0.636894in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{0.635858in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{0.634717in}}%
\pgfpathlineto{\pgfqpoint{2.005748in}{0.633025in}}%
\pgfpathlineto{\pgfqpoint{2.009073in}{0.633051in}}%
\pgfpathlineto{\pgfqpoint{2.012339in}{0.630155in}}%
\pgfpathlineto{\pgfqpoint{2.015681in}{0.629582in}}%
\pgfpathlineto{\pgfqpoint{2.018964in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{2.022318in}{0.626834in}}%
\pgfpathlineto{\pgfqpoint{2.025612in}{0.625698in}}%
\pgfpathlineto{\pgfqpoint{2.028972in}{0.624156in}}%
\pgfpathlineto{\pgfqpoint{2.032272in}{0.623363in}}%
\pgfpathlineto{\pgfqpoint{2.035634in}{0.621748in}}%
\pgfpathlineto{\pgfqpoint{2.038935in}{0.620438in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{0.619390in}}%
\pgfpathlineto{\pgfqpoint{2.045593in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{2.048834in}{0.616851in}}%
\pgfpathlineto{\pgfqpoint{2.052238in}{0.616036in}}%
\pgfpathlineto{\pgfqpoint{2.055473in}{0.615189in}}%
\pgfpathlineto{\pgfqpoint{2.058863in}{0.615008in}}%
\pgfpathlineto{\pgfqpoint{2.062192in}{0.614119in}}%
\pgfpathlineto{\pgfqpoint{2.065462in}{0.612876in}}%
\pgfpathlineto{\pgfqpoint{2.068775in}{0.611496in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{0.611361in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{0.609740in}}%
\pgfpathlineto{\pgfqpoint{2.078751in}{0.608578in}}%
\pgfpathlineto{\pgfqpoint{2.082023in}{0.607732in}}%
\pgfpathlineto{\pgfqpoint{2.085328in}{0.607644in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{0.605984in}}%
\pgfpathlineto{\pgfqpoint{2.092031in}{0.604720in}}%
\pgfpathlineto{\pgfqpoint{2.095337in}{0.603291in}}%
\pgfpathlineto{\pgfqpoint{2.098670in}{0.603676in}}%
\pgfpathlineto{\pgfqpoint{2.101944in}{0.602476in}}%
\pgfpathlineto{\pgfqpoint{2.105243in}{0.600982in}}%
\pgfpathlineto{\pgfqpoint{2.108565in}{0.601057in}}%
\pgfpathlineto{\pgfqpoint{2.111907in}{0.599830in}}%
\pgfpathlineto{\pgfqpoint{2.115190in}{0.598149in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{0.598261in}}%
\pgfpathlineto{\pgfqpoint{2.121886in}{0.597261in}}%
\pgfpathlineto{\pgfqpoint{2.125145in}{0.595897in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{0.595219in}}%
\pgfpathlineto{\pgfqpoint{2.131851in}{0.593466in}}%
\pgfpathlineto{\pgfqpoint{2.135150in}{0.592837in}}%
\pgfpathlineto{\pgfqpoint{2.138460in}{0.592596in}}%
\pgfpathlineto{\pgfqpoint{2.141779in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{2.145105in}{0.591301in}}%
\pgfpathlineto{\pgfqpoint{2.148373in}{0.590391in}}%
\pgfpathlineto{\pgfqpoint{2.151712in}{0.589410in}}%
\pgfpathlineto{\pgfqpoint{2.155054in}{0.588618in}}%
\pgfpathlineto{\pgfqpoint{2.158337in}{0.587776in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{0.587097in}}%
\pgfpathlineto{\pgfqpoint{2.164970in}{0.586683in}}%
\pgfpathlineto{\pgfqpoint{2.168317in}{0.586775in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{0.586074in}}%
\pgfpathlineto{\pgfqpoint{2.174946in}{0.585559in}}%
\pgfpathlineto{\pgfqpoint{2.178284in}{0.585586in}}%
\pgfpathlineto{\pgfqpoint{2.181563in}{0.584788in}}%
\pgfpathlineto{\pgfqpoint{2.184891in}{0.584429in}}%
\pgfpathlineto{\pgfqpoint{2.188213in}{0.583865in}}%
\pgfpathlineto{\pgfqpoint{2.191528in}{0.582619in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{0.582082in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{0.581331in}}%
\pgfpathlineto{\pgfqpoint{2.201473in}{0.580529in}}%
\pgfpathlineto{\pgfqpoint{2.204800in}{0.579802in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{0.579102in}}%
\pgfpathlineto{\pgfqpoint{2.211419in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{2.214756in}{0.576903in}}%
\pgfpathlineto{\pgfqpoint{2.218078in}{0.576670in}}%
\pgfpathlineto{\pgfqpoint{2.221385in}{0.576631in}}%
\pgfpathlineto{\pgfqpoint{2.224720in}{0.576894in}}%
\pgfpathlineto{\pgfqpoint{2.228038in}{0.576322in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{0.577279in}}%
\pgfpathlineto{\pgfqpoint{2.234664in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{2.237971in}{0.575398in}}%
\pgfpathlineto{\pgfqpoint{2.241298in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{0.573678in}}%
\pgfpathlineto{\pgfqpoint{2.247930in}{0.572864in}}%
\pgfpathlineto{\pgfqpoint{2.251271in}{0.573198in}}%
\pgfpathlineto{\pgfqpoint{2.254589in}{0.572883in}}%
\pgfpathlineto{\pgfqpoint{2.257885in}{0.573291in}}%
\pgfpathlineto{\pgfqpoint{2.261193in}{0.572154in}}%
\pgfpathlineto{\pgfqpoint{2.264513in}{0.572056in}}%
\pgfpathlineto{\pgfqpoint{2.267843in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{2.271147in}{0.570344in}}%
\pgfpathlineto{\pgfqpoint{2.274492in}{0.570466in}}%
\pgfpathlineto{\pgfqpoint{2.277810in}{0.570529in}}%
\pgfpathlineto{\pgfqpoint{2.281102in}{0.571164in}}%
\pgfpathlineto{\pgfqpoint{2.284429in}{0.571716in}}%
\pgfpathlineto{\pgfqpoint{2.287759in}{0.571301in}}%
\pgfpathlineto{\pgfqpoint{2.291060in}{0.571177in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{0.571823in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{0.572069in}}%
\pgfpathlineto{\pgfqpoint{2.301024in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{0.573333in}}%
\pgfpathlineto{\pgfqpoint{2.307646in}{0.571841in}}%
\pgfpathlineto{\pgfqpoint{2.310965in}{0.571390in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.569785in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{0.570460in}}%
\pgfpathlineto{\pgfqpoint{2.320913in}{0.569563in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{0.569227in}}%
\pgfpathlineto{\pgfqpoint{2.327564in}{0.569222in}}%
\pgfpathlineto{\pgfqpoint{2.330887in}{0.568534in}}%
\pgfpathlineto{\pgfqpoint{2.334200in}{0.568665in}}%
\pgfpathlineto{\pgfqpoint{2.337524in}{0.569792in}}%
\pgfpathlineto{\pgfqpoint{2.340835in}{0.569967in}}%
\pgfpathlineto{\pgfqpoint{2.344157in}{0.569985in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{0.570289in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{2.354098in}{0.568902in}}%
\pgfpathlineto{\pgfqpoint{2.357423in}{0.568665in}}%
\pgfpathlineto{\pgfqpoint{2.360731in}{0.568093in}}%
\pgfpathlineto{\pgfqpoint{2.364062in}{0.568451in}}%
\pgfpathlineto{\pgfqpoint{2.367373in}{0.568076in}}%
\pgfpathlineto{\pgfqpoint{2.370685in}{0.568324in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{0.568149in}}%
\pgfpathlineto{\pgfqpoint{2.377326in}{0.568588in}}%
\pgfpathlineto{\pgfqpoint{2.380652in}{0.567803in}}%
\pgfpathlineto{\pgfqpoint{2.383956in}{0.567791in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{0.567568in}}%
\pgfpathlineto{\pgfqpoint{2.390603in}{0.568548in}}%
\pgfpathlineto{\pgfqpoint{2.393908in}{0.570313in}}%
\pgfpathlineto{\pgfqpoint{2.397240in}{0.569977in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{0.570670in}}%
\pgfpathlineto{\pgfqpoint{2.403876in}{0.570322in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{2.410504in}{0.568933in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{0.569439in}}%
\pgfpathlineto{\pgfqpoint{2.417132in}{0.567977in}}%
\pgfpathlineto{\pgfqpoint{2.420464in}{0.567039in}}%
\pgfpathlineto{\pgfqpoint{2.423781in}{0.566294in}}%
\pgfpathlineto{\pgfqpoint{2.427097in}{0.565966in}}%
\pgfpathlineto{\pgfqpoint{2.430412in}{0.565414in}}%
\pgfpathlineto{\pgfqpoint{2.433724in}{0.565529in}}%
\pgfpathlineto{\pgfqpoint{2.437047in}{0.564328in}}%
\pgfpathlineto{\pgfqpoint{2.440364in}{0.566357in}}%
\pgfpathlineto{\pgfqpoint{2.443676in}{0.567184in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.568912in}}%
\pgfpathlineto{\pgfqpoint{2.450319in}{0.568803in}}%
\pgfpathlineto{\pgfqpoint{2.453635in}{0.569786in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.569472in}}%
\pgfpathlineto{\pgfqpoint{2.460274in}{0.568441in}}%
\pgfpathlineto{\pgfqpoint{2.463583in}{0.568870in}}%
\pgfpathlineto{\pgfqpoint{2.466905in}{0.568719in}}%
\pgfpathlineto{\pgfqpoint{2.470225in}{0.568737in}}%
\pgfpathlineto{\pgfqpoint{2.473543in}{0.567803in}}%
\pgfpathlineto{\pgfqpoint{2.476857in}{0.567339in}}%
\pgfpathlineto{\pgfqpoint{2.480179in}{0.564173in}}%
\pgfpathlineto{\pgfqpoint{2.483495in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{2.486815in}{0.562147in}}%
\pgfpathlineto{\pgfqpoint{2.490129in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{2.493445in}{0.563547in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{0.562746in}}%
\pgfpathlineto{\pgfqpoint{2.500079in}{0.565012in}}%
\pgfpathlineto{\pgfqpoint{2.503395in}{0.564754in}}%
\pgfpathlineto{\pgfqpoint{2.506719in}{0.563119in}}%
\pgfpathlineto{\pgfqpoint{2.510039in}{0.561999in}}%
\pgfpathlineto{\pgfqpoint{2.513356in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.516667in}{0.564145in}}%
\pgfpathlineto{\pgfqpoint{2.519990in}{0.563479in}}%
\pgfpathlineto{\pgfqpoint{2.523307in}{0.562041in}}%
\pgfpathlineto{\pgfqpoint{2.526624in}{0.562159in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{0.564060in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{0.564192in}}%
\pgfpathlineto{\pgfqpoint{2.536577in}{0.564175in}}%
\pgfpathlineto{\pgfqpoint{2.539895in}{0.562561in}}%
\pgfpathlineto{\pgfqpoint{2.543208in}{0.562176in}}%
\pgfpathlineto{\pgfqpoint{2.546532in}{0.564202in}}%
\pgfpathlineto{\pgfqpoint{2.549849in}{0.564535in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{2.556482in}{0.564971in}}%
\pgfpathlineto{\pgfqpoint{2.559803in}{0.565776in}}%
\pgfpathlineto{\pgfqpoint{2.563115in}{0.565020in}}%
\pgfpathlineto{\pgfqpoint{2.566436in}{0.566669in}}%
\pgfpathlineto{\pgfqpoint{2.569753in}{0.567144in}}%
\pgfpathlineto{\pgfqpoint{2.573070in}{0.566106in}}%
\pgfpathlineto{\pgfqpoint{2.576387in}{0.564719in}}%
\pgfpathlineto{\pgfqpoint{2.579709in}{0.565436in}}%
\pgfpathlineto{\pgfqpoint{2.583022in}{0.566025in}}%
\pgfpathlineto{\pgfqpoint{2.586345in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{2.589663in}{0.564823in}}%
\pgfpathlineto{\pgfqpoint{2.592975in}{0.564111in}}%
\pgfpathlineto{\pgfqpoint{2.596294in}{0.562094in}}%
\pgfpathlineto{\pgfqpoint{2.599611in}{0.562271in}}%
\pgfpathlineto{\pgfqpoint{2.602931in}{0.562048in}}%
\pgfpathlineto{\pgfqpoint{2.606247in}{0.561314in}}%
\pgfpathlineto{\pgfqpoint{2.609565in}{0.559880in}}%
\pgfpathlineto{\pgfqpoint{2.612882in}{0.560812in}}%
\pgfpathlineto{\pgfqpoint{2.616204in}{0.564616in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{0.564952in}}%
\pgfpathlineto{\pgfqpoint{2.622834in}{0.569743in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.568848in}}%
\pgfpathlineto{\pgfqpoint{2.629474in}{0.566704in}}%
\pgfpathlineto{\pgfqpoint{2.632789in}{0.564555in}}%
\pgfpathlineto{\pgfqpoint{2.636108in}{0.563550in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.562615in}}%
\pgfpathlineto{\pgfqpoint{2.642743in}{0.562771in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{0.564955in}}%
\pgfpathlineto{\pgfqpoint{2.649379in}{0.564155in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{0.567388in}}%
\pgfpathlineto{\pgfqpoint{2.656013in}{0.565644in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.561284in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.599525in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.599525in}}%
\pgfpathlineto{\pgfqpoint{2.656013in}{0.604124in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{0.606329in}}%
\pgfpathlineto{\pgfqpoint{2.649379in}{0.603728in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{0.604761in}}%
\pgfpathlineto{\pgfqpoint{2.642743in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.605560in}}%
\pgfpathlineto{\pgfqpoint{2.636108in}{0.606310in}}%
\pgfpathlineto{\pgfqpoint{2.632789in}{0.607370in}}%
\pgfpathlineto{\pgfqpoint{2.629474in}{0.609281in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{2.622834in}{0.613741in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{0.609190in}}%
\pgfpathlineto{\pgfqpoint{2.616204in}{0.610010in}}%
\pgfpathlineto{\pgfqpoint{2.612882in}{0.606398in}}%
\pgfpathlineto{\pgfqpoint{2.609565in}{0.605822in}}%
\pgfpathlineto{\pgfqpoint{2.606247in}{0.606837in}}%
\pgfpathlineto{\pgfqpoint{2.602931in}{0.608707in}}%
\pgfpathlineto{\pgfqpoint{2.599611in}{0.609647in}}%
\pgfpathlineto{\pgfqpoint{2.596294in}{0.609758in}}%
\pgfpathlineto{\pgfqpoint{2.592975in}{0.611459in}}%
\pgfpathlineto{\pgfqpoint{2.589663in}{0.613612in}}%
\pgfpathlineto{\pgfqpoint{2.586345in}{0.614071in}}%
\pgfpathlineto{\pgfqpoint{2.583022in}{0.615265in}}%
\pgfpathlineto{\pgfqpoint{2.579709in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{2.576387in}{0.614836in}}%
\pgfpathlineto{\pgfqpoint{2.573070in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{2.569753in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{2.566436in}{0.617942in}}%
\pgfpathlineto{\pgfqpoint{2.563115in}{0.617017in}}%
\pgfpathlineto{\pgfqpoint{2.559803in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.556482in}{0.617900in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.617232in}}%
\pgfpathlineto{\pgfqpoint{2.549849in}{0.617859in}}%
\pgfpathlineto{\pgfqpoint{2.546532in}{0.618568in}}%
\pgfpathlineto{\pgfqpoint{2.543208in}{0.617331in}}%
\pgfpathlineto{\pgfqpoint{2.539895in}{0.618087in}}%
\pgfpathlineto{\pgfqpoint{2.536577in}{0.620072in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{0.620580in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{0.621356in}}%
\pgfpathlineto{\pgfqpoint{2.526624in}{0.619751in}}%
\pgfpathlineto{\pgfqpoint{2.523307in}{0.619816in}}%
\pgfpathlineto{\pgfqpoint{2.519990in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{2.516667in}{0.622362in}}%
\pgfpathlineto{\pgfqpoint{2.513356in}{0.621729in}}%
\pgfpathlineto{\pgfqpoint{2.510039in}{0.620819in}}%
\pgfpathlineto{\pgfqpoint{2.506719in}{0.622659in}}%
\pgfpathlineto{\pgfqpoint{2.503395in}{0.624657in}}%
\pgfpathlineto{\pgfqpoint{2.500079in}{0.625791in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{0.623358in}}%
\pgfpathlineto{\pgfqpoint{2.493445in}{0.625133in}}%
\pgfpathlineto{\pgfqpoint{2.490129in}{0.624522in}}%
\pgfpathlineto{\pgfqpoint{2.486815in}{0.625271in}}%
\pgfpathlineto{\pgfqpoint{2.483495in}{0.626325in}}%
\pgfpathlineto{\pgfqpoint{2.480179in}{0.627782in}}%
\pgfpathlineto{\pgfqpoint{2.476857in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.473543in}{0.632813in}}%
\pgfpathlineto{\pgfqpoint{2.470225in}{0.634356in}}%
\pgfpathlineto{\pgfqpoint{2.466905in}{0.635077in}}%
\pgfpathlineto{\pgfqpoint{2.463583in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{2.460274in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.637531in}}%
\pgfpathlineto{\pgfqpoint{2.453635in}{0.638494in}}%
\pgfpathlineto{\pgfqpoint{2.450319in}{0.638233in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.639049in}}%
\pgfpathlineto{\pgfqpoint{2.443676in}{0.638191in}}%
\pgfpathlineto{\pgfqpoint{2.440364in}{0.637937in}}%
\pgfpathlineto{\pgfqpoint{2.437047in}{0.636618in}}%
\pgfpathlineto{\pgfqpoint{2.433724in}{0.638085in}}%
\pgfpathlineto{\pgfqpoint{2.430412in}{0.638501in}}%
\pgfpathlineto{\pgfqpoint{2.427097in}{0.639927in}}%
\pgfpathlineto{\pgfqpoint{2.423781in}{0.640412in}}%
\pgfpathlineto{\pgfqpoint{2.420464in}{0.641847in}}%
\pgfpathlineto{\pgfqpoint{2.417132in}{0.643367in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{0.645569in}}%
\pgfpathlineto{\pgfqpoint{2.410504in}{0.645972in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{0.648359in}}%
\pgfpathlineto{\pgfqpoint{2.403876in}{0.648814in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{0.649665in}}%
\pgfpathlineto{\pgfqpoint{2.397240in}{0.649108in}}%
\pgfpathlineto{\pgfqpoint{2.393908in}{0.650152in}}%
\pgfpathlineto{\pgfqpoint{2.390603in}{0.649403in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{0.649103in}}%
\pgfpathlineto{\pgfqpoint{2.383956in}{0.650149in}}%
\pgfpathlineto{\pgfqpoint{2.380652in}{0.650426in}}%
\pgfpathlineto{\pgfqpoint{2.377326in}{0.652067in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{0.652850in}}%
\pgfpathlineto{\pgfqpoint{2.370685in}{0.654113in}}%
\pgfpathlineto{\pgfqpoint{2.367373in}{0.654899in}}%
\pgfpathlineto{\pgfqpoint{2.364062in}{0.655736in}}%
\pgfpathlineto{\pgfqpoint{2.360731in}{0.656407in}}%
\pgfpathlineto{\pgfqpoint{2.357423in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{2.354098in}{0.658757in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.660382in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{0.661528in}}%
\pgfpathlineto{\pgfqpoint{2.344157in}{0.662065in}}%
\pgfpathlineto{\pgfqpoint{2.340835in}{0.662550in}}%
\pgfpathlineto{\pgfqpoint{2.337524in}{0.663150in}}%
\pgfpathlineto{\pgfqpoint{2.334200in}{0.662556in}}%
\pgfpathlineto{\pgfqpoint{2.330887in}{0.663304in}}%
\pgfpathlineto{\pgfqpoint{2.327564in}{0.664492in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{0.664988in}}%
\pgfpathlineto{\pgfqpoint{2.320913in}{0.665951in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.667436in}}%
\pgfpathlineto{\pgfqpoint{2.310965in}{0.669202in}}%
\pgfpathlineto{\pgfqpoint{2.307646in}{0.670116in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{0.671861in}}%
\pgfpathlineto{\pgfqpoint{2.301024in}{0.671367in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{0.671839in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{0.672088in}}%
\pgfpathlineto{\pgfqpoint{2.291060in}{0.672122in}}%
\pgfpathlineto{\pgfqpoint{2.287759in}{0.672833in}}%
\pgfpathlineto{\pgfqpoint{2.284429in}{0.673748in}}%
\pgfpathlineto{\pgfqpoint{2.281102in}{0.673688in}}%
\pgfpathlineto{\pgfqpoint{2.277810in}{0.673596in}}%
\pgfpathlineto{\pgfqpoint{2.274492in}{0.674353in}}%
\pgfpathlineto{\pgfqpoint{2.271147in}{0.674912in}}%
\pgfpathlineto{\pgfqpoint{2.267843in}{0.675947in}}%
\pgfpathlineto{\pgfqpoint{2.264513in}{0.677623in}}%
\pgfpathlineto{\pgfqpoint{2.261193in}{0.678370in}}%
\pgfpathlineto{\pgfqpoint{2.257885in}{0.680097in}}%
\pgfpathlineto{\pgfqpoint{2.254589in}{0.680047in}}%
\pgfpathlineto{\pgfqpoint{2.251271in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{2.247930in}{0.680954in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{0.681942in}}%
\pgfpathlineto{\pgfqpoint{2.241298in}{0.683396in}}%
\pgfpathlineto{\pgfqpoint{2.237971in}{0.684464in}}%
\pgfpathlineto{\pgfqpoint{2.234664in}{0.685000in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{0.686881in}}%
\pgfpathlineto{\pgfqpoint{2.228038in}{0.686419in}}%
\pgfpathlineto{\pgfqpoint{2.224720in}{0.687592in}}%
\pgfpathlineto{\pgfqpoint{2.221385in}{0.687834in}}%
\pgfpathlineto{\pgfqpoint{2.218078in}{0.688628in}}%
\pgfpathlineto{\pgfqpoint{2.214756in}{0.689332in}}%
\pgfpathlineto{\pgfqpoint{2.211419in}{0.690802in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{0.692002in}}%
\pgfpathlineto{\pgfqpoint{2.204800in}{0.692700in}}%
\pgfpathlineto{\pgfqpoint{2.201473in}{0.693941in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{0.694917in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{0.696047in}}%
\pgfpathlineto{\pgfqpoint{2.191528in}{0.697118in}}%
\pgfpathlineto{\pgfqpoint{2.188213in}{0.698705in}}%
\pgfpathlineto{\pgfqpoint{2.184891in}{0.699479in}}%
\pgfpathlineto{\pgfqpoint{2.181563in}{0.700579in}}%
\pgfpathlineto{\pgfqpoint{2.178284in}{0.701589in}}%
\pgfpathlineto{\pgfqpoint{2.174946in}{0.701921in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{0.702781in}}%
\pgfpathlineto{\pgfqpoint{2.168317in}{0.703842in}}%
\pgfpathlineto{\pgfqpoint{2.164970in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{0.705290in}}%
\pgfpathlineto{\pgfqpoint{2.158337in}{0.706422in}}%
\pgfpathlineto{\pgfqpoint{2.155054in}{0.707579in}}%
\pgfpathlineto{\pgfqpoint{2.151712in}{0.708729in}}%
\pgfpathlineto{\pgfqpoint{2.148373in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{2.145105in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{2.141779in}{0.712017in}}%
\pgfpathlineto{\pgfqpoint{2.138460in}{0.713271in}}%
\pgfpathlineto{\pgfqpoint{2.135150in}{0.713725in}}%
\pgfpathlineto{\pgfqpoint{2.131851in}{0.714738in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{0.716643in}}%
\pgfpathlineto{\pgfqpoint{2.125145in}{0.717388in}}%
\pgfpathlineto{\pgfqpoint{2.121886in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{0.720297in}}%
\pgfpathlineto{\pgfqpoint{2.115190in}{0.720638in}}%
\pgfpathlineto{\pgfqpoint{2.111907in}{0.722423in}}%
\pgfpathlineto{\pgfqpoint{2.108565in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{2.105243in}{0.724087in}}%
\pgfpathlineto{\pgfqpoint{2.101944in}{0.725877in}}%
\pgfpathlineto{\pgfqpoint{2.098670in}{0.727336in}}%
\pgfpathlineto{\pgfqpoint{2.095337in}{0.727477in}}%
\pgfpathlineto{\pgfqpoint{2.092031in}{0.728933in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{0.730706in}}%
\pgfpathlineto{\pgfqpoint{2.085328in}{0.732579in}}%
\pgfpathlineto{\pgfqpoint{2.082023in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.078751in}{0.734488in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{0.735680in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{0.737542in}}%
\pgfpathlineto{\pgfqpoint{2.068775in}{0.738485in}}%
\pgfpathlineto{\pgfqpoint{2.065462in}{0.740062in}}%
\pgfpathlineto{\pgfqpoint{2.062192in}{0.741537in}}%
\pgfpathlineto{\pgfqpoint{2.058863in}{0.743138in}}%
\pgfpathlineto{\pgfqpoint{2.055473in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{2.052238in}{0.745002in}}%
\pgfpathlineto{\pgfqpoint{2.048834in}{0.746316in}}%
\pgfpathlineto{\pgfqpoint{2.045593in}{0.748424in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{0.750024in}}%
\pgfpathlineto{\pgfqpoint{2.038935in}{0.751401in}}%
\pgfpathlineto{\pgfqpoint{2.035634in}{0.753268in}}%
\pgfpathlineto{\pgfqpoint{2.032272in}{0.755419in}}%
\pgfpathlineto{\pgfqpoint{2.028972in}{0.756860in}}%
\pgfpathlineto{\pgfqpoint{2.025612in}{0.758715in}}%
\pgfpathlineto{\pgfqpoint{2.022318in}{0.760328in}}%
\pgfpathlineto{\pgfqpoint{2.018964in}{0.762262in}}%
\pgfpathlineto{\pgfqpoint{2.015681in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{2.012339in}{0.765827in}}%
\pgfpathlineto{\pgfqpoint{2.009073in}{0.768972in}}%
\pgfpathlineto{\pgfqpoint{2.005748in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{0.772244in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{0.774014in}}%
\pgfpathlineto{\pgfqpoint{1.995844in}{0.775788in}}%
\pgfpathlineto{\pgfqpoint{1.992422in}{0.778258in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{0.780022in}}%
\pgfpathlineto{\pgfqpoint{1.985849in}{0.781977in}}%
\pgfpathlineto{\pgfqpoint{1.982552in}{0.783763in}}%
\pgfpathlineto{\pgfqpoint{1.979195in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{1.975941in}{0.789125in}}%
\pgfpathlineto{\pgfqpoint{1.972629in}{0.791224in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{0.792662in}}%
\pgfpathlineto{\pgfqpoint{1.965995in}{0.794815in}}%
\pgfpathlineto{\pgfqpoint{1.962675in}{0.797752in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{0.800231in}}%
\pgfpathlineto{\pgfqpoint{1.956034in}{0.801969in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{0.804573in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{0.807020in}}%
\pgfpathlineto{\pgfqpoint{1.946087in}{0.809344in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{1.939413in}{0.814556in}}%
\pgfpathlineto{\pgfqpoint{1.935983in}{0.817447in}}%
\pgfpathlineto{\pgfqpoint{1.932697in}{0.819874in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{0.822409in}}%
\pgfpathlineto{\pgfqpoint{1.926158in}{0.824092in}}%
\pgfpathlineto{\pgfqpoint{1.922691in}{0.826806in}}%
\pgfpathlineto{\pgfqpoint{1.919381in}{0.829245in}}%
\pgfpathlineto{\pgfqpoint{1.916237in}{0.831457in}}%
\pgfpathlineto{\pgfqpoint{1.912809in}{0.834453in}}%
\pgfpathlineto{\pgfqpoint{1.909551in}{0.836798in}}%
\pgfpathlineto{\pgfqpoint{1.906234in}{0.838981in}}%
\pgfpathlineto{\pgfqpoint{1.902857in}{0.841529in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{0.843889in}}%
\pgfpathlineto{\pgfqpoint{1.896166in}{0.846507in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{0.849340in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.851729in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.883098in}{0.857065in}}%
\pgfpathlineto{\pgfqpoint{1.879545in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{1.876483in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{0.864728in}}%
\pgfpathlineto{\pgfqpoint{1.869623in}{0.867060in}}%
\pgfpathlineto{\pgfqpoint{1.866393in}{0.869736in}}%
\pgfpathlineto{\pgfqpoint{1.863104in}{0.872258in}}%
\pgfpathlineto{\pgfqpoint{1.859757in}{0.874539in}}%
\pgfpathlineto{\pgfqpoint{1.856348in}{0.877077in}}%
\pgfpathlineto{\pgfqpoint{1.853193in}{0.879683in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{0.882650in}}%
\pgfpathlineto{\pgfqpoint{1.846389in}{0.885120in}}%
\pgfpathlineto{\pgfqpoint{1.843059in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{1.840010in}{0.889933in}}%
\pgfpathlineto{\pgfqpoint{1.836562in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{0.895590in}}%
\pgfpathlineto{\pgfqpoint{1.829829in}{0.898339in}}%
\pgfpathlineto{\pgfqpoint{1.826553in}{0.900708in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.903148in}}%
\pgfpathlineto{\pgfqpoint{1.819821in}{0.905890in}}%
\pgfpathlineto{\pgfqpoint{1.816749in}{0.907914in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{0.911047in}}%
\pgfpathlineto{\pgfqpoint{1.810046in}{0.912975in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{0.918210in}}%
\pgfpathlineto{\pgfqpoint{1.800152in}{0.921171in}}%
\pgfpathlineto{\pgfqpoint{1.796733in}{0.923921in}}%
\pgfpathlineto{\pgfqpoint{1.793249in}{0.926919in}}%
\pgfpathlineto{\pgfqpoint{1.790147in}{0.929395in}}%
\pgfpathlineto{\pgfqpoint{1.786992in}{0.931647in}}%
\pgfpathlineto{\pgfqpoint{1.783319in}{0.934438in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{0.936752in}}%
\pgfpathlineto{\pgfqpoint{1.776711in}{0.939368in}}%
\pgfpathlineto{\pgfqpoint{1.773316in}{0.942107in}}%
\pgfpathlineto{\pgfqpoint{1.770356in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{1.766842in}{0.947036in}}%
\pgfpathlineto{\pgfqpoint{1.763776in}{0.949445in}}%
\pgfpathlineto{\pgfqpoint{1.760134in}{0.952323in}}%
\pgfpathlineto{\pgfqpoint{1.756955in}{0.954469in}}%
\pgfpathlineto{\pgfqpoint{1.753719in}{0.957130in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.959301in}}%
\pgfpathlineto{\pgfqpoint{1.747075in}{0.961787in}}%
\pgfpathlineto{\pgfqpoint{1.743661in}{0.964533in}}%
\pgfpathlineto{\pgfqpoint{1.740183in}{0.967160in}}%
\pgfpathlineto{\pgfqpoint{1.737234in}{0.969373in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{0.971680in}}%
\pgfpathlineto{\pgfqpoint{1.730577in}{0.973740in}}%
\pgfpathlineto{\pgfqpoint{1.726842in}{0.976498in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{1.720446in}{0.981376in}}%
\pgfpathlineto{\pgfqpoint{1.717163in}{0.983722in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.986074in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{0.988241in}}%
\pgfpathlineto{\pgfqpoint{1.706950in}{0.990516in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{0.992342in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{0.994592in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{0.997138in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{0.999159in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{1.683875in}{1.005791in}}%
\pgfpathlineto{\pgfqpoint{1.680677in}{1.007781in}}%
\pgfpathlineto{\pgfqpoint{1.677423in}{1.009962in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.013859in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{1.015576in}}%
\pgfpathlineto{\pgfqpoint{1.663803in}{1.017991in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{1.020062in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{1.022154in}}%
\pgfpathlineto{\pgfqpoint{1.653824in}{1.024276in}}%
\pgfpathlineto{\pgfqpoint{1.651007in}{1.026078in}}%
\pgfpathlineto{\pgfqpoint{1.647182in}{1.028477in}}%
\pgfpathlineto{\pgfqpoint{1.644261in}{1.030001in}}%
\pgfpathlineto{\pgfqpoint{1.641293in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{1.637261in}{1.034054in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{1.035655in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{1.037365in}}%
\pgfpathlineto{\pgfqpoint{1.627854in}{1.038940in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{1.621307in}{1.042542in}}%
\pgfpathlineto{\pgfqpoint{1.617945in}{1.044147in}}%
\pgfpathlineto{\pgfqpoint{1.614521in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{1.611032in}{1.047761in}}%
\pgfpathlineto{\pgfqpoint{1.607476in}{1.049560in}}%
\pgfpathlineto{\pgfqpoint{1.603851in}{1.051771in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{1.053002in}}%
\pgfpathlineto{\pgfqpoint{1.597647in}{1.054690in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{1.056986in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{1.058421in}}%
\pgfpathlineto{\pgfqpoint{1.587268in}{1.059780in}}%
\pgfpathlineto{\pgfqpoint{1.584580in}{1.060846in}}%
\pgfpathlineto{\pgfqpoint{1.580473in}{1.062620in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{1.063829in}}%
\pgfpathlineto{\pgfqpoint{1.574852in}{1.065034in}}%
\pgfpathlineto{\pgfqpoint{1.570522in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{1.567578in}{1.068555in}}%
\pgfpathlineto{\pgfqpoint{1.564586in}{1.069852in}}%
\pgfpathlineto{\pgfqpoint{1.561545in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{1.558454in}{1.072424in}}%
\pgfpathlineto{\pgfqpoint{1.555310in}{1.073979in}}%
\pgfpathlineto{\pgfqpoint{1.550492in}{1.076215in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{1.077604in}}%
\pgfpathlineto{\pgfqpoint{1.543867in}{1.079051in}}%
\pgfpathlineto{\pgfqpoint{1.540464in}{1.080354in}}%
\pgfpathlineto{\pgfqpoint{1.538738in}{1.081074in}}%
\pgfpathlineto{\pgfqpoint{1.535239in}{1.082485in}}%
\pgfpathlineto{\pgfqpoint{1.531672in}{1.083707in}}%
\pgfpathlineto{\pgfqpoint{1.528035in}{1.084963in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.086344in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{1.087758in}}%
\pgfpathlineto{\pgfqpoint{1.518617in}{1.088508in}}%
\pgfpathlineto{\pgfqpoint{1.514712in}{1.089913in}}%
\pgfpathlineto{\pgfqpoint{1.510723in}{1.091326in}}%
\pgfpathlineto{\pgfqpoint{1.508696in}{1.092060in}}%
\pgfpathlineto{\pgfqpoint{1.504574in}{1.093431in}}%
\pgfpathlineto{\pgfqpoint{1.502478in}{1.094245in}}%
\pgfpathlineto{\pgfqpoint{1.498214in}{1.095545in}}%
\pgfpathlineto{\pgfqpoint{1.493850in}{1.096792in}}%
\pgfpathlineto{\pgfqpoint{1.491629in}{1.097558in}}%
\pgfpathlineto{\pgfqpoint{1.487104in}{1.099226in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{1.099886in}}%
\pgfpathlineto{\pgfqpoint{1.482467in}{1.100593in}}%
\pgfpathlineto{\pgfqpoint{1.477711in}{1.102279in}}%
\pgfpathlineto{\pgfqpoint{1.475286in}{1.102815in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.103579in}}%
\pgfpathlineto{\pgfqpoint{1.467816in}{1.105215in}}%
\pgfpathlineto{\pgfqpoint{1.465258in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{1.462664in}{1.106863in}}%
\pgfpathlineto{\pgfqpoint{1.457364in}{1.108539in}}%
\pgfpathlineto{\pgfqpoint{1.454656in}{1.109222in}}%
\pgfpathlineto{\pgfqpoint{1.451908in}{1.109985in}}%
\pgfpathlineto{\pgfqpoint{1.449119in}{1.110915in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{1.111764in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{1.113686in}}%
\pgfpathlineto{\pgfqpoint{1.437523in}{1.114554in}}%
\pgfpathlineto{\pgfqpoint{1.434507in}{1.115421in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{1.116104in}}%
\pgfpathlineto{\pgfqpoint{1.428324in}{1.117049in}}%
\pgfpathlineto{\pgfqpoint{1.425153in}{1.117867in}}%
\pgfpathlineto{\pgfqpoint{1.421927in}{1.118649in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{1.119491in}}%
\pgfpathlineto{\pgfqpoint{1.415302in}{1.120272in}}%
\pgfpathlineto{\pgfqpoint{1.411899in}{1.121213in}}%
\pgfpathlineto{\pgfqpoint{1.408432in}{1.122237in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{1.123136in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{1.124178in}}%
\pgfpathlineto{\pgfqpoint{1.397624in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.393877in}{1.126000in}}%
\pgfpathlineto{\pgfqpoint{1.390052in}{1.126884in}}%
\pgfpathlineto{\pgfqpoint{1.386147in}{1.128017in}}%
\pgfpathlineto{\pgfqpoint{1.382158in}{1.129010in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{1.130222in}}%
\pgfpathlineto{\pgfqpoint{1.373914in}{1.131382in}}%
\pgfpathlineto{\pgfqpoint{1.369649in}{1.132410in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{1.133549in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{1.134852in}}%
\pgfpathlineto{\pgfqpoint{1.356235in}{1.135917in}}%
\pgfpathlineto{\pgfqpoint{1.351539in}{1.137174in}}%
\pgfpathlineto{\pgfqpoint{1.346722in}{1.138487in}}%
\pgfpathlineto{\pgfqpoint{1.341775in}{1.139875in}}%
\pgfpathlineto{\pgfqpoint{1.336693in}{1.141528in}}%
\pgfpathlineto{\pgfqpoint{1.331468in}{1.143063in}}%
\pgfpathlineto{\pgfqpoint{1.326091in}{1.144788in}}%
\pgfpathlineto{\pgfqpoint{1.320554in}{1.146588in}}%
\pgfpathlineto{\pgfqpoint{1.314847in}{1.148286in}}%
\pgfpathlineto{\pgfqpoint{1.308958in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{1.296588in}{1.154639in}}%
\pgfpathlineto{\pgfqpoint{1.290079in}{1.156792in}}%
\pgfpathlineto{\pgfqpoint{1.283334in}{1.159206in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{1.161828in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.164525in}}%
\pgfpathlineto{\pgfqpoint{1.261487in}{1.167562in}}%
\pgfpathlineto{\pgfqpoint{1.253594in}{1.170837in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{1.174403in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{1.178323in}}%
\pgfpathlineto{\pgfqpoint{1.227671in}{1.182651in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{1.187491in}}%
\pgfpathlineto{\pgfqpoint{1.208128in}{1.192715in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{1.198517in}}%
\pgfpathlineto{\pgfqpoint{1.186282in}{1.205075in}}%
\pgfpathlineto{\pgfqpoint{1.174311in}{1.212254in}}%
\pgfpathlineto{\pgfqpoint{1.161514in}{1.220421in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{1.239741in}}%
\pgfpathlineto{\pgfqpoint{1.116784in}{1.251713in}}%
\pgfpathlineto{\pgfqpoint{1.099106in}{1.265285in}}%
\pgfpathlineto{\pgfqpoint{1.079563in}{1.280924in}}%
\pgfpathlineto{\pgfqpoint{1.057717in}{1.299216in}}%
\pgfpathlineto{\pgfqpoint{1.032950in}{1.321063in}}%
\pgfpathlineto{\pgfqpoint{1.004358in}{1.347299in}}%
\pgfpathlineto{\pgfqpoint{0.970541in}{1.379921in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{1.421912in}}%
\pgfpathlineto{\pgfqpoint{0.875793in}{1.479592in}}%
\pgfpathlineto{\pgfqpoint{0.800587in}{1.567574in}}%
\pgfpathlineto{\pgfqpoint{0.672022in}{1.727403in}}%
\pgfpathlineto{\pgfqpoint{0.672022in}{1.727403in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.672022in}{0.721291in}}{\pgfqpoint{2.659332in}{2.099673in}}{%
\pgfpathmoveto{\pgfqpoint{0.672022in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{0.672022in}{2.097469in}}%
\pgfpathlineto{\pgfqpoint{0.800587in}{2.091442in}}%
\pgfpathlineto{\pgfqpoint{0.875793in}{2.085461in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{2.079531in}}%
\pgfpathlineto{\pgfqpoint{0.970541in}{2.073646in}}%
\pgfpathlineto{\pgfqpoint{1.004358in}{2.067810in}}%
\pgfpathlineto{\pgfqpoint{1.032950in}{2.062018in}}%
\pgfpathlineto{\pgfqpoint{1.057717in}{2.056275in}}%
\pgfpathlineto{\pgfqpoint{1.079563in}{2.050574in}}%
\pgfpathlineto{\pgfqpoint{1.099106in}{2.044917in}}%
\pgfpathlineto{\pgfqpoint{1.116784in}{2.039304in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{2.033733in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{2.028204in}}%
\pgfpathlineto{\pgfqpoint{1.161514in}{2.022715in}}%
\pgfpathlineto{\pgfqpoint{1.174311in}{2.017267in}}%
\pgfpathlineto{\pgfqpoint{1.186282in}{2.011863in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{2.006501in}}%
\pgfpathlineto{\pgfqpoint{1.208128in}{2.001178in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{1.995895in}}%
\pgfpathlineto{\pgfqpoint{1.227671in}{1.990651in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{1.985446in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{1.980279in}}%
\pgfpathlineto{\pgfqpoint{1.253594in}{1.975150in}}%
\pgfpathlineto{\pgfqpoint{1.261487in}{1.970056in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{1.959983in}}%
\pgfpathlineto{\pgfqpoint{1.283334in}{1.955002in}}%
\pgfpathlineto{\pgfqpoint{1.290079in}{1.950059in}}%
\pgfpathlineto{\pgfqpoint{1.296588in}{1.945152in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.940278in}}%
\pgfpathlineto{\pgfqpoint{1.308958in}{1.935439in}}%
\pgfpathlineto{\pgfqpoint{1.314847in}{1.930635in}}%
\pgfpathlineto{\pgfqpoint{1.320554in}{1.925865in}}%
\pgfpathlineto{\pgfqpoint{1.326091in}{1.921128in}}%
\pgfpathlineto{\pgfqpoint{1.331468in}{1.916425in}}%
\pgfpathlineto{\pgfqpoint{1.336693in}{1.911755in}}%
\pgfpathlineto{\pgfqpoint{1.341775in}{1.907120in}}%
\pgfpathlineto{\pgfqpoint{1.346722in}{1.902517in}}%
\pgfpathlineto{\pgfqpoint{1.351539in}{1.897945in}}%
\pgfpathlineto{\pgfqpoint{1.356235in}{1.893405in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{1.888897in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{1.884419in}}%
\pgfpathlineto{\pgfqpoint{1.369649in}{1.879974in}}%
\pgfpathlineto{\pgfqpoint{1.373914in}{1.875559in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{1.871176in}}%
\pgfpathlineto{\pgfqpoint{1.382158in}{1.866823in}}%
\pgfpathlineto{\pgfqpoint{1.386147in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{1.390052in}{1.858213in}}%
\pgfpathlineto{\pgfqpoint{1.393877in}{1.853954in}}%
\pgfpathlineto{\pgfqpoint{1.397624in}{1.849724in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{1.845525in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{1.841354in}}%
\pgfpathlineto{\pgfqpoint{1.408432in}{1.837213in}}%
\pgfpathlineto{\pgfqpoint{1.411899in}{1.833099in}}%
\pgfpathlineto{\pgfqpoint{1.415302in}{1.829011in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{1.824951in}}%
\pgfpathlineto{\pgfqpoint{1.421927in}{1.820918in}}%
\pgfpathlineto{\pgfqpoint{1.425153in}{1.816914in}}%
\pgfpathlineto{\pgfqpoint{1.428324in}{1.812936in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{1.808986in}}%
\pgfpathlineto{\pgfqpoint{1.434507in}{1.805063in}}%
\pgfpathlineto{\pgfqpoint{1.437523in}{1.801167in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{1.797299in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{1.789642in}}%
\pgfpathlineto{\pgfqpoint{1.449119in}{1.785852in}}%
\pgfpathlineto{\pgfqpoint{1.451908in}{1.782089in}}%
\pgfpathlineto{\pgfqpoint{1.454656in}{1.778348in}}%
\pgfpathlineto{\pgfqpoint{1.457364in}{1.774632in}}%
\pgfpathlineto{\pgfqpoint{1.462664in}{1.767274in}}%
\pgfpathlineto{\pgfqpoint{1.465258in}{1.763629in}}%
\pgfpathlineto{\pgfqpoint{1.467816in}{1.760011in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.752844in}}%
\pgfpathlineto{\pgfqpoint{1.475286in}{1.749296in}}%
\pgfpathlineto{\pgfqpoint{1.477711in}{1.745770in}}%
\pgfpathlineto{\pgfqpoint{1.482467in}{1.738789in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{1.735331in}}%
\pgfpathlineto{\pgfqpoint{1.487104in}{1.731898in}}%
\pgfpathlineto{\pgfqpoint{1.491629in}{1.725097in}}%
\pgfpathlineto{\pgfqpoint{1.493850in}{1.721731in}}%
\pgfpathlineto{\pgfqpoint{1.498214in}{1.715063in}}%
\pgfpathlineto{\pgfqpoint{1.502478in}{1.708479in}}%
\pgfpathlineto{\pgfqpoint{1.504574in}{1.705218in}}%
\pgfpathlineto{\pgfqpoint{1.508696in}{1.698764in}}%
\pgfpathlineto{\pgfqpoint{1.510723in}{1.695568in}}%
\pgfpathlineto{\pgfqpoint{1.514712in}{1.689236in}}%
\pgfpathlineto{\pgfqpoint{1.518617in}{1.682990in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{1.679895in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.673759in}}%
\pgfpathlineto{\pgfqpoint{1.528035in}{1.667696in}}%
\pgfpathlineto{\pgfqpoint{1.531672in}{1.661707in}}%
\pgfpathlineto{\pgfqpoint{1.535239in}{1.655786in}}%
\pgfpathlineto{\pgfqpoint{1.538738in}{1.649943in}}%
\pgfpathlineto{\pgfqpoint{1.540464in}{1.647049in}}%
\pgfpathlineto{\pgfqpoint{1.543867in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{1.635648in}}%
\pgfpathlineto{\pgfqpoint{1.550492in}{1.630049in}}%
\pgfpathlineto{\pgfqpoint{1.555310in}{1.621778in}}%
\pgfpathlineto{\pgfqpoint{1.558454in}{1.616347in}}%
\pgfpathlineto{\pgfqpoint{1.561545in}{1.610979in}}%
\pgfpathlineto{\pgfqpoint{1.564586in}{1.605676in}}%
\pgfpathlineto{\pgfqpoint{1.567578in}{1.600436in}}%
\pgfpathlineto{\pgfqpoint{1.570522in}{1.595256in}}%
\pgfpathlineto{\pgfqpoint{1.574852in}{1.587598in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{1.582568in}}%
\pgfpathlineto{\pgfqpoint{1.580473in}{1.577597in}}%
\pgfpathlineto{\pgfqpoint{1.584580in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{1.587268in}{1.565429in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{1.558286in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{1.553597in}}%
\pgfpathlineto{\pgfqpoint{1.597647in}{1.546658in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{1.539830in}}%
\pgfpathlineto{\pgfqpoint{1.603851in}{1.535341in}}%
\pgfpathlineto{\pgfqpoint{1.607476in}{1.528697in}}%
\pgfpathlineto{\pgfqpoint{1.611032in}{1.522161in}}%
\pgfpathlineto{\pgfqpoint{1.614521in}{1.515739in}}%
\pgfpathlineto{\pgfqpoint{1.617945in}{1.509428in}}%
\pgfpathlineto{\pgfqpoint{1.621307in}{1.503225in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{1.497119in}}%
\pgfpathlineto{\pgfqpoint{1.627854in}{1.491104in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{1.485183in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{1.479356in}}%
\pgfpathlineto{\pgfqpoint{1.637261in}{1.473617in}}%
\pgfpathlineto{\pgfqpoint{1.641293in}{1.466114in}}%
\pgfpathlineto{\pgfqpoint{1.644261in}{1.460600in}}%
\pgfpathlineto{\pgfqpoint{1.647182in}{1.455174in}}%
\pgfpathlineto{\pgfqpoint{1.651007in}{1.448070in}}%
\pgfpathlineto{\pgfqpoint{1.653824in}{1.442832in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{1.435962in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{1.429227in}}%
\pgfpathlineto{\pgfqpoint{1.663803in}{1.424265in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{1.417780in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.411439in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{1.677423in}{1.399134in}}%
\pgfpathlineto{\pgfqpoint{1.680677in}{1.393163in}}%
\pgfpathlineto{\pgfqpoint{1.683875in}{1.387304in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{1.381563in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{1.374541in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{1.369036in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{1.357077in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{1.350645in}}%
\pgfpathlineto{\pgfqpoint{1.706950in}{1.345610in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{1.339452in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{1.333433in}}%
\pgfpathlineto{\pgfqpoint{1.717163in}{1.327544in}}%
\pgfpathlineto{\pgfqpoint{1.720446in}{1.321787in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{1.316154in}}%
\pgfpathlineto{\pgfqpoint{1.726842in}{1.310657in}}%
\pgfpathlineto{\pgfqpoint{1.730577in}{1.304222in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.298985in}}%
\pgfpathlineto{\pgfqpoint{1.737234in}{1.292848in}}%
\pgfpathlineto{\pgfqpoint{1.740183in}{1.287843in}}%
\pgfpathlineto{\pgfqpoint{1.743661in}{1.281975in}}%
\pgfpathlineto{\pgfqpoint{1.747075in}{1.276278in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.270736in}}%
\pgfpathlineto{\pgfqpoint{1.753719in}{1.265341in}}%
\pgfpathlineto{\pgfqpoint{1.756955in}{1.260085in}}%
\pgfpathlineto{\pgfqpoint{1.760134in}{1.254960in}}%
\pgfpathlineto{\pgfqpoint{1.763776in}{1.249127in}}%
\pgfpathlineto{\pgfqpoint{1.766842in}{1.244238in}}%
\pgfpathlineto{\pgfqpoint{1.770356in}{1.238693in}}%
\pgfpathlineto{\pgfqpoint{1.773316in}{1.234056in}}%
\pgfpathlineto{\pgfqpoint{1.776711in}{1.228758in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{1.223592in}}%
\pgfpathlineto{\pgfqpoint{1.783319in}{1.218575in}}%
\pgfpathlineto{\pgfqpoint{1.786992in}{1.213002in}}%
\pgfpathlineto{\pgfqpoint{1.790147in}{1.208264in}}%
\pgfpathlineto{\pgfqpoint{1.793249in}{1.203640in}}%
\pgfpathlineto{\pgfqpoint{1.796733in}{1.198484in}}%
\pgfpathlineto{\pgfqpoint{1.800152in}{1.193463in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{1.188589in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{1.810046in}{1.179266in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{1.174786in}}%
\pgfpathlineto{\pgfqpoint{1.816749in}{1.169852in}}%
\pgfpathlineto{\pgfqpoint{1.819821in}{1.165596in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{1.160928in}}%
\pgfpathlineto{\pgfqpoint{1.826553in}{1.156376in}}%
\pgfpathlineto{\pgfqpoint{1.829829in}{1.151969in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{1.147655in}}%
\pgfpathlineto{\pgfqpoint{1.836562in}{1.142975in}}%
\pgfpathlineto{\pgfqpoint{1.840010in}{1.138373in}}%
\pgfpathlineto{\pgfqpoint{1.843059in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.846389in}{1.129947in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{1.125714in}}%
\pgfpathlineto{\pgfqpoint{1.853193in}{1.121187in}}%
\pgfpathlineto{\pgfqpoint{1.856348in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{1.859757in}{1.112955in}}%
\pgfpathlineto{\pgfqpoint{1.863104in}{1.108848in}}%
\pgfpathlineto{\pgfqpoint{1.866393in}{1.104839in}}%
\pgfpathlineto{\pgfqpoint{1.869623in}{1.100942in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{1.096811in}}%
\pgfpathlineto{\pgfqpoint{1.876483in}{1.092786in}}%
\pgfpathlineto{\pgfqpoint{1.879545in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{1.883098in}{1.084987in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{1.081254in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{1.077330in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{1.073793in}}%
\pgfpathlineto{\pgfqpoint{1.896166in}{1.070025in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{1.066022in}}%
\pgfpathlineto{\pgfqpoint{1.902857in}{1.062383in}}%
\pgfpathlineto{\pgfqpoint{1.906234in}{1.058543in}}%
\pgfpathlineto{\pgfqpoint{1.909551in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{1.912809in}{1.051256in}}%
\pgfpathlineto{\pgfqpoint{1.916237in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{1.919381in}{1.044241in}}%
\pgfpathlineto{\pgfqpoint{1.922691in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{1.926158in}{1.037346in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{1.034101in}}%
\pgfpathlineto{\pgfqpoint{1.932697in}{1.030724in}}%
\pgfpathlineto{\pgfqpoint{1.935983in}{1.027464in}}%
\pgfpathlineto{\pgfqpoint{1.939413in}{1.024069in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.020814in}}%
\pgfpathlineto{\pgfqpoint{1.946087in}{1.017704in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{1.011565in}}%
\pgfpathlineto{\pgfqpoint{1.956034in}{1.008472in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{1.005424in}}%
\pgfpathlineto{\pgfqpoint{1.962675in}{1.002389in}}%
\pgfpathlineto{\pgfqpoint{1.965995in}{0.999358in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{0.996431in}}%
\pgfpathlineto{\pgfqpoint{1.972629in}{0.993424in}}%
\pgfpathlineto{\pgfqpoint{1.975941in}{0.990486in}}%
\pgfpathlineto{\pgfqpoint{1.979195in}{0.987728in}}%
\pgfpathlineto{\pgfqpoint{1.982552in}{0.984849in}}%
\pgfpathlineto{\pgfqpoint{1.985849in}{0.981968in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{0.979136in}}%
\pgfpathlineto{\pgfqpoint{1.992422in}{0.976303in}}%
\pgfpathlineto{\pgfqpoint{1.995844in}{0.973425in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{0.970765in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{0.967991in}}%
\pgfpathlineto{\pgfqpoint{2.005748in}{0.965276in}}%
\pgfpathlineto{\pgfqpoint{2.009073in}{0.962581in}}%
\pgfpathlineto{\pgfqpoint{2.012339in}{0.959971in}}%
\pgfpathlineto{\pgfqpoint{2.015681in}{0.957355in}}%
\pgfpathlineto{\pgfqpoint{2.018964in}{0.954755in}}%
\pgfpathlineto{\pgfqpoint{2.022318in}{0.952131in}}%
\pgfpathlineto{\pgfqpoint{2.025612in}{0.949608in}}%
\pgfpathlineto{\pgfqpoint{2.028972in}{0.946993in}}%
\pgfpathlineto{\pgfqpoint{2.032272in}{0.944500in}}%
\pgfpathlineto{\pgfqpoint{2.035634in}{0.942209in}}%
\pgfpathlineto{\pgfqpoint{2.038935in}{0.939977in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{0.937650in}}%
\pgfpathlineto{\pgfqpoint{2.045593in}{0.935330in}}%
\pgfpathlineto{\pgfqpoint{2.048834in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.052238in}{0.931017in}}%
\pgfpathlineto{\pgfqpoint{2.055473in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{2.058863in}{0.926843in}}%
\pgfpathlineto{\pgfqpoint{2.062192in}{0.924688in}}%
\pgfpathlineto{\pgfqpoint{2.065462in}{0.922722in}}%
\pgfpathlineto{\pgfqpoint{2.068775in}{0.920757in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{0.918674in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{0.916660in}}%
\pgfpathlineto{\pgfqpoint{2.078751in}{0.914704in}}%
\pgfpathlineto{\pgfqpoint{2.082023in}{0.912898in}}%
\pgfpathlineto{\pgfqpoint{2.085328in}{0.911266in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{0.909582in}}%
\pgfpathlineto{\pgfqpoint{2.092031in}{0.907927in}}%
\pgfpathlineto{\pgfqpoint{2.095337in}{0.906572in}}%
\pgfpathlineto{\pgfqpoint{2.098670in}{0.905149in}}%
\pgfpathlineto{\pgfqpoint{2.101944in}{0.903889in}}%
\pgfpathlineto{\pgfqpoint{2.105243in}{0.902709in}}%
\pgfpathlineto{\pgfqpoint{2.108565in}{0.901311in}}%
\pgfpathlineto{\pgfqpoint{2.111907in}{0.899734in}}%
\pgfpathlineto{\pgfqpoint{2.115190in}{0.898239in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{0.896676in}}%
\pgfpathlineto{\pgfqpoint{2.121886in}{0.895306in}}%
\pgfpathlineto{\pgfqpoint{2.125145in}{0.894236in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{0.893190in}}%
\pgfpathlineto{\pgfqpoint{2.131851in}{0.891920in}}%
\pgfpathlineto{\pgfqpoint{2.135150in}{0.890525in}}%
\pgfpathlineto{\pgfqpoint{2.138460in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{2.141779in}{0.887082in}}%
\pgfpathlineto{\pgfqpoint{2.145105in}{0.885483in}}%
\pgfpathlineto{\pgfqpoint{2.148373in}{0.884087in}}%
\pgfpathlineto{\pgfqpoint{2.151712in}{0.882607in}}%
\pgfpathlineto{\pgfqpoint{2.155054in}{0.881101in}}%
\pgfpathlineto{\pgfqpoint{2.158337in}{0.879898in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{0.879061in}}%
\pgfpathlineto{\pgfqpoint{2.164970in}{0.878291in}}%
\pgfpathlineto{\pgfqpoint{2.168317in}{0.877238in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{0.876296in}}%
\pgfpathlineto{\pgfqpoint{2.174946in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{2.178284in}{0.874440in}}%
\pgfpathlineto{\pgfqpoint{2.181563in}{0.873556in}}%
\pgfpathlineto{\pgfqpoint{2.184891in}{0.872866in}}%
\pgfpathlineto{\pgfqpoint{2.188213in}{0.871921in}}%
\pgfpathlineto{\pgfqpoint{2.191528in}{0.871121in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{0.870458in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{2.201473in}{0.868765in}}%
\pgfpathlineto{\pgfqpoint{2.204800in}{0.867918in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{0.867262in}}%
\pgfpathlineto{\pgfqpoint{2.211419in}{0.866948in}}%
\pgfpathlineto{\pgfqpoint{2.214756in}{0.866349in}}%
\pgfpathlineto{\pgfqpoint{2.218078in}{0.865601in}}%
\pgfpathlineto{\pgfqpoint{2.221385in}{0.865086in}}%
\pgfpathlineto{\pgfqpoint{2.224720in}{0.864095in}}%
\pgfpathlineto{\pgfqpoint{2.228038in}{0.863457in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{0.863098in}}%
\pgfpathlineto{\pgfqpoint{2.234664in}{0.862491in}}%
\pgfpathlineto{\pgfqpoint{2.237971in}{0.861330in}}%
\pgfpathlineto{\pgfqpoint{2.241298in}{0.860268in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{0.859439in}}%
\pgfpathlineto{\pgfqpoint{2.247930in}{0.858753in}}%
\pgfpathlineto{\pgfqpoint{2.251271in}{0.858794in}}%
\pgfpathlineto{\pgfqpoint{2.254589in}{0.858457in}}%
\pgfpathlineto{\pgfqpoint{2.257885in}{0.857531in}}%
\pgfpathlineto{\pgfqpoint{2.261193in}{0.856561in}}%
\pgfpathlineto{\pgfqpoint{2.264513in}{0.855439in}}%
\pgfpathlineto{\pgfqpoint{2.267843in}{0.853807in}}%
\pgfpathlineto{\pgfqpoint{2.271147in}{0.853071in}}%
\pgfpathlineto{\pgfqpoint{2.274492in}{0.852053in}}%
\pgfpathlineto{\pgfqpoint{2.277810in}{0.850965in}}%
\pgfpathlineto{\pgfqpoint{2.281102in}{0.850045in}}%
\pgfpathlineto{\pgfqpoint{2.284429in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{2.287759in}{0.849022in}}%
\pgfpathlineto{\pgfqpoint{2.291060in}{0.848411in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{0.846974in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{0.845956in}}%
\pgfpathlineto{\pgfqpoint{2.301024in}{0.845399in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{0.845311in}}%
\pgfpathlineto{\pgfqpoint{2.307646in}{0.844797in}}%
\pgfpathlineto{\pgfqpoint{2.310965in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.843547in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{0.842614in}}%
\pgfpathlineto{\pgfqpoint{2.320913in}{0.841253in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{0.840023in}}%
\pgfpathlineto{\pgfqpoint{2.327564in}{0.838465in}}%
\pgfpathlineto{\pgfqpoint{2.330887in}{0.837234in}}%
\pgfpathlineto{\pgfqpoint{2.334200in}{0.837019in}}%
\pgfpathlineto{\pgfqpoint{2.337524in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{2.340835in}{0.834309in}}%
\pgfpathlineto{\pgfqpoint{2.344157in}{0.833840in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{2.354098in}{0.831900in}}%
\pgfpathlineto{\pgfqpoint{2.357423in}{0.831712in}}%
\pgfpathlineto{\pgfqpoint{2.360731in}{0.830223in}}%
\pgfpathlineto{\pgfqpoint{2.364062in}{0.829368in}}%
\pgfpathlineto{\pgfqpoint{2.367373in}{0.828848in}}%
\pgfpathlineto{\pgfqpoint{2.370685in}{0.827288in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{0.826422in}}%
\pgfpathlineto{\pgfqpoint{2.377326in}{0.825935in}}%
\pgfpathlineto{\pgfqpoint{2.380652in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.383956in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{0.824809in}}%
\pgfpathlineto{\pgfqpoint{2.390603in}{0.823889in}}%
\pgfpathlineto{\pgfqpoint{2.393908in}{0.821493in}}%
\pgfpathlineto{\pgfqpoint{2.397240in}{0.819897in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{0.819187in}}%
\pgfpathlineto{\pgfqpoint{2.403876in}{0.818506in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{0.817893in}}%
\pgfpathlineto{\pgfqpoint{2.410504in}{0.816936in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{0.815573in}}%
\pgfpathlineto{\pgfqpoint{2.417132in}{0.814115in}}%
\pgfpathlineto{\pgfqpoint{2.420464in}{0.812610in}}%
\pgfpathlineto{\pgfqpoint{2.423781in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{2.427097in}{0.811516in}}%
\pgfpathlineto{\pgfqpoint{2.430412in}{0.810638in}}%
\pgfpathlineto{\pgfqpoint{2.433724in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{2.437047in}{0.808585in}}%
\pgfpathlineto{\pgfqpoint{2.440364in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{2.443676in}{0.806883in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.805712in}}%
\pgfpathlineto{\pgfqpoint{2.450319in}{0.805788in}}%
\pgfpathlineto{\pgfqpoint{2.453635in}{0.805096in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.802679in}}%
\pgfpathlineto{\pgfqpoint{2.460274in}{0.802329in}}%
\pgfpathlineto{\pgfqpoint{2.463583in}{0.801878in}}%
\pgfpathlineto{\pgfqpoint{2.466905in}{0.801800in}}%
\pgfpathlineto{\pgfqpoint{2.470225in}{0.801867in}}%
\pgfpathlineto{\pgfqpoint{2.473543in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{2.476857in}{0.802041in}}%
\pgfpathlineto{\pgfqpoint{2.480179in}{0.799487in}}%
\pgfpathlineto{\pgfqpoint{2.483495in}{0.795694in}}%
\pgfpathlineto{\pgfqpoint{2.486815in}{0.795460in}}%
\pgfpathlineto{\pgfqpoint{2.490129in}{0.793504in}}%
\pgfpathlineto{\pgfqpoint{2.493445in}{0.792256in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{0.789144in}}%
\pgfpathlineto{\pgfqpoint{2.500079in}{0.785918in}}%
\pgfpathlineto{\pgfqpoint{2.503395in}{0.785548in}}%
\pgfpathlineto{\pgfqpoint{2.506719in}{0.784867in}}%
\pgfpathlineto{\pgfqpoint{2.510039in}{0.783699in}}%
\pgfpathlineto{\pgfqpoint{2.513356in}{0.782590in}}%
\pgfpathlineto{\pgfqpoint{2.516667in}{0.783792in}}%
\pgfpathlineto{\pgfqpoint{2.519990in}{0.781883in}}%
\pgfpathlineto{\pgfqpoint{2.523307in}{0.781957in}}%
\pgfpathlineto{\pgfqpoint{2.526624in}{0.781560in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{0.779887in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{0.778556in}}%
\pgfpathlineto{\pgfqpoint{2.536577in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{2.539895in}{0.775003in}}%
\pgfpathlineto{\pgfqpoint{2.543208in}{0.772523in}}%
\pgfpathlineto{\pgfqpoint{2.546532in}{0.772993in}}%
\pgfpathlineto{\pgfqpoint{2.549849in}{0.771785in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.769946in}}%
\pgfpathlineto{\pgfqpoint{2.556482in}{0.768988in}}%
\pgfpathlineto{\pgfqpoint{2.559803in}{0.766610in}}%
\pgfpathlineto{\pgfqpoint{2.563115in}{0.766091in}}%
\pgfpathlineto{\pgfqpoint{2.566436in}{0.763978in}}%
\pgfpathlineto{\pgfqpoint{2.569753in}{0.762418in}}%
\pgfpathlineto{\pgfqpoint{2.573070in}{0.761482in}}%
\pgfpathlineto{\pgfqpoint{2.576387in}{0.760516in}}%
\pgfpathlineto{\pgfqpoint{2.579709in}{0.758631in}}%
\pgfpathlineto{\pgfqpoint{2.583022in}{0.757197in}}%
\pgfpathlineto{\pgfqpoint{2.586345in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{2.589663in}{0.751559in}}%
\pgfpathlineto{\pgfqpoint{2.592975in}{0.750773in}}%
\pgfpathlineto{\pgfqpoint{2.596294in}{0.750384in}}%
\pgfpathlineto{\pgfqpoint{2.599611in}{0.748903in}}%
\pgfpathlineto{\pgfqpoint{2.602931in}{0.747032in}}%
\pgfpathlineto{\pgfqpoint{2.606247in}{0.746262in}}%
\pgfpathlineto{\pgfqpoint{2.609565in}{0.743617in}}%
\pgfpathlineto{\pgfqpoint{2.612882in}{0.741941in}}%
\pgfpathlineto{\pgfqpoint{2.616204in}{0.742852in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{0.741448in}}%
\pgfpathlineto{\pgfqpoint{2.622834in}{0.739382in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.736016in}}%
\pgfpathlineto{\pgfqpoint{2.629474in}{0.734439in}}%
\pgfpathlineto{\pgfqpoint{2.632789in}{0.733356in}}%
\pgfpathlineto{\pgfqpoint{2.636108in}{0.730482in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.729231in}}%
\pgfpathlineto{\pgfqpoint{2.642743in}{0.725422in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{0.723321in}}%
\pgfpathlineto{\pgfqpoint{2.649379in}{0.722318in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{0.722485in}}%
\pgfpathlineto{\pgfqpoint{2.656013in}{0.721726in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.721291in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.911583in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.911583in}}%
\pgfpathlineto{\pgfqpoint{2.656013in}{0.913858in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{0.916214in}}%
\pgfpathlineto{\pgfqpoint{2.649379in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{0.920615in}}%
\pgfpathlineto{\pgfqpoint{2.642743in}{0.923698in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.927764in}}%
\pgfpathlineto{\pgfqpoint{2.636108in}{0.930267in}}%
\pgfpathlineto{\pgfqpoint{2.632789in}{0.933740in}}%
\pgfpathlineto{\pgfqpoint{2.629474in}{0.936830in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{2.622834in}{0.943641in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{0.946801in}}%
\pgfpathlineto{\pgfqpoint{2.616204in}{0.948991in}}%
\pgfpathlineto{\pgfqpoint{2.612882in}{0.949760in}}%
\pgfpathlineto{\pgfqpoint{2.609565in}{0.952523in}}%
\pgfpathlineto{\pgfqpoint{2.606247in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{2.602931in}{0.957588in}}%
\pgfpathlineto{\pgfqpoint{2.599611in}{0.960940in}}%
\pgfpathlineto{\pgfqpoint{2.596294in}{0.963985in}}%
\pgfpathlineto{\pgfqpoint{2.592975in}{0.966778in}}%
\pgfpathlineto{\pgfqpoint{2.589663in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{2.586345in}{0.971258in}}%
\pgfpathlineto{\pgfqpoint{2.583022in}{0.975338in}}%
\pgfpathlineto{\pgfqpoint{2.579709in}{0.977793in}}%
\pgfpathlineto{\pgfqpoint{2.576387in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{2.573070in}{0.982938in}}%
\pgfpathlineto{\pgfqpoint{2.569753in}{0.985465in}}%
\pgfpathlineto{\pgfqpoint{2.566436in}{0.988420in}}%
\pgfpathlineto{\pgfqpoint{2.563115in}{0.991396in}}%
\pgfpathlineto{\pgfqpoint{2.559803in}{0.993516in}}%
\pgfpathlineto{\pgfqpoint{2.556482in}{0.997300in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.999342in}}%
\pgfpathlineto{\pgfqpoint{2.549849in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{2.546532in}{1.003958in}}%
\pgfpathlineto{\pgfqpoint{2.543208in}{1.005486in}}%
\pgfpathlineto{\pgfqpoint{2.539895in}{1.008347in}}%
\pgfpathlineto{\pgfqpoint{2.536577in}{1.011529in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{1.014128in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{1.016457in}}%
\pgfpathlineto{\pgfqpoint{2.526624in}{1.019209in}}%
\pgfpathlineto{\pgfqpoint{2.523307in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{2.519990in}{1.022106in}}%
\pgfpathlineto{\pgfqpoint{2.516667in}{1.025046in}}%
\pgfpathlineto{\pgfqpoint{2.513356in}{1.025976in}}%
\pgfpathlineto{\pgfqpoint{2.510039in}{1.028470in}}%
\pgfpathlineto{\pgfqpoint{2.506719in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{2.503395in}{1.032670in}}%
\pgfpathlineto{\pgfqpoint{2.500079in}{1.034525in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{1.038070in}}%
\pgfpathlineto{\pgfqpoint{2.493445in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{2.490129in}{1.043930in}}%
\pgfpathlineto{\pgfqpoint{2.486815in}{1.046913in}}%
\pgfpathlineto{\pgfqpoint{2.483495in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{2.480179in}{1.051933in}}%
\pgfpathlineto{\pgfqpoint{2.476857in}{1.054702in}}%
\pgfpathlineto{\pgfqpoint{2.473543in}{1.055687in}}%
\pgfpathlineto{\pgfqpoint{2.470225in}{1.057637in}}%
\pgfpathlineto{\pgfqpoint{2.466905in}{1.059016in}}%
\pgfpathlineto{\pgfqpoint{2.463583in}{1.060142in}}%
\pgfpathlineto{\pgfqpoint{2.460274in}{1.061858in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{1.063542in}}%
\pgfpathlineto{\pgfqpoint{2.453635in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{2.450319in}{1.068334in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.069772in}}%
\pgfpathlineto{\pgfqpoint{2.443676in}{1.071969in}}%
\pgfpathlineto{\pgfqpoint{2.440364in}{1.073439in}}%
\pgfpathlineto{\pgfqpoint{2.437047in}{1.075592in}}%
\pgfpathlineto{\pgfqpoint{2.433724in}{1.077997in}}%
\pgfpathlineto{\pgfqpoint{2.430412in}{1.079262in}}%
\pgfpathlineto{\pgfqpoint{2.427097in}{1.081076in}}%
\pgfpathlineto{\pgfqpoint{2.423781in}{1.083006in}}%
\pgfpathlineto{\pgfqpoint{2.420464in}{1.084445in}}%
\pgfpathlineto{\pgfqpoint{2.417132in}{1.086454in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{1.088492in}}%
\pgfpathlineto{\pgfqpoint{2.410504in}{1.090376in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{1.092222in}}%
\pgfpathlineto{\pgfqpoint{2.403876in}{1.093845in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{1.095478in}}%
\pgfpathlineto{\pgfqpoint{2.397240in}{1.097005in}}%
\pgfpathlineto{\pgfqpoint{2.393908in}{1.099058in}}%
\pgfpathlineto{\pgfqpoint{2.390603in}{1.101662in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{1.103264in}}%
\pgfpathlineto{\pgfqpoint{2.383956in}{1.104549in}}%
\pgfpathlineto{\pgfqpoint{2.380652in}{1.106005in}}%
\pgfpathlineto{\pgfqpoint{2.377326in}{1.106872in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{1.108104in}}%
\pgfpathlineto{\pgfqpoint{2.370685in}{1.109705in}}%
\pgfpathlineto{\pgfqpoint{2.367373in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.364062in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{2.360731in}{1.114577in}}%
\pgfpathlineto{\pgfqpoint{2.357423in}{1.116461in}}%
\pgfpathlineto{\pgfqpoint{2.354098in}{1.117572in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.119154in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{1.120404in}}%
\pgfpathlineto{\pgfqpoint{2.344157in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{2.340835in}{1.122605in}}%
\pgfpathlineto{\pgfqpoint{2.337524in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{2.334200in}{1.125777in}}%
\pgfpathlineto{\pgfqpoint{2.330887in}{1.126668in}}%
\pgfpathlineto{\pgfqpoint{2.327564in}{1.128229in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.130122in}}%
\pgfpathlineto{\pgfqpoint{2.320913in}{1.131761in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{1.133431in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.134745in}}%
\pgfpathlineto{\pgfqpoint{2.310965in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{2.307646in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{1.138418in}}%
\pgfpathlineto{\pgfqpoint{2.301024in}{1.139149in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.141599in}}%
\pgfpathlineto{\pgfqpoint{2.291060in}{1.143260in}}%
\pgfpathlineto{\pgfqpoint{2.287759in}{1.144408in}}%
\pgfpathlineto{\pgfqpoint{2.284429in}{1.145450in}}%
\pgfpathlineto{\pgfqpoint{2.281102in}{1.146558in}}%
\pgfpathlineto{\pgfqpoint{2.277810in}{1.147748in}}%
\pgfpathlineto{\pgfqpoint{2.274492in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{2.271147in}{1.150609in}}%
\pgfpathlineto{\pgfqpoint{2.267843in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.264513in}{1.153518in}}%
\pgfpathlineto{\pgfqpoint{2.261193in}{1.154838in}}%
\pgfpathlineto{\pgfqpoint{2.257885in}{1.156176in}}%
\pgfpathlineto{\pgfqpoint{2.254589in}{1.157426in}}%
\pgfpathlineto{\pgfqpoint{2.251271in}{1.158285in}}%
\pgfpathlineto{\pgfqpoint{2.247930in}{1.158950in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{1.159873in}}%
\pgfpathlineto{\pgfqpoint{2.241298in}{1.160833in}}%
\pgfpathlineto{\pgfqpoint{2.237971in}{1.162073in}}%
\pgfpathlineto{\pgfqpoint{2.234664in}{1.163388in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{1.164464in}}%
\pgfpathlineto{\pgfqpoint{2.228038in}{1.165375in}}%
\pgfpathlineto{\pgfqpoint{2.224720in}{1.166370in}}%
\pgfpathlineto{\pgfqpoint{2.221385in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{2.218078in}{1.168448in}}%
\pgfpathlineto{\pgfqpoint{2.214756in}{1.169477in}}%
\pgfpathlineto{\pgfqpoint{2.211419in}{1.170451in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{1.171301in}}%
\pgfpathlineto{\pgfqpoint{2.204800in}{1.172305in}}%
\pgfpathlineto{\pgfqpoint{2.201473in}{1.173416in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{1.174663in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{1.175648in}}%
\pgfpathlineto{\pgfqpoint{2.191528in}{1.176628in}}%
\pgfpathlineto{\pgfqpoint{2.188213in}{1.177661in}}%
\pgfpathlineto{\pgfqpoint{2.184891in}{1.178644in}}%
\pgfpathlineto{\pgfqpoint{2.181563in}{1.179373in}}%
\pgfpathlineto{\pgfqpoint{2.178284in}{1.180192in}}%
\pgfpathlineto{\pgfqpoint{2.174946in}{1.181059in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{1.182156in}}%
\pgfpathlineto{\pgfqpoint{2.168317in}{1.183150in}}%
\pgfpathlineto{\pgfqpoint{2.164970in}{1.184255in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{1.185225in}}%
\pgfpathlineto{\pgfqpoint{2.158337in}{1.186237in}}%
\pgfpathlineto{\pgfqpoint{2.155054in}{1.187470in}}%
\pgfpathlineto{\pgfqpoint{2.151712in}{1.188896in}}%
\pgfpathlineto{\pgfqpoint{2.148373in}{1.190318in}}%
\pgfpathlineto{\pgfqpoint{2.145105in}{1.191658in}}%
\pgfpathlineto{\pgfqpoint{2.141779in}{1.193127in}}%
\pgfpathlineto{\pgfqpoint{2.138460in}{1.194778in}}%
\pgfpathlineto{\pgfqpoint{2.135150in}{1.196277in}}%
\pgfpathlineto{\pgfqpoint{2.131851in}{1.197536in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{1.198733in}}%
\pgfpathlineto{\pgfqpoint{2.125145in}{1.199809in}}%
\pgfpathlineto{\pgfqpoint{2.121886in}{1.200914in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{1.202240in}}%
\pgfpathlineto{\pgfqpoint{2.115190in}{1.203739in}}%
\pgfpathlineto{\pgfqpoint{2.111907in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{2.108565in}{1.206686in}}%
\pgfpathlineto{\pgfqpoint{2.105243in}{1.208070in}}%
\pgfpathlineto{\pgfqpoint{2.101944in}{1.209314in}}%
\pgfpathlineto{\pgfqpoint{2.098670in}{1.210622in}}%
\pgfpathlineto{\pgfqpoint{2.095337in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{2.092031in}{1.213411in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{1.214960in}}%
\pgfpathlineto{\pgfqpoint{2.085328in}{1.216487in}}%
\pgfpathlineto{\pgfqpoint{2.082023in}{1.217967in}}%
\pgfpathlineto{\pgfqpoint{2.078751in}{1.219549in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{1.221231in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{1.222965in}}%
\pgfpathlineto{\pgfqpoint{2.068775in}{1.224757in}}%
\pgfpathlineto{\pgfqpoint{2.065462in}{1.226502in}}%
\pgfpathlineto{\pgfqpoint{2.062192in}{1.228244in}}%
\pgfpathlineto{\pgfqpoint{2.058863in}{1.230133in}}%
\pgfpathlineto{\pgfqpoint{2.055473in}{1.232054in}}%
\pgfpathlineto{\pgfqpoint{2.052238in}{1.233839in}}%
\pgfpathlineto{\pgfqpoint{2.048834in}{1.235747in}}%
\pgfpathlineto{\pgfqpoint{2.045593in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.239660in}}%
\pgfpathlineto{\pgfqpoint{2.038935in}{1.241665in}}%
\pgfpathlineto{\pgfqpoint{2.035634in}{1.243603in}}%
\pgfpathlineto{\pgfqpoint{2.032272in}{1.245606in}}%
\pgfpathlineto{\pgfqpoint{2.028972in}{1.247720in}}%
\pgfpathlineto{\pgfqpoint{2.025612in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{2.022318in}{1.252017in}}%
\pgfpathlineto{\pgfqpoint{2.018964in}{1.254202in}}%
\pgfpathlineto{\pgfqpoint{2.015681in}{1.256350in}}%
\pgfpathlineto{\pgfqpoint{2.012339in}{1.258511in}}%
\pgfpathlineto{\pgfqpoint{2.009073in}{1.260671in}}%
\pgfpathlineto{\pgfqpoint{2.005748in}{1.262929in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{1.265220in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{1.267536in}}%
\pgfpathlineto{\pgfqpoint{1.995844in}{1.269805in}}%
\pgfpathlineto{\pgfqpoint{1.992422in}{1.272291in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{1.274750in}}%
\pgfpathlineto{\pgfqpoint{1.985849in}{1.277196in}}%
\pgfpathlineto{\pgfqpoint{1.982552in}{1.279670in}}%
\pgfpathlineto{\pgfqpoint{1.979195in}{1.282179in}}%
\pgfpathlineto{\pgfqpoint{1.975941in}{1.284630in}}%
\pgfpathlineto{\pgfqpoint{1.972629in}{1.287216in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{1.289894in}}%
\pgfpathlineto{\pgfqpoint{1.965995in}{1.292526in}}%
\pgfpathlineto{\pgfqpoint{1.962675in}{1.295231in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{1.297973in}}%
\pgfpathlineto{\pgfqpoint{1.956034in}{1.300682in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{1.303459in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{1.946087in}{1.309019in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.311854in}}%
\pgfpathlineto{\pgfqpoint{1.939413in}{1.314807in}}%
\pgfpathlineto{\pgfqpoint{1.935983in}{1.317863in}}%
\pgfpathlineto{\pgfqpoint{1.932697in}{1.320784in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{1.323776in}}%
\pgfpathlineto{\pgfqpoint{1.926158in}{1.326637in}}%
\pgfpathlineto{\pgfqpoint{1.922691in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{1.919381in}{1.332761in}}%
\pgfpathlineto{\pgfqpoint{1.916237in}{1.335673in}}%
\pgfpathlineto{\pgfqpoint{1.912809in}{1.338908in}}%
\pgfpathlineto{\pgfqpoint{1.909551in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{1.906234in}{1.345259in}}%
\pgfpathlineto{\pgfqpoint{1.902857in}{1.348590in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{1.351749in}}%
\pgfpathlineto{\pgfqpoint{1.896166in}{1.355232in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{1.358519in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{1.361616in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{1.365059in}}%
\pgfpathlineto{\pgfqpoint{1.883098in}{1.368325in}}%
\pgfpathlineto{\pgfqpoint{1.879545in}{1.371973in}}%
\pgfpathlineto{\pgfqpoint{1.876483in}{1.375128in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{1.378648in}}%
\pgfpathlineto{\pgfqpoint{1.869623in}{1.382263in}}%
\pgfpathlineto{\pgfqpoint{1.866393in}{1.385667in}}%
\pgfpathlineto{\pgfqpoint{1.863104in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{1.859757in}{1.392755in}}%
\pgfpathlineto{\pgfqpoint{1.856348in}{1.396456in}}%
\pgfpathlineto{\pgfqpoint{1.853193in}{1.399921in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{1.403834in}}%
\pgfpathlineto{\pgfqpoint{1.846389in}{1.407483in}}%
\pgfpathlineto{\pgfqpoint{1.843059in}{1.411248in}}%
\pgfpathlineto{\pgfqpoint{1.840010in}{1.414708in}}%
\pgfpathlineto{\pgfqpoint{1.836562in}{1.418652in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{1.422678in}}%
\pgfpathlineto{\pgfqpoint{1.829829in}{1.426377in}}%
\pgfpathlineto{\pgfqpoint{1.826553in}{1.430156in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{1.434046in}}%
\pgfpathlineto{\pgfqpoint{1.819821in}{1.438030in}}%
\pgfpathlineto{\pgfqpoint{1.816749in}{1.441653in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{1.810046in}{1.449623in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{1.453507in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{1.457486in}}%
\pgfpathlineto{\pgfqpoint{1.800152in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{1.796733in}{1.465761in}}%
\pgfpathlineto{\pgfqpoint{1.793249in}{1.470050in}}%
\pgfpathlineto{\pgfqpoint{1.790147in}{1.473885in}}%
\pgfpathlineto{\pgfqpoint{1.786992in}{1.477806in}}%
\pgfpathlineto{\pgfqpoint{1.783319in}{1.482398in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{1.486513in}}%
\pgfpathlineto{\pgfqpoint{1.776711in}{1.490731in}}%
\pgfpathlineto{\pgfqpoint{1.773316in}{1.495043in}}%
\pgfpathlineto{\pgfqpoint{1.770356in}{1.498810in}}%
\pgfpathlineto{\pgfqpoint{1.766842in}{1.503302in}}%
\pgfpathlineto{\pgfqpoint{1.763776in}{1.507243in}}%
\pgfpathlineto{\pgfqpoint{1.760134in}{1.511936in}}%
\pgfpathlineto{\pgfqpoint{1.756955in}{1.516052in}}%
\pgfpathlineto{\pgfqpoint{1.753719in}{1.520263in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.524571in}}%
\pgfpathlineto{\pgfqpoint{1.747075in}{1.528980in}}%
\pgfpathlineto{\pgfqpoint{1.743661in}{1.533494in}}%
\pgfpathlineto{\pgfqpoint{1.740183in}{1.538118in}}%
\pgfpathlineto{\pgfqpoint{1.737234in}{1.542047in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.546851in}}%
\pgfpathlineto{\pgfqpoint{1.730577in}{1.550939in}}%
\pgfpathlineto{\pgfqpoint{1.726842in}{1.555949in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{1.560216in}}%
\pgfpathlineto{\pgfqpoint{1.720446in}{1.564572in}}%
\pgfpathlineto{\pgfqpoint{1.717163in}{1.569013in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{1.573544in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{1.578164in}}%
\pgfpathlineto{\pgfqpoint{1.706950in}{1.582877in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{1.586719in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{1.591611in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{1.596604in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{1.600676in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{1.604827in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{1.610109in}}%
\pgfpathlineto{\pgfqpoint{1.683875in}{1.614413in}}%
\pgfpathlineto{\pgfqpoint{1.680677in}{1.618792in}}%
\pgfpathlineto{\pgfqpoint{1.677423in}{1.623249in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{1.627786in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{1.632403in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{1.637102in}}%
\pgfpathlineto{\pgfqpoint{1.663803in}{1.641896in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{1.645550in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{1.650501in}}%
\pgfpathlineto{\pgfqpoint{1.653824in}{1.655539in}}%
\pgfpathlineto{\pgfqpoint{1.651007in}{1.659375in}}%
\pgfpathlineto{\pgfqpoint{1.647182in}{1.664568in}}%
\pgfpathlineto{\pgfqpoint{1.644261in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{1.641293in}{1.672537in}}%
\pgfpathlineto{\pgfqpoint{1.637261in}{1.677983in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{1.682138in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{1.627854in}{1.690625in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{1.694962in}}%
\pgfpathlineto{\pgfqpoint{1.621307in}{1.699358in}}%
\pgfpathlineto{\pgfqpoint{1.617945in}{1.703819in}}%
\pgfpathlineto{\pgfqpoint{1.614521in}{1.708349in}}%
\pgfpathlineto{\pgfqpoint{1.611032in}{1.712950in}}%
\pgfpathlineto{\pgfqpoint{1.607476in}{1.717623in}}%
\pgfpathlineto{\pgfqpoint{1.603851in}{1.722364in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{1.725563in}}%
\pgfpathlineto{\pgfqpoint{1.597647in}{1.730421in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{1.587268in}{1.743736in}}%
\pgfpathlineto{\pgfqpoint{1.584580in}{1.747150in}}%
\pgfpathlineto{\pgfqpoint{1.580473in}{1.752335in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{1.755838in}}%
\pgfpathlineto{\pgfqpoint{1.574852in}{1.759379in}}%
\pgfpathlineto{\pgfqpoint{1.570522in}{1.764761in}}%
\pgfpathlineto{\pgfqpoint{1.567578in}{1.768397in}}%
\pgfpathlineto{\pgfqpoint{1.564586in}{1.772071in}}%
\pgfpathlineto{\pgfqpoint{1.561545in}{1.775784in}}%
\pgfpathlineto{\pgfqpoint{1.558454in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{1.555310in}{1.783330in}}%
\pgfpathlineto{\pgfqpoint{1.550492in}{1.789094in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{1.792989in}}%
\pgfpathlineto{\pgfqpoint{1.543867in}{1.796926in}}%
\pgfpathlineto{\pgfqpoint{1.540464in}{1.800904in}}%
\pgfpathlineto{\pgfqpoint{1.538738in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{1.535239in}{1.806956in}}%
\pgfpathlineto{\pgfqpoint{1.531672in}{1.811048in}}%
\pgfpathlineto{\pgfqpoint{1.528035in}{1.815183in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.819362in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{1.823588in}}%
\pgfpathlineto{\pgfqpoint{1.518617in}{1.825717in}}%
\pgfpathlineto{\pgfqpoint{1.514712in}{1.830012in}}%
\pgfpathlineto{\pgfqpoint{1.510723in}{1.834357in}}%
\pgfpathlineto{\pgfqpoint{1.508696in}{1.836548in}}%
\pgfpathlineto{\pgfqpoint{1.504574in}{1.840968in}}%
\pgfpathlineto{\pgfqpoint{1.502478in}{1.843198in}}%
\pgfpathlineto{\pgfqpoint{1.498214in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{1.493850in}{1.852246in}}%
\pgfpathlineto{\pgfqpoint{1.491629in}{1.854541in}}%
\pgfpathlineto{\pgfqpoint{1.487104in}{1.859173in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{1.861509in}}%
\pgfpathlineto{\pgfqpoint{1.482467in}{1.863859in}}%
\pgfpathlineto{\pgfqpoint{1.477711in}{1.868602in}}%
\pgfpathlineto{\pgfqpoint{1.475286in}{1.870995in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.873401in}}%
\pgfpathlineto{\pgfqpoint{1.467816in}{1.878257in}}%
\pgfpathlineto{\pgfqpoint{1.465258in}{1.880706in}}%
\pgfpathlineto{\pgfqpoint{1.462664in}{1.883171in}}%
\pgfpathlineto{\pgfqpoint{1.457364in}{1.888143in}}%
\pgfpathlineto{\pgfqpoint{1.454656in}{1.890651in}}%
\pgfpathlineto{\pgfqpoint{1.451908in}{1.893175in}}%
\pgfpathlineto{\pgfqpoint{1.449119in}{1.895712in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{1.898266in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{1.903419in}}%
\pgfpathlineto{\pgfqpoint{1.437523in}{1.906018in}}%
\pgfpathlineto{\pgfqpoint{1.434507in}{1.908633in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{1.911265in}}%
\pgfpathlineto{\pgfqpoint{1.428324in}{1.913912in}}%
\pgfpathlineto{\pgfqpoint{1.425153in}{1.916576in}}%
\pgfpathlineto{\pgfqpoint{1.421927in}{1.919255in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{1.921952in}}%
\pgfpathlineto{\pgfqpoint{1.415302in}{1.924664in}}%
\pgfpathlineto{\pgfqpoint{1.411899in}{1.927393in}}%
\pgfpathlineto{\pgfqpoint{1.408432in}{1.930138in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{1.932898in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{1.935675in}}%
\pgfpathlineto{\pgfqpoint{1.397624in}{1.938469in}}%
\pgfpathlineto{\pgfqpoint{1.393877in}{1.941280in}}%
\pgfpathlineto{\pgfqpoint{1.390052in}{1.944109in}}%
\pgfpathlineto{\pgfqpoint{1.386147in}{1.946955in}}%
\pgfpathlineto{\pgfqpoint{1.382158in}{1.949819in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{1.952702in}}%
\pgfpathlineto{\pgfqpoint{1.373914in}{1.955604in}}%
\pgfpathlineto{\pgfqpoint{1.369649in}{1.958523in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{1.961461in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{1.964418in}}%
\pgfpathlineto{\pgfqpoint{1.356235in}{1.967392in}}%
\pgfpathlineto{\pgfqpoint{1.351539in}{1.970385in}}%
\pgfpathlineto{\pgfqpoint{1.346722in}{1.973395in}}%
\pgfpathlineto{\pgfqpoint{1.341775in}{1.976425in}}%
\pgfpathlineto{\pgfqpoint{1.336693in}{1.979473in}}%
\pgfpathlineto{\pgfqpoint{1.331468in}{1.982541in}}%
\pgfpathlineto{\pgfqpoint{1.326091in}{1.985629in}}%
\pgfpathlineto{\pgfqpoint{1.320554in}{1.988737in}}%
\pgfpathlineto{\pgfqpoint{1.314847in}{1.991864in}}%
\pgfpathlineto{\pgfqpoint{1.308958in}{1.995010in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.998178in}}%
\pgfpathlineto{\pgfqpoint{1.296588in}{2.001365in}}%
\pgfpathlineto{\pgfqpoint{1.290079in}{2.004572in}}%
\pgfpathlineto{\pgfqpoint{1.283334in}{2.007799in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{2.011048in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{2.014319in}}%
\pgfpathlineto{\pgfqpoint{1.261487in}{2.017611in}}%
\pgfpathlineto{\pgfqpoint{1.253594in}{2.020925in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{2.024260in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{2.027616in}}%
\pgfpathlineto{\pgfqpoint{1.227671in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{2.034395in}}%
\pgfpathlineto{\pgfqpoint{1.208128in}{2.037818in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{2.041263in}}%
\pgfpathlineto{\pgfqpoint{1.186282in}{2.044732in}}%
\pgfpathlineto{\pgfqpoint{1.174311in}{2.048224in}}%
\pgfpathlineto{\pgfqpoint{1.161514in}{2.051740in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{2.055280in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{2.058842in}}%
\pgfpathlineto{\pgfqpoint{1.116784in}{2.062428in}}%
\pgfpathlineto{\pgfqpoint{1.099106in}{2.066039in}}%
\pgfpathlineto{\pgfqpoint{1.079563in}{2.069674in}}%
\pgfpathlineto{\pgfqpoint{1.057717in}{2.073334in}}%
\pgfpathlineto{\pgfqpoint{1.032950in}{2.077018in}}%
\pgfpathlineto{\pgfqpoint{1.004358in}{2.080729in}}%
\pgfpathlineto{\pgfqpoint{0.970541in}{2.084465in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{2.088227in}}%
\pgfpathlineto{\pgfqpoint{0.875793in}{2.092015in}}%
\pgfpathlineto{\pgfqpoint{0.800587in}{2.095831in}}%
\pgfpathlineto{\pgfqpoint{0.672022in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{0.672022in}{2.099673in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.672022in}{0.568150in}}{\pgfqpoint{2.659332in}{1.576880in}}{%
\pgfpathmoveto{\pgfqpoint{0.672022in}{1.576880in}}%
\pgfpathlineto{\pgfqpoint{0.672022in}{1.382008in}}%
\pgfpathlineto{\pgfqpoint{0.800587in}{1.121573in}}%
\pgfpathlineto{\pgfqpoint{0.875793in}{0.995564in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{0.921560in}}%
\pgfpathlineto{\pgfqpoint{0.970541in}{0.871901in}}%
\pgfpathlineto{\pgfqpoint{1.004358in}{0.836205in}}%
\pgfpathlineto{\pgfqpoint{1.032950in}{0.809122in}}%
\pgfpathlineto{\pgfqpoint{1.057717in}{0.788420in}}%
\pgfpathlineto{\pgfqpoint{1.079563in}{0.772058in}}%
\pgfpathlineto{\pgfqpoint{1.099106in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{1.116784in}{0.748829in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{0.740252in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{0.733461in}}%
\pgfpathlineto{\pgfqpoint{1.161514in}{0.727740in}}%
\pgfpathlineto{\pgfqpoint{1.174311in}{0.722614in}}%
\pgfpathlineto{\pgfqpoint{1.186282in}{0.718087in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.714543in}}%
\pgfpathlineto{\pgfqpoint{1.208128in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{0.708376in}}%
\pgfpathlineto{\pgfqpoint{1.227671in}{0.705637in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{0.701660in}}%
\pgfpathlineto{\pgfqpoint{1.253594in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{1.261487in}{0.698162in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{0.696678in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{0.695161in}}%
\pgfpathlineto{\pgfqpoint{1.283334in}{0.693054in}}%
\pgfpathlineto{\pgfqpoint{1.290079in}{0.691214in}}%
\pgfpathlineto{\pgfqpoint{1.296588in}{0.689847in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{0.688332in}}%
\pgfpathlineto{\pgfqpoint{1.308958in}{0.687371in}}%
\pgfpathlineto{\pgfqpoint{1.314847in}{0.686224in}}%
\pgfpathlineto{\pgfqpoint{1.320554in}{0.684701in}}%
\pgfpathlineto{\pgfqpoint{1.326091in}{0.683350in}}%
\pgfpathlineto{\pgfqpoint{1.331468in}{0.682286in}}%
\pgfpathlineto{\pgfqpoint{1.336693in}{0.681674in}}%
\pgfpathlineto{\pgfqpoint{1.341775in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{1.346722in}{0.679939in}}%
\pgfpathlineto{\pgfqpoint{1.351539in}{0.678665in}}%
\pgfpathlineto{\pgfqpoint{1.356235in}{0.677437in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{0.676419in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{0.675391in}}%
\pgfpathlineto{\pgfqpoint{1.369649in}{0.675070in}}%
\pgfpathlineto{\pgfqpoint{1.373914in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{0.673052in}}%
\pgfpathlineto{\pgfqpoint{1.382158in}{0.672063in}}%
\pgfpathlineto{\pgfqpoint{1.386147in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{1.390052in}{0.670479in}}%
\pgfpathlineto{\pgfqpoint{1.393877in}{0.669923in}}%
\pgfpathlineto{\pgfqpoint{1.397624in}{0.668645in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{0.667969in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{1.408432in}{0.666776in}}%
\pgfpathlineto{\pgfqpoint{1.411899in}{0.666114in}}%
\pgfpathlineto{\pgfqpoint{1.415302in}{0.665541in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{0.664747in}}%
\pgfpathlineto{\pgfqpoint{1.421927in}{0.664103in}}%
\pgfpathlineto{\pgfqpoint{1.425153in}{0.663229in}}%
\pgfpathlineto{\pgfqpoint{1.428324in}{0.662116in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{0.661266in}}%
\pgfpathlineto{\pgfqpoint{1.434507in}{0.660577in}}%
\pgfpathlineto{\pgfqpoint{1.437523in}{0.659142in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{0.658611in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{0.657032in}}%
\pgfpathlineto{\pgfqpoint{1.449119in}{0.656385in}}%
\pgfpathlineto{\pgfqpoint{1.451908in}{0.655306in}}%
\pgfpathlineto{\pgfqpoint{1.454656in}{0.654468in}}%
\pgfpathlineto{\pgfqpoint{1.457364in}{0.654107in}}%
\pgfpathlineto{\pgfqpoint{1.462664in}{0.652478in}}%
\pgfpathlineto{\pgfqpoint{1.465258in}{0.651819in}}%
\pgfpathlineto{\pgfqpoint{1.467816in}{0.650873in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{0.649322in}}%
\pgfpathlineto{\pgfqpoint{1.475286in}{0.648730in}}%
\pgfpathlineto{\pgfqpoint{1.477711in}{0.648108in}}%
\pgfpathlineto{\pgfqpoint{1.482467in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{0.645874in}}%
\pgfpathlineto{\pgfqpoint{1.487104in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{1.491629in}{0.644017in}}%
\pgfpathlineto{\pgfqpoint{1.493850in}{0.643116in}}%
\pgfpathlineto{\pgfqpoint{1.498214in}{0.642337in}}%
\pgfpathlineto{\pgfqpoint{1.502478in}{0.641146in}}%
\pgfpathlineto{\pgfqpoint{1.504574in}{0.640264in}}%
\pgfpathlineto{\pgfqpoint{1.508696in}{0.639462in}}%
\pgfpathlineto{\pgfqpoint{1.510723in}{0.638830in}}%
\pgfpathlineto{\pgfqpoint{1.514712in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{1.518617in}{0.636887in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{0.636376in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{0.634960in}}%
\pgfpathlineto{\pgfqpoint{1.528035in}{0.634182in}}%
\pgfpathlineto{\pgfqpoint{1.531672in}{0.632686in}}%
\pgfpathlineto{\pgfqpoint{1.535239in}{0.631336in}}%
\pgfpathlineto{\pgfqpoint{1.538738in}{0.630304in}}%
\pgfpathlineto{\pgfqpoint{1.540464in}{0.629441in}}%
\pgfpathlineto{\pgfqpoint{1.543867in}{0.628890in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{0.628349in}}%
\pgfpathlineto{\pgfqpoint{1.550492in}{0.627967in}}%
\pgfpathlineto{\pgfqpoint{1.555310in}{0.626440in}}%
\pgfpathlineto{\pgfqpoint{1.558454in}{0.625811in}}%
\pgfpathlineto{\pgfqpoint{1.561545in}{0.624382in}}%
\pgfpathlineto{\pgfqpoint{1.564586in}{0.623844in}}%
\pgfpathlineto{\pgfqpoint{1.567578in}{0.622924in}}%
\pgfpathlineto{\pgfqpoint{1.570522in}{0.622627in}}%
\pgfpathlineto{\pgfqpoint{1.574852in}{0.620847in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{0.620358in}}%
\pgfpathlineto{\pgfqpoint{1.580473in}{0.620152in}}%
\pgfpathlineto{\pgfqpoint{1.584580in}{0.618925in}}%
\pgfpathlineto{\pgfqpoint{1.587268in}{0.617412in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{0.616694in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{0.616535in}}%
\pgfpathlineto{\pgfqpoint{1.597647in}{0.615647in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.614379in}}%
\pgfpathlineto{\pgfqpoint{1.603851in}{0.613933in}}%
\pgfpathlineto{\pgfqpoint{1.607476in}{0.613608in}}%
\pgfpathlineto{\pgfqpoint{1.611032in}{0.612892in}}%
\pgfpathlineto{\pgfqpoint{1.614521in}{0.612305in}}%
\pgfpathlineto{\pgfqpoint{1.617945in}{0.611158in}}%
\pgfpathlineto{\pgfqpoint{1.621307in}{0.610158in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{0.609676in}}%
\pgfpathlineto{\pgfqpoint{1.627854in}{0.609097in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{0.608850in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{0.607549in}}%
\pgfpathlineto{\pgfqpoint{1.637261in}{0.607416in}}%
\pgfpathlineto{\pgfqpoint{1.641293in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.644261in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{1.647182in}{0.605178in}}%
\pgfpathlineto{\pgfqpoint{1.651007in}{0.605502in}}%
\pgfpathlineto{\pgfqpoint{1.653824in}{0.605408in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{0.604569in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{0.603457in}}%
\pgfpathlineto{\pgfqpoint{1.663803in}{0.602836in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{0.602572in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{0.602197in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{0.601730in}}%
\pgfpathlineto{\pgfqpoint{1.677423in}{0.602191in}}%
\pgfpathlineto{\pgfqpoint{1.680677in}{0.601692in}}%
\pgfpathlineto{\pgfqpoint{1.683875in}{0.601989in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{0.601506in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{0.600337in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{0.599651in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{0.600014in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{0.599224in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{0.598695in}}%
\pgfpathlineto{\pgfqpoint{1.706950in}{0.598718in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{0.598714in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.598685in}}%
\pgfpathlineto{\pgfqpoint{1.717163in}{0.598672in}}%
\pgfpathlineto{\pgfqpoint{1.720446in}{0.597751in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.597183in}}%
\pgfpathlineto{\pgfqpoint{1.726842in}{0.596734in}}%
\pgfpathlineto{\pgfqpoint{1.730577in}{0.596362in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{0.595832in}}%
\pgfpathlineto{\pgfqpoint{1.737234in}{0.595861in}}%
\pgfpathlineto{\pgfqpoint{1.740183in}{0.595889in}}%
\pgfpathlineto{\pgfqpoint{1.743661in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{1.747075in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.594639in}}%
\pgfpathlineto{\pgfqpoint{1.753719in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{1.756955in}{0.594155in}}%
\pgfpathlineto{\pgfqpoint{1.760134in}{0.594249in}}%
\pgfpathlineto{\pgfqpoint{1.763776in}{0.594048in}}%
\pgfpathlineto{\pgfqpoint{1.766842in}{0.594185in}}%
\pgfpathlineto{\pgfqpoint{1.770356in}{0.593850in}}%
\pgfpathlineto{\pgfqpoint{1.773316in}{0.593781in}}%
\pgfpathlineto{\pgfqpoint{1.776711in}{0.593046in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{0.592920in}}%
\pgfpathlineto{\pgfqpoint{1.783319in}{0.593791in}}%
\pgfpathlineto{\pgfqpoint{1.786992in}{0.593603in}}%
\pgfpathlineto{\pgfqpoint{1.790147in}{0.592356in}}%
\pgfpathlineto{\pgfqpoint{1.793249in}{0.592660in}}%
\pgfpathlineto{\pgfqpoint{1.796733in}{0.592869in}}%
\pgfpathlineto{\pgfqpoint{1.800152in}{0.593208in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{0.592679in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{0.592402in}}%
\pgfpathlineto{\pgfqpoint{1.810046in}{0.592651in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{0.592832in}}%
\pgfpathlineto{\pgfqpoint{1.816749in}{0.592510in}}%
\pgfpathlineto{\pgfqpoint{1.819821in}{0.592324in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.592332in}}%
\pgfpathlineto{\pgfqpoint{1.826553in}{0.591987in}}%
\pgfpathlineto{\pgfqpoint{1.829829in}{0.591532in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{1.836562in}{0.590135in}}%
\pgfpathlineto{\pgfqpoint{1.840010in}{0.589492in}}%
\pgfpathlineto{\pgfqpoint{1.843059in}{0.589903in}}%
\pgfpathlineto{\pgfqpoint{1.846389in}{0.589412in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{0.588261in}}%
\pgfpathlineto{\pgfqpoint{1.853193in}{0.588517in}}%
\pgfpathlineto{\pgfqpoint{1.856348in}{0.588079in}}%
\pgfpathlineto{\pgfqpoint{1.859757in}{0.587932in}}%
\pgfpathlineto{\pgfqpoint{1.863104in}{0.586739in}}%
\pgfpathlineto{\pgfqpoint{1.866393in}{0.586889in}}%
\pgfpathlineto{\pgfqpoint{1.869623in}{0.586958in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{0.586105in}}%
\pgfpathlineto{\pgfqpoint{1.876483in}{0.586231in}}%
\pgfpathlineto{\pgfqpoint{1.879545in}{0.585486in}}%
\pgfpathlineto{\pgfqpoint{1.883098in}{0.585106in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{0.583881in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.584404in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{0.584703in}}%
\pgfpathlineto{\pgfqpoint{1.896166in}{0.584617in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{0.584207in}}%
\pgfpathlineto{\pgfqpoint{1.902857in}{0.584381in}}%
\pgfpathlineto{\pgfqpoint{1.906234in}{0.583163in}}%
\pgfpathlineto{\pgfqpoint{1.909551in}{0.583985in}}%
\pgfpathlineto{\pgfqpoint{1.912809in}{0.582672in}}%
\pgfpathlineto{\pgfqpoint{1.916237in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.919381in}{0.581509in}}%
\pgfpathlineto{\pgfqpoint{1.922691in}{0.581507in}}%
\pgfpathlineto{\pgfqpoint{1.926158in}{0.581383in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{0.580976in}}%
\pgfpathlineto{\pgfqpoint{1.932697in}{0.579099in}}%
\pgfpathlineto{\pgfqpoint{1.935983in}{0.579267in}}%
\pgfpathlineto{\pgfqpoint{1.939413in}{0.579453in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{0.579572in}}%
\pgfpathlineto{\pgfqpoint{1.946087in}{0.579767in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{0.580248in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{0.578984in}}%
\pgfpathlineto{\pgfqpoint{1.956034in}{0.578907in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{0.578782in}}%
\pgfpathlineto{\pgfqpoint{1.962675in}{0.578517in}}%
\pgfpathlineto{\pgfqpoint{1.965995in}{0.578130in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{0.578432in}}%
\pgfpathlineto{\pgfqpoint{1.972629in}{0.578301in}}%
\pgfpathlineto{\pgfqpoint{1.975941in}{0.577856in}}%
\pgfpathlineto{\pgfqpoint{1.979195in}{0.577946in}}%
\pgfpathlineto{\pgfqpoint{1.982552in}{0.577615in}}%
\pgfpathlineto{\pgfqpoint{1.985849in}{0.576608in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{0.575804in}}%
\pgfpathlineto{\pgfqpoint{1.992422in}{0.576425in}}%
\pgfpathlineto{\pgfqpoint{1.995844in}{0.576215in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{0.576854in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{0.576249in}}%
\pgfpathlineto{\pgfqpoint{2.005748in}{0.576410in}}%
\pgfpathlineto{\pgfqpoint{2.009073in}{0.577177in}}%
\pgfpathlineto{\pgfqpoint{2.012339in}{0.577373in}}%
\pgfpathlineto{\pgfqpoint{2.015681in}{0.578139in}}%
\pgfpathlineto{\pgfqpoint{2.018964in}{0.577683in}}%
\pgfpathlineto{\pgfqpoint{2.022318in}{0.577742in}}%
\pgfpathlineto{\pgfqpoint{2.025612in}{0.577074in}}%
\pgfpathlineto{\pgfqpoint{2.028972in}{0.577600in}}%
\pgfpathlineto{\pgfqpoint{2.032272in}{0.577692in}}%
\pgfpathlineto{\pgfqpoint{2.035634in}{0.577446in}}%
\pgfpathlineto{\pgfqpoint{2.038935in}{0.576457in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{0.576132in}}%
\pgfpathlineto{\pgfqpoint{2.045593in}{0.574872in}}%
\pgfpathlineto{\pgfqpoint{2.048834in}{0.575053in}}%
\pgfpathlineto{\pgfqpoint{2.052238in}{0.575038in}}%
\pgfpathlineto{\pgfqpoint{2.055473in}{0.576017in}}%
\pgfpathlineto{\pgfqpoint{2.058863in}{0.576151in}}%
\pgfpathlineto{\pgfqpoint{2.062192in}{0.576915in}}%
\pgfpathlineto{\pgfqpoint{2.065462in}{0.575662in}}%
\pgfpathlineto{\pgfqpoint{2.068775in}{0.575467in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{0.574531in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{0.575032in}}%
\pgfpathlineto{\pgfqpoint{2.078751in}{0.575813in}}%
\pgfpathlineto{\pgfqpoint{2.082023in}{0.575677in}}%
\pgfpathlineto{\pgfqpoint{2.085328in}{0.575915in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{0.575142in}}%
\pgfpathlineto{\pgfqpoint{2.092031in}{0.573727in}}%
\pgfpathlineto{\pgfqpoint{2.095337in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{2.098670in}{0.573820in}}%
\pgfpathlineto{\pgfqpoint{2.101944in}{0.572304in}}%
\pgfpathlineto{\pgfqpoint{2.105243in}{0.572356in}}%
\pgfpathlineto{\pgfqpoint{2.108565in}{0.571180in}}%
\pgfpathlineto{\pgfqpoint{2.111907in}{0.571719in}}%
\pgfpathlineto{\pgfqpoint{2.115190in}{0.572273in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{0.571045in}}%
\pgfpathlineto{\pgfqpoint{2.121886in}{0.571606in}}%
\pgfpathlineto{\pgfqpoint{2.125145in}{0.572054in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{0.572329in}}%
\pgfpathlineto{\pgfqpoint{2.131851in}{0.572368in}}%
\pgfpathlineto{\pgfqpoint{2.135150in}{0.572710in}}%
\pgfpathlineto{\pgfqpoint{2.138460in}{0.573120in}}%
\pgfpathlineto{\pgfqpoint{2.141779in}{0.573002in}}%
\pgfpathlineto{\pgfqpoint{2.145105in}{0.572374in}}%
\pgfpathlineto{\pgfqpoint{2.148373in}{0.572904in}}%
\pgfpathlineto{\pgfqpoint{2.151712in}{0.571981in}}%
\pgfpathlineto{\pgfqpoint{2.155054in}{0.571248in}}%
\pgfpathlineto{\pgfqpoint{2.158337in}{0.572638in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{0.571696in}}%
\pgfpathlineto{\pgfqpoint{2.164970in}{0.570642in}}%
\pgfpathlineto{\pgfqpoint{2.168317in}{0.570473in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{0.572775in}}%
\pgfpathlineto{\pgfqpoint{2.174946in}{0.570962in}}%
\pgfpathlineto{\pgfqpoint{2.178284in}{0.572086in}}%
\pgfpathlineto{\pgfqpoint{2.181563in}{0.573785in}}%
\pgfpathlineto{\pgfqpoint{2.184891in}{0.574229in}}%
\pgfpathlineto{\pgfqpoint{2.188213in}{0.572607in}}%
\pgfpathlineto{\pgfqpoint{2.191528in}{0.572769in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{0.572351in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{0.572745in}}%
\pgfpathlineto{\pgfqpoint{2.201473in}{0.573622in}}%
\pgfpathlineto{\pgfqpoint{2.204800in}{0.573558in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{0.574200in}}%
\pgfpathlineto{\pgfqpoint{2.211419in}{0.573958in}}%
\pgfpathlineto{\pgfqpoint{2.214756in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{2.218078in}{0.572184in}}%
\pgfpathlineto{\pgfqpoint{2.221385in}{0.572251in}}%
\pgfpathlineto{\pgfqpoint{2.224720in}{0.573079in}}%
\pgfpathlineto{\pgfqpoint{2.228038in}{0.573293in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{0.572973in}}%
\pgfpathlineto{\pgfqpoint{2.234664in}{0.571662in}}%
\pgfpathlineto{\pgfqpoint{2.237971in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{2.241298in}{0.572022in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{0.571864in}}%
\pgfpathlineto{\pgfqpoint{2.247930in}{0.572305in}}%
\pgfpathlineto{\pgfqpoint{2.251271in}{0.571334in}}%
\pgfpathlineto{\pgfqpoint{2.254589in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{2.257885in}{0.571591in}}%
\pgfpathlineto{\pgfqpoint{2.261193in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{2.264513in}{0.571798in}}%
\pgfpathlineto{\pgfqpoint{2.267843in}{0.571069in}}%
\pgfpathlineto{\pgfqpoint{2.271147in}{0.570412in}}%
\pgfpathlineto{\pgfqpoint{2.274492in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{2.277810in}{0.570280in}}%
\pgfpathlineto{\pgfqpoint{2.281102in}{0.571179in}}%
\pgfpathlineto{\pgfqpoint{2.284429in}{0.571657in}}%
\pgfpathlineto{\pgfqpoint{2.287759in}{0.571014in}}%
\pgfpathlineto{\pgfqpoint{2.291060in}{0.569600in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{0.569915in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{0.569886in}}%
\pgfpathlineto{\pgfqpoint{2.301024in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{0.570233in}}%
\pgfpathlineto{\pgfqpoint{2.307646in}{0.572159in}}%
\pgfpathlineto{\pgfqpoint{2.310965in}{0.571403in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.571375in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{0.570634in}}%
\pgfpathlineto{\pgfqpoint{2.320913in}{0.571529in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{0.571236in}}%
\pgfpathlineto{\pgfqpoint{2.327564in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{2.330887in}{0.572069in}}%
\pgfpathlineto{\pgfqpoint{2.334200in}{0.572954in}}%
\pgfpathlineto{\pgfqpoint{2.337524in}{0.571728in}}%
\pgfpathlineto{\pgfqpoint{2.340835in}{0.571598in}}%
\pgfpathlineto{\pgfqpoint{2.344157in}{0.572523in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.570438in}}%
\pgfpathlineto{\pgfqpoint{2.354098in}{0.571698in}}%
\pgfpathlineto{\pgfqpoint{2.357423in}{0.571000in}}%
\pgfpathlineto{\pgfqpoint{2.360731in}{0.571367in}}%
\pgfpathlineto{\pgfqpoint{2.364062in}{0.571150in}}%
\pgfpathlineto{\pgfqpoint{2.367373in}{0.570707in}}%
\pgfpathlineto{\pgfqpoint{2.370685in}{0.571432in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{0.572114in}}%
\pgfpathlineto{\pgfqpoint{2.377326in}{0.570963in}}%
\pgfpathlineto{\pgfqpoint{2.380652in}{0.574417in}}%
\pgfpathlineto{\pgfqpoint{2.383956in}{0.572025in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{0.571588in}}%
\pgfpathlineto{\pgfqpoint{2.390603in}{0.573581in}}%
\pgfpathlineto{\pgfqpoint{2.393908in}{0.571776in}}%
\pgfpathlineto{\pgfqpoint{2.397240in}{0.572936in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{0.570195in}}%
\pgfpathlineto{\pgfqpoint{2.403876in}{0.572020in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{0.571207in}}%
\pgfpathlineto{\pgfqpoint{2.410504in}{0.570960in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{0.571809in}}%
\pgfpathlineto{\pgfqpoint{2.417132in}{0.572734in}}%
\pgfpathlineto{\pgfqpoint{2.420464in}{0.572705in}}%
\pgfpathlineto{\pgfqpoint{2.423781in}{0.571543in}}%
\pgfpathlineto{\pgfqpoint{2.427097in}{0.571873in}}%
\pgfpathlineto{\pgfqpoint{2.430412in}{0.571920in}}%
\pgfpathlineto{\pgfqpoint{2.433724in}{0.572685in}}%
\pgfpathlineto{\pgfqpoint{2.437047in}{0.571381in}}%
\pgfpathlineto{\pgfqpoint{2.440364in}{0.571766in}}%
\pgfpathlineto{\pgfqpoint{2.443676in}{0.570676in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.574026in}}%
\pgfpathlineto{\pgfqpoint{2.450319in}{0.574420in}}%
\pgfpathlineto{\pgfqpoint{2.453635in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.574018in}}%
\pgfpathlineto{\pgfqpoint{2.460274in}{0.573125in}}%
\pgfpathlineto{\pgfqpoint{2.463583in}{0.574219in}}%
\pgfpathlineto{\pgfqpoint{2.466905in}{0.573856in}}%
\pgfpathlineto{\pgfqpoint{2.470225in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{2.473543in}{0.572838in}}%
\pgfpathlineto{\pgfqpoint{2.476857in}{0.573253in}}%
\pgfpathlineto{\pgfqpoint{2.480179in}{0.572601in}}%
\pgfpathlineto{\pgfqpoint{2.483495in}{0.571560in}}%
\pgfpathlineto{\pgfqpoint{2.486815in}{0.571961in}}%
\pgfpathlineto{\pgfqpoint{2.490129in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{2.493445in}{0.569424in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{0.569402in}}%
\pgfpathlineto{\pgfqpoint{2.500079in}{0.570659in}}%
\pgfpathlineto{\pgfqpoint{2.503395in}{0.572420in}}%
\pgfpathlineto{\pgfqpoint{2.506719in}{0.572787in}}%
\pgfpathlineto{\pgfqpoint{2.510039in}{0.570591in}}%
\pgfpathlineto{\pgfqpoint{2.513356in}{0.570834in}}%
\pgfpathlineto{\pgfqpoint{2.516667in}{0.569712in}}%
\pgfpathlineto{\pgfqpoint{2.519990in}{0.571582in}}%
\pgfpathlineto{\pgfqpoint{2.523307in}{0.571345in}}%
\pgfpathlineto{\pgfqpoint{2.526624in}{0.572573in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{0.573050in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{0.572587in}}%
\pgfpathlineto{\pgfqpoint{2.536577in}{0.569528in}}%
\pgfpathlineto{\pgfqpoint{2.539895in}{0.571350in}}%
\pgfpathlineto{\pgfqpoint{2.543208in}{0.571865in}}%
\pgfpathlineto{\pgfqpoint{2.546532in}{0.570314in}}%
\pgfpathlineto{\pgfqpoint{2.549849in}{0.571154in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.570180in}}%
\pgfpathlineto{\pgfqpoint{2.556482in}{0.571680in}}%
\pgfpathlineto{\pgfqpoint{2.559803in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{2.563115in}{0.573225in}}%
\pgfpathlineto{\pgfqpoint{2.566436in}{0.571404in}}%
\pgfpathlineto{\pgfqpoint{2.569753in}{0.571932in}}%
\pgfpathlineto{\pgfqpoint{2.573070in}{0.570294in}}%
\pgfpathlineto{\pgfqpoint{2.576387in}{0.573679in}}%
\pgfpathlineto{\pgfqpoint{2.579709in}{0.571148in}}%
\pgfpathlineto{\pgfqpoint{2.583022in}{0.572013in}}%
\pgfpathlineto{\pgfqpoint{2.586345in}{0.571496in}}%
\pgfpathlineto{\pgfqpoint{2.589663in}{0.571610in}}%
\pgfpathlineto{\pgfqpoint{2.592975in}{0.569841in}}%
\pgfpathlineto{\pgfqpoint{2.596294in}{0.569861in}}%
\pgfpathlineto{\pgfqpoint{2.599611in}{0.570879in}}%
\pgfpathlineto{\pgfqpoint{2.602931in}{0.570618in}}%
\pgfpathlineto{\pgfqpoint{2.606247in}{0.570895in}}%
\pgfpathlineto{\pgfqpoint{2.609565in}{0.571873in}}%
\pgfpathlineto{\pgfqpoint{2.612882in}{0.571535in}}%
\pgfpathlineto{\pgfqpoint{2.616204in}{0.570650in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{0.571476in}}%
\pgfpathlineto{\pgfqpoint{2.622834in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.570333in}}%
\pgfpathlineto{\pgfqpoint{2.629474in}{0.568150in}}%
\pgfpathlineto{\pgfqpoint{2.632789in}{0.570099in}}%
\pgfpathlineto{\pgfqpoint{2.636108in}{0.571794in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.572313in}}%
\pgfpathlineto{\pgfqpoint{2.642743in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{0.570957in}}%
\pgfpathlineto{\pgfqpoint{2.649379in}{0.572259in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{0.571865in}}%
\pgfpathlineto{\pgfqpoint{2.656013in}{0.570561in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.571680in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.576973in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.576973in}}%
\pgfpathlineto{\pgfqpoint{2.656013in}{0.576404in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{0.577424in}}%
\pgfpathlineto{\pgfqpoint{2.649379in}{0.576940in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{0.576444in}}%
\pgfpathlineto{\pgfqpoint{2.642743in}{0.577160in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.578267in}}%
\pgfpathlineto{\pgfqpoint{2.636108in}{0.576753in}}%
\pgfpathlineto{\pgfqpoint{2.632789in}{0.577405in}}%
\pgfpathlineto{\pgfqpoint{2.629474in}{0.576247in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.576577in}}%
\pgfpathlineto{\pgfqpoint{2.622834in}{0.576509in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{0.578117in}}%
\pgfpathlineto{\pgfqpoint{2.616204in}{0.577374in}}%
\pgfpathlineto{\pgfqpoint{2.612882in}{0.578267in}}%
\pgfpathlineto{\pgfqpoint{2.609565in}{0.579476in}}%
\pgfpathlineto{\pgfqpoint{2.606247in}{0.577166in}}%
\pgfpathlineto{\pgfqpoint{2.602931in}{0.576960in}}%
\pgfpathlineto{\pgfqpoint{2.599611in}{0.578589in}}%
\pgfpathlineto{\pgfqpoint{2.596294in}{0.577187in}}%
\pgfpathlineto{\pgfqpoint{2.592975in}{0.576023in}}%
\pgfpathlineto{\pgfqpoint{2.589663in}{0.576782in}}%
\pgfpathlineto{\pgfqpoint{2.586345in}{0.578267in}}%
\pgfpathlineto{\pgfqpoint{2.583022in}{0.577522in}}%
\pgfpathlineto{\pgfqpoint{2.579709in}{0.578208in}}%
\pgfpathlineto{\pgfqpoint{2.576387in}{0.581167in}}%
\pgfpathlineto{\pgfqpoint{2.573070in}{0.577555in}}%
\pgfpathlineto{\pgfqpoint{2.569753in}{0.578887in}}%
\pgfpathlineto{\pgfqpoint{2.566436in}{0.578784in}}%
\pgfpathlineto{\pgfqpoint{2.563115in}{0.579095in}}%
\pgfpathlineto{\pgfqpoint{2.559803in}{0.577531in}}%
\pgfpathlineto{\pgfqpoint{2.556482in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.576600in}}%
\pgfpathlineto{\pgfqpoint{2.549849in}{0.578407in}}%
\pgfpathlineto{\pgfqpoint{2.546532in}{0.578410in}}%
\pgfpathlineto{\pgfqpoint{2.543208in}{0.577813in}}%
\pgfpathlineto{\pgfqpoint{2.539895in}{0.579622in}}%
\pgfpathlineto{\pgfqpoint{2.536577in}{0.576555in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{0.578543in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{0.578301in}}%
\pgfpathlineto{\pgfqpoint{2.526624in}{0.578210in}}%
\pgfpathlineto{\pgfqpoint{2.523307in}{0.578205in}}%
\pgfpathlineto{\pgfqpoint{2.519990in}{0.577782in}}%
\pgfpathlineto{\pgfqpoint{2.516667in}{0.576377in}}%
\pgfpathlineto{\pgfqpoint{2.513356in}{0.576596in}}%
\pgfpathlineto{\pgfqpoint{2.510039in}{0.577446in}}%
\pgfpathlineto{\pgfqpoint{2.506719in}{0.577608in}}%
\pgfpathlineto{\pgfqpoint{2.503395in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{2.500079in}{0.576188in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{0.575702in}}%
\pgfpathlineto{\pgfqpoint{2.493445in}{0.575654in}}%
\pgfpathlineto{\pgfqpoint{2.490129in}{0.578026in}}%
\pgfpathlineto{\pgfqpoint{2.486815in}{0.577516in}}%
\pgfpathlineto{\pgfqpoint{2.483495in}{0.577573in}}%
\pgfpathlineto{\pgfqpoint{2.480179in}{0.577316in}}%
\pgfpathlineto{\pgfqpoint{2.476857in}{0.579801in}}%
\pgfpathlineto{\pgfqpoint{2.473543in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{2.470225in}{0.580911in}}%
\pgfpathlineto{\pgfqpoint{2.466905in}{0.581048in}}%
\pgfpathlineto{\pgfqpoint{2.463583in}{0.580368in}}%
\pgfpathlineto{\pgfqpoint{2.460274in}{0.578393in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.580716in}}%
\pgfpathlineto{\pgfqpoint{2.453635in}{0.579991in}}%
\pgfpathlineto{\pgfqpoint{2.450319in}{0.581815in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.580649in}}%
\pgfpathlineto{\pgfqpoint{2.443676in}{0.577607in}}%
\pgfpathlineto{\pgfqpoint{2.440364in}{0.579086in}}%
\pgfpathlineto{\pgfqpoint{2.437047in}{0.578360in}}%
\pgfpathlineto{\pgfqpoint{2.433724in}{0.580384in}}%
\pgfpathlineto{\pgfqpoint{2.430412in}{0.580085in}}%
\pgfpathlineto{\pgfqpoint{2.427097in}{0.580464in}}%
\pgfpathlineto{\pgfqpoint{2.423781in}{0.579919in}}%
\pgfpathlineto{\pgfqpoint{2.420464in}{0.581300in}}%
\pgfpathlineto{\pgfqpoint{2.417132in}{0.581846in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{0.581026in}}%
\pgfpathlineto{\pgfqpoint{2.410504in}{0.580550in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{0.581395in}}%
\pgfpathlineto{\pgfqpoint{2.403876in}{0.582240in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{0.580661in}}%
\pgfpathlineto{\pgfqpoint{2.397240in}{0.583139in}}%
\pgfpathlineto{\pgfqpoint{2.393908in}{0.583176in}}%
\pgfpathlineto{\pgfqpoint{2.390603in}{0.584587in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{0.583378in}}%
\pgfpathlineto{\pgfqpoint{2.383956in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{2.380652in}{0.586734in}}%
\pgfpathlineto{\pgfqpoint{2.377326in}{0.583556in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{0.586375in}}%
\pgfpathlineto{\pgfqpoint{2.370685in}{0.585211in}}%
\pgfpathlineto{\pgfqpoint{2.367373in}{0.584948in}}%
\pgfpathlineto{\pgfqpoint{2.364062in}{0.585551in}}%
\pgfpathlineto{\pgfqpoint{2.360731in}{0.585975in}}%
\pgfpathlineto{\pgfqpoint{2.357423in}{0.585826in}}%
\pgfpathlineto{\pgfqpoint{2.354098in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.585804in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{0.586335in}}%
\pgfpathlineto{\pgfqpoint{2.344157in}{0.587755in}}%
\pgfpathlineto{\pgfqpoint{2.340835in}{0.586762in}}%
\pgfpathlineto{\pgfqpoint{2.337524in}{0.587341in}}%
\pgfpathlineto{\pgfqpoint{2.334200in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{2.330887in}{0.587868in}}%
\pgfpathlineto{\pgfqpoint{2.327564in}{0.587762in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{0.587387in}}%
\pgfpathlineto{\pgfqpoint{2.320913in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.589106in}}%
\pgfpathlineto{\pgfqpoint{2.310965in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{2.307646in}{0.589630in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{0.588069in}}%
\pgfpathlineto{\pgfqpoint{2.301024in}{0.589339in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{0.588689in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{0.588914in}}%
\pgfpathlineto{\pgfqpoint{2.291060in}{0.588860in}}%
\pgfpathlineto{\pgfqpoint{2.287759in}{0.590797in}}%
\pgfpathlineto{\pgfqpoint{2.284429in}{0.591290in}}%
\pgfpathlineto{\pgfqpoint{2.281102in}{0.590964in}}%
\pgfpathlineto{\pgfqpoint{2.277810in}{0.590105in}}%
\pgfpathlineto{\pgfqpoint{2.274492in}{0.591819in}}%
\pgfpathlineto{\pgfqpoint{2.271147in}{0.590877in}}%
\pgfpathlineto{\pgfqpoint{2.267843in}{0.591834in}}%
\pgfpathlineto{\pgfqpoint{2.264513in}{0.592282in}}%
\pgfpathlineto{\pgfqpoint{2.261193in}{0.592111in}}%
\pgfpathlineto{\pgfqpoint{2.257885in}{0.592475in}}%
\pgfpathlineto{\pgfqpoint{2.254589in}{0.592116in}}%
\pgfpathlineto{\pgfqpoint{2.251271in}{0.593442in}}%
\pgfpathlineto{\pgfqpoint{2.247930in}{0.594627in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{0.593869in}}%
\pgfpathlineto{\pgfqpoint{2.241298in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{2.237971in}{0.595343in}}%
\pgfpathlineto{\pgfqpoint{2.234664in}{0.594499in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{0.595507in}}%
\pgfpathlineto{\pgfqpoint{2.228038in}{0.596799in}}%
\pgfpathlineto{\pgfqpoint{2.224720in}{0.596258in}}%
\pgfpathlineto{\pgfqpoint{2.221385in}{0.595716in}}%
\pgfpathlineto{\pgfqpoint{2.218078in}{0.595951in}}%
\pgfpathlineto{\pgfqpoint{2.214756in}{0.596167in}}%
\pgfpathlineto{\pgfqpoint{2.211419in}{0.597825in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{0.598140in}}%
\pgfpathlineto{\pgfqpoint{2.204800in}{0.598279in}}%
\pgfpathlineto{\pgfqpoint{2.201473in}{0.598300in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{0.597611in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{0.597347in}}%
\pgfpathlineto{\pgfqpoint{2.191528in}{0.597968in}}%
\pgfpathlineto{\pgfqpoint{2.188213in}{0.597835in}}%
\pgfpathlineto{\pgfqpoint{2.184891in}{0.599441in}}%
\pgfpathlineto{\pgfqpoint{2.181563in}{0.599276in}}%
\pgfpathlineto{\pgfqpoint{2.178284in}{0.598010in}}%
\pgfpathlineto{\pgfqpoint{2.174946in}{0.597004in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{0.598602in}}%
\pgfpathlineto{\pgfqpoint{2.168317in}{0.596728in}}%
\pgfpathlineto{\pgfqpoint{2.164970in}{0.597409in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{0.598489in}}%
\pgfpathlineto{\pgfqpoint{2.158337in}{0.599279in}}%
\pgfpathlineto{\pgfqpoint{2.155054in}{0.598529in}}%
\pgfpathlineto{\pgfqpoint{2.151712in}{0.599146in}}%
\pgfpathlineto{\pgfqpoint{2.148373in}{0.600253in}}%
\pgfpathlineto{\pgfqpoint{2.145105in}{0.600195in}}%
\pgfpathlineto{\pgfqpoint{2.141779in}{0.600976in}}%
\pgfpathlineto{\pgfqpoint{2.138460in}{0.600717in}}%
\pgfpathlineto{\pgfqpoint{2.135150in}{0.600590in}}%
\pgfpathlineto{\pgfqpoint{2.131851in}{0.600948in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{0.600682in}}%
\pgfpathlineto{\pgfqpoint{2.125145in}{0.600458in}}%
\pgfpathlineto{\pgfqpoint{2.121886in}{0.600485in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{0.600158in}}%
\pgfpathlineto{\pgfqpoint{2.115190in}{0.601084in}}%
\pgfpathlineto{\pgfqpoint{2.111907in}{0.600695in}}%
\pgfpathlineto{\pgfqpoint{2.108565in}{0.600493in}}%
\pgfpathlineto{\pgfqpoint{2.105243in}{0.601994in}}%
\pgfpathlineto{\pgfqpoint{2.101944in}{0.601749in}}%
\pgfpathlineto{\pgfqpoint{2.098670in}{0.603342in}}%
\pgfpathlineto{\pgfqpoint{2.095337in}{0.603669in}}%
\pgfpathlineto{\pgfqpoint{2.092031in}{0.603535in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{0.604667in}}%
\pgfpathlineto{\pgfqpoint{2.085328in}{0.605426in}}%
\pgfpathlineto{\pgfqpoint{2.082023in}{0.605392in}}%
\pgfpathlineto{\pgfqpoint{2.078751in}{0.605770in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{0.605738in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{0.604677in}}%
\pgfpathlineto{\pgfqpoint{2.068775in}{0.606385in}}%
\pgfpathlineto{\pgfqpoint{2.065462in}{0.606473in}}%
\pgfpathlineto{\pgfqpoint{2.062192in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{2.058863in}{0.607040in}}%
\pgfpathlineto{\pgfqpoint{2.055473in}{0.606787in}}%
\pgfpathlineto{\pgfqpoint{2.052238in}{0.606427in}}%
\pgfpathlineto{\pgfqpoint{2.048834in}{0.606224in}}%
\pgfpathlineto{\pgfqpoint{2.045593in}{0.606235in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{0.607544in}}%
\pgfpathlineto{\pgfqpoint{2.038935in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{2.035634in}{0.609127in}}%
\pgfpathlineto{\pgfqpoint{2.032272in}{0.609262in}}%
\pgfpathlineto{\pgfqpoint{2.028972in}{0.609268in}}%
\pgfpathlineto{\pgfqpoint{2.025612in}{0.609181in}}%
\pgfpathlineto{\pgfqpoint{2.022318in}{0.609868in}}%
\pgfpathlineto{\pgfqpoint{2.018964in}{0.610122in}}%
\pgfpathlineto{\pgfqpoint{2.015681in}{0.610734in}}%
\pgfpathlineto{\pgfqpoint{2.012339in}{0.609719in}}%
\pgfpathlineto{\pgfqpoint{2.009073in}{0.609490in}}%
\pgfpathlineto{\pgfqpoint{2.005748in}{0.609653in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{0.609332in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{0.609404in}}%
\pgfpathlineto{\pgfqpoint{1.995844in}{0.609262in}}%
\pgfpathlineto{\pgfqpoint{1.992422in}{0.609809in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{0.609411in}}%
\pgfpathlineto{\pgfqpoint{1.985849in}{0.609919in}}%
\pgfpathlineto{\pgfqpoint{1.982552in}{0.611351in}}%
\pgfpathlineto{\pgfqpoint{1.979195in}{0.611867in}}%
\pgfpathlineto{\pgfqpoint{1.975941in}{0.611718in}}%
\pgfpathlineto{\pgfqpoint{1.972629in}{0.612829in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{0.612666in}}%
\pgfpathlineto{\pgfqpoint{1.965995in}{0.612507in}}%
\pgfpathlineto{\pgfqpoint{1.962675in}{0.612919in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{0.613350in}}%
\pgfpathlineto{\pgfqpoint{1.956034in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{0.613868in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{0.615005in}}%
\pgfpathlineto{\pgfqpoint{1.946087in}{0.614490in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{1.939413in}{0.615166in}}%
\pgfpathlineto{\pgfqpoint{1.935983in}{0.615696in}}%
\pgfpathlineto{\pgfqpoint{1.932697in}{0.615431in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{0.617300in}}%
\pgfpathlineto{\pgfqpoint{1.926158in}{0.617678in}}%
\pgfpathlineto{\pgfqpoint{1.922691in}{0.618482in}}%
\pgfpathlineto{\pgfqpoint{1.919381in}{0.618075in}}%
\pgfpathlineto{\pgfqpoint{1.916237in}{0.620459in}}%
\pgfpathlineto{\pgfqpoint{1.912809in}{0.620418in}}%
\pgfpathlineto{\pgfqpoint{1.909551in}{0.621658in}}%
\pgfpathlineto{\pgfqpoint{1.906234in}{0.621454in}}%
\pgfpathlineto{\pgfqpoint{1.902857in}{0.622750in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{0.622978in}}%
\pgfpathlineto{\pgfqpoint{1.896166in}{0.623672in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{0.623553in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.623589in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{0.623782in}}%
\pgfpathlineto{\pgfqpoint{1.883098in}{0.625037in}}%
\pgfpathlineto{\pgfqpoint{1.879545in}{0.625110in}}%
\pgfpathlineto{\pgfqpoint{1.876483in}{0.626340in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{0.626754in}}%
\pgfpathlineto{\pgfqpoint{1.869623in}{0.627527in}}%
\pgfpathlineto{\pgfqpoint{1.866393in}{0.628058in}}%
\pgfpathlineto{\pgfqpoint{1.863104in}{0.628437in}}%
\pgfpathlineto{\pgfqpoint{1.859757in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{1.856348in}{0.630298in}}%
\pgfpathlineto{\pgfqpoint{1.853193in}{0.631378in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{0.631560in}}%
\pgfpathlineto{\pgfqpoint{1.846389in}{0.632878in}}%
\pgfpathlineto{\pgfqpoint{1.843059in}{0.633355in}}%
\pgfpathlineto{\pgfqpoint{1.840010in}{0.633315in}}%
\pgfpathlineto{\pgfqpoint{1.836562in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{0.634808in}}%
\pgfpathlineto{\pgfqpoint{1.829829in}{0.637079in}}%
\pgfpathlineto{\pgfqpoint{1.826553in}{0.637802in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.638257in}}%
\pgfpathlineto{\pgfqpoint{1.819821in}{0.639313in}}%
\pgfpathlineto{\pgfqpoint{1.816749in}{0.639844in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{0.640467in}}%
\pgfpathlineto{\pgfqpoint{1.810046in}{0.640863in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{0.642067in}}%
\pgfpathlineto{\pgfqpoint{1.800152in}{0.642851in}}%
\pgfpathlineto{\pgfqpoint{1.796733in}{0.642835in}}%
\pgfpathlineto{\pgfqpoint{1.793249in}{0.643999in}}%
\pgfpathlineto{\pgfqpoint{1.790147in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{1.786992in}{0.645113in}}%
\pgfpathlineto{\pgfqpoint{1.783319in}{0.646232in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{0.646110in}}%
\pgfpathlineto{\pgfqpoint{1.776711in}{0.646610in}}%
\pgfpathlineto{\pgfqpoint{1.773316in}{0.647471in}}%
\pgfpathlineto{\pgfqpoint{1.770356in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{1.766842in}{0.648904in}}%
\pgfpathlineto{\pgfqpoint{1.763776in}{0.649784in}}%
\pgfpathlineto{\pgfqpoint{1.760134in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{1.756955in}{0.650708in}}%
\pgfpathlineto{\pgfqpoint{1.753719in}{0.651326in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{1.747075in}{0.652879in}}%
\pgfpathlineto{\pgfqpoint{1.743661in}{0.653536in}}%
\pgfpathlineto{\pgfqpoint{1.740183in}{0.654601in}}%
\pgfpathlineto{\pgfqpoint{1.737234in}{0.655259in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{0.655496in}}%
\pgfpathlineto{\pgfqpoint{1.730577in}{0.656492in}}%
\pgfpathlineto{\pgfqpoint{1.726842in}{0.657621in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.658465in}}%
\pgfpathlineto{\pgfqpoint{1.720446in}{0.659349in}}%
\pgfpathlineto{\pgfqpoint{1.717163in}{0.660495in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.660843in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{0.660928in}}%
\pgfpathlineto{\pgfqpoint{1.706950in}{0.661920in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{0.662608in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{0.663673in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{0.664863in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{0.665155in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{0.666455in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{0.667848in}}%
\pgfpathlineto{\pgfqpoint{1.683875in}{0.668745in}}%
\pgfpathlineto{\pgfqpoint{1.680677in}{0.669112in}}%
\pgfpathlineto{\pgfqpoint{1.677423in}{0.670151in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{0.671385in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{0.672350in}}%
\pgfpathlineto{\pgfqpoint{1.663803in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{0.673652in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{0.675023in}}%
\pgfpathlineto{\pgfqpoint{1.653824in}{0.675919in}}%
\pgfpathlineto{\pgfqpoint{1.651007in}{0.676326in}}%
\pgfpathlineto{\pgfqpoint{1.647182in}{0.677098in}}%
\pgfpathlineto{\pgfqpoint{1.644261in}{0.678419in}}%
\pgfpathlineto{\pgfqpoint{1.641293in}{0.678870in}}%
\pgfpathlineto{\pgfqpoint{1.637261in}{0.680909in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{0.681596in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{0.683106in}}%
\pgfpathlineto{\pgfqpoint{1.627854in}{0.684051in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{0.685104in}}%
\pgfpathlineto{\pgfqpoint{1.621307in}{0.686051in}}%
\pgfpathlineto{\pgfqpoint{1.617945in}{0.687574in}}%
\pgfpathlineto{\pgfqpoint{1.614521in}{0.689179in}}%
\pgfpathlineto{\pgfqpoint{1.611032in}{0.690329in}}%
\pgfpathlineto{\pgfqpoint{1.607476in}{0.691666in}}%
\pgfpathlineto{\pgfqpoint{1.603851in}{0.692736in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.693799in}}%
\pgfpathlineto{\pgfqpoint{1.597647in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{0.696796in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{0.697593in}}%
\pgfpathlineto{\pgfqpoint{1.587268in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{1.584580in}{0.700498in}}%
\pgfpathlineto{\pgfqpoint{1.580473in}{0.702724in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{0.703803in}}%
\pgfpathlineto{\pgfqpoint{1.574852in}{0.704785in}}%
\pgfpathlineto{\pgfqpoint{1.570522in}{0.707201in}}%
\pgfpathlineto{\pgfqpoint{1.567578in}{0.708195in}}%
\pgfpathlineto{\pgfqpoint{1.564586in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{1.561545in}{0.711008in}}%
\pgfpathlineto{\pgfqpoint{1.558454in}{0.712928in}}%
\pgfpathlineto{\pgfqpoint{1.555310in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{1.550492in}{0.716805in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{0.717883in}}%
\pgfpathlineto{\pgfqpoint{1.543867in}{0.719394in}}%
\pgfpathlineto{\pgfqpoint{1.540464in}{0.720897in}}%
\pgfpathlineto{\pgfqpoint{1.538738in}{0.721982in}}%
\pgfpathlineto{\pgfqpoint{1.535239in}{0.723726in}}%
\pgfpathlineto{\pgfqpoint{1.531672in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{1.528035in}{0.728498in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{0.730546in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{0.732898in}}%
\pgfpathlineto{\pgfqpoint{1.518617in}{0.733970in}}%
\pgfpathlineto{\pgfqpoint{1.514712in}{0.736210in}}%
\pgfpathlineto{\pgfqpoint{1.510723in}{0.738458in}}%
\pgfpathlineto{\pgfqpoint{1.508696in}{0.739442in}}%
\pgfpathlineto{\pgfqpoint{1.504574in}{0.741671in}}%
\pgfpathlineto{\pgfqpoint{1.502478in}{0.743070in}}%
\pgfpathlineto{\pgfqpoint{1.498214in}{0.745300in}}%
\pgfpathlineto{\pgfqpoint{1.493850in}{0.747873in}}%
\pgfpathlineto{\pgfqpoint{1.491629in}{0.749431in}}%
\pgfpathlineto{\pgfqpoint{1.487104in}{0.752123in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{0.753559in}}%
\pgfpathlineto{\pgfqpoint{1.482467in}{0.754990in}}%
\pgfpathlineto{\pgfqpoint{1.477711in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{1.475286in}{0.759795in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{0.761262in}}%
\pgfpathlineto{\pgfqpoint{1.467816in}{0.764568in}}%
\pgfpathlineto{\pgfqpoint{1.465258in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.462664in}{0.767983in}}%
\pgfpathlineto{\pgfqpoint{1.457364in}{0.771515in}}%
\pgfpathlineto{\pgfqpoint{1.454656in}{0.773057in}}%
\pgfpathlineto{\pgfqpoint{1.451908in}{0.774975in}}%
\pgfpathlineto{\pgfqpoint{1.449119in}{0.777019in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{0.778767in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{0.782617in}}%
\pgfpathlineto{\pgfqpoint{1.437523in}{0.784381in}}%
\pgfpathlineto{\pgfqpoint{1.434507in}{0.786872in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{0.789004in}}%
\pgfpathlineto{\pgfqpoint{1.428324in}{0.791056in}}%
\pgfpathlineto{\pgfqpoint{1.425153in}{0.793167in}}%
\pgfpathlineto{\pgfqpoint{1.421927in}{0.795280in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{0.797291in}}%
\pgfpathlineto{\pgfqpoint{1.415302in}{0.799456in}}%
\pgfpathlineto{\pgfqpoint{1.411899in}{0.801495in}}%
\pgfpathlineto{\pgfqpoint{1.408432in}{0.803746in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{0.805942in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{0.808284in}}%
\pgfpathlineto{\pgfqpoint{1.397624in}{0.810597in}}%
\pgfpathlineto{\pgfqpoint{1.393877in}{0.813261in}}%
\pgfpathlineto{\pgfqpoint{1.390052in}{0.815510in}}%
\pgfpathlineto{\pgfqpoint{1.386147in}{0.817876in}}%
\pgfpathlineto{\pgfqpoint{1.382158in}{0.820417in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{0.823211in}}%
\pgfpathlineto{\pgfqpoint{1.373914in}{0.825764in}}%
\pgfpathlineto{\pgfqpoint{1.369649in}{0.828652in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{0.834197in}}%
\pgfpathlineto{\pgfqpoint{1.356235in}{0.837297in}}%
\pgfpathlineto{\pgfqpoint{1.351539in}{0.840513in}}%
\pgfpathlineto{\pgfqpoint{1.346722in}{0.843793in}}%
\pgfpathlineto{\pgfqpoint{1.341775in}{0.847122in}}%
\pgfpathlineto{\pgfqpoint{1.336693in}{0.849871in}}%
\pgfpathlineto{\pgfqpoint{1.331468in}{0.852785in}}%
\pgfpathlineto{\pgfqpoint{1.326091in}{0.855984in}}%
\pgfpathlineto{\pgfqpoint{1.320554in}{0.859503in}}%
\pgfpathlineto{\pgfqpoint{1.314847in}{0.863207in}}%
\pgfpathlineto{\pgfqpoint{1.308958in}{0.866826in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{0.870092in}}%
\pgfpathlineto{\pgfqpoint{1.296588in}{0.873799in}}%
\pgfpathlineto{\pgfqpoint{1.290079in}{0.877623in}}%
\pgfpathlineto{\pgfqpoint{1.283334in}{0.881769in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{0.886216in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.261487in}{0.894411in}}%
\pgfpathlineto{\pgfqpoint{1.253594in}{0.898794in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{0.903069in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{0.907756in}}%
\pgfpathlineto{\pgfqpoint{1.227671in}{0.912573in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{0.917953in}}%
\pgfpathlineto{\pgfqpoint{1.208128in}{0.923560in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.929435in}}%
\pgfpathlineto{\pgfqpoint{1.186282in}{0.935757in}}%
\pgfpathlineto{\pgfqpoint{1.174311in}{0.942778in}}%
\pgfpathlineto{\pgfqpoint{1.161514in}{0.950416in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{0.958551in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{0.967709in}}%
\pgfpathlineto{\pgfqpoint{1.116784in}{0.978396in}}%
\pgfpathlineto{\pgfqpoint{1.099106in}{0.990663in}}%
\pgfpathlineto{\pgfqpoint{1.079563in}{1.005451in}}%
\pgfpathlineto{\pgfqpoint{1.057717in}{1.023283in}}%
\pgfpathlineto{\pgfqpoint{1.032950in}{1.045281in}}%
\pgfpathlineto{\pgfqpoint{1.004358in}{1.073455in}}%
\pgfpathlineto{\pgfqpoint{0.970541in}{1.110585in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{1.161807in}}%
\pgfpathlineto{\pgfqpoint{0.875793in}{1.236139in}}%
\pgfpathlineto{\pgfqpoint{0.800587in}{1.355543in}}%
\pgfpathlineto{\pgfqpoint{0.672022in}{1.576880in}}%
\pgfpathlineto{\pgfqpoint{0.672022in}{1.576880in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.672022in}{0.570165in}}{\pgfqpoint{2.659332in}{1.395369in}}{%
\pgfpathmoveto{\pgfqpoint{0.672022in}{1.395369in}}%
\pgfpathlineto{\pgfqpoint{0.672022in}{1.224895in}}%
\pgfpathlineto{\pgfqpoint{0.800587in}{0.937780in}}%
\pgfpathlineto{\pgfqpoint{0.875793in}{0.812574in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{0.749629in}}%
\pgfpathlineto{\pgfqpoint{0.970541in}{0.713919in}}%
\pgfpathlineto{\pgfqpoint{1.004358in}{0.691787in}}%
\pgfpathlineto{\pgfqpoint{1.032950in}{0.676518in}}%
\pgfpathlineto{\pgfqpoint{1.057717in}{0.665851in}}%
\pgfpathlineto{\pgfqpoint{1.079563in}{0.657151in}}%
\pgfpathlineto{\pgfqpoint{1.099106in}{0.650588in}}%
\pgfpathlineto{\pgfqpoint{1.116784in}{0.644912in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{0.640342in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{0.636553in}}%
\pgfpathlineto{\pgfqpoint{1.161514in}{0.633097in}}%
\pgfpathlineto{\pgfqpoint{1.174311in}{0.630261in}}%
\pgfpathlineto{\pgfqpoint{1.186282in}{0.627452in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.625600in}}%
\pgfpathlineto{\pgfqpoint{1.208128in}{0.623725in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{0.622406in}}%
\pgfpathlineto{\pgfqpoint{1.227671in}{0.620396in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{0.618827in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{0.617639in}}%
\pgfpathlineto{\pgfqpoint{1.253594in}{0.616318in}}%
\pgfpathlineto{\pgfqpoint{1.261487in}{0.615177in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{0.614378in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{0.613197in}}%
\pgfpathlineto{\pgfqpoint{1.283334in}{0.612339in}}%
\pgfpathlineto{\pgfqpoint{1.290079in}{0.611341in}}%
\pgfpathlineto{\pgfqpoint{1.296588in}{0.610494in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{0.609650in}}%
\pgfpathlineto{\pgfqpoint{1.308958in}{0.608635in}}%
\pgfpathlineto{\pgfqpoint{1.314847in}{0.608225in}}%
\pgfpathlineto{\pgfqpoint{1.320554in}{0.607421in}}%
\pgfpathlineto{\pgfqpoint{1.326091in}{0.606845in}}%
\pgfpathlineto{\pgfqpoint{1.331468in}{0.606566in}}%
\pgfpathlineto{\pgfqpoint{1.336693in}{0.606109in}}%
\pgfpathlineto{\pgfqpoint{1.341775in}{0.605336in}}%
\pgfpathlineto{\pgfqpoint{1.346722in}{0.604754in}}%
\pgfpathlineto{\pgfqpoint{1.351539in}{0.603920in}}%
\pgfpathlineto{\pgfqpoint{1.356235in}{0.603769in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{0.603797in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{0.603648in}}%
\pgfpathlineto{\pgfqpoint{1.369649in}{0.602751in}}%
\pgfpathlineto{\pgfqpoint{1.373914in}{0.601838in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{0.602141in}}%
\pgfpathlineto{\pgfqpoint{1.382158in}{0.601827in}}%
\pgfpathlineto{\pgfqpoint{1.386147in}{0.601648in}}%
\pgfpathlineto{\pgfqpoint{1.390052in}{0.600998in}}%
\pgfpathlineto{\pgfqpoint{1.393877in}{0.600927in}}%
\pgfpathlineto{\pgfqpoint{1.397624in}{0.600738in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{0.600614in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{0.600363in}}%
\pgfpathlineto{\pgfqpoint{1.408432in}{0.600604in}}%
\pgfpathlineto{\pgfqpoint{1.411899in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{1.415302in}{0.599355in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{0.599030in}}%
\pgfpathlineto{\pgfqpoint{1.421927in}{0.598677in}}%
\pgfpathlineto{\pgfqpoint{1.425153in}{0.597836in}}%
\pgfpathlineto{\pgfqpoint{1.428324in}{0.597390in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{0.597002in}}%
\pgfpathlineto{\pgfqpoint{1.434507in}{0.597286in}}%
\pgfpathlineto{\pgfqpoint{1.437523in}{0.596876in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{0.596706in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{0.595369in}}%
\pgfpathlineto{\pgfqpoint{1.449119in}{0.595187in}}%
\pgfpathlineto{\pgfqpoint{1.451908in}{0.595825in}}%
\pgfpathlineto{\pgfqpoint{1.454656in}{0.595308in}}%
\pgfpathlineto{\pgfqpoint{1.457364in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{1.462664in}{0.595033in}}%
\pgfpathlineto{\pgfqpoint{1.465258in}{0.594774in}}%
\pgfpathlineto{\pgfqpoint{1.467816in}{0.594517in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{0.594028in}}%
\pgfpathlineto{\pgfqpoint{1.475286in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.477711in}{0.593433in}}%
\pgfpathlineto{\pgfqpoint{1.482467in}{0.592768in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{0.592374in}}%
\pgfpathlineto{\pgfqpoint{1.487104in}{0.592837in}}%
\pgfpathlineto{\pgfqpoint{1.491629in}{0.592291in}}%
\pgfpathlineto{\pgfqpoint{1.493850in}{0.592360in}}%
\pgfpathlineto{\pgfqpoint{1.498214in}{0.591411in}}%
\pgfpathlineto{\pgfqpoint{1.502478in}{0.591413in}}%
\pgfpathlineto{\pgfqpoint{1.504574in}{0.591252in}}%
\pgfpathlineto{\pgfqpoint{1.508696in}{0.591104in}}%
\pgfpathlineto{\pgfqpoint{1.510723in}{0.591123in}}%
\pgfpathlineto{\pgfqpoint{1.514712in}{0.590842in}}%
\pgfpathlineto{\pgfqpoint{1.518617in}{0.590612in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{0.590736in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{0.590108in}}%
\pgfpathlineto{\pgfqpoint{1.528035in}{0.589632in}}%
\pgfpathlineto{\pgfqpoint{1.531672in}{0.589484in}}%
\pgfpathlineto{\pgfqpoint{1.535239in}{0.588953in}}%
\pgfpathlineto{\pgfqpoint{1.538738in}{0.588758in}}%
\pgfpathlineto{\pgfqpoint{1.540464in}{0.588695in}}%
\pgfpathlineto{\pgfqpoint{1.543867in}{0.588185in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{1.550492in}{0.587830in}}%
\pgfpathlineto{\pgfqpoint{1.555310in}{0.587276in}}%
\pgfpathlineto{\pgfqpoint{1.558454in}{0.587324in}}%
\pgfpathlineto{\pgfqpoint{1.561545in}{0.587389in}}%
\pgfpathlineto{\pgfqpoint{1.564586in}{0.587145in}}%
\pgfpathlineto{\pgfqpoint{1.567578in}{0.587302in}}%
\pgfpathlineto{\pgfqpoint{1.570522in}{0.587009in}}%
\pgfpathlineto{\pgfqpoint{1.574852in}{0.587028in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{0.586674in}}%
\pgfpathlineto{\pgfqpoint{1.580473in}{0.586311in}}%
\pgfpathlineto{\pgfqpoint{1.584580in}{0.585996in}}%
\pgfpathlineto{\pgfqpoint{1.587268in}{0.586169in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{0.585231in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{0.585090in}}%
\pgfpathlineto{\pgfqpoint{1.597647in}{0.584887in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.585024in}}%
\pgfpathlineto{\pgfqpoint{1.603851in}{0.584987in}}%
\pgfpathlineto{\pgfqpoint{1.607476in}{0.585215in}}%
\pgfpathlineto{\pgfqpoint{1.611032in}{0.585179in}}%
\pgfpathlineto{\pgfqpoint{1.614521in}{0.585106in}}%
\pgfpathlineto{\pgfqpoint{1.617945in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{1.621307in}{0.584755in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{0.583956in}}%
\pgfpathlineto{\pgfqpoint{1.627854in}{0.583454in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{0.584064in}}%
\pgfpathlineto{\pgfqpoint{1.637261in}{0.583687in}}%
\pgfpathlineto{\pgfqpoint{1.641293in}{0.583853in}}%
\pgfpathlineto{\pgfqpoint{1.644261in}{0.583972in}}%
\pgfpathlineto{\pgfqpoint{1.647182in}{0.583377in}}%
\pgfpathlineto{\pgfqpoint{1.651007in}{0.583578in}}%
\pgfpathlineto{\pgfqpoint{1.653824in}{0.583405in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{0.583126in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{0.582006in}}%
\pgfpathlineto{\pgfqpoint{1.663803in}{0.582801in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{0.582337in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{0.581407in}}%
\pgfpathlineto{\pgfqpoint{1.677423in}{0.581317in}}%
\pgfpathlineto{\pgfqpoint{1.680677in}{0.581630in}}%
\pgfpathlineto{\pgfqpoint{1.683875in}{0.581697in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{0.581417in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{0.580871in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{0.580673in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{0.581144in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{0.580778in}}%
\pgfpathlineto{\pgfqpoint{1.706950in}{0.580564in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.581434in}}%
\pgfpathlineto{\pgfqpoint{1.717163in}{0.580471in}}%
\pgfpathlineto{\pgfqpoint{1.720446in}{0.580683in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.580906in}}%
\pgfpathlineto{\pgfqpoint{1.726842in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{1.730577in}{0.580426in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{0.579463in}}%
\pgfpathlineto{\pgfqpoint{1.737234in}{0.579835in}}%
\pgfpathlineto{\pgfqpoint{1.740183in}{0.579710in}}%
\pgfpathlineto{\pgfqpoint{1.743661in}{0.579241in}}%
\pgfpathlineto{\pgfqpoint{1.747075in}{0.579249in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.578787in}}%
\pgfpathlineto{\pgfqpoint{1.753719in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{1.756955in}{0.578627in}}%
\pgfpathlineto{\pgfqpoint{1.760134in}{0.577903in}}%
\pgfpathlineto{\pgfqpoint{1.763776in}{0.578217in}}%
\pgfpathlineto{\pgfqpoint{1.766842in}{0.577346in}}%
\pgfpathlineto{\pgfqpoint{1.770356in}{0.577760in}}%
\pgfpathlineto{\pgfqpoint{1.773316in}{0.577320in}}%
\pgfpathlineto{\pgfqpoint{1.776711in}{0.577698in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{0.577723in}}%
\pgfpathlineto{\pgfqpoint{1.783319in}{0.576544in}}%
\pgfpathlineto{\pgfqpoint{1.786992in}{0.577348in}}%
\pgfpathlineto{\pgfqpoint{1.790147in}{0.576885in}}%
\pgfpathlineto{\pgfqpoint{1.793249in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{1.796733in}{0.576708in}}%
\pgfpathlineto{\pgfqpoint{1.800152in}{0.577759in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{0.577092in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{0.577481in}}%
\pgfpathlineto{\pgfqpoint{1.810046in}{0.576354in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{0.576789in}}%
\pgfpathlineto{\pgfqpoint{1.816749in}{0.577643in}}%
\pgfpathlineto{\pgfqpoint{1.819821in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.576300in}}%
\pgfpathlineto{\pgfqpoint{1.826553in}{0.575929in}}%
\pgfpathlineto{\pgfqpoint{1.829829in}{0.575354in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{0.575456in}}%
\pgfpathlineto{\pgfqpoint{1.836562in}{0.575919in}}%
\pgfpathlineto{\pgfqpoint{1.840010in}{0.575344in}}%
\pgfpathlineto{\pgfqpoint{1.843059in}{0.574762in}}%
\pgfpathlineto{\pgfqpoint{1.846389in}{0.576127in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{0.576637in}}%
\pgfpathlineto{\pgfqpoint{1.853193in}{0.575960in}}%
\pgfpathlineto{\pgfqpoint{1.856348in}{0.575332in}}%
\pgfpathlineto{\pgfqpoint{1.859757in}{0.575108in}}%
\pgfpathlineto{\pgfqpoint{1.863104in}{0.575310in}}%
\pgfpathlineto{\pgfqpoint{1.866393in}{0.575641in}}%
\pgfpathlineto{\pgfqpoint{1.869623in}{0.575716in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{0.575828in}}%
\pgfpathlineto{\pgfqpoint{1.876483in}{0.575313in}}%
\pgfpathlineto{\pgfqpoint{1.879545in}{0.575913in}}%
\pgfpathlineto{\pgfqpoint{1.883098in}{0.575960in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{0.576141in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.575162in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{0.575103in}}%
\pgfpathlineto{\pgfqpoint{1.896166in}{0.574568in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{0.574644in}}%
\pgfpathlineto{\pgfqpoint{1.902857in}{0.575517in}}%
\pgfpathlineto{\pgfqpoint{1.906234in}{0.574966in}}%
\pgfpathlineto{\pgfqpoint{1.909551in}{0.574892in}}%
\pgfpathlineto{\pgfqpoint{1.912809in}{0.574929in}}%
\pgfpathlineto{\pgfqpoint{1.916237in}{0.574563in}}%
\pgfpathlineto{\pgfqpoint{1.919381in}{0.575718in}}%
\pgfpathlineto{\pgfqpoint{1.922691in}{0.574876in}}%
\pgfpathlineto{\pgfqpoint{1.926158in}{0.574676in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{0.575654in}}%
\pgfpathlineto{\pgfqpoint{1.932697in}{0.574567in}}%
\pgfpathlineto{\pgfqpoint{1.935983in}{0.575838in}}%
\pgfpathlineto{\pgfqpoint{1.939413in}{0.574842in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{0.574800in}}%
\pgfpathlineto{\pgfqpoint{1.946087in}{0.574808in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{0.573815in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{0.574417in}}%
\pgfpathlineto{\pgfqpoint{1.956034in}{0.574841in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{0.574298in}}%
\pgfpathlineto{\pgfqpoint{1.962675in}{0.573028in}}%
\pgfpathlineto{\pgfqpoint{1.965995in}{0.573835in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{0.573911in}}%
\pgfpathlineto{\pgfqpoint{1.972629in}{0.573491in}}%
\pgfpathlineto{\pgfqpoint{1.975941in}{0.573807in}}%
\pgfpathlineto{\pgfqpoint{1.979195in}{0.572846in}}%
\pgfpathlineto{\pgfqpoint{1.982552in}{0.573488in}}%
\pgfpathlineto{\pgfqpoint{1.985849in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{0.573795in}}%
\pgfpathlineto{\pgfqpoint{1.992422in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{1.995844in}{0.574300in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{0.574679in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{0.573254in}}%
\pgfpathlineto{\pgfqpoint{2.005748in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{2.009073in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{2.012339in}{0.572805in}}%
\pgfpathlineto{\pgfqpoint{2.015681in}{0.573410in}}%
\pgfpathlineto{\pgfqpoint{2.018964in}{0.573005in}}%
\pgfpathlineto{\pgfqpoint{2.022318in}{0.573094in}}%
\pgfpathlineto{\pgfqpoint{2.025612in}{0.573964in}}%
\pgfpathlineto{\pgfqpoint{2.028972in}{0.574286in}}%
\pgfpathlineto{\pgfqpoint{2.032272in}{0.573343in}}%
\pgfpathlineto{\pgfqpoint{2.035634in}{0.574054in}}%
\pgfpathlineto{\pgfqpoint{2.038935in}{0.573945in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{0.572892in}}%
\pgfpathlineto{\pgfqpoint{2.045593in}{0.573653in}}%
\pgfpathlineto{\pgfqpoint{2.048834in}{0.573920in}}%
\pgfpathlineto{\pgfqpoint{2.052238in}{0.574166in}}%
\pgfpathlineto{\pgfqpoint{2.055473in}{0.572357in}}%
\pgfpathlineto{\pgfqpoint{2.058863in}{0.573838in}}%
\pgfpathlineto{\pgfqpoint{2.062192in}{0.573562in}}%
\pgfpathlineto{\pgfqpoint{2.065462in}{0.574010in}}%
\pgfpathlineto{\pgfqpoint{2.068775in}{0.573575in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{0.575121in}}%
\pgfpathlineto{\pgfqpoint{2.078751in}{0.573916in}}%
\pgfpathlineto{\pgfqpoint{2.082023in}{0.573468in}}%
\pgfpathlineto{\pgfqpoint{2.085328in}{0.572424in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{0.572980in}}%
\pgfpathlineto{\pgfqpoint{2.092031in}{0.572851in}}%
\pgfpathlineto{\pgfqpoint{2.095337in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{2.098670in}{0.573873in}}%
\pgfpathlineto{\pgfqpoint{2.101944in}{0.572782in}}%
\pgfpathlineto{\pgfqpoint{2.105243in}{0.572867in}}%
\pgfpathlineto{\pgfqpoint{2.108565in}{0.573314in}}%
\pgfpathlineto{\pgfqpoint{2.111907in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{2.115190in}{0.572283in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{0.572276in}}%
\pgfpathlineto{\pgfqpoint{2.121886in}{0.573643in}}%
\pgfpathlineto{\pgfqpoint{2.125145in}{0.572917in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{0.573255in}}%
\pgfpathlineto{\pgfqpoint{2.131851in}{0.573536in}}%
\pgfpathlineto{\pgfqpoint{2.135150in}{0.573689in}}%
\pgfpathlineto{\pgfqpoint{2.138460in}{0.573351in}}%
\pgfpathlineto{\pgfqpoint{2.141779in}{0.573253in}}%
\pgfpathlineto{\pgfqpoint{2.145105in}{0.573324in}}%
\pgfpathlineto{\pgfqpoint{2.148373in}{0.573242in}}%
\pgfpathlineto{\pgfqpoint{2.151712in}{0.573810in}}%
\pgfpathlineto{\pgfqpoint{2.155054in}{0.572259in}}%
\pgfpathlineto{\pgfqpoint{2.158337in}{0.572726in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{0.572363in}}%
\pgfpathlineto{\pgfqpoint{2.164970in}{0.572257in}}%
\pgfpathlineto{\pgfqpoint{2.168317in}{0.572839in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{0.572533in}}%
\pgfpathlineto{\pgfqpoint{2.174946in}{0.572741in}}%
\pgfpathlineto{\pgfqpoint{2.178284in}{0.573281in}}%
\pgfpathlineto{\pgfqpoint{2.181563in}{0.572892in}}%
\pgfpathlineto{\pgfqpoint{2.184891in}{0.573001in}}%
\pgfpathlineto{\pgfqpoint{2.188213in}{0.572487in}}%
\pgfpathlineto{\pgfqpoint{2.191528in}{0.571899in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{0.572874in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{0.573066in}}%
\pgfpathlineto{\pgfqpoint{2.201473in}{0.572514in}}%
\pgfpathlineto{\pgfqpoint{2.204800in}{0.572127in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{0.573355in}}%
\pgfpathlineto{\pgfqpoint{2.211419in}{0.573974in}}%
\pgfpathlineto{\pgfqpoint{2.214756in}{0.572936in}}%
\pgfpathlineto{\pgfqpoint{2.218078in}{0.573529in}}%
\pgfpathlineto{\pgfqpoint{2.221385in}{0.572558in}}%
\pgfpathlineto{\pgfqpoint{2.224720in}{0.572250in}}%
\pgfpathlineto{\pgfqpoint{2.228038in}{0.573625in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{0.572321in}}%
\pgfpathlineto{\pgfqpoint{2.234664in}{0.572978in}}%
\pgfpathlineto{\pgfqpoint{2.237971in}{0.571990in}}%
\pgfpathlineto{\pgfqpoint{2.241298in}{0.572674in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{2.247930in}{0.573328in}}%
\pgfpathlineto{\pgfqpoint{2.251271in}{0.572289in}}%
\pgfpathlineto{\pgfqpoint{2.254589in}{0.573863in}}%
\pgfpathlineto{\pgfqpoint{2.257885in}{0.573342in}}%
\pgfpathlineto{\pgfqpoint{2.261193in}{0.572377in}}%
\pgfpathlineto{\pgfqpoint{2.264513in}{0.572972in}}%
\pgfpathlineto{\pgfqpoint{2.267843in}{0.572980in}}%
\pgfpathlineto{\pgfqpoint{2.271147in}{0.572791in}}%
\pgfpathlineto{\pgfqpoint{2.274492in}{0.572093in}}%
\pgfpathlineto{\pgfqpoint{2.277810in}{0.573026in}}%
\pgfpathlineto{\pgfqpoint{2.281102in}{0.571687in}}%
\pgfpathlineto{\pgfqpoint{2.284429in}{0.572821in}}%
\pgfpathlineto{\pgfqpoint{2.287759in}{0.572285in}}%
\pgfpathlineto{\pgfqpoint{2.291060in}{0.572347in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{0.572612in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{0.573474in}}%
\pgfpathlineto{\pgfqpoint{2.301024in}{0.573696in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{0.572091in}}%
\pgfpathlineto{\pgfqpoint{2.307646in}{0.572363in}}%
\pgfpathlineto{\pgfqpoint{2.310965in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.573221in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{0.572982in}}%
\pgfpathlineto{\pgfqpoint{2.320913in}{0.572265in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{2.327564in}{0.573257in}}%
\pgfpathlineto{\pgfqpoint{2.330887in}{0.573700in}}%
\pgfpathlineto{\pgfqpoint{2.334200in}{0.572599in}}%
\pgfpathlineto{\pgfqpoint{2.337524in}{0.572329in}}%
\pgfpathlineto{\pgfqpoint{2.340835in}{0.572030in}}%
\pgfpathlineto{\pgfqpoint{2.344157in}{0.571351in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{0.571944in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.572228in}}%
\pgfpathlineto{\pgfqpoint{2.354098in}{0.572669in}}%
\pgfpathlineto{\pgfqpoint{2.357423in}{0.572298in}}%
\pgfpathlineto{\pgfqpoint{2.360731in}{0.573883in}}%
\pgfpathlineto{\pgfqpoint{2.364062in}{0.571470in}}%
\pgfpathlineto{\pgfqpoint{2.367373in}{0.571947in}}%
\pgfpathlineto{\pgfqpoint{2.370685in}{0.572874in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{0.571842in}}%
\pgfpathlineto{\pgfqpoint{2.377326in}{0.573017in}}%
\pgfpathlineto{\pgfqpoint{2.380652in}{0.572685in}}%
\pgfpathlineto{\pgfqpoint{2.383956in}{0.572775in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{0.572687in}}%
\pgfpathlineto{\pgfqpoint{2.390603in}{0.571449in}}%
\pgfpathlineto{\pgfqpoint{2.393908in}{0.572793in}}%
\pgfpathlineto{\pgfqpoint{2.397240in}{0.572776in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{2.403876in}{0.572689in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{0.572341in}}%
\pgfpathlineto{\pgfqpoint{2.410504in}{0.572896in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{0.572116in}}%
\pgfpathlineto{\pgfqpoint{2.417132in}{0.572418in}}%
\pgfpathlineto{\pgfqpoint{2.420464in}{0.572585in}}%
\pgfpathlineto{\pgfqpoint{2.423781in}{0.573352in}}%
\pgfpathlineto{\pgfqpoint{2.427097in}{0.574077in}}%
\pgfpathlineto{\pgfqpoint{2.430412in}{0.572293in}}%
\pgfpathlineto{\pgfqpoint{2.433724in}{0.573344in}}%
\pgfpathlineto{\pgfqpoint{2.437047in}{0.573478in}}%
\pgfpathlineto{\pgfqpoint{2.440364in}{0.572424in}}%
\pgfpathlineto{\pgfqpoint{2.443676in}{0.574099in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.573430in}}%
\pgfpathlineto{\pgfqpoint{2.450319in}{0.572270in}}%
\pgfpathlineto{\pgfqpoint{2.453635in}{0.572998in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.573457in}}%
\pgfpathlineto{\pgfqpoint{2.460274in}{0.572893in}}%
\pgfpathlineto{\pgfqpoint{2.463583in}{0.573964in}}%
\pgfpathlineto{\pgfqpoint{2.466905in}{0.573919in}}%
\pgfpathlineto{\pgfqpoint{2.470225in}{0.573241in}}%
\pgfpathlineto{\pgfqpoint{2.473543in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{2.476857in}{0.573413in}}%
\pgfpathlineto{\pgfqpoint{2.480179in}{0.574013in}}%
\pgfpathlineto{\pgfqpoint{2.483495in}{0.572912in}}%
\pgfpathlineto{\pgfqpoint{2.486815in}{0.573934in}}%
\pgfpathlineto{\pgfqpoint{2.490129in}{0.573073in}}%
\pgfpathlineto{\pgfqpoint{2.493445in}{0.573253in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{0.573251in}}%
\pgfpathlineto{\pgfqpoint{2.500079in}{0.571664in}}%
\pgfpathlineto{\pgfqpoint{2.503395in}{0.573226in}}%
\pgfpathlineto{\pgfqpoint{2.506719in}{0.573739in}}%
\pgfpathlineto{\pgfqpoint{2.510039in}{0.573837in}}%
\pgfpathlineto{\pgfqpoint{2.513356in}{0.572985in}}%
\pgfpathlineto{\pgfqpoint{2.516667in}{0.574208in}}%
\pgfpathlineto{\pgfqpoint{2.519990in}{0.573193in}}%
\pgfpathlineto{\pgfqpoint{2.523307in}{0.573423in}}%
\pgfpathlineto{\pgfqpoint{2.526624in}{0.571694in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{0.572391in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{0.572481in}}%
\pgfpathlineto{\pgfqpoint{2.536577in}{0.573040in}}%
\pgfpathlineto{\pgfqpoint{2.539895in}{0.572389in}}%
\pgfpathlineto{\pgfqpoint{2.543208in}{0.572640in}}%
\pgfpathlineto{\pgfqpoint{2.546532in}{0.572766in}}%
\pgfpathlineto{\pgfqpoint{2.549849in}{0.573165in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.556482in}{0.572834in}}%
\pgfpathlineto{\pgfqpoint{2.559803in}{0.572347in}}%
\pgfpathlineto{\pgfqpoint{2.563115in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{2.566436in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{2.569753in}{0.572393in}}%
\pgfpathlineto{\pgfqpoint{2.573070in}{0.573465in}}%
\pgfpathlineto{\pgfqpoint{2.576387in}{0.571768in}}%
\pgfpathlineto{\pgfqpoint{2.579709in}{0.572529in}}%
\pgfpathlineto{\pgfqpoint{2.583022in}{0.572419in}}%
\pgfpathlineto{\pgfqpoint{2.586345in}{0.572193in}}%
\pgfpathlineto{\pgfqpoint{2.589663in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{2.592975in}{0.572884in}}%
\pgfpathlineto{\pgfqpoint{2.596294in}{0.572140in}}%
\pgfpathlineto{\pgfqpoint{2.599611in}{0.571663in}}%
\pgfpathlineto{\pgfqpoint{2.602931in}{0.572939in}}%
\pgfpathlineto{\pgfqpoint{2.606247in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{2.609565in}{0.572484in}}%
\pgfpathlineto{\pgfqpoint{2.612882in}{0.572486in}}%
\pgfpathlineto{\pgfqpoint{2.616204in}{0.572588in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{0.572504in}}%
\pgfpathlineto{\pgfqpoint{2.622834in}{0.572937in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.572910in}}%
\pgfpathlineto{\pgfqpoint{2.629474in}{0.571879in}}%
\pgfpathlineto{\pgfqpoint{2.632789in}{0.573458in}}%
\pgfpathlineto{\pgfqpoint{2.636108in}{0.573707in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.572282in}}%
\pgfpathlineto{\pgfqpoint{2.642743in}{0.572504in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{0.572155in}}%
\pgfpathlineto{\pgfqpoint{2.649379in}{0.570165in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{0.571926in}}%
\pgfpathlineto{\pgfqpoint{2.656013in}{0.572244in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.571945in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.576397in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.576397in}}%
\pgfpathlineto{\pgfqpoint{2.656013in}{0.576877in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{0.576649in}}%
\pgfpathlineto{\pgfqpoint{2.649379in}{0.575054in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{0.575644in}}%
\pgfpathlineto{\pgfqpoint{2.642743in}{0.577139in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.576104in}}%
\pgfpathlineto{\pgfqpoint{2.636108in}{0.577226in}}%
\pgfpathlineto{\pgfqpoint{2.632789in}{0.577551in}}%
\pgfpathlineto{\pgfqpoint{2.629474in}{0.575342in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.576717in}}%
\pgfpathlineto{\pgfqpoint{2.622834in}{0.577505in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{2.616204in}{0.577601in}}%
\pgfpathlineto{\pgfqpoint{2.612882in}{0.577375in}}%
\pgfpathlineto{\pgfqpoint{2.609565in}{0.577375in}}%
\pgfpathlineto{\pgfqpoint{2.606247in}{0.576887in}}%
\pgfpathlineto{\pgfqpoint{2.602931in}{0.578027in}}%
\pgfpathlineto{\pgfqpoint{2.599611in}{0.577049in}}%
\pgfpathlineto{\pgfqpoint{2.596294in}{0.577667in}}%
\pgfpathlineto{\pgfqpoint{2.592975in}{0.578357in}}%
\pgfpathlineto{\pgfqpoint{2.589663in}{0.578071in}}%
\pgfpathlineto{\pgfqpoint{2.586345in}{0.577506in}}%
\pgfpathlineto{\pgfqpoint{2.583022in}{0.577964in}}%
\pgfpathlineto{\pgfqpoint{2.579709in}{0.577736in}}%
\pgfpathlineto{\pgfqpoint{2.576387in}{0.577117in}}%
\pgfpathlineto{\pgfqpoint{2.573070in}{0.578801in}}%
\pgfpathlineto{\pgfqpoint{2.569753in}{0.577820in}}%
\pgfpathlineto{\pgfqpoint{2.566436in}{0.578900in}}%
\pgfpathlineto{\pgfqpoint{2.563115in}{0.577846in}}%
\pgfpathlineto{\pgfqpoint{2.559803in}{0.577586in}}%
\pgfpathlineto{\pgfqpoint{2.556482in}{0.577870in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.578696in}}%
\pgfpathlineto{\pgfqpoint{2.549849in}{0.578129in}}%
\pgfpathlineto{\pgfqpoint{2.546532in}{0.576828in}}%
\pgfpathlineto{\pgfqpoint{2.543208in}{0.576560in}}%
\pgfpathlineto{\pgfqpoint{2.539895in}{0.575918in}}%
\pgfpathlineto{\pgfqpoint{2.536577in}{0.576729in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{0.576612in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{0.575521in}}%
\pgfpathlineto{\pgfqpoint{2.526624in}{0.575368in}}%
\pgfpathlineto{\pgfqpoint{2.523307in}{0.576746in}}%
\pgfpathlineto{\pgfqpoint{2.519990in}{0.576954in}}%
\pgfpathlineto{\pgfqpoint{2.516667in}{0.577174in}}%
\pgfpathlineto{\pgfqpoint{2.513356in}{0.577246in}}%
\pgfpathlineto{\pgfqpoint{2.510039in}{0.576809in}}%
\pgfpathlineto{\pgfqpoint{2.506719in}{0.577139in}}%
\pgfpathlineto{\pgfqpoint{2.503395in}{0.576574in}}%
\pgfpathlineto{\pgfqpoint{2.500079in}{0.575262in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{0.576384in}}%
\pgfpathlineto{\pgfqpoint{2.493445in}{0.576975in}}%
\pgfpathlineto{\pgfqpoint{2.490129in}{0.576095in}}%
\pgfpathlineto{\pgfqpoint{2.486815in}{0.577610in}}%
\pgfpathlineto{\pgfqpoint{2.483495in}{0.576783in}}%
\pgfpathlineto{\pgfqpoint{2.480179in}{0.577810in}}%
\pgfpathlineto{\pgfqpoint{2.476857in}{0.577609in}}%
\pgfpathlineto{\pgfqpoint{2.473543in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{2.470225in}{0.577587in}}%
\pgfpathlineto{\pgfqpoint{2.466905in}{0.578747in}}%
\pgfpathlineto{\pgfqpoint{2.463583in}{0.578740in}}%
\pgfpathlineto{\pgfqpoint{2.460274in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.578816in}}%
\pgfpathlineto{\pgfqpoint{2.453635in}{0.578153in}}%
\pgfpathlineto{\pgfqpoint{2.450319in}{0.577546in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.578339in}}%
\pgfpathlineto{\pgfqpoint{2.443676in}{0.579832in}}%
\pgfpathlineto{\pgfqpoint{2.440364in}{0.577999in}}%
\pgfpathlineto{\pgfqpoint{2.437047in}{0.579058in}}%
\pgfpathlineto{\pgfqpoint{2.433724in}{0.579428in}}%
\pgfpathlineto{\pgfqpoint{2.430412in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{2.427097in}{0.580073in}}%
\pgfpathlineto{\pgfqpoint{2.423781in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{2.420464in}{0.579320in}}%
\pgfpathlineto{\pgfqpoint{2.417132in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{0.580007in}}%
\pgfpathlineto{\pgfqpoint{2.410504in}{0.580797in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{0.580537in}}%
\pgfpathlineto{\pgfqpoint{2.403876in}{0.581084in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{0.581899in}}%
\pgfpathlineto{\pgfqpoint{2.397240in}{0.582032in}}%
\pgfpathlineto{\pgfqpoint{2.393908in}{0.582332in}}%
\pgfpathlineto{\pgfqpoint{2.390603in}{0.581112in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{0.582709in}}%
\pgfpathlineto{\pgfqpoint{2.383956in}{0.582865in}}%
\pgfpathlineto{\pgfqpoint{2.380652in}{0.582965in}}%
\pgfpathlineto{\pgfqpoint{2.377326in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{0.582520in}}%
\pgfpathlineto{\pgfqpoint{2.370685in}{0.584036in}}%
\pgfpathlineto{\pgfqpoint{2.367373in}{0.583539in}}%
\pgfpathlineto{\pgfqpoint{2.364062in}{0.583355in}}%
\pgfpathlineto{\pgfqpoint{2.360731in}{0.585622in}}%
\pgfpathlineto{\pgfqpoint{2.357423in}{0.584496in}}%
\pgfpathlineto{\pgfqpoint{2.354098in}{0.584729in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.585254in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{0.585387in}}%
\pgfpathlineto{\pgfqpoint{2.344157in}{0.584520in}}%
\pgfpathlineto{\pgfqpoint{2.340835in}{0.585399in}}%
\pgfpathlineto{\pgfqpoint{2.337524in}{0.586438in}}%
\pgfpathlineto{\pgfqpoint{2.334200in}{0.586506in}}%
\pgfpathlineto{\pgfqpoint{2.330887in}{0.588211in}}%
\pgfpathlineto{\pgfqpoint{2.327564in}{0.587335in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{0.586874in}}%
\pgfpathlineto{\pgfqpoint{2.320913in}{0.587631in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{0.587965in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.588833in}}%
\pgfpathlineto{\pgfqpoint{2.310965in}{0.587886in}}%
\pgfpathlineto{\pgfqpoint{2.307646in}{0.588381in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{0.587967in}}%
\pgfpathlineto{\pgfqpoint{2.301024in}{0.590014in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{0.590260in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{0.589834in}}%
\pgfpathlineto{\pgfqpoint{2.291060in}{0.590129in}}%
\pgfpathlineto{\pgfqpoint{2.287759in}{0.589663in}}%
\pgfpathlineto{\pgfqpoint{2.284429in}{0.590718in}}%
\pgfpathlineto{\pgfqpoint{2.281102in}{0.590173in}}%
\pgfpathlineto{\pgfqpoint{2.277810in}{0.591303in}}%
\pgfpathlineto{\pgfqpoint{2.274492in}{0.590433in}}%
\pgfpathlineto{\pgfqpoint{2.271147in}{0.591621in}}%
\pgfpathlineto{\pgfqpoint{2.267843in}{0.591833in}}%
\pgfpathlineto{\pgfqpoint{2.264513in}{0.592201in}}%
\pgfpathlineto{\pgfqpoint{2.261193in}{0.591758in}}%
\pgfpathlineto{\pgfqpoint{2.257885in}{0.592844in}}%
\pgfpathlineto{\pgfqpoint{2.254589in}{0.593479in}}%
\pgfpathlineto{\pgfqpoint{2.251271in}{0.592659in}}%
\pgfpathlineto{\pgfqpoint{2.247930in}{0.593236in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{0.593406in}}%
\pgfpathlineto{\pgfqpoint{2.241298in}{0.593620in}}%
\pgfpathlineto{\pgfqpoint{2.237971in}{0.593253in}}%
\pgfpathlineto{\pgfqpoint{2.234664in}{0.594199in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{0.594093in}}%
\pgfpathlineto{\pgfqpoint{2.228038in}{0.595258in}}%
\pgfpathlineto{\pgfqpoint{2.224720in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{2.221385in}{0.594628in}}%
\pgfpathlineto{\pgfqpoint{2.218078in}{0.595947in}}%
\pgfpathlineto{\pgfqpoint{2.214756in}{0.595560in}}%
\pgfpathlineto{\pgfqpoint{2.211419in}{0.596552in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{0.596115in}}%
\pgfpathlineto{\pgfqpoint{2.204800in}{0.595189in}}%
\pgfpathlineto{\pgfqpoint{2.201473in}{0.596032in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{0.596682in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{0.596514in}}%
\pgfpathlineto{\pgfqpoint{2.191528in}{0.596009in}}%
\pgfpathlineto{\pgfqpoint{2.188213in}{0.596910in}}%
\pgfpathlineto{\pgfqpoint{2.184891in}{0.596760in}}%
\pgfpathlineto{\pgfqpoint{2.181563in}{0.597584in}}%
\pgfpathlineto{\pgfqpoint{2.178284in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{2.174946in}{0.597535in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{2.168317in}{0.597885in}}%
\pgfpathlineto{\pgfqpoint{2.164970in}{0.597457in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{0.597674in}}%
\pgfpathlineto{\pgfqpoint{2.158337in}{0.598450in}}%
\pgfpathlineto{\pgfqpoint{2.155054in}{0.597937in}}%
\pgfpathlineto{\pgfqpoint{2.151712in}{0.599193in}}%
\pgfpathlineto{\pgfqpoint{2.148373in}{0.599463in}}%
\pgfpathlineto{\pgfqpoint{2.145105in}{0.599332in}}%
\pgfpathlineto{\pgfqpoint{2.141779in}{0.599436in}}%
\pgfpathlineto{\pgfqpoint{2.138460in}{0.599662in}}%
\pgfpathlineto{\pgfqpoint{2.135150in}{0.600126in}}%
\pgfpathlineto{\pgfqpoint{2.131851in}{0.600317in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{0.599961in}}%
\pgfpathlineto{\pgfqpoint{2.125145in}{0.600096in}}%
\pgfpathlineto{\pgfqpoint{2.121886in}{0.600679in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{0.599439in}}%
\pgfpathlineto{\pgfqpoint{2.115190in}{0.600003in}}%
\pgfpathlineto{\pgfqpoint{2.111907in}{0.599974in}}%
\pgfpathlineto{\pgfqpoint{2.108565in}{0.601462in}}%
\pgfpathlineto{\pgfqpoint{2.105243in}{0.600975in}}%
\pgfpathlineto{\pgfqpoint{2.101944in}{0.600808in}}%
\pgfpathlineto{\pgfqpoint{2.098670in}{0.602113in}}%
\pgfpathlineto{\pgfqpoint{2.095337in}{0.601854in}}%
\pgfpathlineto{\pgfqpoint{2.092031in}{0.601431in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{0.601523in}}%
\pgfpathlineto{\pgfqpoint{2.085328in}{0.601096in}}%
\pgfpathlineto{\pgfqpoint{2.082023in}{0.602207in}}%
\pgfpathlineto{\pgfqpoint{2.078751in}{0.603296in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{0.603873in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{0.604240in}}%
\pgfpathlineto{\pgfqpoint{2.068775in}{0.603210in}}%
\pgfpathlineto{\pgfqpoint{2.065462in}{0.603538in}}%
\pgfpathlineto{\pgfqpoint{2.062192in}{0.603642in}}%
\pgfpathlineto{\pgfqpoint{2.058863in}{0.604067in}}%
\pgfpathlineto{\pgfqpoint{2.055473in}{0.602515in}}%
\pgfpathlineto{\pgfqpoint{2.052238in}{0.604551in}}%
\pgfpathlineto{\pgfqpoint{2.048834in}{0.604438in}}%
\pgfpathlineto{\pgfqpoint{2.045593in}{0.603983in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{0.603428in}}%
\pgfpathlineto{\pgfqpoint{2.038935in}{0.604784in}}%
\pgfpathlineto{\pgfqpoint{2.035634in}{0.604885in}}%
\pgfpathlineto{\pgfqpoint{2.032272in}{0.604159in}}%
\pgfpathlineto{\pgfqpoint{2.028972in}{0.605535in}}%
\pgfpathlineto{\pgfqpoint{2.025612in}{0.605426in}}%
\pgfpathlineto{\pgfqpoint{2.022318in}{0.604328in}}%
\pgfpathlineto{\pgfqpoint{2.018964in}{0.604483in}}%
\pgfpathlineto{\pgfqpoint{2.015681in}{0.604975in}}%
\pgfpathlineto{\pgfqpoint{2.012339in}{0.604649in}}%
\pgfpathlineto{\pgfqpoint{2.009073in}{0.605130in}}%
\pgfpathlineto{\pgfqpoint{2.005748in}{0.605678in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{0.605446in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{0.606664in}}%
\pgfpathlineto{\pgfqpoint{1.995844in}{0.605997in}}%
\pgfpathlineto{\pgfqpoint{1.992422in}{0.606064in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{0.605857in}}%
\pgfpathlineto{\pgfqpoint{1.985849in}{0.605853in}}%
\pgfpathlineto{\pgfqpoint{1.982552in}{0.605861in}}%
\pgfpathlineto{\pgfqpoint{1.979195in}{0.605488in}}%
\pgfpathlineto{\pgfqpoint{1.975941in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{1.972629in}{0.606417in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{0.606885in}}%
\pgfpathlineto{\pgfqpoint{1.965995in}{0.606677in}}%
\pgfpathlineto{\pgfqpoint{1.962675in}{0.605978in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{1.956034in}{0.607778in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{0.607796in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{0.606784in}}%
\pgfpathlineto{\pgfqpoint{1.946087in}{0.608057in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{0.607950in}}%
\pgfpathlineto{\pgfqpoint{1.939413in}{0.608441in}}%
\pgfpathlineto{\pgfqpoint{1.935983in}{0.609200in}}%
\pgfpathlineto{\pgfqpoint{1.932697in}{0.608301in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{0.609389in}}%
\pgfpathlineto{\pgfqpoint{1.926158in}{0.608552in}}%
\pgfpathlineto{\pgfqpoint{1.922691in}{0.608405in}}%
\pgfpathlineto{\pgfqpoint{1.919381in}{0.609582in}}%
\pgfpathlineto{\pgfqpoint{1.916237in}{0.608670in}}%
\pgfpathlineto{\pgfqpoint{1.912809in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{1.909551in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.906234in}{0.608845in}}%
\pgfpathlineto{\pgfqpoint{1.902857in}{0.609660in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{0.609039in}}%
\pgfpathlineto{\pgfqpoint{1.896166in}{0.608926in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{0.609361in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.609157in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{0.610616in}}%
\pgfpathlineto{\pgfqpoint{1.883098in}{0.610277in}}%
\pgfpathlineto{\pgfqpoint{1.879545in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{1.876483in}{0.610319in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{0.610341in}}%
\pgfpathlineto{\pgfqpoint{1.869623in}{0.610507in}}%
\pgfpathlineto{\pgfqpoint{1.866393in}{0.610680in}}%
\pgfpathlineto{\pgfqpoint{1.863104in}{0.609968in}}%
\pgfpathlineto{\pgfqpoint{1.859757in}{0.610100in}}%
\pgfpathlineto{\pgfqpoint{1.856348in}{0.610327in}}%
\pgfpathlineto{\pgfqpoint{1.853193in}{0.611190in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{0.611837in}}%
\pgfpathlineto{\pgfqpoint{1.846389in}{0.611152in}}%
\pgfpathlineto{\pgfqpoint{1.843059in}{0.610000in}}%
\pgfpathlineto{\pgfqpoint{1.840010in}{0.610367in}}%
\pgfpathlineto{\pgfqpoint{1.836562in}{0.611153in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{1.829829in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.826553in}{0.611170in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.611990in}}%
\pgfpathlineto{\pgfqpoint{1.819821in}{0.611558in}}%
\pgfpathlineto{\pgfqpoint{1.816749in}{0.612927in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{0.612150in}}%
\pgfpathlineto{\pgfqpoint{1.810046in}{0.612027in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{0.612741in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{0.612217in}}%
\pgfpathlineto{\pgfqpoint{1.800152in}{0.612616in}}%
\pgfpathlineto{\pgfqpoint{1.796733in}{0.612461in}}%
\pgfpathlineto{\pgfqpoint{1.793249in}{0.612532in}}%
\pgfpathlineto{\pgfqpoint{1.790147in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{1.786992in}{0.612957in}}%
\pgfpathlineto{\pgfqpoint{1.783319in}{0.612454in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{0.613383in}}%
\pgfpathlineto{\pgfqpoint{1.776711in}{0.613725in}}%
\pgfpathlineto{\pgfqpoint{1.773316in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{1.770356in}{0.613629in}}%
\pgfpathlineto{\pgfqpoint{1.766842in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{1.763776in}{0.613895in}}%
\pgfpathlineto{\pgfqpoint{1.760134in}{0.614058in}}%
\pgfpathlineto{\pgfqpoint{1.756955in}{0.614549in}}%
\pgfpathlineto{\pgfqpoint{1.753719in}{0.614795in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.614357in}}%
\pgfpathlineto{\pgfqpoint{1.747075in}{0.615331in}}%
\pgfpathlineto{\pgfqpoint{1.743661in}{0.615298in}}%
\pgfpathlineto{\pgfqpoint{1.740183in}{0.615786in}}%
\pgfpathlineto{\pgfqpoint{1.737234in}{0.615938in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{0.615771in}}%
\pgfpathlineto{\pgfqpoint{1.730577in}{0.616495in}}%
\pgfpathlineto{\pgfqpoint{1.726842in}{0.616545in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.617405in}}%
\pgfpathlineto{\pgfqpoint{1.720446in}{0.617095in}}%
\pgfpathlineto{\pgfqpoint{1.717163in}{0.616478in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.617708in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{0.617919in}}%
\pgfpathlineto{\pgfqpoint{1.706950in}{0.617226in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{0.617299in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{0.617556in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{0.617643in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{0.617938in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{0.617821in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{0.618214in}}%
\pgfpathlineto{\pgfqpoint{1.683875in}{0.618429in}}%
\pgfpathlineto{\pgfqpoint{1.680677in}{0.618709in}}%
\pgfpathlineto{\pgfqpoint{1.677423in}{0.618519in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{0.618712in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{0.619121in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{0.619039in}}%
\pgfpathlineto{\pgfqpoint{1.663803in}{0.619952in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{0.619667in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{0.620163in}}%
\pgfpathlineto{\pgfqpoint{1.653824in}{0.621020in}}%
\pgfpathlineto{\pgfqpoint{1.651007in}{0.620982in}}%
\pgfpathlineto{\pgfqpoint{1.647182in}{0.620642in}}%
\pgfpathlineto{\pgfqpoint{1.644261in}{0.621272in}}%
\pgfpathlineto{\pgfqpoint{1.641293in}{0.621555in}}%
\pgfpathlineto{\pgfqpoint{1.637261in}{0.621276in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{0.621622in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{0.622026in}}%
\pgfpathlineto{\pgfqpoint{1.627854in}{0.621496in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{0.621788in}}%
\pgfpathlineto{\pgfqpoint{1.621307in}{0.622650in}}%
\pgfpathlineto{\pgfqpoint{1.617945in}{0.622248in}}%
\pgfpathlineto{\pgfqpoint{1.614521in}{0.622964in}}%
\pgfpathlineto{\pgfqpoint{1.611032in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{1.607476in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.603851in}{0.623599in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.623772in}}%
\pgfpathlineto{\pgfqpoint{1.597647in}{0.623756in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{0.623789in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{0.624208in}}%
\pgfpathlineto{\pgfqpoint{1.587268in}{0.625254in}}%
\pgfpathlineto{\pgfqpoint{1.584580in}{0.625061in}}%
\pgfpathlineto{\pgfqpoint{1.580473in}{0.625701in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{0.625993in}}%
\pgfpathlineto{\pgfqpoint{1.574852in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{1.570522in}{0.626561in}}%
\pgfpathlineto{\pgfqpoint{1.567578in}{0.626906in}}%
\pgfpathlineto{\pgfqpoint{1.564586in}{0.626791in}}%
\pgfpathlineto{\pgfqpoint{1.561545in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{1.558454in}{0.627197in}}%
\pgfpathlineto{\pgfqpoint{1.555310in}{0.627248in}}%
\pgfpathlineto{\pgfqpoint{1.550492in}{0.628193in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{0.628440in}}%
\pgfpathlineto{\pgfqpoint{1.543867in}{0.629053in}}%
\pgfpathlineto{\pgfqpoint{1.540464in}{0.629301in}}%
\pgfpathlineto{\pgfqpoint{1.538738in}{0.629316in}}%
\pgfpathlineto{\pgfqpoint{1.535239in}{0.629752in}}%
\pgfpathlineto{\pgfqpoint{1.531672in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{1.528035in}{0.630577in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{0.631326in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{0.632442in}}%
\pgfpathlineto{\pgfqpoint{1.518617in}{0.632452in}}%
\pgfpathlineto{\pgfqpoint{1.514712in}{0.632820in}}%
\pgfpathlineto{\pgfqpoint{1.510723in}{0.633510in}}%
\pgfpathlineto{\pgfqpoint{1.508696in}{0.633596in}}%
\pgfpathlineto{\pgfqpoint{1.504574in}{0.634056in}}%
\pgfpathlineto{\pgfqpoint{1.502478in}{0.634591in}}%
\pgfpathlineto{\pgfqpoint{1.498214in}{0.634675in}}%
\pgfpathlineto{\pgfqpoint{1.493850in}{0.635737in}}%
\pgfpathlineto{\pgfqpoint{1.491629in}{0.635960in}}%
\pgfpathlineto{\pgfqpoint{1.487104in}{0.636848in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{0.636453in}}%
\pgfpathlineto{\pgfqpoint{1.482467in}{0.636998in}}%
\pgfpathlineto{\pgfqpoint{1.477711in}{0.637833in}}%
\pgfpathlineto{\pgfqpoint{1.475286in}{0.638073in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{0.639094in}}%
\pgfpathlineto{\pgfqpoint{1.467816in}{0.640285in}}%
\pgfpathlineto{\pgfqpoint{1.465258in}{0.640972in}}%
\pgfpathlineto{\pgfqpoint{1.462664in}{0.641337in}}%
\pgfpathlineto{\pgfqpoint{1.457364in}{0.642231in}}%
\pgfpathlineto{\pgfqpoint{1.454656in}{0.642273in}}%
\pgfpathlineto{\pgfqpoint{1.451908in}{0.643131in}}%
\pgfpathlineto{\pgfqpoint{1.449119in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{0.643717in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{1.437523in}{0.646252in}}%
\pgfpathlineto{\pgfqpoint{1.434507in}{0.647027in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{0.647410in}}%
\pgfpathlineto{\pgfqpoint{1.428324in}{0.648435in}}%
\pgfpathlineto{\pgfqpoint{1.425153in}{0.649501in}}%
\pgfpathlineto{\pgfqpoint{1.421927in}{0.650684in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{0.651469in}}%
\pgfpathlineto{\pgfqpoint{1.415302in}{0.652046in}}%
\pgfpathlineto{\pgfqpoint{1.411899in}{0.653235in}}%
\pgfpathlineto{\pgfqpoint{1.408432in}{0.654432in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{0.655985in}}%
\pgfpathlineto{\pgfqpoint{1.397624in}{0.656872in}}%
\pgfpathlineto{\pgfqpoint{1.393877in}{0.658070in}}%
\pgfpathlineto{\pgfqpoint{1.390052in}{0.658854in}}%
\pgfpathlineto{\pgfqpoint{1.386147in}{0.660133in}}%
\pgfpathlineto{\pgfqpoint{1.382158in}{0.661075in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{0.662344in}}%
\pgfpathlineto{\pgfqpoint{1.373914in}{0.663328in}}%
\pgfpathlineto{\pgfqpoint{1.369649in}{0.665064in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{0.666862in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{1.356235in}{0.669526in}}%
\pgfpathlineto{\pgfqpoint{1.351539in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{1.346722in}{0.673023in}}%
\pgfpathlineto{\pgfqpoint{1.341775in}{0.674986in}}%
\pgfpathlineto{\pgfqpoint{1.336693in}{0.677087in}}%
\pgfpathlineto{\pgfqpoint{1.331468in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{1.326091in}{0.680669in}}%
\pgfpathlineto{\pgfqpoint{1.320554in}{0.683099in}}%
\pgfpathlineto{\pgfqpoint{1.314847in}{0.685542in}}%
\pgfpathlineto{\pgfqpoint{1.308958in}{0.687882in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{1.296588in}{0.693512in}}%
\pgfpathlineto{\pgfqpoint{1.290079in}{0.696451in}}%
\pgfpathlineto{\pgfqpoint{1.283334in}{0.699433in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{0.705970in}}%
\pgfpathlineto{\pgfqpoint{1.261487in}{0.709374in}}%
\pgfpathlineto{\pgfqpoint{1.253594in}{0.713094in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{0.717141in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{0.721152in}}%
\pgfpathlineto{\pgfqpoint{1.227671in}{0.725448in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{0.730615in}}%
\pgfpathlineto{\pgfqpoint{1.208128in}{0.735148in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.740320in}}%
\pgfpathlineto{\pgfqpoint{1.186282in}{0.745700in}}%
\pgfpathlineto{\pgfqpoint{1.174311in}{0.752063in}}%
\pgfpathlineto{\pgfqpoint{1.161514in}{0.758676in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{0.766067in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{0.774083in}}%
\pgfpathlineto{\pgfqpoint{1.116784in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{1.099106in}{0.793203in}}%
\pgfpathlineto{\pgfqpoint{1.079563in}{0.804597in}}%
\pgfpathlineto{\pgfqpoint{1.057717in}{0.818166in}}%
\pgfpathlineto{\pgfqpoint{1.032950in}{0.834315in}}%
\pgfpathlineto{\pgfqpoint{1.004358in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{0.970541in}{0.883017in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{0.925071in}}%
\pgfpathlineto{\pgfqpoint{0.875793in}{0.994074in}}%
\pgfpathlineto{\pgfqpoint{0.800587in}{1.122503in}}%
\pgfpathlineto{\pgfqpoint{0.672022in}{1.395369in}}%
\pgfpathlineto{\pgfqpoint{0.672022in}{1.395369in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672022in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{0.672022in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672022in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672022in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.099106in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.099106in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099106in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099106in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.526189in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.526189in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526189in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526189in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.953272in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.953272in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953272in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953272in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.380356in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.380356in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380356in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380356in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577274in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605866in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630634in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652480in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800587in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875793in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929152in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970541in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004358in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032950in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057717in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079563in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227671in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302876in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356235in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397624in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431441in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460033in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484800in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506647in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654754in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729959in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783319in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824707in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858524in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887116in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911884in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933730in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081837in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157043in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210402in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251791in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285608in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314200in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338967in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360813in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508920in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584126in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637485in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678874in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712691in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741283in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665677in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lag $\ell$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.575168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572657in}{0.575168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324584in, y=0.536588in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{0.880843in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.880843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572657in}{0.880843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324584in, y=0.842262in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{1.186517in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.186517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572657in}{1.186517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324584in, y=1.147936in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{1.492191in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.492191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572657in}{1.492191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324584in, y=1.453611in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{1.797865in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{1.797865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572657in}{1.797865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324584in, y=1.759285in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{2.103539in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.103539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572657in}{2.103539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324584in, y=2.064959in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269028in,y=1.339354in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a_{|\mathrm{m}|}(\ell)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672022in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{0.875793in}{1.341447in}}%
\pgfpathlineto{\pgfqpoint{1.004358in}{1.205535in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{1.093932in}}%
\pgfpathlineto{\pgfqpoint{1.227671in}{1.032611in}}%
\pgfpathlineto{\pgfqpoint{1.308958in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.451908in}{0.963259in}}%
\pgfpathlineto{\pgfqpoint{1.567578in}{0.932827in}}%
\pgfpathlineto{\pgfqpoint{1.696142in}{0.881058in}}%
\pgfpathlineto{\pgfqpoint{1.935167in}{0.741625in}}%
\pgfpathlineto{\pgfqpoint{1.967031in}{0.721917in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{0.693791in}}%
\pgfpathlineto{\pgfqpoint{2.046605in}{0.683362in}}%
\pgfpathlineto{\pgfqpoint{2.066472in}{0.675463in}}%
\pgfpathlineto{\pgfqpoint{2.293298in}{0.621297in}}%
\pgfpathlineto{\pgfqpoint{2.315177in}{0.619373in}}%
\pgfpathlineto{\pgfqpoint{2.333078in}{0.615469in}}%
\pgfpathlineto{\pgfqpoint{2.352984in}{0.614967in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.609452in}}%
\pgfpathlineto{\pgfqpoint{2.426577in}{0.603319in}}%
\pgfpathlineto{\pgfqpoint{2.442499in}{0.602638in}}%
\pgfpathlineto{\pgfqpoint{2.464375in}{0.602698in}}%
\pgfpathlineto{\pgfqpoint{2.498202in}{0.593611in}}%
\pgfpathlineto{\pgfqpoint{2.506155in}{0.593376in}}%
\pgfpathlineto{\pgfqpoint{2.518094in}{0.593747in}}%
\pgfpathlineto{\pgfqpoint{2.541963in}{0.590047in}}%
\pgfpathlineto{\pgfqpoint{2.565837in}{0.591777in}}%
\pgfpathlineto{\pgfqpoint{2.595673in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{2.613580in}{0.584364in}}%
\pgfpathlineto{\pgfqpoint{2.629493in}{0.588291in}}%
\pgfpathlineto{\pgfqpoint{2.643418in}{0.584706in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.580404in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.580404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672022in}{2.098571in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{2.083879in}}%
\pgfpathlineto{\pgfqpoint{1.079563in}{2.060124in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{2.023882in}}%
\pgfpathlineto{\pgfqpoint{1.290079in}{1.977315in}}%
\pgfpathlineto{\pgfqpoint{1.369649in}{1.919249in}}%
\pgfpathlineto{\pgfqpoint{1.449119in}{1.840782in}}%
\pgfpathlineto{\pgfqpoint{1.533464in}{1.733867in}}%
\pgfpathlineto{\pgfqpoint{1.645240in}{1.562989in}}%
\pgfpathlineto{\pgfqpoint{1.805988in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.903343in}{1.204972in}}%
\pgfpathlineto{\pgfqpoint{1.983026in}{1.131872in}}%
\pgfpathlineto{\pgfqpoint{2.066472in}{1.074057in}}%
\pgfpathlineto{\pgfqpoint{2.146092in}{1.038149in}}%
\pgfpathlineto{\pgfqpoint{2.215704in}{1.017660in}}%
\pgfpathlineto{\pgfqpoint{2.370881in}{0.968394in}}%
\pgfpathlineto{\pgfqpoint{2.492231in}{0.917544in}}%
\pgfpathlineto{\pgfqpoint{2.524060in}{0.901179in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.885606in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.816437in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.816437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672022in}{1.479444in}}%
\pgfpathlineto{\pgfqpoint{0.800587in}{1.238558in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{1.041683in}}%
\pgfpathlineto{\pgfqpoint{1.032950in}{0.927202in}}%
\pgfpathlineto{\pgfqpoint{1.116784in}{0.863612in}}%
\pgfpathlineto{\pgfqpoint{1.208128in}{0.817424in}}%
\pgfpathlineto{\pgfqpoint{1.635212in}{0.644054in}}%
\pgfpathlineto{\pgfqpoint{1.664685in}{0.637694in}}%
\pgfpathlineto{\pgfqpoint{1.787899in}{0.619563in}}%
\pgfpathlineto{\pgfqpoint{1.805988in}{0.616873in}}%
\pgfpathlineto{\pgfqpoint{2.018834in}{0.593331in}}%
\pgfpathlineto{\pgfqpoint{2.098331in}{0.588881in}}%
\pgfpathlineto{\pgfqpoint{2.114258in}{0.586227in}}%
\pgfpathlineto{\pgfqpoint{2.132134in}{0.586478in}}%
\pgfpathlineto{\pgfqpoint{2.241573in}{0.582931in}}%
\pgfpathlineto{\pgfqpoint{2.362924in}{0.578647in}}%
\pgfpathlineto{\pgfqpoint{2.390778in}{0.578904in}}%
\pgfpathlineto{\pgfqpoint{2.400729in}{0.575943in}}%
\pgfpathlineto{\pgfqpoint{2.402712in}{0.577942in}}%
\pgfpathlineto{\pgfqpoint{2.422603in}{0.577477in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{0.575166in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.574326in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.574326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.186040in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672022in}{1.310132in}}%
\pgfpathlineto{\pgfqpoint{0.800587in}{1.030141in}}%
\pgfpathlineto{\pgfqpoint{0.875793in}{0.903324in}}%
\pgfpathlineto{\pgfqpoint{0.970541in}{0.798468in}}%
\pgfpathlineto{\pgfqpoint{1.057717in}{0.742009in}}%
\pgfpathlineto{\pgfqpoint{1.174311in}{0.691162in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{0.650136in}}%
\pgfpathlineto{\pgfqpoint{1.397624in}{0.628805in}}%
\pgfpathlineto{\pgfqpoint{1.649104in}{0.602054in}}%
\pgfpathlineto{\pgfqpoint{1.692395in}{0.599540in}}%
\pgfpathlineto{\pgfqpoint{1.847704in}{0.593077in}}%
\pgfpathlineto{\pgfqpoint{1.861590in}{0.592858in}}%
\pgfpathlineto{\pgfqpoint{1.935167in}{0.591461in}}%
\pgfpathlineto{\pgfqpoint{1.953087in}{0.590549in}}%
\pgfpathlineto{\pgfqpoint{1.980961in}{0.590208in}}%
\pgfpathlineto{\pgfqpoint{2.018834in}{0.588454in}}%
\pgfpathlineto{\pgfqpoint{2.042638in}{0.589130in}}%
\pgfpathlineto{\pgfqpoint{2.106303in}{0.586856in}}%
\pgfpathlineto{\pgfqpoint{2.124188in}{0.586743in}}%
\pgfpathlineto{\pgfqpoint{2.160048in}{0.584989in}}%
\pgfpathlineto{\pgfqpoint{2.239602in}{0.583571in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{0.576227in}}%
\pgfpathlineto{\pgfqpoint{2.444492in}{0.576532in}}%
\pgfpathlineto{\pgfqpoint{2.460406in}{0.575037in}}%
\pgfpathlineto{\pgfqpoint{2.498202in}{0.574302in}}%
\pgfpathlineto{\pgfqpoint{2.518094in}{0.574816in}}%
\pgfpathlineto{\pgfqpoint{2.545940in}{0.574872in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.659332in}{0.574171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{0.572657in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758697in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{0.498750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.758697in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049498in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{2.680919in}{1.471316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.703142in}{1.471316in}}{\pgfqpoint{2.703142in}{1.493538in}}%
\pgfpathlineto{\pgfqpoint{2.703142in}{2.102180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.703142in}{2.124402in}}{\pgfqpoint{2.680919in}{2.124402in}}%
\pgfpathlineto{\pgfqpoint{2.049498in}{2.124402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027276in}{2.124402in}}{\pgfqpoint{2.027276in}{2.102180in}}%
\pgfpathlineto{\pgfqpoint{2.027276in}{1.493538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027276in}{1.471316in}}{\pgfqpoint{2.049498in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{2.049498in}{1.471316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071721in}{2.041069in}}%
\pgfpathlineto{\pgfqpoint{2.182832in}{2.041069in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{2.041069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382832in,y=2.002180in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SSF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.071721in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{2.182832in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{1.886131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382832in,y=1.847242in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}USF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.071721in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{2.182832in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{1.731192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382832in,y=1.692303in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.071721in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{2.182832in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{1.576254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382832in,y=1.537365in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mcmc_deg_3_type_ENE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.563629in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.563629in}{0.498750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.663184in}{0.550438in}}{\pgfqpoint{2.654286in}{1.548957in}}{%
\pgfpathmoveto{\pgfqpoint{0.663184in}{1.548957in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{1.393301in}}%
\pgfpathlineto{\pgfqpoint{0.784167in}{1.157307in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{1.070890in}}%
\pgfpathlineto{\pgfqpoint{0.905151in}{1.037361in}}%
\pgfpathlineto{\pgfqpoint{0.944099in}{1.024038in}}%
\pgfpathlineto{\pgfqpoint{0.975922in}{1.018306in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{1.015692in}}%
\pgfpathlineto{\pgfqpoint{1.026134in}{1.013782in}}%
\pgfpathlineto{\pgfqpoint{1.046692in}{1.012240in}}%
\pgfpathlineto{\pgfqpoint{1.065082in}{1.011143in}}%
\pgfpathlineto{\pgfqpoint{1.081718in}{1.010208in}}%
\pgfpathlineto{\pgfqpoint{1.096905in}{1.009280in}}%
\pgfpathlineto{\pgfqpoint{1.110876in}{1.008267in}}%
\pgfpathlineto{\pgfqpoint{1.123811in}{1.007265in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{1.006252in}}%
\pgfpathlineto{\pgfqpoint{1.147118in}{1.005219in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{1.004376in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{1.003416in}}%
\pgfpathlineto{\pgfqpoint{1.177113in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{1.186066in}{1.001416in}}%
\pgfpathlineto{\pgfqpoint{1.194582in}{1.000544in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.999535in}}%
\pgfpathlineto{\pgfqpoint{1.210460in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{1.217889in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{1.225014in}{0.997048in}}%
\pgfpathlineto{\pgfqpoint{1.231859in}{0.996285in}}%
\pgfpathlineto{\pgfqpoint{1.238447in}{0.995196in}}%
\pgfpathlineto{\pgfqpoint{1.244794in}{0.994189in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{0.993254in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{0.992123in}}%
\pgfpathlineto{\pgfqpoint{1.262560in}{0.991406in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{0.990526in}}%
\pgfpathlineto{\pgfqpoint{1.273472in}{0.989686in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{0.988785in}}%
\pgfpathlineto{\pgfqpoint{1.283742in}{0.987853in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{0.986831in}}%
\pgfpathlineto{\pgfqpoint{1.293442in}{0.986060in}}%
\pgfpathlineto{\pgfqpoint{1.298096in}{0.984997in}}%
\pgfpathlineto{\pgfqpoint{1.302630in}{0.984242in}}%
\pgfpathlineto{\pgfqpoint{1.307049in}{0.983495in}}%
\pgfpathlineto{\pgfqpoint{1.311359in}{0.982417in}}%
\pgfpathlineto{\pgfqpoint{1.315565in}{0.981828in}}%
\pgfpathlineto{\pgfqpoint{1.319672in}{0.980836in}}%
\pgfpathlineto{\pgfqpoint{1.323685in}{0.980147in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{0.979382in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{0.978327in}}%
\pgfpathlineto{\pgfqpoint{1.335197in}{0.977449in}}%
\pgfpathlineto{\pgfqpoint{1.338872in}{0.976737in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{0.975651in}}%
\pgfpathlineto{\pgfqpoint{1.345997in}{0.974702in}}%
\pgfpathlineto{\pgfqpoint{1.349454in}{0.973948in}}%
\pgfpathlineto{\pgfqpoint{1.352843in}{0.973101in}}%
\pgfpathlineto{\pgfqpoint{1.356168in}{0.972358in}}%
\pgfpathlineto{\pgfqpoint{1.359430in}{0.971709in}}%
\pgfpathlineto{\pgfqpoint{1.362633in}{0.970794in}}%
\pgfpathlineto{\pgfqpoint{1.365778in}{0.969868in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{0.968979in}}%
\pgfpathlineto{\pgfqpoint{1.371903in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{1.374886in}{0.967454in}}%
\pgfpathlineto{\pgfqpoint{1.377820in}{0.966543in}}%
\pgfpathlineto{\pgfqpoint{1.380705in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{1.383543in}{0.964756in}}%
\pgfpathlineto{\pgfqpoint{1.389085in}{0.963306in}}%
\pgfpathlineto{\pgfqpoint{1.391791in}{0.962474in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{0.961573in}}%
\pgfpathlineto{\pgfqpoint{1.397080in}{0.960858in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{0.959255in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{0.958360in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{0.957710in}}%
\pgfpathlineto{\pgfqpoint{1.412050in}{0.956056in}}%
\pgfpathlineto{\pgfqpoint{1.414425in}{0.955348in}}%
\pgfpathlineto{\pgfqpoint{1.416768in}{0.954735in}}%
\pgfpathlineto{\pgfqpoint{1.421361in}{0.953308in}}%
\pgfpathlineto{\pgfqpoint{1.423614in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{0.951025in}}%
\pgfpathlineto{\pgfqpoint{1.430201in}{0.950282in}}%
\pgfpathlineto{\pgfqpoint{1.434458in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{0.947208in}}%
\pgfpathlineto{\pgfqpoint{1.440656in}{0.946355in}}%
\pgfpathlineto{\pgfqpoint{1.444668in}{0.944897in}}%
\pgfpathlineto{\pgfqpoint{1.448591in}{0.943470in}}%
\pgfpathlineto{\pgfqpoint{1.450519in}{0.942850in}}%
\pgfpathlineto{\pgfqpoint{1.454314in}{0.941642in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{0.940249in}}%
\pgfpathlineto{\pgfqpoint{1.461664in}{0.938752in}}%
\pgfpathlineto{\pgfqpoint{1.463454in}{0.937952in}}%
\pgfpathlineto{\pgfqpoint{1.466981in}{0.936604in}}%
\pgfpathlineto{\pgfqpoint{1.470437in}{0.935244in}}%
\pgfpathlineto{\pgfqpoint{1.473826in}{0.933811in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.932342in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{0.930904in}}%
\pgfpathlineto{\pgfqpoint{1.483616in}{0.929457in}}%
\pgfpathlineto{\pgfqpoint{1.488313in}{0.927357in}}%
\pgfpathlineto{\pgfqpoint{1.491375in}{0.926183in}}%
\pgfpathlineto{\pgfqpoint{1.494384in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{1.497343in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{1.500252in}{0.922274in}}%
\pgfpathlineto{\pgfqpoint{1.504527in}{0.920299in}}%
\pgfpathlineto{\pgfqpoint{1.507319in}{0.919046in}}%
\pgfpathlineto{\pgfqpoint{1.511426in}{0.916917in}}%
\pgfpathlineto{\pgfqpoint{1.514112in}{0.915781in}}%
\pgfpathlineto{\pgfqpoint{1.518064in}{0.913870in}}%
\pgfpathlineto{\pgfqpoint{1.520650in}{0.912757in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{0.910720in}}%
\pgfpathlineto{\pgfqpoint{1.526952in}{0.909746in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{0.907771in}}%
\pgfpathlineto{\pgfqpoint{1.534225in}{0.905704in}}%
\pgfpathlineto{\pgfqpoint{1.537751in}{0.904307in}}%
\pgfpathlineto{\pgfqpoint{1.541208in}{0.902348in}}%
\pgfpathlineto{\pgfqpoint{1.544597in}{0.900525in}}%
\pgfpathlineto{\pgfqpoint{1.547922in}{0.898668in}}%
\pgfpathlineto{\pgfqpoint{1.551184in}{0.896883in}}%
\pgfpathlineto{\pgfqpoint{1.554387in}{0.895383in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.893684in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{0.892074in}}%
\pgfpathlineto{\pgfqpoint{1.563657in}{0.890265in}}%
\pgfpathlineto{\pgfqpoint{1.567624in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{1.570541in}{0.886692in}}%
\pgfpathlineto{\pgfqpoint{1.574357in}{0.884424in}}%
\pgfpathlineto{\pgfqpoint{1.577164in}{0.882825in}}%
\pgfpathlineto{\pgfqpoint{1.580839in}{0.880671in}}%
\pgfpathlineto{\pgfqpoint{1.583545in}{0.878767in}}%
\pgfpathlineto{\pgfqpoint{1.587089in}{0.877154in}}%
\pgfpathlineto{\pgfqpoint{1.590563in}{0.875007in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{0.873013in}}%
\pgfpathlineto{\pgfqpoint{1.597309in}{0.871173in}}%
\pgfpathlineto{\pgfqpoint{1.600587in}{0.869479in}}%
\pgfpathlineto{\pgfqpoint{1.603805in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{1.606964in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{1.610834in}{0.862984in}}%
\pgfpathlineto{\pgfqpoint{1.613870in}{0.861050in}}%
\pgfpathlineto{\pgfqpoint{1.616853in}{0.859423in}}%
\pgfpathlineto{\pgfqpoint{1.620513in}{0.857263in}}%
\pgfpathlineto{\pgfqpoint{1.624097in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{1.626912in}{0.853171in}}%
\pgfpathlineto{\pgfqpoint{1.630368in}{0.850736in}}%
\pgfpathlineto{\pgfqpoint{1.633758in}{0.848521in}}%
\pgfpathlineto{\pgfqpoint{1.637082in}{0.846801in}}%
\pgfpathlineto{\pgfqpoint{1.640345in}{0.844623in}}%
\pgfpathlineto{\pgfqpoint{1.643548in}{0.842431in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{0.840153in}}%
\pgfpathlineto{\pgfqpoint{1.650393in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{1.654017in}{0.836096in}}%
\pgfpathlineto{\pgfqpoint{1.656981in}{0.833926in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{0.831891in}}%
\pgfpathlineto{\pgfqpoint{1.663894in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{1.667251in}{0.827287in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{0.824959in}}%
\pgfpathlineto{\pgfqpoint{1.673777in}{0.823036in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{0.821031in}}%
\pgfpathlineto{\pgfqpoint{1.680581in}{0.818784in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{0.816762in}}%
\pgfpathlineto{\pgfqpoint{1.687130in}{0.814457in}}%
\pgfpathlineto{\pgfqpoint{1.690072in}{0.812500in}}%
\pgfpathlineto{\pgfqpoint{1.693443in}{0.810440in}}%
\pgfpathlineto{\pgfqpoint{1.696749in}{0.807968in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{0.805674in}}%
\pgfpathlineto{\pgfqpoint{1.703631in}{0.803478in}}%
\pgfpathlineto{\pgfqpoint{1.706752in}{0.801252in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.799232in}}%
\pgfpathlineto{\pgfqpoint{1.713683in}{0.796873in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{0.794573in}}%
\pgfpathlineto{\pgfqpoint{1.720349in}{0.792436in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{0.790054in}}%
\pgfpathlineto{\pgfqpoint{1.726769in}{0.787869in}}%
\pgfpathlineto{\pgfqpoint{1.730280in}{0.785385in}}%
\pgfpathlineto{\pgfqpoint{1.733342in}{0.783196in}}%
\pgfpathlineto{\pgfqpoint{1.736724in}{0.780871in}}%
\pgfpathlineto{\pgfqpoint{1.740042in}{0.778827in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{0.776226in}}%
\pgfpathlineto{\pgfqpoint{1.746845in}{0.773951in}}%
\pgfpathlineto{\pgfqpoint{1.749978in}{0.772180in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{0.769848in}}%
\pgfpathlineto{\pgfqpoint{1.756744in}{0.767538in}}%
\pgfpathlineto{\pgfqpoint{1.760031in}{0.765652in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{0.763226in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{0.760940in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{0.758584in}}%
\pgfpathlineto{\pgfqpoint{1.773500in}{0.756371in}}%
\pgfpathlineto{\pgfqpoint{1.776785in}{0.754282in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{0.751756in}}%
\pgfpathlineto{\pgfqpoint{1.783460in}{0.749766in}}%
\pgfpathlineto{\pgfqpoint{1.786844in}{0.747386in}}%
\pgfpathlineto{\pgfqpoint{1.790163in}{0.745353in}}%
\pgfpathlineto{\pgfqpoint{1.793420in}{0.743436in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{1.800018in}{0.738940in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{0.736906in}}%
\pgfpathlineto{\pgfqpoint{1.806624in}{0.734691in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{0.732323in}}%
\pgfpathlineto{\pgfqpoint{1.813230in}{0.730215in}}%
\pgfpathlineto{\pgfqpoint{1.816559in}{0.727969in}}%
\pgfpathlineto{\pgfqpoint{1.820057in}{0.725561in}}%
\pgfpathlineto{\pgfqpoint{1.823260in}{0.723503in}}%
\pgfpathlineto{\pgfqpoint{1.826627in}{0.721265in}}%
\pgfpathlineto{\pgfqpoint{1.829931in}{0.719096in}}%
\pgfpathlineto{\pgfqpoint{1.833173in}{0.717082in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{0.714971in}}%
\pgfpathlineto{\pgfqpoint{1.839895in}{0.713023in}}%
\pgfpathlineto{\pgfqpoint{1.843162in}{0.711150in}}%
\pgfpathlineto{\pgfqpoint{1.846567in}{0.709392in}}%
\pgfpathlineto{\pgfqpoint{1.849906in}{0.707462in}}%
\pgfpathlineto{\pgfqpoint{1.853183in}{0.705444in}}%
\pgfpathlineto{\pgfqpoint{1.856587in}{0.703438in}}%
\pgfpathlineto{\pgfqpoint{1.859926in}{0.701757in}}%
\pgfpathlineto{\pgfqpoint{1.863202in}{0.699807in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.697960in}}%
\pgfpathlineto{\pgfqpoint{1.869750in}{0.696246in}}%
\pgfpathlineto{\pgfqpoint{1.873189in}{0.694338in}}%
\pgfpathlineto{\pgfqpoint{1.876395in}{0.692767in}}%
\pgfpathlineto{\pgfqpoint{1.879707in}{0.690949in}}%
\pgfpathlineto{\pgfqpoint{1.883118in}{0.689062in}}%
\pgfpathlineto{\pgfqpoint{1.886464in}{0.687145in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.685532in}}%
\pgfpathlineto{\pgfqpoint{1.893122in}{0.683707in}}%
\pgfpathlineto{\pgfqpoint{1.896432in}{0.682502in}}%
\pgfpathlineto{\pgfqpoint{1.899681in}{0.680848in}}%
\pgfpathlineto{\pgfqpoint{1.903014in}{0.679278in}}%
\pgfpathlineto{\pgfqpoint{1.906425in}{0.677809in}}%
\pgfpathlineto{\pgfqpoint{1.909633in}{0.676426in}}%
\pgfpathlineto{\pgfqpoint{1.913054in}{0.675025in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{0.673651in}}%
\pgfpathlineto{\pgfqpoint{1.919702in}{0.672303in}}%
\pgfpathlineto{\pgfqpoint{1.922933in}{0.670934in}}%
\pgfpathlineto{\pgfqpoint{1.926356in}{0.669599in}}%
\pgfpathlineto{\pgfqpoint{1.929591in}{0.668438in}}%
\pgfpathlineto{\pgfqpoint{1.933009in}{0.667403in}}%
\pgfpathlineto{\pgfqpoint{1.936242in}{0.666200in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{1.942992in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.946272in}{0.663267in}}%
\pgfpathlineto{\pgfqpoint{1.949601in}{0.662185in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{0.661498in}}%
\pgfpathlineto{\pgfqpoint{1.956285in}{0.660388in}}%
\pgfpathlineto{\pgfqpoint{1.959534in}{0.659318in}}%
\pgfpathlineto{\pgfqpoint{1.962928in}{0.658239in}}%
\pgfpathlineto{\pgfqpoint{1.966256in}{0.656843in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{0.655826in}}%
\pgfpathlineto{\pgfqpoint{1.972825in}{0.654446in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{0.653298in}}%
\pgfpathlineto{\pgfqpoint{1.979526in}{0.652344in}}%
\pgfpathlineto{\pgfqpoint{1.982828in}{0.650918in}}%
\pgfpathlineto{\pgfqpoint{1.986158in}{0.649530in}}%
\pgfpathlineto{\pgfqpoint{1.989513in}{0.648325in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{0.647296in}}%
\pgfpathlineto{\pgfqpoint{1.996120in}{0.646164in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{0.645193in}}%
\pgfpathlineto{\pgfqpoint{2.002810in}{0.644117in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{0.642845in}}%
\pgfpathlineto{\pgfqpoint{2.009409in}{0.641431in}}%
\pgfpathlineto{\pgfqpoint{2.012732in}{0.640570in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{0.639477in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{0.638616in}}%
\pgfpathlineto{\pgfqpoint{2.022701in}{0.637269in}}%
\pgfpathlineto{\pgfqpoint{2.026066in}{0.636199in}}%
\pgfpathlineto{\pgfqpoint{2.029368in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.634053in}}%
\pgfpathlineto{\pgfqpoint{2.035991in}{0.633263in}}%
\pgfpathlineto{\pgfqpoint{2.039310in}{0.632273in}}%
\pgfpathlineto{\pgfqpoint{2.042631in}{0.631348in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.630568in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{2.052658in}{0.628806in}}%
\pgfpathlineto{\pgfqpoint{2.055975in}{0.627488in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{0.626652in}}%
\pgfpathlineto{\pgfqpoint{2.062600in}{0.625993in}}%
\pgfpathlineto{\pgfqpoint{2.065905in}{0.625114in}}%
\pgfpathlineto{\pgfqpoint{2.069260in}{0.624623in}}%
\pgfpathlineto{\pgfqpoint{2.072551in}{0.623776in}}%
\pgfpathlineto{\pgfqpoint{2.075888in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{2.079215in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{2.082531in}{0.621923in}}%
\pgfpathlineto{\pgfqpoint{2.085886in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{2.089177in}{0.620952in}}%
\pgfpathlineto{\pgfqpoint{2.092505in}{0.620223in}}%
\pgfpathlineto{\pgfqpoint{2.095865in}{0.619278in}}%
\pgfpathlineto{\pgfqpoint{2.099162in}{0.618910in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{0.617864in}}%
\pgfpathlineto{\pgfqpoint{2.105799in}{0.617062in}}%
\pgfpathlineto{\pgfqpoint{2.109136in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{2.112453in}{0.616047in}}%
\pgfpathlineto{\pgfqpoint{2.115793in}{0.615851in}}%
\pgfpathlineto{\pgfqpoint{2.119112in}{0.615222in}}%
\pgfpathlineto{\pgfqpoint{2.122451in}{0.614720in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{0.613899in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{0.613859in}}%
\pgfpathlineto{\pgfqpoint{2.132410in}{0.613235in}}%
\pgfpathlineto{\pgfqpoint{2.135733in}{0.612382in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{0.612370in}}%
\pgfpathlineto{\pgfqpoint{2.142378in}{0.611950in}}%
\pgfpathlineto{\pgfqpoint{2.145697in}{0.611726in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{0.611434in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.611016in}}%
\pgfpathlineto{\pgfqpoint{2.155663in}{0.610854in}}%
\pgfpathlineto{\pgfqpoint{2.159007in}{0.610242in}}%
\pgfpathlineto{\pgfqpoint{2.162320in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{2.165666in}{0.609577in}}%
\pgfpathlineto{\pgfqpoint{2.168981in}{0.608897in}}%
\pgfpathlineto{\pgfqpoint{2.172296in}{0.608375in}}%
\pgfpathlineto{\pgfqpoint{2.175609in}{0.607649in}}%
\pgfpathlineto{\pgfqpoint{2.178949in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{2.182285in}{0.606236in}}%
\pgfpathlineto{\pgfqpoint{2.185586in}{0.605492in}}%
\pgfpathlineto{\pgfqpoint{2.188909in}{0.605070in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{0.604257in}}%
\pgfpathlineto{\pgfqpoint{2.195561in}{0.603603in}}%
\pgfpathlineto{\pgfqpoint{2.198886in}{0.602717in}}%
\pgfpathlineto{\pgfqpoint{2.202227in}{0.602055in}}%
\pgfpathlineto{\pgfqpoint{2.205530in}{0.601746in}}%
\pgfpathlineto{\pgfqpoint{2.208871in}{0.601393in}}%
\pgfpathlineto{\pgfqpoint{2.212199in}{0.601045in}}%
\pgfpathlineto{\pgfqpoint{2.215512in}{0.600627in}}%
\pgfpathlineto{\pgfqpoint{2.218834in}{0.600116in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{0.599648in}}%
\pgfpathlineto{\pgfqpoint{2.225475in}{0.599056in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{2.232135in}{0.598280in}}%
\pgfpathlineto{\pgfqpoint{2.235457in}{0.597946in}}%
\pgfpathlineto{\pgfqpoint{2.238780in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.242103in}{0.596535in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{0.596227in}}%
\pgfpathlineto{\pgfqpoint{2.248762in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{2.252077in}{0.594848in}}%
\pgfpathlineto{\pgfqpoint{2.255406in}{0.594371in}}%
\pgfpathlineto{\pgfqpoint{2.258729in}{0.593665in}}%
\pgfpathlineto{\pgfqpoint{2.262045in}{0.593222in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{0.592497in}}%
\pgfpathlineto{\pgfqpoint{2.268706in}{0.591563in}}%
\pgfpathlineto{\pgfqpoint{2.272012in}{0.591124in}}%
\pgfpathlineto{\pgfqpoint{2.275343in}{0.590710in}}%
\pgfpathlineto{\pgfqpoint{2.278677in}{0.590409in}}%
\pgfpathlineto{\pgfqpoint{2.281998in}{0.590018in}}%
\pgfpathlineto{\pgfqpoint{2.285322in}{0.589304in}}%
\pgfpathlineto{\pgfqpoint{2.288646in}{0.589396in}}%
\pgfpathlineto{\pgfqpoint{2.291970in}{0.588882in}}%
\pgfpathlineto{\pgfqpoint{2.295293in}{0.587958in}}%
\pgfpathlineto{\pgfqpoint{2.298613in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{2.301944in}{0.587083in}}%
\pgfpathlineto{\pgfqpoint{2.305256in}{0.585547in}}%
\pgfpathlineto{\pgfqpoint{2.308591in}{0.585767in}}%
\pgfpathlineto{\pgfqpoint{2.311904in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{0.585447in}}%
\pgfpathlineto{\pgfqpoint{2.318560in}{0.585215in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{0.584651in}}%
\pgfpathlineto{\pgfqpoint{2.325202in}{0.583537in}}%
\pgfpathlineto{\pgfqpoint{2.328531in}{0.581772in}}%
\pgfpathlineto{\pgfqpoint{2.331859in}{0.581468in}}%
\pgfpathlineto{\pgfqpoint{2.335173in}{0.581278in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.580406in}}%
\pgfpathlineto{\pgfqpoint{2.341827in}{0.579640in}}%
\pgfpathlineto{\pgfqpoint{2.345153in}{0.579619in}}%
\pgfpathlineto{\pgfqpoint{2.348472in}{0.579131in}}%
\pgfpathlineto{\pgfqpoint{2.351795in}{0.579099in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{0.579204in}}%
\pgfpathlineto{\pgfqpoint{2.358448in}{0.580355in}}%
\pgfpathlineto{\pgfqpoint{2.361775in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.365091in}{0.579682in}}%
\pgfpathlineto{\pgfqpoint{2.368414in}{0.577947in}}%
\pgfpathlineto{\pgfqpoint{2.371744in}{0.576172in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{0.575161in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.575041in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{0.575532in}}%
\pgfpathlineto{\pgfqpoint{2.385035in}{0.574959in}}%
\pgfpathlineto{\pgfqpoint{2.388359in}{0.574278in}}%
\pgfpathlineto{\pgfqpoint{2.391682in}{0.573840in}}%
\pgfpathlineto{\pgfqpoint{2.395012in}{0.573626in}}%
\pgfpathlineto{\pgfqpoint{2.398338in}{0.573393in}}%
\pgfpathlineto{\pgfqpoint{2.401659in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{2.404984in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.408309in}{0.572339in}}%
\pgfpathlineto{\pgfqpoint{2.411627in}{0.572817in}}%
\pgfpathlineto{\pgfqpoint{2.414952in}{0.572755in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{0.572879in}}%
\pgfpathlineto{\pgfqpoint{2.421602in}{0.574063in}}%
\pgfpathlineto{\pgfqpoint{2.424924in}{0.574099in}}%
\pgfpathlineto{\pgfqpoint{2.428248in}{0.574483in}}%
\pgfpathlineto{\pgfqpoint{2.431572in}{0.573697in}}%
\pgfpathlineto{\pgfqpoint{2.434896in}{0.573665in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{2.441550in}{0.573072in}}%
\pgfpathlineto{\pgfqpoint{2.444871in}{0.572648in}}%
\pgfpathlineto{\pgfqpoint{2.448193in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.451521in}{0.571974in}}%
\pgfpathlineto{\pgfqpoint{2.454842in}{0.571551in}}%
\pgfpathlineto{\pgfqpoint{2.458166in}{0.570575in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{0.568242in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{0.567230in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.567263in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{0.566641in}}%
\pgfpathlineto{\pgfqpoint{2.474786in}{0.566194in}}%
\pgfpathlineto{\pgfqpoint{2.478112in}{0.566273in}}%
\pgfpathlineto{\pgfqpoint{2.481437in}{0.567335in}}%
\pgfpathlineto{\pgfqpoint{2.484757in}{0.567444in}}%
\pgfpathlineto{\pgfqpoint{2.488086in}{0.566740in}}%
\pgfpathlineto{\pgfqpoint{2.491406in}{0.566558in}}%
\pgfpathlineto{\pgfqpoint{2.494732in}{0.567215in}}%
\pgfpathlineto{\pgfqpoint{2.498058in}{0.566301in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{0.565393in}}%
\pgfpathlineto{\pgfqpoint{2.504703in}{0.564883in}}%
\pgfpathlineto{\pgfqpoint{2.508030in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{2.511351in}{0.562846in}}%
\pgfpathlineto{\pgfqpoint{2.514675in}{0.562868in}}%
\pgfpathlineto{\pgfqpoint{2.518001in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{2.521323in}{0.562656in}}%
\pgfpathlineto{\pgfqpoint{2.524647in}{0.561617in}}%
\pgfpathlineto{\pgfqpoint{2.527974in}{0.560163in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{0.559908in}}%
\pgfpathlineto{\pgfqpoint{2.534620in}{0.559897in}}%
\pgfpathlineto{\pgfqpoint{2.537945in}{0.559623in}}%
\pgfpathlineto{\pgfqpoint{2.541267in}{0.559569in}}%
\pgfpathlineto{\pgfqpoint{2.544593in}{0.558246in}}%
\pgfpathlineto{\pgfqpoint{2.547917in}{0.557659in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{0.558020in}}%
\pgfpathlineto{\pgfqpoint{2.554566in}{0.558232in}}%
\pgfpathlineto{\pgfqpoint{2.557889in}{0.557666in}}%
\pgfpathlineto{\pgfqpoint{2.561213in}{0.557300in}}%
\pgfpathlineto{\pgfqpoint{2.564536in}{0.557377in}}%
\pgfpathlineto{\pgfqpoint{2.567861in}{0.557254in}}%
\pgfpathlineto{\pgfqpoint{2.571186in}{0.556707in}}%
\pgfpathlineto{\pgfqpoint{2.574510in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.577832in}{0.557723in}}%
\pgfpathlineto{\pgfqpoint{2.581158in}{0.556804in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.557062in}}%
\pgfpathlineto{\pgfqpoint{2.587805in}{0.555013in}}%
\pgfpathlineto{\pgfqpoint{2.591128in}{0.555428in}}%
\pgfpathlineto{\pgfqpoint{2.594452in}{0.554737in}}%
\pgfpathlineto{\pgfqpoint{2.597778in}{0.555069in}}%
\pgfpathlineto{\pgfqpoint{2.601100in}{0.555345in}}%
\pgfpathlineto{\pgfqpoint{2.604425in}{0.556894in}}%
\pgfpathlineto{\pgfqpoint{2.607750in}{0.556087in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{0.556249in}}%
\pgfpathlineto{\pgfqpoint{2.614397in}{0.556398in}}%
\pgfpathlineto{\pgfqpoint{2.617722in}{0.555175in}}%
\pgfpathlineto{\pgfqpoint{2.621045in}{0.553704in}}%
\pgfpathlineto{\pgfqpoint{2.624370in}{0.554390in}}%
\pgfpathlineto{\pgfqpoint{2.627695in}{0.555822in}}%
\pgfpathlineto{\pgfqpoint{2.631017in}{0.554467in}}%
\pgfpathlineto{\pgfqpoint{2.634342in}{0.553290in}}%
\pgfpathlineto{\pgfqpoint{2.637665in}{0.552829in}}%
\pgfpathlineto{\pgfqpoint{2.640990in}{0.551966in}}%
\pgfpathlineto{\pgfqpoint{2.644313in}{0.551788in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{0.551404in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{0.550438in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.552047in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.649028in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.649028in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{0.649145in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{0.651561in}}%
\pgfpathlineto{\pgfqpoint{2.644313in}{0.653185in}}%
\pgfpathlineto{\pgfqpoint{2.640990in}{0.654902in}}%
\pgfpathlineto{\pgfqpoint{2.637665in}{0.657076in}}%
\pgfpathlineto{\pgfqpoint{2.634342in}{0.658773in}}%
\pgfpathlineto{\pgfqpoint{2.631017in}{0.661380in}}%
\pgfpathlineto{\pgfqpoint{2.627695in}{0.664232in}}%
\pgfpathlineto{\pgfqpoint{2.624370in}{0.664063in}}%
\pgfpathlineto{\pgfqpoint{2.621045in}{0.664768in}}%
\pgfpathlineto{\pgfqpoint{2.617722in}{0.667524in}}%
\pgfpathlineto{\pgfqpoint{2.614397in}{0.670131in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{0.671366in}}%
\pgfpathlineto{\pgfqpoint{2.607750in}{0.672720in}}%
\pgfpathlineto{\pgfqpoint{2.604425in}{0.674549in}}%
\pgfpathlineto{\pgfqpoint{2.601100in}{0.674267in}}%
\pgfpathlineto{\pgfqpoint{2.597778in}{0.675359in}}%
\pgfpathlineto{\pgfqpoint{2.594452in}{0.676428in}}%
\pgfpathlineto{\pgfqpoint{2.591128in}{0.678397in}}%
\pgfpathlineto{\pgfqpoint{2.587805in}{0.679312in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.682533in}}%
\pgfpathlineto{\pgfqpoint{2.581158in}{0.683594in}}%
\pgfpathlineto{\pgfqpoint{2.577832in}{0.685804in}}%
\pgfpathlineto{\pgfqpoint{2.574510in}{0.688243in}}%
\pgfpathlineto{\pgfqpoint{2.571186in}{0.687605in}}%
\pgfpathlineto{\pgfqpoint{2.567861in}{0.689430in}}%
\pgfpathlineto{\pgfqpoint{2.564536in}{0.690946in}}%
\pgfpathlineto{\pgfqpoint{2.561213in}{0.692272in}}%
\pgfpathlineto{\pgfqpoint{2.557889in}{0.693844in}}%
\pgfpathlineto{\pgfqpoint{2.554566in}{0.695529in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{0.696521in}}%
\pgfpathlineto{\pgfqpoint{2.547917in}{0.697443in}}%
\pgfpathlineto{\pgfqpoint{2.544593in}{0.699327in}}%
\pgfpathlineto{\pgfqpoint{2.541267in}{0.701746in}}%
\pgfpathlineto{\pgfqpoint{2.537945in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{2.534620in}{0.704675in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{0.705965in}}%
\pgfpathlineto{\pgfqpoint{2.527974in}{0.707528in}}%
\pgfpathlineto{\pgfqpoint{2.524647in}{0.709826in}}%
\pgfpathlineto{\pgfqpoint{2.521323in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{2.518001in}{0.713470in}}%
\pgfpathlineto{\pgfqpoint{2.514675in}{0.714503in}}%
\pgfpathlineto{\pgfqpoint{2.511351in}{0.715740in}}%
\pgfpathlineto{\pgfqpoint{2.508030in}{0.717908in}}%
\pgfpathlineto{\pgfqpoint{2.504703in}{0.719993in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{0.721822in}}%
\pgfpathlineto{\pgfqpoint{2.498058in}{0.723639in}}%
\pgfpathlineto{\pgfqpoint{2.494732in}{0.725638in}}%
\pgfpathlineto{\pgfqpoint{2.491406in}{0.726377in}}%
\pgfpathlineto{\pgfqpoint{2.488086in}{0.727847in}}%
\pgfpathlineto{\pgfqpoint{2.484757in}{0.729590in}}%
\pgfpathlineto{\pgfqpoint{2.481437in}{0.730702in}}%
\pgfpathlineto{\pgfqpoint{2.478112in}{0.731127in}}%
\pgfpathlineto{\pgfqpoint{2.474786in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.736255in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{0.737533in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{0.739778in}}%
\pgfpathlineto{\pgfqpoint{2.458166in}{0.742995in}}%
\pgfpathlineto{\pgfqpoint{2.454842in}{0.745001in}}%
\pgfpathlineto{\pgfqpoint{2.451521in}{0.746406in}}%
\pgfpathlineto{\pgfqpoint{2.448193in}{0.748207in}}%
\pgfpathlineto{\pgfqpoint{2.444871in}{0.749512in}}%
\pgfpathlineto{\pgfqpoint{2.441550in}{0.750912in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{0.751774in}}%
\pgfpathlineto{\pgfqpoint{2.434896in}{0.753406in}}%
\pgfpathlineto{\pgfqpoint{2.431572in}{0.754742in}}%
\pgfpathlineto{\pgfqpoint{2.428248in}{0.756538in}}%
\pgfpathlineto{\pgfqpoint{2.424924in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{2.421602in}{0.758356in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{0.758469in}}%
\pgfpathlineto{\pgfqpoint{2.414952in}{0.759392in}}%
\pgfpathlineto{\pgfqpoint{2.411627in}{0.760483in}}%
\pgfpathlineto{\pgfqpoint{2.408309in}{0.761121in}}%
\pgfpathlineto{\pgfqpoint{2.404984in}{0.761544in}}%
\pgfpathlineto{\pgfqpoint{2.401659in}{0.762917in}}%
\pgfpathlineto{\pgfqpoint{2.398338in}{0.764976in}}%
\pgfpathlineto{\pgfqpoint{2.395012in}{0.766206in}}%
\pgfpathlineto{\pgfqpoint{2.391682in}{0.767470in}}%
\pgfpathlineto{\pgfqpoint{2.388359in}{0.768803in}}%
\pgfpathlineto{\pgfqpoint{2.385035in}{0.770227in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{0.771478in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.771972in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{0.773063in}}%
\pgfpathlineto{\pgfqpoint{2.371744in}{0.774931in}}%
\pgfpathlineto{\pgfqpoint{2.368414in}{0.777340in}}%
\pgfpathlineto{\pgfqpoint{2.365091in}{0.779719in}}%
\pgfpathlineto{\pgfqpoint{2.361775in}{0.780779in}}%
\pgfpathlineto{\pgfqpoint{2.358448in}{0.781873in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{0.781696in}}%
\pgfpathlineto{\pgfqpoint{2.351795in}{0.782493in}}%
\pgfpathlineto{\pgfqpoint{2.348472in}{0.783341in}}%
\pgfpathlineto{\pgfqpoint{2.345153in}{0.784470in}}%
\pgfpathlineto{\pgfqpoint{2.341827in}{0.785206in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{2.335173in}{0.788269in}}%
\pgfpathlineto{\pgfqpoint{2.331859in}{0.789312in}}%
\pgfpathlineto{\pgfqpoint{2.328531in}{0.790409in}}%
\pgfpathlineto{\pgfqpoint{2.325202in}{0.792684in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{2.318560in}{0.795681in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{0.796800in}}%
\pgfpathlineto{\pgfqpoint{2.311904in}{0.797608in}}%
\pgfpathlineto{\pgfqpoint{2.308591in}{0.798703in}}%
\pgfpathlineto{\pgfqpoint{2.305256in}{0.799331in}}%
\pgfpathlineto{\pgfqpoint{2.301944in}{0.801396in}}%
\pgfpathlineto{\pgfqpoint{2.298613in}{0.802728in}}%
\pgfpathlineto{\pgfqpoint{2.295293in}{0.803672in}}%
\pgfpathlineto{\pgfqpoint{2.291970in}{0.805214in}}%
\pgfpathlineto{\pgfqpoint{2.288646in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{2.285322in}{0.807031in}}%
\pgfpathlineto{\pgfqpoint{2.281998in}{0.808418in}}%
\pgfpathlineto{\pgfqpoint{2.278677in}{0.809570in}}%
\pgfpathlineto{\pgfqpoint{2.275343in}{0.810477in}}%
\pgfpathlineto{\pgfqpoint{2.272012in}{0.811512in}}%
\pgfpathlineto{\pgfqpoint{2.268706in}{0.812495in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{0.814034in}}%
\pgfpathlineto{\pgfqpoint{2.262045in}{0.815405in}}%
\pgfpathlineto{\pgfqpoint{2.258729in}{0.816457in}}%
\pgfpathlineto{\pgfqpoint{2.255406in}{0.817746in}}%
\pgfpathlineto{\pgfqpoint{2.252077in}{0.818839in}}%
\pgfpathlineto{\pgfqpoint{2.248762in}{0.820348in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{2.242103in}{0.821981in}}%
\pgfpathlineto{\pgfqpoint{2.238780in}{0.823251in}}%
\pgfpathlineto{\pgfqpoint{2.235457in}{0.824293in}}%
\pgfpathlineto{\pgfqpoint{2.232135in}{0.825274in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{0.826209in}}%
\pgfpathlineto{\pgfqpoint{2.225475in}{0.827150in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{2.218834in}{0.829265in}}%
\pgfpathlineto{\pgfqpoint{2.215512in}{0.830362in}}%
\pgfpathlineto{\pgfqpoint{2.212199in}{0.831245in}}%
\pgfpathlineto{\pgfqpoint{2.208871in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{2.205530in}{0.832972in}}%
\pgfpathlineto{\pgfqpoint{2.202227in}{0.833876in}}%
\pgfpathlineto{\pgfqpoint{2.198886in}{0.834930in}}%
\pgfpathlineto{\pgfqpoint{2.195561in}{0.836227in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{0.837349in}}%
\pgfpathlineto{\pgfqpoint{2.188909in}{0.838618in}}%
\pgfpathlineto{\pgfqpoint{2.185586in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{2.182285in}{0.840608in}}%
\pgfpathlineto{\pgfqpoint{2.178949in}{0.841826in}}%
\pgfpathlineto{\pgfqpoint{2.175609in}{0.842773in}}%
\pgfpathlineto{\pgfqpoint{2.172296in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{2.168981in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{2.165666in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.162320in}{0.846780in}}%
\pgfpathlineto{\pgfqpoint{2.159007in}{0.847514in}}%
\pgfpathlineto{\pgfqpoint{2.155663in}{0.848547in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.849209in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{0.850072in}}%
\pgfpathlineto{\pgfqpoint{2.145697in}{0.850740in}}%
\pgfpathlineto{\pgfqpoint{2.142378in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{0.852221in}}%
\pgfpathlineto{\pgfqpoint{2.135733in}{0.852702in}}%
\pgfpathlineto{\pgfqpoint{2.132410in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{0.854763in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{0.855303in}}%
\pgfpathlineto{\pgfqpoint{2.122451in}{0.856450in}}%
\pgfpathlineto{\pgfqpoint{2.119112in}{0.857301in}}%
\pgfpathlineto{\pgfqpoint{2.115793in}{0.858313in}}%
\pgfpathlineto{\pgfqpoint{2.112453in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{2.109136in}{0.859745in}}%
\pgfpathlineto{\pgfqpoint{2.105799in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{0.861724in}}%
\pgfpathlineto{\pgfqpoint{2.099162in}{0.862958in}}%
\pgfpathlineto{\pgfqpoint{2.095865in}{0.863645in}}%
\pgfpathlineto{\pgfqpoint{2.092505in}{0.864813in}}%
\pgfpathlineto{\pgfqpoint{2.089177in}{0.865833in}}%
\pgfpathlineto{\pgfqpoint{2.085886in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{2.082531in}{0.867465in}}%
\pgfpathlineto{\pgfqpoint{2.079215in}{0.868288in}}%
\pgfpathlineto{\pgfqpoint{2.075888in}{0.869172in}}%
\pgfpathlineto{\pgfqpoint{2.072551in}{0.870180in}}%
\pgfpathlineto{\pgfqpoint{2.069260in}{0.871187in}}%
\pgfpathlineto{\pgfqpoint{2.065905in}{0.872018in}}%
\pgfpathlineto{\pgfqpoint{2.062600in}{0.873142in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{0.874041in}}%
\pgfpathlineto{\pgfqpoint{2.055975in}{0.875215in}}%
\pgfpathlineto{\pgfqpoint{2.052658in}{0.876678in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{0.877912in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.879065in}}%
\pgfpathlineto{\pgfqpoint{2.042631in}{0.880185in}}%
\pgfpathlineto{\pgfqpoint{2.039310in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{2.035991in}{0.882622in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.883719in}}%
\pgfpathlineto{\pgfqpoint{2.029368in}{0.884990in}}%
\pgfpathlineto{\pgfqpoint{2.026066in}{0.886243in}}%
\pgfpathlineto{\pgfqpoint{2.022701in}{0.887503in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{0.888990in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{0.890101in}}%
\pgfpathlineto{\pgfqpoint{2.012732in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{2.009409in}{0.892627in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{2.002810in}{0.895572in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{0.896875in}}%
\pgfpathlineto{\pgfqpoint{1.996120in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{0.899373in}}%
\pgfpathlineto{\pgfqpoint{1.989513in}{0.900577in}}%
\pgfpathlineto{\pgfqpoint{1.986158in}{0.901916in}}%
\pgfpathlineto{\pgfqpoint{1.982828in}{0.903396in}}%
\pgfpathlineto{\pgfqpoint{1.979526in}{0.904887in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{0.906061in}}%
\pgfpathlineto{\pgfqpoint{1.972825in}{0.907442in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{0.908827in}}%
\pgfpathlineto{\pgfqpoint{1.966256in}{0.910002in}}%
\pgfpathlineto{\pgfqpoint{1.962928in}{0.911480in}}%
\pgfpathlineto{\pgfqpoint{1.959534in}{0.912767in}}%
\pgfpathlineto{\pgfqpoint{1.956285in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{0.915205in}}%
\pgfpathlineto{\pgfqpoint{1.949601in}{0.916174in}}%
\pgfpathlineto{\pgfqpoint{1.946272in}{0.917357in}}%
\pgfpathlineto{\pgfqpoint{1.942992in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{1.936242in}{0.920835in}}%
\pgfpathlineto{\pgfqpoint{1.933009in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{1.929591in}{0.923430in}}%
\pgfpathlineto{\pgfqpoint{1.926356in}{0.924757in}}%
\pgfpathlineto{\pgfqpoint{1.922933in}{0.926215in}}%
\pgfpathlineto{\pgfqpoint{1.919702in}{0.927663in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{1.913054in}{0.930632in}}%
\pgfpathlineto{\pgfqpoint{1.909633in}{0.932145in}}%
\pgfpathlineto{\pgfqpoint{1.906425in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{1.903014in}{0.935179in}}%
\pgfpathlineto{\pgfqpoint{1.899681in}{0.936817in}}%
\pgfpathlineto{\pgfqpoint{1.896432in}{0.938536in}}%
\pgfpathlineto{\pgfqpoint{1.893122in}{0.939847in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.941714in}}%
\pgfpathlineto{\pgfqpoint{1.886464in}{0.943330in}}%
\pgfpathlineto{\pgfqpoint{1.883118in}{0.945201in}}%
\pgfpathlineto{\pgfqpoint{1.879707in}{0.947015in}}%
\pgfpathlineto{\pgfqpoint{1.876395in}{0.948842in}}%
\pgfpathlineto{\pgfqpoint{1.873189in}{0.950393in}}%
\pgfpathlineto{\pgfqpoint{1.869750in}{0.952282in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.953974in}}%
\pgfpathlineto{\pgfqpoint{1.863202in}{0.955755in}}%
\pgfpathlineto{\pgfqpoint{1.859926in}{0.957691in}}%
\pgfpathlineto{\pgfqpoint{1.856587in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{1.853183in}{0.961351in}}%
\pgfpathlineto{\pgfqpoint{1.849906in}{0.963246in}}%
\pgfpathlineto{\pgfqpoint{1.846567in}{0.965165in}}%
\pgfpathlineto{\pgfqpoint{1.843162in}{0.966863in}}%
\pgfpathlineto{\pgfqpoint{1.839895in}{0.968638in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{0.970573in}}%
\pgfpathlineto{\pgfqpoint{1.833173in}{0.972555in}}%
\pgfpathlineto{\pgfqpoint{1.829931in}{0.974494in}}%
\pgfpathlineto{\pgfqpoint{1.826627in}{0.976552in}}%
\pgfpathlineto{\pgfqpoint{1.823260in}{0.978649in}}%
\pgfpathlineto{\pgfqpoint{1.820057in}{0.980581in}}%
\pgfpathlineto{\pgfqpoint{1.816559in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.813230in}{0.984931in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{0.986915in}}%
\pgfpathlineto{\pgfqpoint{1.806624in}{0.989025in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{0.991126in}}%
\pgfpathlineto{\pgfqpoint{1.800018in}{0.993115in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{0.995215in}}%
\pgfpathlineto{\pgfqpoint{1.793420in}{0.997212in}}%
\pgfpathlineto{\pgfqpoint{1.790163in}{0.998973in}}%
\pgfpathlineto{\pgfqpoint{1.786844in}{1.000931in}}%
\pgfpathlineto{\pgfqpoint{1.783460in}{1.003086in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.005097in}}%
\pgfpathlineto{\pgfqpoint{1.776785in}{1.007304in}}%
\pgfpathlineto{\pgfqpoint{1.773500in}{1.009183in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{1.011252in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.015473in}}%
\pgfpathlineto{\pgfqpoint{1.760031in}{1.017637in}}%
\pgfpathlineto{\pgfqpoint{1.756744in}{1.019575in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{1.021593in}}%
\pgfpathlineto{\pgfqpoint{1.749978in}{1.023735in}}%
\pgfpathlineto{\pgfqpoint{1.746845in}{1.025391in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{1.027461in}}%
\pgfpathlineto{\pgfqpoint{1.740042in}{1.029835in}}%
\pgfpathlineto{\pgfqpoint{1.736724in}{1.031704in}}%
\pgfpathlineto{\pgfqpoint{1.733342in}{1.033852in}}%
\pgfpathlineto{\pgfqpoint{1.730280in}{1.035798in}}%
\pgfpathlineto{\pgfqpoint{1.726769in}{1.038170in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{1.040072in}}%
\pgfpathlineto{\pgfqpoint{1.720349in}{1.042258in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{1.044256in}}%
\pgfpathlineto{\pgfqpoint{1.713683in}{1.046355in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{1.048447in}}%
\pgfpathlineto{\pgfqpoint{1.706752in}{1.050432in}}%
\pgfpathlineto{\pgfqpoint{1.703631in}{1.052359in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{1.054434in}}%
\pgfpathlineto{\pgfqpoint{1.696749in}{1.056562in}}%
\pgfpathlineto{\pgfqpoint{1.693443in}{1.058774in}}%
\pgfpathlineto{\pgfqpoint{1.690072in}{1.060660in}}%
\pgfpathlineto{\pgfqpoint{1.687130in}{1.062467in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.680581in}{1.066459in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{1.673777in}{1.070391in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{1.072233in}}%
\pgfpathlineto{\pgfqpoint{1.667251in}{1.074271in}}%
\pgfpathlineto{\pgfqpoint{1.663894in}{1.076360in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{1.078415in}}%
\pgfpathlineto{\pgfqpoint{1.656981in}{1.080432in}}%
\pgfpathlineto{\pgfqpoint{1.654017in}{1.082270in}}%
\pgfpathlineto{\pgfqpoint{1.650393in}{1.084353in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{1.086027in}}%
\pgfpathlineto{\pgfqpoint{1.643548in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{1.640345in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{1.637082in}{1.092071in}}%
\pgfpathlineto{\pgfqpoint{1.633758in}{1.093702in}}%
\pgfpathlineto{\pgfqpoint{1.630368in}{1.095687in}}%
\pgfpathlineto{\pgfqpoint{1.626912in}{1.097758in}}%
\pgfpathlineto{\pgfqpoint{1.624097in}{1.099528in}}%
\pgfpathlineto{\pgfqpoint{1.620513in}{1.101428in}}%
\pgfpathlineto{\pgfqpoint{1.616853in}{1.103367in}}%
\pgfpathlineto{\pgfqpoint{1.613870in}{1.104916in}}%
\pgfpathlineto{\pgfqpoint{1.610834in}{1.106610in}}%
\pgfpathlineto{\pgfqpoint{1.606964in}{1.108788in}}%
\pgfpathlineto{\pgfqpoint{1.603805in}{1.110518in}}%
\pgfpathlineto{\pgfqpoint{1.600587in}{1.112397in}}%
\pgfpathlineto{\pgfqpoint{1.597309in}{1.113963in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{1.115615in}}%
\pgfpathlineto{\pgfqpoint{1.590563in}{1.117352in}}%
\pgfpathlineto{\pgfqpoint{1.587089in}{1.119235in}}%
\pgfpathlineto{\pgfqpoint{1.583545in}{1.120824in}}%
\pgfpathlineto{\pgfqpoint{1.580839in}{1.122483in}}%
\pgfpathlineto{\pgfqpoint{1.577164in}{1.124304in}}%
\pgfpathlineto{\pgfqpoint{1.574357in}{1.125725in}}%
\pgfpathlineto{\pgfqpoint{1.570541in}{1.127714in}}%
\pgfpathlineto{\pgfqpoint{1.567624in}{1.129052in}}%
\pgfpathlineto{\pgfqpoint{1.563657in}{1.131042in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{1.132644in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.134046in}}%
\pgfpathlineto{\pgfqpoint{1.554387in}{1.135588in}}%
\pgfpathlineto{\pgfqpoint{1.551184in}{1.136946in}}%
\pgfpathlineto{\pgfqpoint{1.547922in}{1.138528in}}%
\pgfpathlineto{\pgfqpoint{1.544597in}{1.140184in}}%
\pgfpathlineto{\pgfqpoint{1.541208in}{1.141776in}}%
\pgfpathlineto{\pgfqpoint{1.537751in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{1.534225in}{1.144717in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{1.146540in}}%
\pgfpathlineto{\pgfqpoint{1.526952in}{1.148296in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.149261in}}%
\pgfpathlineto{\pgfqpoint{1.520650in}{1.150991in}}%
\pgfpathlineto{\pgfqpoint{1.518064in}{1.151985in}}%
\pgfpathlineto{\pgfqpoint{1.514112in}{1.153732in}}%
\pgfpathlineto{\pgfqpoint{1.511426in}{1.154723in}}%
\pgfpathlineto{\pgfqpoint{1.507319in}{1.156611in}}%
\pgfpathlineto{\pgfqpoint{1.504527in}{1.157744in}}%
\pgfpathlineto{\pgfqpoint{1.500252in}{1.159458in}}%
\pgfpathlineto{\pgfqpoint{1.497343in}{1.160638in}}%
\pgfpathlineto{\pgfqpoint{1.494384in}{1.161812in}}%
\pgfpathlineto{\pgfqpoint{1.491375in}{1.162959in}}%
\pgfpathlineto{\pgfqpoint{1.488313in}{1.164045in}}%
\pgfpathlineto{\pgfqpoint{1.483616in}{1.165957in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{1.167248in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{1.168570in}}%
\pgfpathlineto{\pgfqpoint{1.473826in}{1.169857in}}%
\pgfpathlineto{\pgfqpoint{1.470437in}{1.171032in}}%
\pgfpathlineto{\pgfqpoint{1.466981in}{1.172268in}}%
\pgfpathlineto{\pgfqpoint{1.463454in}{1.173496in}}%
\pgfpathlineto{\pgfqpoint{1.461664in}{1.174191in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{1.175466in}}%
\pgfpathlineto{\pgfqpoint{1.454314in}{1.176736in}}%
\pgfpathlineto{\pgfqpoint{1.450519in}{1.177802in}}%
\pgfpathlineto{\pgfqpoint{1.448591in}{1.178407in}}%
\pgfpathlineto{\pgfqpoint{1.444668in}{1.179679in}}%
\pgfpathlineto{\pgfqpoint{1.440656in}{1.181092in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{1.181824in}}%
\pgfpathlineto{\pgfqpoint{1.434458in}{1.183192in}}%
\pgfpathlineto{\pgfqpoint{1.430201in}{1.184563in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{1.185271in}}%
\pgfpathlineto{\pgfqpoint{1.423614in}{1.186646in}}%
\pgfpathlineto{\pgfqpoint{1.421361in}{1.187309in}}%
\pgfpathlineto{\pgfqpoint{1.416768in}{1.188548in}}%
\pgfpathlineto{\pgfqpoint{1.414425in}{1.189160in}}%
\pgfpathlineto{\pgfqpoint{1.412050in}{1.189844in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{1.191281in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{1.191912in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{1.192690in}}%
\pgfpathlineto{\pgfqpoint{1.397080in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{1.194776in}}%
\pgfpathlineto{\pgfqpoint{1.391791in}{1.195570in}}%
\pgfpathlineto{\pgfqpoint{1.389085in}{1.196319in}}%
\pgfpathlineto{\pgfqpoint{1.383543in}{1.197733in}}%
\pgfpathlineto{\pgfqpoint{1.380705in}{1.198600in}}%
\pgfpathlineto{\pgfqpoint{1.377820in}{1.199304in}}%
\pgfpathlineto{\pgfqpoint{1.374886in}{1.200107in}}%
\pgfpathlineto{\pgfqpoint{1.371903in}{1.200808in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{1.201509in}}%
\pgfpathlineto{\pgfqpoint{1.365778in}{1.202285in}}%
\pgfpathlineto{\pgfqpoint{1.362633in}{1.203061in}}%
\pgfpathlineto{\pgfqpoint{1.359430in}{1.203896in}}%
\pgfpathlineto{\pgfqpoint{1.356168in}{1.204503in}}%
\pgfpathlineto{\pgfqpoint{1.352843in}{1.205139in}}%
\pgfpathlineto{\pgfqpoint{1.349454in}{1.205884in}}%
\pgfpathlineto{\pgfqpoint{1.345997in}{1.206625in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{1.207519in}}%
\pgfpathlineto{\pgfqpoint{1.338872in}{1.208404in}}%
\pgfpathlineto{\pgfqpoint{1.335197in}{1.208999in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{1.209848in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.210773in}}%
\pgfpathlineto{\pgfqpoint{1.323685in}{1.211508in}}%
\pgfpathlineto{\pgfqpoint{1.319672in}{1.212249in}}%
\pgfpathlineto{\pgfqpoint{1.315565in}{1.213016in}}%
\pgfpathlineto{\pgfqpoint{1.311359in}{1.213590in}}%
\pgfpathlineto{\pgfqpoint{1.307049in}{1.214542in}}%
\pgfpathlineto{\pgfqpoint{1.302630in}{1.215290in}}%
\pgfpathlineto{\pgfqpoint{1.298096in}{1.216046in}}%
\pgfpathlineto{\pgfqpoint{1.293442in}{1.216890in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.217651in}}%
\pgfpathlineto{\pgfqpoint{1.283742in}{1.218522in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{1.219373in}}%
\pgfpathlineto{\pgfqpoint{1.273472in}{1.220162in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{1.220939in}}%
\pgfpathlineto{\pgfqpoint{1.262560in}{1.221752in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{1.222422in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{1.223386in}}%
\pgfpathlineto{\pgfqpoint{1.244794in}{1.224234in}}%
\pgfpathlineto{\pgfqpoint{1.238447in}{1.225118in}}%
\pgfpathlineto{\pgfqpoint{1.231859in}{1.226011in}}%
\pgfpathlineto{\pgfqpoint{1.225014in}{1.226733in}}%
\pgfpathlineto{\pgfqpoint{1.217889in}{1.227445in}}%
\pgfpathlineto{\pgfqpoint{1.210460in}{1.228196in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{1.229035in}}%
\pgfpathlineto{\pgfqpoint{1.194582in}{1.229954in}}%
\pgfpathlineto{\pgfqpoint{1.186066in}{1.230790in}}%
\pgfpathlineto{\pgfqpoint{1.177113in}{1.231605in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{1.232591in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{1.233455in}}%
\pgfpathlineto{\pgfqpoint{1.147118in}{1.234190in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{1.235110in}}%
\pgfpathlineto{\pgfqpoint{1.123811in}{1.236033in}}%
\pgfpathlineto{\pgfqpoint{1.110876in}{1.236915in}}%
\pgfpathlineto{\pgfqpoint{1.096905in}{1.237819in}}%
\pgfpathlineto{\pgfqpoint{1.081718in}{1.238700in}}%
\pgfpathlineto{\pgfqpoint{1.065082in}{1.239596in}}%
\pgfpathlineto{\pgfqpoint{1.046692in}{1.240517in}}%
\pgfpathlineto{\pgfqpoint{1.026134in}{1.241837in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{1.243373in}}%
\pgfpathlineto{\pgfqpoint{0.975922in}{1.245593in}}%
\pgfpathlineto{\pgfqpoint{0.944099in}{1.250399in}}%
\pgfpathlineto{\pgfqpoint{0.905151in}{1.261364in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{1.288651in}}%
\pgfpathlineto{\pgfqpoint{0.784167in}{1.358797in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{1.548957in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{1.548957in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.663184in}{0.568872in}}{\pgfqpoint{2.654286in}{2.097885in}}{%
\pgfpathmoveto{\pgfqpoint{0.663184in}{2.097885in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{2.096708in}}%
\pgfpathlineto{\pgfqpoint{0.784167in}{2.089921in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{2.083181in}}%
\pgfpathlineto{\pgfqpoint{0.905151in}{2.076483in}}%
\pgfpathlineto{\pgfqpoint{0.944099in}{2.069833in}}%
\pgfpathlineto{\pgfqpoint{0.975922in}{2.063230in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{2.056670in}}%
\pgfpathlineto{\pgfqpoint{1.026134in}{2.050155in}}%
\pgfpathlineto{\pgfqpoint{1.046692in}{2.043682in}}%
\pgfpathlineto{\pgfqpoint{1.065082in}{2.037254in}}%
\pgfpathlineto{\pgfqpoint{1.081718in}{2.030868in}}%
\pgfpathlineto{\pgfqpoint{1.096905in}{2.024528in}}%
\pgfpathlineto{\pgfqpoint{1.110876in}{2.018229in}}%
\pgfpathlineto{\pgfqpoint{1.123811in}{2.011972in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{2.005757in}}%
\pgfpathlineto{\pgfqpoint{1.147118in}{1.999586in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{1.993456in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{1.987369in}}%
\pgfpathlineto{\pgfqpoint{1.177113in}{1.981322in}}%
\pgfpathlineto{\pgfqpoint{1.186066in}{1.975316in}}%
\pgfpathlineto{\pgfqpoint{1.194582in}{1.969352in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{1.963428in}}%
\pgfpathlineto{\pgfqpoint{1.210460in}{1.957543in}}%
\pgfpathlineto{\pgfqpoint{1.217889in}{1.951698in}}%
\pgfpathlineto{\pgfqpoint{1.225014in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{1.231859in}{1.940127in}}%
\pgfpathlineto{\pgfqpoint{1.238447in}{1.934399in}}%
\pgfpathlineto{\pgfqpoint{1.244794in}{1.928710in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{1.923056in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{1.917438in}}%
\pgfpathlineto{\pgfqpoint{1.262560in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{1.906314in}}%
\pgfpathlineto{\pgfqpoint{1.273472in}{1.900806in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{1.895336in}}%
\pgfpathlineto{\pgfqpoint{1.283742in}{1.889900in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.884501in}}%
\pgfpathlineto{\pgfqpoint{1.293442in}{1.879138in}}%
\pgfpathlineto{\pgfqpoint{1.298096in}{1.873809in}}%
\pgfpathlineto{\pgfqpoint{1.302630in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{1.307049in}{1.863256in}}%
\pgfpathlineto{\pgfqpoint{1.311359in}{1.858032in}}%
\pgfpathlineto{\pgfqpoint{1.315565in}{1.852842in}}%
\pgfpathlineto{\pgfqpoint{1.319672in}{1.847686in}}%
\pgfpathlineto{\pgfqpoint{1.323685in}{1.842564in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.837478in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{1.832425in}}%
\pgfpathlineto{\pgfqpoint{1.335197in}{1.827404in}}%
\pgfpathlineto{\pgfqpoint{1.338872in}{1.822415in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{1.817459in}}%
\pgfpathlineto{\pgfqpoint{1.345997in}{1.812535in}}%
\pgfpathlineto{\pgfqpoint{1.349454in}{1.807642in}}%
\pgfpathlineto{\pgfqpoint{1.352843in}{1.802784in}}%
\pgfpathlineto{\pgfqpoint{1.356168in}{1.797954in}}%
\pgfpathlineto{\pgfqpoint{1.359430in}{1.793153in}}%
\pgfpathlineto{\pgfqpoint{1.362633in}{1.788383in}}%
\pgfpathlineto{\pgfqpoint{1.365778in}{1.783641in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{1.778932in}}%
\pgfpathlineto{\pgfqpoint{1.371903in}{1.774250in}}%
\pgfpathlineto{\pgfqpoint{1.374886in}{1.769597in}}%
\pgfpathlineto{\pgfqpoint{1.377820in}{1.764974in}}%
\pgfpathlineto{\pgfqpoint{1.380705in}{1.760380in}}%
\pgfpathlineto{\pgfqpoint{1.383543in}{1.755816in}}%
\pgfpathlineto{\pgfqpoint{1.389085in}{1.746777in}}%
\pgfpathlineto{\pgfqpoint{1.391791in}{1.742301in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{1.737852in}}%
\pgfpathlineto{\pgfqpoint{1.397080in}{1.733432in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{1.724675in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{1.720339in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{1.716030in}}%
\pgfpathlineto{\pgfqpoint{1.412050in}{1.707494in}}%
\pgfpathlineto{\pgfqpoint{1.414425in}{1.703264in}}%
\pgfpathlineto{\pgfqpoint{1.416768in}{1.699060in}}%
\pgfpathlineto{\pgfqpoint{1.421361in}{1.690730in}}%
\pgfpathlineto{\pgfqpoint{1.423614in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{1.678439in}}%
\pgfpathlineto{\pgfqpoint{1.430201in}{1.674395in}}%
\pgfpathlineto{\pgfqpoint{1.434458in}{1.666383in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{1.658471in}}%
\pgfpathlineto{\pgfqpoint{1.440656in}{1.654553in}}%
\pgfpathlineto{\pgfqpoint{1.444668in}{1.646789in}}%
\pgfpathlineto{\pgfqpoint{1.448591in}{1.639121in}}%
\pgfpathlineto{\pgfqpoint{1.450519in}{1.635324in}}%
\pgfpathlineto{\pgfqpoint{1.454314in}{1.627803in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{1.620375in}}%
\pgfpathlineto{\pgfqpoint{1.461664in}{1.613043in}}%
\pgfpathlineto{\pgfqpoint{1.463454in}{1.609409in}}%
\pgfpathlineto{\pgfqpoint{1.466981in}{1.602205in}}%
\pgfpathlineto{\pgfqpoint{1.470437in}{1.595090in}}%
\pgfpathlineto{\pgfqpoint{1.473826in}{1.588058in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{1.581113in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{1.574248in}}%
\pgfpathlineto{\pgfqpoint{1.483616in}{1.567462in}}%
\pgfpathlineto{\pgfqpoint{1.488313in}{1.557427in}}%
\pgfpathlineto{\pgfqpoint{1.491375in}{1.550841in}}%
\pgfpathlineto{\pgfqpoint{1.494384in}{1.544337in}}%
\pgfpathlineto{\pgfqpoint{1.497343in}{1.537911in}}%
\pgfpathlineto{\pgfqpoint{1.500252in}{1.531564in}}%
\pgfpathlineto{\pgfqpoint{1.504527in}{1.522185in}}%
\pgfpathlineto{\pgfqpoint{1.507319in}{1.516018in}}%
\pgfpathlineto{\pgfqpoint{1.511426in}{1.506895in}}%
\pgfpathlineto{\pgfqpoint{1.514112in}{1.500902in}}%
\pgfpathlineto{\pgfqpoint{1.518064in}{1.492042in}}%
\pgfpathlineto{\pgfqpoint{1.520650in}{1.486225in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.477625in}}%
\pgfpathlineto{\pgfqpoint{1.526952in}{1.471976in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{1.463623in}}%
\pgfpathlineto{\pgfqpoint{1.534225in}{1.455412in}}%
\pgfpathlineto{\pgfqpoint{1.537751in}{1.447335in}}%
\pgfpathlineto{\pgfqpoint{1.541208in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{1.544597in}{1.431591in}}%
\pgfpathlineto{\pgfqpoint{1.547922in}{1.423931in}}%
\pgfpathlineto{\pgfqpoint{1.551184in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.554387in}{1.409028in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.401782in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{1.394664in}}%
\pgfpathlineto{\pgfqpoint{1.563657in}{1.387666in}}%
\pgfpathlineto{\pgfqpoint{1.567624in}{1.378519in}}%
\pgfpathlineto{\pgfqpoint{1.570541in}{1.371798in}}%
\pgfpathlineto{\pgfqpoint{1.574357in}{1.363001in}}%
\pgfpathlineto{\pgfqpoint{1.577164in}{1.356524in}}%
\pgfpathlineto{\pgfqpoint{1.580839in}{1.348059in}}%
\pgfpathlineto{\pgfqpoint{1.583545in}{1.341832in}}%
\pgfpathlineto{\pgfqpoint{1.587089in}{1.333690in}}%
\pgfpathlineto{\pgfqpoint{1.590563in}{1.325725in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{1.317932in}}%
\pgfpathlineto{\pgfqpoint{1.597309in}{1.310303in}}%
\pgfpathlineto{\pgfqpoint{1.600587in}{1.302836in}}%
\pgfpathlineto{\pgfqpoint{1.603805in}{1.295536in}}%
\pgfpathlineto{\pgfqpoint{1.606964in}{1.288394in}}%
\pgfpathlineto{\pgfqpoint{1.610834in}{1.279685in}}%
\pgfpathlineto{\pgfqpoint{1.613870in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{1.616853in}{1.266219in}}%
\pgfpathlineto{\pgfqpoint{1.620513in}{1.258104in}}%
\pgfpathlineto{\pgfqpoint{1.624097in}{1.250217in}}%
\pgfpathlineto{\pgfqpoint{1.626912in}{1.244059in}}%
\pgfpathlineto{\pgfqpoint{1.630368in}{1.236539in}}%
\pgfpathlineto{\pgfqpoint{1.633758in}{1.229214in}}%
\pgfpathlineto{\pgfqpoint{1.637082in}{1.222083in}}%
\pgfpathlineto{\pgfqpoint{1.640345in}{1.215150in}}%
\pgfpathlineto{\pgfqpoint{1.643548in}{1.208402in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{1.200551in}}%
\pgfpathlineto{\pgfqpoint{1.650393in}{1.194198in}}%
\pgfpathlineto{\pgfqpoint{1.654017in}{1.186790in}}%
\pgfpathlineto{\pgfqpoint{1.656981in}{1.180785in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{1.173777in}}%
\pgfpathlineto{\pgfqpoint{1.663894in}{1.166969in}}%
\pgfpathlineto{\pgfqpoint{1.667251in}{1.160358in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{1.153931in}}%
\pgfpathlineto{\pgfqpoint{1.673777in}{1.147691in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{1.141637in}}%
\pgfpathlineto{\pgfqpoint{1.680581in}{1.134778in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.129077in}}%
\pgfpathlineto{\pgfqpoint{1.687130in}{1.122610in}}%
\pgfpathlineto{\pgfqpoint{1.690072in}{1.117233in}}%
\pgfpathlineto{\pgfqpoint{1.693443in}{1.111147in}}%
\pgfpathlineto{\pgfqpoint{1.696749in}{1.105291in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{1.098836in}}%
\pgfpathlineto{\pgfqpoint{1.703631in}{1.093370in}}%
\pgfpathlineto{\pgfqpoint{1.706752in}{1.088055in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{1.082179in}}%
\pgfpathlineto{\pgfqpoint{1.713683in}{1.076511in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{1.071045in}}%
\pgfpathlineto{\pgfqpoint{1.720349in}{1.065772in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{1.060670in}}%
\pgfpathlineto{\pgfqpoint{1.726769in}{1.055741in}}%
\pgfpathlineto{\pgfqpoint{1.730280in}{1.050381in}}%
\pgfpathlineto{\pgfqpoint{1.733342in}{1.045786in}}%
\pgfpathlineto{\pgfqpoint{1.736724in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.740042in}{1.035980in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{1.746845in}{1.026361in}}%
\pgfpathlineto{\pgfqpoint{1.749978in}{1.022061in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{1.017442in}}%
\pgfpathlineto{\pgfqpoint{1.756744in}{1.012981in}}%
\pgfpathlineto{\pgfqpoint{1.760031in}{1.008680in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.004119in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{1.000122in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{0.995883in}}%
\pgfpathlineto{\pgfqpoint{1.773500in}{0.991813in}}%
\pgfpathlineto{\pgfqpoint{1.776785in}{0.987878in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{0.984107in}}%
\pgfpathlineto{\pgfqpoint{1.783460in}{0.980153in}}%
\pgfpathlineto{\pgfqpoint{1.786844in}{0.976341in}}%
\pgfpathlineto{\pgfqpoint{1.790163in}{0.972659in}}%
\pgfpathlineto{\pgfqpoint{1.793420in}{0.969108in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{0.965689in}}%
\pgfpathlineto{\pgfqpoint{1.800018in}{0.962114in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{0.958656in}}%
\pgfpathlineto{\pgfqpoint{1.806624in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{0.951803in}}%
\pgfpathlineto{\pgfqpoint{1.813230in}{0.948647in}}%
\pgfpathlineto{\pgfqpoint{1.816559in}{0.945358in}}%
\pgfpathlineto{\pgfqpoint{1.820057in}{0.941962in}}%
\pgfpathlineto{\pgfqpoint{1.823260in}{0.938920in}}%
\pgfpathlineto{\pgfqpoint{1.826627in}{0.935766in}}%
\pgfpathlineto{\pgfqpoint{1.829931in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{1.833173in}{0.929865in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{0.926844in}}%
\pgfpathlineto{\pgfqpoint{1.839895in}{0.923872in}}%
\pgfpathlineto{\pgfqpoint{1.843162in}{0.920995in}}%
\pgfpathlineto{\pgfqpoint{1.846567in}{0.918041in}}%
\pgfpathlineto{\pgfqpoint{1.849906in}{0.915151in}}%
\pgfpathlineto{\pgfqpoint{1.853183in}{0.912347in}}%
\pgfpathlineto{\pgfqpoint{1.856587in}{0.909455in}}%
\pgfpathlineto{\pgfqpoint{1.859926in}{0.906625in}}%
\pgfpathlineto{\pgfqpoint{1.863202in}{0.903873in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.901206in}}%
\pgfpathlineto{\pgfqpoint{1.869750in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.873189in}{0.895687in}}%
\pgfpathlineto{\pgfqpoint{1.876395in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{1.879707in}{0.890364in}}%
\pgfpathlineto{\pgfqpoint{1.883118in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{1.886464in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.882287in}}%
\pgfpathlineto{\pgfqpoint{1.893122in}{0.879558in}}%
\pgfpathlineto{\pgfqpoint{1.896432in}{0.876934in}}%
\pgfpathlineto{\pgfqpoint{1.899681in}{0.874361in}}%
\pgfpathlineto{\pgfqpoint{1.903014in}{0.871764in}}%
\pgfpathlineto{\pgfqpoint{1.906425in}{0.869113in}}%
\pgfpathlineto{\pgfqpoint{1.909633in}{0.866607in}}%
\pgfpathlineto{\pgfqpoint{1.913054in}{0.863925in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{0.861333in}}%
\pgfpathlineto{\pgfqpoint{1.919702in}{0.858790in}}%
\pgfpathlineto{\pgfqpoint{1.922933in}{0.856173in}}%
\pgfpathlineto{\pgfqpoint{1.926356in}{0.853366in}}%
\pgfpathlineto{\pgfqpoint{1.929591in}{0.850697in}}%
\pgfpathlineto{\pgfqpoint{1.933009in}{0.847895in}}%
\pgfpathlineto{\pgfqpoint{1.936242in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{0.842477in}}%
\pgfpathlineto{\pgfqpoint{1.942992in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{1.946272in}{0.837098in}}%
\pgfpathlineto{\pgfqpoint{1.949601in}{0.834530in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{0.832065in}}%
\pgfpathlineto{\pgfqpoint{1.956285in}{0.829493in}}%
\pgfpathlineto{\pgfqpoint{1.959534in}{0.826967in}}%
\pgfpathlineto{\pgfqpoint{1.962928in}{0.824288in}}%
\pgfpathlineto{\pgfqpoint{1.966256in}{0.821668in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{0.819203in}}%
\pgfpathlineto{\pgfqpoint{1.972825in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{0.814066in}}%
\pgfpathlineto{\pgfqpoint{1.979526in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{1.982828in}{0.808957in}}%
\pgfpathlineto{\pgfqpoint{1.986158in}{0.806465in}}%
\pgfpathlineto{\pgfqpoint{1.989513in}{0.803928in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{0.801436in}}%
\pgfpathlineto{\pgfqpoint{1.996120in}{0.798899in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{2.002810in}{0.793665in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{0.791275in}}%
\pgfpathlineto{\pgfqpoint{2.009409in}{0.788981in}}%
\pgfpathlineto{\pgfqpoint{2.012732in}{0.786684in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{0.784537in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{0.782349in}}%
\pgfpathlineto{\pgfqpoint{2.022701in}{0.780079in}}%
\pgfpathlineto{\pgfqpoint{2.026066in}{0.777776in}}%
\pgfpathlineto{\pgfqpoint{2.029368in}{0.775330in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.772709in}}%
\pgfpathlineto{\pgfqpoint{2.035991in}{0.769989in}}%
\pgfpathlineto{\pgfqpoint{2.039310in}{0.767326in}}%
\pgfpathlineto{\pgfqpoint{2.042631in}{0.764441in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.761568in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{0.758895in}}%
\pgfpathlineto{\pgfqpoint{2.052658in}{0.756342in}}%
\pgfpathlineto{\pgfqpoint{2.055975in}{0.753868in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{0.751530in}}%
\pgfpathlineto{\pgfqpoint{2.062600in}{0.749217in}}%
\pgfpathlineto{\pgfqpoint{2.065905in}{0.746733in}}%
\pgfpathlineto{\pgfqpoint{2.069260in}{0.744289in}}%
\pgfpathlineto{\pgfqpoint{2.072551in}{0.741912in}}%
\pgfpathlineto{\pgfqpoint{2.075888in}{0.739739in}}%
\pgfpathlineto{\pgfqpoint{2.079215in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.082531in}{0.735552in}}%
\pgfpathlineto{\pgfqpoint{2.085886in}{0.733450in}}%
\pgfpathlineto{\pgfqpoint{2.089177in}{0.731345in}}%
\pgfpathlineto{\pgfqpoint{2.092505in}{0.729151in}}%
\pgfpathlineto{\pgfqpoint{2.095865in}{0.726623in}}%
\pgfpathlineto{\pgfqpoint{2.099162in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{0.722075in}}%
\pgfpathlineto{\pgfqpoint{2.105799in}{0.719973in}}%
\pgfpathlineto{\pgfqpoint{2.109136in}{0.717942in}}%
\pgfpathlineto{\pgfqpoint{2.112453in}{0.715838in}}%
\pgfpathlineto{\pgfqpoint{2.115793in}{0.713415in}}%
\pgfpathlineto{\pgfqpoint{2.119112in}{0.711042in}}%
\pgfpathlineto{\pgfqpoint{2.122451in}{0.708720in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{0.706604in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{0.704752in}}%
\pgfpathlineto{\pgfqpoint{2.132410in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{2.135733in}{0.700564in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{0.698441in}}%
\pgfpathlineto{\pgfqpoint{2.142378in}{0.696648in}}%
\pgfpathlineto{\pgfqpoint{2.145697in}{0.694913in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{0.692969in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.690900in}}%
\pgfpathlineto{\pgfqpoint{2.155663in}{0.688895in}}%
\pgfpathlineto{\pgfqpoint{2.159007in}{0.687292in}}%
\pgfpathlineto{\pgfqpoint{2.162320in}{0.685713in}}%
\pgfpathlineto{\pgfqpoint{2.165666in}{0.683631in}}%
\pgfpathlineto{\pgfqpoint{2.168981in}{0.681517in}}%
\pgfpathlineto{\pgfqpoint{2.172296in}{0.679857in}}%
\pgfpathlineto{\pgfqpoint{2.175609in}{0.677956in}}%
\pgfpathlineto{\pgfqpoint{2.178949in}{0.676262in}}%
\pgfpathlineto{\pgfqpoint{2.182285in}{0.674460in}}%
\pgfpathlineto{\pgfqpoint{2.185586in}{0.672562in}}%
\pgfpathlineto{\pgfqpoint{2.188909in}{0.670809in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{0.669737in}}%
\pgfpathlineto{\pgfqpoint{2.195561in}{0.668440in}}%
\pgfpathlineto{\pgfqpoint{2.198886in}{0.666726in}}%
\pgfpathlineto{\pgfqpoint{2.202227in}{0.665312in}}%
\pgfpathlineto{\pgfqpoint{2.205530in}{0.663869in}}%
\pgfpathlineto{\pgfqpoint{2.208871in}{0.662563in}}%
\pgfpathlineto{\pgfqpoint{2.212199in}{0.661251in}}%
\pgfpathlineto{\pgfqpoint{2.215512in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{2.218834in}{0.658688in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{0.657038in}}%
\pgfpathlineto{\pgfqpoint{2.225475in}{0.655827in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{0.654841in}}%
\pgfpathlineto{\pgfqpoint{2.232135in}{0.653718in}}%
\pgfpathlineto{\pgfqpoint{2.235457in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{2.238780in}{0.651200in}}%
\pgfpathlineto{\pgfqpoint{2.242103in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{0.649256in}}%
\pgfpathlineto{\pgfqpoint{2.248762in}{0.648479in}}%
\pgfpathlineto{\pgfqpoint{2.252077in}{0.646982in}}%
\pgfpathlineto{\pgfqpoint{2.255406in}{0.645277in}}%
\pgfpathlineto{\pgfqpoint{2.258729in}{0.643587in}}%
\pgfpathlineto{\pgfqpoint{2.262045in}{0.641989in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{0.641240in}}%
\pgfpathlineto{\pgfqpoint{2.268706in}{0.639651in}}%
\pgfpathlineto{\pgfqpoint{2.272012in}{0.638416in}}%
\pgfpathlineto{\pgfqpoint{2.275343in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{2.278677in}{0.636030in}}%
\pgfpathlineto{\pgfqpoint{2.281998in}{0.634781in}}%
\pgfpathlineto{\pgfqpoint{2.285322in}{0.633484in}}%
\pgfpathlineto{\pgfqpoint{2.288646in}{0.632955in}}%
\pgfpathlineto{\pgfqpoint{2.291970in}{0.630890in}}%
\pgfpathlineto{\pgfqpoint{2.295293in}{0.629451in}}%
\pgfpathlineto{\pgfqpoint{2.298613in}{0.628852in}}%
\pgfpathlineto{\pgfqpoint{2.301944in}{0.627699in}}%
\pgfpathlineto{\pgfqpoint{2.305256in}{0.626464in}}%
\pgfpathlineto{\pgfqpoint{2.308591in}{0.625929in}}%
\pgfpathlineto{\pgfqpoint{2.311904in}{0.625435in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{0.624810in}}%
\pgfpathlineto{\pgfqpoint{2.318560in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{0.622241in}}%
\pgfpathlineto{\pgfqpoint{2.325202in}{0.621234in}}%
\pgfpathlineto{\pgfqpoint{2.328531in}{0.620580in}}%
\pgfpathlineto{\pgfqpoint{2.331859in}{0.619796in}}%
\pgfpathlineto{\pgfqpoint{2.335173in}{0.619956in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.619210in}}%
\pgfpathlineto{\pgfqpoint{2.341827in}{0.617932in}}%
\pgfpathlineto{\pgfqpoint{2.345153in}{0.617204in}}%
\pgfpathlineto{\pgfqpoint{2.348472in}{0.615896in}}%
\pgfpathlineto{\pgfqpoint{2.351795in}{0.614931in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{0.613895in}}%
\pgfpathlineto{\pgfqpoint{2.358448in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{2.361775in}{0.613563in}}%
\pgfpathlineto{\pgfqpoint{2.365091in}{0.611899in}}%
\pgfpathlineto{\pgfqpoint{2.368414in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{2.371744in}{0.610329in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{0.609767in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.608524in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{0.607503in}}%
\pgfpathlineto{\pgfqpoint{2.385035in}{0.606359in}}%
\pgfpathlineto{\pgfqpoint{2.388359in}{0.606723in}}%
\pgfpathlineto{\pgfqpoint{2.391682in}{0.605991in}}%
\pgfpathlineto{\pgfqpoint{2.395012in}{0.604766in}}%
\pgfpathlineto{\pgfqpoint{2.398338in}{0.604500in}}%
\pgfpathlineto{\pgfqpoint{2.401659in}{0.603177in}}%
\pgfpathlineto{\pgfqpoint{2.404984in}{0.602700in}}%
\pgfpathlineto{\pgfqpoint{2.408309in}{0.602828in}}%
\pgfpathlineto{\pgfqpoint{2.411627in}{0.601800in}}%
\pgfpathlineto{\pgfqpoint{2.414952in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{0.601013in}}%
\pgfpathlineto{\pgfqpoint{2.421602in}{0.600325in}}%
\pgfpathlineto{\pgfqpoint{2.424924in}{0.599130in}}%
\pgfpathlineto{\pgfqpoint{2.428248in}{0.598988in}}%
\pgfpathlineto{\pgfqpoint{2.431572in}{0.598242in}}%
\pgfpathlineto{\pgfqpoint{2.434896in}{0.598027in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{0.597439in}}%
\pgfpathlineto{\pgfqpoint{2.441550in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{2.444871in}{0.596299in}}%
\pgfpathlineto{\pgfqpoint{2.448193in}{0.596652in}}%
\pgfpathlineto{\pgfqpoint{2.451521in}{0.595142in}}%
\pgfpathlineto{\pgfqpoint{2.454842in}{0.595607in}}%
\pgfpathlineto{\pgfqpoint{2.458166in}{0.594618in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{0.594072in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{0.592070in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.591578in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{0.591666in}}%
\pgfpathlineto{\pgfqpoint{2.474786in}{0.591240in}}%
\pgfpathlineto{\pgfqpoint{2.478112in}{0.590699in}}%
\pgfpathlineto{\pgfqpoint{2.481437in}{0.590292in}}%
\pgfpathlineto{\pgfqpoint{2.484757in}{0.589218in}}%
\pgfpathlineto{\pgfqpoint{2.488086in}{0.588861in}}%
\pgfpathlineto{\pgfqpoint{2.491406in}{0.588098in}}%
\pgfpathlineto{\pgfqpoint{2.494732in}{0.588401in}}%
\pgfpathlineto{\pgfqpoint{2.498058in}{0.587731in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{0.586999in}}%
\pgfpathlineto{\pgfqpoint{2.504703in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{2.508030in}{0.586122in}}%
\pgfpathlineto{\pgfqpoint{2.511351in}{0.585583in}}%
\pgfpathlineto{\pgfqpoint{2.514675in}{0.584452in}}%
\pgfpathlineto{\pgfqpoint{2.518001in}{0.584150in}}%
\pgfpathlineto{\pgfqpoint{2.521323in}{0.585096in}}%
\pgfpathlineto{\pgfqpoint{2.524647in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{2.527974in}{0.583708in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{0.583469in}}%
\pgfpathlineto{\pgfqpoint{2.534620in}{0.582951in}}%
\pgfpathlineto{\pgfqpoint{2.537945in}{0.582923in}}%
\pgfpathlineto{\pgfqpoint{2.541267in}{0.583019in}}%
\pgfpathlineto{\pgfqpoint{2.544593in}{0.583096in}}%
\pgfpathlineto{\pgfqpoint{2.547917in}{0.581887in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{0.581810in}}%
\pgfpathlineto{\pgfqpoint{2.554566in}{0.580493in}}%
\pgfpathlineto{\pgfqpoint{2.557889in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.561213in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{2.564536in}{0.578259in}}%
\pgfpathlineto{\pgfqpoint{2.567861in}{0.576587in}}%
\pgfpathlineto{\pgfqpoint{2.571186in}{0.575313in}}%
\pgfpathlineto{\pgfqpoint{2.574510in}{0.575085in}}%
\pgfpathlineto{\pgfqpoint{2.577832in}{0.573849in}}%
\pgfpathlineto{\pgfqpoint{2.581158in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.573414in}}%
\pgfpathlineto{\pgfqpoint{2.587805in}{0.572932in}}%
\pgfpathlineto{\pgfqpoint{2.591128in}{0.573813in}}%
\pgfpathlineto{\pgfqpoint{2.594452in}{0.573177in}}%
\pgfpathlineto{\pgfqpoint{2.597778in}{0.574483in}}%
\pgfpathlineto{\pgfqpoint{2.601100in}{0.574373in}}%
\pgfpathlineto{\pgfqpoint{2.604425in}{0.572713in}}%
\pgfpathlineto{\pgfqpoint{2.607750in}{0.573856in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{0.573362in}}%
\pgfpathlineto{\pgfqpoint{2.614397in}{0.572577in}}%
\pgfpathlineto{\pgfqpoint{2.617722in}{0.570996in}}%
\pgfpathlineto{\pgfqpoint{2.621045in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{2.624370in}{0.569231in}}%
\pgfpathlineto{\pgfqpoint{2.627695in}{0.568934in}}%
\pgfpathlineto{\pgfqpoint{2.631017in}{0.569330in}}%
\pgfpathlineto{\pgfqpoint{2.634342in}{0.570544in}}%
\pgfpathlineto{\pgfqpoint{2.637665in}{0.571012in}}%
\pgfpathlineto{\pgfqpoint{2.640990in}{0.569521in}}%
\pgfpathlineto{\pgfqpoint{2.644313in}{0.570207in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{0.569335in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{0.569496in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.568872in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.611637in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.611637in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{0.612497in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{2.644313in}{0.614282in}}%
\pgfpathlineto{\pgfqpoint{2.640990in}{0.614766in}}%
\pgfpathlineto{\pgfqpoint{2.637665in}{0.616985in}}%
\pgfpathlineto{\pgfqpoint{2.634342in}{0.617294in}}%
\pgfpathlineto{\pgfqpoint{2.631017in}{0.617170in}}%
\pgfpathlineto{\pgfqpoint{2.627695in}{0.617241in}}%
\pgfpathlineto{\pgfqpoint{2.624370in}{0.618488in}}%
\pgfpathlineto{\pgfqpoint{2.621045in}{0.620192in}}%
\pgfpathlineto{\pgfqpoint{2.617722in}{0.621700in}}%
\pgfpathlineto{\pgfqpoint{2.614397in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{0.625696in}}%
\pgfpathlineto{\pgfqpoint{2.607750in}{0.627285in}}%
\pgfpathlineto{\pgfqpoint{2.604425in}{0.627384in}}%
\pgfpathlineto{\pgfqpoint{2.601100in}{0.629525in}}%
\pgfpathlineto{\pgfqpoint{2.597778in}{0.630296in}}%
\pgfpathlineto{\pgfqpoint{2.594452in}{0.629900in}}%
\pgfpathlineto{\pgfqpoint{2.591128in}{0.631431in}}%
\pgfpathlineto{\pgfqpoint{2.587805in}{0.632044in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{2.581158in}{0.633283in}}%
\pgfpathlineto{\pgfqpoint{2.577832in}{0.635162in}}%
\pgfpathlineto{\pgfqpoint{2.574510in}{0.636672in}}%
\pgfpathlineto{\pgfqpoint{2.571186in}{0.637669in}}%
\pgfpathlineto{\pgfqpoint{2.567861in}{0.639760in}}%
\pgfpathlineto{\pgfqpoint{2.564536in}{0.642096in}}%
\pgfpathlineto{\pgfqpoint{2.561213in}{0.644127in}}%
\pgfpathlineto{\pgfqpoint{2.557889in}{0.645836in}}%
\pgfpathlineto{\pgfqpoint{2.554566in}{0.647174in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{0.648910in}}%
\pgfpathlineto{\pgfqpoint{2.547917in}{0.649731in}}%
\pgfpathlineto{\pgfqpoint{2.544593in}{0.651644in}}%
\pgfpathlineto{\pgfqpoint{2.541267in}{0.652279in}}%
\pgfpathlineto{\pgfqpoint{2.537945in}{0.653547in}}%
\pgfpathlineto{\pgfqpoint{2.534620in}{0.654497in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{0.655695in}}%
\pgfpathlineto{\pgfqpoint{2.527974in}{0.656638in}}%
\pgfpathlineto{\pgfqpoint{2.524647in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{2.521323in}{0.658588in}}%
\pgfpathlineto{\pgfqpoint{2.518001in}{0.659157in}}%
\pgfpathlineto{\pgfqpoint{2.514675in}{0.660261in}}%
\pgfpathlineto{\pgfqpoint{2.511351in}{0.662016in}}%
\pgfpathlineto{\pgfqpoint{2.508030in}{0.662838in}}%
\pgfpathlineto{\pgfqpoint{2.504703in}{0.664333in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{0.665323in}}%
\pgfpathlineto{\pgfqpoint{2.498058in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{2.494732in}{0.668719in}}%
\pgfpathlineto{\pgfqpoint{2.491406in}{0.669321in}}%
\pgfpathlineto{\pgfqpoint{2.488086in}{0.670761in}}%
\pgfpathlineto{\pgfqpoint{2.484757in}{0.672113in}}%
\pgfpathlineto{\pgfqpoint{2.481437in}{0.673920in}}%
\pgfpathlineto{\pgfqpoint{2.478112in}{0.674934in}}%
\pgfpathlineto{\pgfqpoint{2.474786in}{0.676065in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{0.676668in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.677714in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{0.679152in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{0.681850in}}%
\pgfpathlineto{\pgfqpoint{2.458166in}{0.683083in}}%
\pgfpathlineto{\pgfqpoint{2.454842in}{0.684632in}}%
\pgfpathlineto{\pgfqpoint{2.451521in}{0.684913in}}%
\pgfpathlineto{\pgfqpoint{2.448193in}{0.686651in}}%
\pgfpathlineto{\pgfqpoint{2.444871in}{0.687309in}}%
\pgfpathlineto{\pgfqpoint{2.441550in}{0.687846in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{0.689418in}}%
\pgfpathlineto{\pgfqpoint{2.434896in}{0.690363in}}%
\pgfpathlineto{\pgfqpoint{2.431572in}{0.691173in}}%
\pgfpathlineto{\pgfqpoint{2.428248in}{0.692266in}}%
\pgfpathlineto{\pgfqpoint{2.424924in}{0.693258in}}%
\pgfpathlineto{\pgfqpoint{2.421602in}{0.694618in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{0.695827in}}%
\pgfpathlineto{\pgfqpoint{2.414952in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{2.411627in}{0.698363in}}%
\pgfpathlineto{\pgfqpoint{2.408309in}{0.699798in}}%
\pgfpathlineto{\pgfqpoint{2.404984in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.401659in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{2.398338in}{0.703110in}}%
\pgfpathlineto{\pgfqpoint{2.395012in}{0.704028in}}%
\pgfpathlineto{\pgfqpoint{2.391682in}{0.705392in}}%
\pgfpathlineto{\pgfqpoint{2.388359in}{0.706951in}}%
\pgfpathlineto{\pgfqpoint{2.385035in}{0.707453in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{0.708764in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.710127in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{0.711854in}}%
\pgfpathlineto{\pgfqpoint{2.371744in}{0.712640in}}%
\pgfpathlineto{\pgfqpoint{2.368414in}{0.714119in}}%
\pgfpathlineto{\pgfqpoint{2.365091in}{0.715080in}}%
\pgfpathlineto{\pgfqpoint{2.361775in}{0.716884in}}%
\pgfpathlineto{\pgfqpoint{2.358448in}{0.717644in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{0.718637in}}%
\pgfpathlineto{\pgfqpoint{2.351795in}{0.720183in}}%
\pgfpathlineto{\pgfqpoint{2.348472in}{0.721574in}}%
\pgfpathlineto{\pgfqpoint{2.345153in}{0.722997in}}%
\pgfpathlineto{\pgfqpoint{2.341827in}{0.723821in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.725631in}}%
\pgfpathlineto{\pgfqpoint{2.335173in}{0.727031in}}%
\pgfpathlineto{\pgfqpoint{2.331859in}{0.727502in}}%
\pgfpathlineto{\pgfqpoint{2.328531in}{0.728263in}}%
\pgfpathlineto{\pgfqpoint{2.325202in}{0.729532in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{0.731032in}}%
\pgfpathlineto{\pgfqpoint{2.318560in}{0.732291in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{0.734238in}}%
\pgfpathlineto{\pgfqpoint{2.311904in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{2.308591in}{0.736480in}}%
\pgfpathlineto{\pgfqpoint{2.305256in}{0.737764in}}%
\pgfpathlineto{\pgfqpoint{2.301944in}{0.739334in}}%
\pgfpathlineto{\pgfqpoint{2.298613in}{0.740584in}}%
\pgfpathlineto{\pgfqpoint{2.295293in}{0.741652in}}%
\pgfpathlineto{\pgfqpoint{2.291970in}{0.743527in}}%
\pgfpathlineto{\pgfqpoint{2.288646in}{0.745605in}}%
\pgfpathlineto{\pgfqpoint{2.285322in}{0.746487in}}%
\pgfpathlineto{\pgfqpoint{2.281998in}{0.747849in}}%
\pgfpathlineto{\pgfqpoint{2.278677in}{0.749338in}}%
\pgfpathlineto{\pgfqpoint{2.275343in}{0.750991in}}%
\pgfpathlineto{\pgfqpoint{2.272012in}{0.752231in}}%
\pgfpathlineto{\pgfqpoint{2.268706in}{0.753631in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{0.755538in}}%
\pgfpathlineto{\pgfqpoint{2.262045in}{0.756715in}}%
\pgfpathlineto{\pgfqpoint{2.258729in}{0.758444in}}%
\pgfpathlineto{\pgfqpoint{2.255406in}{0.760218in}}%
\pgfpathlineto{\pgfqpoint{2.252077in}{0.762011in}}%
\pgfpathlineto{\pgfqpoint{2.248762in}{0.763497in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{0.764631in}}%
\pgfpathlineto{\pgfqpoint{2.242103in}{0.765887in}}%
\pgfpathlineto{\pgfqpoint{2.238780in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{2.235457in}{0.768848in}}%
\pgfpathlineto{\pgfqpoint{2.232135in}{0.770276in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{0.771591in}}%
\pgfpathlineto{\pgfqpoint{2.225475in}{0.772778in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{0.774358in}}%
\pgfpathlineto{\pgfqpoint{2.218834in}{0.776244in}}%
\pgfpathlineto{\pgfqpoint{2.215512in}{0.777689in}}%
\pgfpathlineto{\pgfqpoint{2.212199in}{0.779055in}}%
\pgfpathlineto{\pgfqpoint{2.208871in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{2.205530in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{2.202227in}{0.783647in}}%
\pgfpathlineto{\pgfqpoint{2.198886in}{0.785275in}}%
\pgfpathlineto{\pgfqpoint{2.195561in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{0.788782in}}%
\pgfpathlineto{\pgfqpoint{2.188909in}{0.790172in}}%
\pgfpathlineto{\pgfqpoint{2.185586in}{0.791955in}}%
\pgfpathlineto{\pgfqpoint{2.182285in}{0.793959in}}%
\pgfpathlineto{\pgfqpoint{2.178949in}{0.795906in}}%
\pgfpathlineto{\pgfqpoint{2.175609in}{0.797792in}}%
\pgfpathlineto{\pgfqpoint{2.172296in}{0.799842in}}%
\pgfpathlineto{\pgfqpoint{2.168981in}{0.801796in}}%
\pgfpathlineto{\pgfqpoint{2.165666in}{0.803985in}}%
\pgfpathlineto{\pgfqpoint{2.162320in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{2.159007in}{0.808177in}}%
\pgfpathlineto{\pgfqpoint{2.155663in}{0.810110in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.812262in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{0.814525in}}%
\pgfpathlineto{\pgfqpoint{2.145697in}{0.816658in}}%
\pgfpathlineto{\pgfqpoint{2.142378in}{0.818731in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{0.820764in}}%
\pgfpathlineto{\pgfqpoint{2.135733in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{2.132410in}{0.825284in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{0.827540in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{0.829646in}}%
\pgfpathlineto{\pgfqpoint{2.122451in}{0.831921in}}%
\pgfpathlineto{\pgfqpoint{2.119112in}{0.834406in}}%
\pgfpathlineto{\pgfqpoint{2.115793in}{0.836829in}}%
\pgfpathlineto{\pgfqpoint{2.112453in}{0.839313in}}%
\pgfpathlineto{\pgfqpoint{2.109136in}{0.841596in}}%
\pgfpathlineto{\pgfqpoint{2.105799in}{0.843830in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{2.099162in}{0.848360in}}%
\pgfpathlineto{\pgfqpoint{2.095865in}{0.850783in}}%
\pgfpathlineto{\pgfqpoint{2.092505in}{0.853407in}}%
\pgfpathlineto{\pgfqpoint{2.089177in}{0.855769in}}%
\pgfpathlineto{\pgfqpoint{2.085886in}{0.857985in}}%
\pgfpathlineto{\pgfqpoint{2.082531in}{0.860276in}}%
\pgfpathlineto{\pgfqpoint{2.079215in}{0.862501in}}%
\pgfpathlineto{\pgfqpoint{2.075888in}{0.864967in}}%
\pgfpathlineto{\pgfqpoint{2.072551in}{0.867285in}}%
\pgfpathlineto{\pgfqpoint{2.069260in}{0.869649in}}%
\pgfpathlineto{\pgfqpoint{2.065905in}{0.872060in}}%
\pgfpathlineto{\pgfqpoint{2.062600in}{0.874516in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{0.876909in}}%
\pgfpathlineto{\pgfqpoint{2.055975in}{0.879314in}}%
\pgfpathlineto{\pgfqpoint{2.052658in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{0.884428in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.887097in}}%
\pgfpathlineto{\pgfqpoint{2.042631in}{0.889934in}}%
\pgfpathlineto{\pgfqpoint{2.039310in}{0.892830in}}%
\pgfpathlineto{\pgfqpoint{2.035991in}{0.895552in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.898328in}}%
\pgfpathlineto{\pgfqpoint{2.029368in}{0.901075in}}%
\pgfpathlineto{\pgfqpoint{2.026066in}{0.903674in}}%
\pgfpathlineto{\pgfqpoint{2.022701in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{0.908592in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{0.910999in}}%
\pgfpathlineto{\pgfqpoint{2.012732in}{0.913363in}}%
\pgfpathlineto{\pgfqpoint{2.009409in}{0.915839in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{0.918356in}}%
\pgfpathlineto{\pgfqpoint{2.002810in}{0.920932in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{0.923666in}}%
\pgfpathlineto{\pgfqpoint{1.996120in}{0.926427in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{0.929103in}}%
\pgfpathlineto{\pgfqpoint{1.989513in}{0.931786in}}%
\pgfpathlineto{\pgfqpoint{1.986158in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{1.982828in}{0.937258in}}%
\pgfpathlineto{\pgfqpoint{1.979526in}{0.939967in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{0.942737in}}%
\pgfpathlineto{\pgfqpoint{1.972825in}{0.945474in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{0.948117in}}%
\pgfpathlineto{\pgfqpoint{1.966256in}{0.950725in}}%
\pgfpathlineto{\pgfqpoint{1.962928in}{0.953481in}}%
\pgfpathlineto{\pgfqpoint{1.959534in}{0.956259in}}%
\pgfpathlineto{\pgfqpoint{1.956285in}{0.958873in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{0.961587in}}%
\pgfpathlineto{\pgfqpoint{1.949601in}{0.964199in}}%
\pgfpathlineto{\pgfqpoint{1.946272in}{0.966896in}}%
\pgfpathlineto{\pgfqpoint{1.942992in}{0.969612in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{0.972381in}}%
\pgfpathlineto{\pgfqpoint{1.936242in}{0.975200in}}%
\pgfpathlineto{\pgfqpoint{1.933009in}{0.977851in}}%
\pgfpathlineto{\pgfqpoint{1.929591in}{0.980678in}}%
\pgfpathlineto{\pgfqpoint{1.926356in}{0.983387in}}%
\pgfpathlineto{\pgfqpoint{1.922933in}{0.986260in}}%
\pgfpathlineto{\pgfqpoint{1.919702in}{0.988939in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{0.991600in}}%
\pgfpathlineto{\pgfqpoint{1.913054in}{0.994350in}}%
\pgfpathlineto{\pgfqpoint{1.909633in}{0.997204in}}%
\pgfpathlineto{\pgfqpoint{1.906425in}{0.999872in}}%
\pgfpathlineto{\pgfqpoint{1.903014in}{1.002681in}}%
\pgfpathlineto{\pgfqpoint{1.899681in}{1.005419in}}%
\pgfpathlineto{\pgfqpoint{1.896432in}{1.008097in}}%
\pgfpathlineto{\pgfqpoint{1.893122in}{1.010811in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{1.013611in}}%
\pgfpathlineto{\pgfqpoint{1.886464in}{1.016332in}}%
\pgfpathlineto{\pgfqpoint{1.883118in}{1.019101in}}%
\pgfpathlineto{\pgfqpoint{1.879707in}{1.021968in}}%
\pgfpathlineto{\pgfqpoint{1.876395in}{1.024733in}}%
\pgfpathlineto{\pgfqpoint{1.873189in}{1.027404in}}%
\pgfpathlineto{\pgfqpoint{1.869750in}{1.030249in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.033048in}}%
\pgfpathlineto{\pgfqpoint{1.863202in}{1.035792in}}%
\pgfpathlineto{\pgfqpoint{1.859926in}{1.038585in}}%
\pgfpathlineto{\pgfqpoint{1.856587in}{1.041442in}}%
\pgfpathlineto{\pgfqpoint{1.853183in}{1.044381in}}%
\pgfpathlineto{\pgfqpoint{1.849906in}{1.047234in}}%
\pgfpathlineto{\pgfqpoint{1.846567in}{1.050170in}}%
\pgfpathlineto{\pgfqpoint{1.843162in}{1.053172in}}%
\pgfpathlineto{\pgfqpoint{1.839895in}{1.056075in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{1.059083in}}%
\pgfpathlineto{\pgfqpoint{1.833173in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{1.829931in}{1.065110in}}%
\pgfpathlineto{\pgfqpoint{1.826627in}{1.068156in}}%
\pgfpathlineto{\pgfqpoint{1.823260in}{1.071328in}}%
\pgfpathlineto{\pgfqpoint{1.820057in}{1.074373in}}%
\pgfpathlineto{\pgfqpoint{1.816559in}{1.077759in}}%
\pgfpathlineto{\pgfqpoint{1.813230in}{1.081033in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{1.084172in}}%
\pgfpathlineto{\pgfqpoint{1.806624in}{1.087659in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.090989in}}%
\pgfpathlineto{\pgfqpoint{1.800018in}{1.094422in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{1.097967in}}%
\pgfpathlineto{\pgfqpoint{1.793420in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{1.790163in}{1.104844in}}%
\pgfpathlineto{\pgfqpoint{1.786844in}{1.108472in}}%
\pgfpathlineto{\pgfqpoint{1.783460in}{1.112231in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.116122in}}%
\pgfpathlineto{\pgfqpoint{1.776785in}{1.119826in}}%
\pgfpathlineto{\pgfqpoint{1.773500in}{1.123682in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{1.127675in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.135723in}}%
\pgfpathlineto{\pgfqpoint{1.760031in}{1.140165in}}%
\pgfpathlineto{\pgfqpoint{1.756744in}{1.144349in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{1.148675in}}%
\pgfpathlineto{\pgfqpoint{1.749978in}{1.153150in}}%
\pgfpathlineto{\pgfqpoint{1.746845in}{1.157319in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{1.161639in}}%
\pgfpathlineto{\pgfqpoint{1.740042in}{1.166611in}}%
\pgfpathlineto{\pgfqpoint{1.736724in}{1.171249in}}%
\pgfpathlineto{\pgfqpoint{1.733342in}{1.176051in}}%
\pgfpathlineto{\pgfqpoint{1.730280in}{1.180471in}}%
\pgfpathlineto{\pgfqpoint{1.726769in}{1.185617in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{1.190340in}}%
\pgfpathlineto{\pgfqpoint{1.720349in}{1.195220in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{1.200258in}}%
\pgfpathlineto{\pgfqpoint{1.713683in}{1.205464in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{1.210856in}}%
\pgfpathlineto{\pgfqpoint{1.706752in}{1.216433in}}%
\pgfpathlineto{\pgfqpoint{1.703631in}{1.221468in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{1.696749in}{1.232750in}}%
\pgfpathlineto{\pgfqpoint{1.693443in}{1.238268in}}%
\pgfpathlineto{\pgfqpoint{1.690072in}{1.243977in}}%
\pgfpathlineto{\pgfqpoint{1.687130in}{1.249012in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.255061in}}%
\pgfpathlineto{\pgfqpoint{1.680581in}{1.260386in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{1.266785in}}%
\pgfpathlineto{\pgfqpoint{1.673777in}{1.272427in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{1.278227in}}%
\pgfpathlineto{\pgfqpoint{1.667251in}{1.284192in}}%
\pgfpathlineto{\pgfqpoint{1.663894in}{1.290325in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{1.296628in}}%
\pgfpathlineto{\pgfqpoint{1.656981in}{1.303114in}}%
\pgfpathlineto{\pgfqpoint{1.654017in}{1.308666in}}%
\pgfpathlineto{\pgfqpoint{1.650393in}{1.315515in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{1.321385in}}%
\pgfpathlineto{\pgfqpoint{1.643548in}{1.328630in}}%
\pgfpathlineto{\pgfqpoint{1.640345in}{1.334843in}}%
\pgfpathlineto{\pgfqpoint{1.637082in}{1.341214in}}%
\pgfpathlineto{\pgfqpoint{1.633758in}{1.347750in}}%
\pgfpathlineto{\pgfqpoint{1.630368in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{1.626912in}{1.361313in}}%
\pgfpathlineto{\pgfqpoint{1.624097in}{1.366924in}}%
\pgfpathlineto{\pgfqpoint{1.620513in}{1.374104in}}%
\pgfpathlineto{\pgfqpoint{1.616853in}{1.381472in}}%
\pgfpathlineto{\pgfqpoint{1.613870in}{1.387508in}}%
\pgfpathlineto{\pgfqpoint{1.610834in}{1.393673in}}%
\pgfpathlineto{\pgfqpoint{1.606964in}{1.401556in}}%
\pgfpathlineto{\pgfqpoint{1.603805in}{1.408010in}}%
\pgfpathlineto{\pgfqpoint{1.600587in}{1.414593in}}%
\pgfpathlineto{\pgfqpoint{1.597309in}{1.421315in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{1.428177in}}%
\pgfpathlineto{\pgfqpoint{1.590563in}{1.435183in}}%
\pgfpathlineto{\pgfqpoint{1.587089in}{1.442332in}}%
\pgfpathlineto{\pgfqpoint{1.583545in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{1.580839in}{1.455203in}}%
\pgfpathlineto{\pgfqpoint{1.577164in}{1.462774in}}%
\pgfpathlineto{\pgfqpoint{1.574357in}{1.468559in}}%
\pgfpathlineto{\pgfqpoint{1.570541in}{1.476413in}}%
\pgfpathlineto{\pgfqpoint{1.567624in}{1.482408in}}%
\pgfpathlineto{\pgfqpoint{1.563657in}{1.490556in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{1.496782in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.503111in}}%
\pgfpathlineto{\pgfqpoint{1.554387in}{1.509547in}}%
\pgfpathlineto{\pgfqpoint{1.551184in}{1.516090in}}%
\pgfpathlineto{\pgfqpoint{1.547922in}{1.522752in}}%
\pgfpathlineto{\pgfqpoint{1.544597in}{1.529531in}}%
\pgfpathlineto{\pgfqpoint{1.541208in}{1.536425in}}%
\pgfpathlineto{\pgfqpoint{1.537751in}{1.543429in}}%
\pgfpathlineto{\pgfqpoint{1.534225in}{1.550551in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{1.557785in}}%
\pgfpathlineto{\pgfqpoint{1.526952in}{1.565139in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.570107in}}%
\pgfpathlineto{\pgfqpoint{1.520650in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{1.518064in}{1.582777in}}%
\pgfpathlineto{\pgfqpoint{1.514112in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{1.511426in}{1.595807in}}%
\pgfpathlineto{\pgfqpoint{1.507319in}{1.603799in}}%
\pgfpathlineto{\pgfqpoint{1.504527in}{1.609202in}}%
\pgfpathlineto{\pgfqpoint{1.500252in}{1.617418in}}%
\pgfpathlineto{\pgfqpoint{1.497343in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{1.494384in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{1.491375in}{1.634279in}}%
\pgfpathlineto{\pgfqpoint{1.488313in}{1.640031in}}%
\pgfpathlineto{\pgfqpoint{1.483616in}{1.648784in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{1.654699in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{1.660681in}}%
\pgfpathlineto{\pgfqpoint{1.473826in}{1.666727in}}%
\pgfpathlineto{\pgfqpoint{1.470437in}{1.672843in}}%
\pgfpathlineto{\pgfqpoint{1.466981in}{1.679029in}}%
\pgfpathlineto{\pgfqpoint{1.463454in}{1.685288in}}%
\pgfpathlineto{\pgfqpoint{1.461664in}{1.688443in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{1.694806in}}%
\pgfpathlineto{\pgfqpoint{1.454314in}{1.701246in}}%
\pgfpathlineto{\pgfqpoint{1.450519in}{1.707759in}}%
\pgfpathlineto{\pgfqpoint{1.448591in}{1.711046in}}%
\pgfpathlineto{\pgfqpoint{1.444668in}{1.717676in}}%
\pgfpathlineto{\pgfqpoint{1.440656in}{1.724383in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{1.727766in}}%
\pgfpathlineto{\pgfqpoint{1.434458in}{1.734591in}}%
\pgfpathlineto{\pgfqpoint{1.430201in}{1.741499in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{1.423614in}{1.752017in}}%
\pgfpathlineto{\pgfqpoint{1.421361in}{1.755565in}}%
\pgfpathlineto{\pgfqpoint{1.416768in}{1.762724in}}%
\pgfpathlineto{\pgfqpoint{1.414425in}{1.766334in}}%
\pgfpathlineto{\pgfqpoint{1.412050in}{1.769965in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{1.777288in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{1.780983in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{1.784699in}}%
\pgfpathlineto{\pgfqpoint{1.397080in}{1.792198in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{1.795981in}}%
\pgfpathlineto{\pgfqpoint{1.391791in}{1.799787in}}%
\pgfpathlineto{\pgfqpoint{1.389085in}{1.803614in}}%
\pgfpathlineto{\pgfqpoint{1.383543in}{1.811337in}}%
\pgfpathlineto{\pgfqpoint{1.380705in}{1.815234in}}%
\pgfpathlineto{\pgfqpoint{1.377820in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{1.374886in}{1.823099in}}%
\pgfpathlineto{\pgfqpoint{1.371903in}{1.827068in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{1.831060in}}%
\pgfpathlineto{\pgfqpoint{1.365778in}{1.835074in}}%
\pgfpathlineto{\pgfqpoint{1.362633in}{1.839113in}}%
\pgfpathlineto{\pgfqpoint{1.359430in}{1.843174in}}%
\pgfpathlineto{\pgfqpoint{1.356168in}{1.847260in}}%
\pgfpathlineto{\pgfqpoint{1.352843in}{1.851369in}}%
\pgfpathlineto{\pgfqpoint{1.349454in}{1.855501in}}%
\pgfpathlineto{\pgfqpoint{1.345997in}{1.859659in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{1.863842in}}%
\pgfpathlineto{\pgfqpoint{1.338872in}{1.868051in}}%
\pgfpathlineto{\pgfqpoint{1.335197in}{1.872285in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{1.876545in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.880830in}}%
\pgfpathlineto{\pgfqpoint{1.323685in}{1.885143in}}%
\pgfpathlineto{\pgfqpoint{1.319672in}{1.889482in}}%
\pgfpathlineto{\pgfqpoint{1.315565in}{1.893847in}}%
\pgfpathlineto{\pgfqpoint{1.311359in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{1.307049in}{1.902656in}}%
\pgfpathlineto{\pgfqpoint{1.302630in}{1.907102in}}%
\pgfpathlineto{\pgfqpoint{1.298096in}{1.911573in}}%
\pgfpathlineto{\pgfqpoint{1.293442in}{1.916072in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.920597in}}%
\pgfpathlineto{\pgfqpoint{1.283742in}{1.925151in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{1.929734in}}%
\pgfpathlineto{\pgfqpoint{1.273472in}{1.934343in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{1.938981in}}%
\pgfpathlineto{\pgfqpoint{1.262560in}{1.943647in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{1.948341in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{1.953063in}}%
\pgfpathlineto{\pgfqpoint{1.244794in}{1.957813in}}%
\pgfpathlineto{\pgfqpoint{1.238447in}{1.962590in}}%
\pgfpathlineto{\pgfqpoint{1.231859in}{1.967397in}}%
\pgfpathlineto{\pgfqpoint{1.225014in}{1.972234in}}%
\pgfpathlineto{\pgfqpoint{1.217889in}{1.977101in}}%
\pgfpathlineto{\pgfqpoint{1.210460in}{1.981998in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{1.986928in}}%
\pgfpathlineto{\pgfqpoint{1.194582in}{1.991886in}}%
\pgfpathlineto{\pgfqpoint{1.186066in}{1.996876in}}%
\pgfpathlineto{\pgfqpoint{1.177113in}{2.001897in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{2.006951in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{2.012037in}}%
\pgfpathlineto{\pgfqpoint{1.147118in}{2.017154in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{2.022303in}}%
\pgfpathlineto{\pgfqpoint{1.123811in}{2.027486in}}%
\pgfpathlineto{\pgfqpoint{1.110876in}{2.032702in}}%
\pgfpathlineto{\pgfqpoint{1.096905in}{2.037950in}}%
\pgfpathlineto{\pgfqpoint{1.081718in}{2.043230in}}%
\pgfpathlineto{\pgfqpoint{1.065082in}{2.048544in}}%
\pgfpathlineto{\pgfqpoint{1.046692in}{2.053890in}}%
\pgfpathlineto{\pgfqpoint{1.026134in}{2.059270in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{2.064683in}}%
\pgfpathlineto{\pgfqpoint{0.975922in}{2.070132in}}%
\pgfpathlineto{\pgfqpoint{0.944099in}{2.075613in}}%
\pgfpathlineto{\pgfqpoint{0.905151in}{2.081129in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{2.086680in}}%
\pgfpathlineto{\pgfqpoint{0.784167in}{2.092264in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{2.097885in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{2.097885in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.663184in}{0.573656in}}{\pgfqpoint{2.654286in}{1.415806in}}{%
\pgfpathmoveto{\pgfqpoint{0.663184in}{1.415806in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{1.335687in}}%
\pgfpathlineto{\pgfqpoint{0.784167in}{1.060228in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{0.905151in}{0.865257in}}%
\pgfpathlineto{\pgfqpoint{0.944099in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{0.975922in}{0.787865in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{1.026134in}{0.743130in}}%
\pgfpathlineto{\pgfqpoint{1.046692in}{0.726791in}}%
\pgfpathlineto{\pgfqpoint{1.065082in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{1.081718in}{0.701012in}}%
\pgfpathlineto{\pgfqpoint{1.096905in}{0.690852in}}%
\pgfpathlineto{\pgfqpoint{1.110876in}{0.681988in}}%
\pgfpathlineto{\pgfqpoint{1.123811in}{0.674127in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{0.667487in}}%
\pgfpathlineto{\pgfqpoint{1.147118in}{0.661513in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{0.651460in}}%
\pgfpathlineto{\pgfqpoint{1.177113in}{0.647251in}}%
\pgfpathlineto{\pgfqpoint{1.186066in}{0.643543in}}%
\pgfpathlineto{\pgfqpoint{1.194582in}{0.639883in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.636700in}}%
\pgfpathlineto{\pgfqpoint{1.210460in}{0.633717in}}%
\pgfpathlineto{\pgfqpoint{1.217889in}{0.631345in}}%
\pgfpathlineto{\pgfqpoint{1.225014in}{0.628763in}}%
\pgfpathlineto{\pgfqpoint{1.231859in}{0.626585in}}%
\pgfpathlineto{\pgfqpoint{1.238447in}{0.624432in}}%
\pgfpathlineto{\pgfqpoint{1.244794in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{0.620810in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{0.619259in}}%
\pgfpathlineto{\pgfqpoint{1.262560in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{0.616601in}}%
\pgfpathlineto{\pgfqpoint{1.273472in}{0.615198in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{0.613849in}}%
\pgfpathlineto{\pgfqpoint{1.283742in}{0.612670in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{0.611427in}}%
\pgfpathlineto{\pgfqpoint{1.293442in}{0.610390in}}%
\pgfpathlineto{\pgfqpoint{1.298096in}{0.609311in}}%
\pgfpathlineto{\pgfqpoint{1.302630in}{0.608488in}}%
\pgfpathlineto{\pgfqpoint{1.307049in}{0.607720in}}%
\pgfpathlineto{\pgfqpoint{1.311359in}{0.606847in}}%
\pgfpathlineto{\pgfqpoint{1.315565in}{0.605891in}}%
\pgfpathlineto{\pgfqpoint{1.319672in}{0.605088in}}%
\pgfpathlineto{\pgfqpoint{1.323685in}{0.604528in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{0.603772in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{0.603136in}}%
\pgfpathlineto{\pgfqpoint{1.335197in}{0.602352in}}%
\pgfpathlineto{\pgfqpoint{1.338872in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{1.345997in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{1.349454in}{0.600383in}}%
\pgfpathlineto{\pgfqpoint{1.352843in}{0.599661in}}%
\pgfpathlineto{\pgfqpoint{1.356168in}{0.599233in}}%
\pgfpathlineto{\pgfqpoint{1.359430in}{0.598858in}}%
\pgfpathlineto{\pgfqpoint{1.362633in}{0.598416in}}%
\pgfpathlineto{\pgfqpoint{1.365778in}{0.598128in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{0.597777in}}%
\pgfpathlineto{\pgfqpoint{1.371903in}{0.597368in}}%
\pgfpathlineto{\pgfqpoint{1.374886in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{1.377820in}{0.596518in}}%
\pgfpathlineto{\pgfqpoint{1.380705in}{0.596123in}}%
\pgfpathlineto{\pgfqpoint{1.383543in}{0.595601in}}%
\pgfpathlineto{\pgfqpoint{1.389085in}{0.595135in}}%
\pgfpathlineto{\pgfqpoint{1.391791in}{0.594807in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{0.594565in}}%
\pgfpathlineto{\pgfqpoint{1.397080in}{0.594416in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{0.593799in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{0.593483in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{0.593314in}}%
\pgfpathlineto{\pgfqpoint{1.412050in}{0.592570in}}%
\pgfpathlineto{\pgfqpoint{1.414425in}{0.592438in}}%
\pgfpathlineto{\pgfqpoint{1.416768in}{0.592346in}}%
\pgfpathlineto{\pgfqpoint{1.421361in}{0.591863in}}%
\pgfpathlineto{\pgfqpoint{1.423614in}{0.591661in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{0.591416in}}%
\pgfpathlineto{\pgfqpoint{1.430201in}{0.591182in}}%
\pgfpathlineto{\pgfqpoint{1.434458in}{0.590649in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{0.590208in}}%
\pgfpathlineto{\pgfqpoint{1.440656in}{0.590205in}}%
\pgfpathlineto{\pgfqpoint{1.444668in}{0.589869in}}%
\pgfpathlineto{\pgfqpoint{1.448591in}{0.589460in}}%
\pgfpathlineto{\pgfqpoint{1.450519in}{0.589483in}}%
\pgfpathlineto{\pgfqpoint{1.454314in}{0.588897in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{0.588752in}}%
\pgfpathlineto{\pgfqpoint{1.461664in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{1.463454in}{0.588402in}}%
\pgfpathlineto{\pgfqpoint{1.466981in}{0.588218in}}%
\pgfpathlineto{\pgfqpoint{1.470437in}{0.587599in}}%
\pgfpathlineto{\pgfqpoint{1.473826in}{0.587707in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.587436in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{0.587222in}}%
\pgfpathlineto{\pgfqpoint{1.483616in}{0.587075in}}%
\pgfpathlineto{\pgfqpoint{1.488313in}{0.586540in}}%
\pgfpathlineto{\pgfqpoint{1.491375in}{0.586275in}}%
\pgfpathlineto{\pgfqpoint{1.494384in}{0.586129in}}%
\pgfpathlineto{\pgfqpoint{1.497343in}{0.585708in}}%
\pgfpathlineto{\pgfqpoint{1.500252in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{1.504527in}{0.585311in}}%
\pgfpathlineto{\pgfqpoint{1.507319in}{0.585249in}}%
\pgfpathlineto{\pgfqpoint{1.511426in}{0.585103in}}%
\pgfpathlineto{\pgfqpoint{1.514112in}{0.585106in}}%
\pgfpathlineto{\pgfqpoint{1.518064in}{0.584898in}}%
\pgfpathlineto{\pgfqpoint{1.520650in}{0.584655in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{0.584617in}}%
\pgfpathlineto{\pgfqpoint{1.526952in}{0.584594in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{0.584464in}}%
\pgfpathlineto{\pgfqpoint{1.534225in}{0.584028in}}%
\pgfpathlineto{\pgfqpoint{1.537751in}{0.583884in}}%
\pgfpathlineto{\pgfqpoint{1.541208in}{0.583728in}}%
\pgfpathlineto{\pgfqpoint{1.544597in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.547922in}{0.583656in}}%
\pgfpathlineto{\pgfqpoint{1.551184in}{0.583244in}}%
\pgfpathlineto{\pgfqpoint{1.554387in}{0.583347in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.582803in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{0.583038in}}%
\pgfpathlineto{\pgfqpoint{1.563657in}{0.582958in}}%
\pgfpathlineto{\pgfqpoint{1.567624in}{0.582479in}}%
\pgfpathlineto{\pgfqpoint{1.570541in}{0.582494in}}%
\pgfpathlineto{\pgfqpoint{1.574357in}{0.582304in}}%
\pgfpathlineto{\pgfqpoint{1.577164in}{0.582207in}}%
\pgfpathlineto{\pgfqpoint{1.580839in}{0.581977in}}%
\pgfpathlineto{\pgfqpoint{1.583545in}{0.581801in}}%
\pgfpathlineto{\pgfqpoint{1.587089in}{0.581725in}}%
\pgfpathlineto{\pgfqpoint{1.590563in}{0.581660in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{0.581539in}}%
\pgfpathlineto{\pgfqpoint{1.597309in}{0.581325in}}%
\pgfpathlineto{\pgfqpoint{1.600587in}{0.581469in}}%
\pgfpathlineto{\pgfqpoint{1.603805in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{1.606964in}{0.581185in}}%
\pgfpathlineto{\pgfqpoint{1.610834in}{0.580985in}}%
\pgfpathlineto{\pgfqpoint{1.613870in}{0.581136in}}%
\pgfpathlineto{\pgfqpoint{1.616853in}{0.580659in}}%
\pgfpathlineto{\pgfqpoint{1.620513in}{0.580338in}}%
\pgfpathlineto{\pgfqpoint{1.624097in}{0.580130in}}%
\pgfpathlineto{\pgfqpoint{1.626912in}{0.579696in}}%
\pgfpathlineto{\pgfqpoint{1.630368in}{0.579894in}}%
\pgfpathlineto{\pgfqpoint{1.633758in}{0.579665in}}%
\pgfpathlineto{\pgfqpoint{1.637082in}{0.579393in}}%
\pgfpathlineto{\pgfqpoint{1.640345in}{0.579602in}}%
\pgfpathlineto{\pgfqpoint{1.643548in}{0.579559in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{0.579161in}}%
\pgfpathlineto{\pgfqpoint{1.650393in}{0.579456in}}%
\pgfpathlineto{\pgfqpoint{1.654017in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{1.656981in}{0.579178in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{0.579125in}}%
\pgfpathlineto{\pgfqpoint{1.663894in}{0.578366in}}%
\pgfpathlineto{\pgfqpoint{1.667251in}{0.578261in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{1.673777in}{0.578562in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{0.578277in}}%
\pgfpathlineto{\pgfqpoint{1.680581in}{0.578057in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{0.577923in}}%
\pgfpathlineto{\pgfqpoint{1.687130in}{0.577632in}}%
\pgfpathlineto{\pgfqpoint{1.690072in}{0.577337in}}%
\pgfpathlineto{\pgfqpoint{1.693443in}{0.577147in}}%
\pgfpathlineto{\pgfqpoint{1.696749in}{0.577242in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{1.703631in}{0.577206in}}%
\pgfpathlineto{\pgfqpoint{1.706752in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.576972in}}%
\pgfpathlineto{\pgfqpoint{1.713683in}{0.576930in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{0.576806in}}%
\pgfpathlineto{\pgfqpoint{1.720349in}{0.576345in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{0.576165in}}%
\pgfpathlineto{\pgfqpoint{1.726769in}{0.576289in}}%
\pgfpathlineto{\pgfqpoint{1.730280in}{0.576439in}}%
\pgfpathlineto{\pgfqpoint{1.733342in}{0.576199in}}%
\pgfpathlineto{\pgfqpoint{1.736724in}{0.576604in}}%
\pgfpathlineto{\pgfqpoint{1.740042in}{0.576265in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{0.576120in}}%
\pgfpathlineto{\pgfqpoint{1.746845in}{0.576043in}}%
\pgfpathlineto{\pgfqpoint{1.749978in}{0.576048in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{0.576223in}}%
\pgfpathlineto{\pgfqpoint{1.756744in}{0.576340in}}%
\pgfpathlineto{\pgfqpoint{1.760031in}{0.576425in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{0.576101in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{0.575845in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{0.575743in}}%
\pgfpathlineto{\pgfqpoint{1.773500in}{0.575620in}}%
\pgfpathlineto{\pgfqpoint{1.776785in}{0.575224in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{0.575204in}}%
\pgfpathlineto{\pgfqpoint{1.783460in}{0.575278in}}%
\pgfpathlineto{\pgfqpoint{1.786844in}{0.575215in}}%
\pgfpathlineto{\pgfqpoint{1.790163in}{0.575137in}}%
\pgfpathlineto{\pgfqpoint{1.793420in}{0.575075in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{0.575292in}}%
\pgfpathlineto{\pgfqpoint{1.800018in}{0.575246in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{0.574977in}}%
\pgfpathlineto{\pgfqpoint{1.806624in}{0.575241in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{0.574547in}}%
\pgfpathlineto{\pgfqpoint{1.813230in}{0.574818in}}%
\pgfpathlineto{\pgfqpoint{1.816559in}{0.575108in}}%
\pgfpathlineto{\pgfqpoint{1.820057in}{0.574679in}}%
\pgfpathlineto{\pgfqpoint{1.823260in}{0.575169in}}%
\pgfpathlineto{\pgfqpoint{1.826627in}{0.574556in}}%
\pgfpathlineto{\pgfqpoint{1.829931in}{0.574880in}}%
\pgfpathlineto{\pgfqpoint{1.833173in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{0.574283in}}%
\pgfpathlineto{\pgfqpoint{1.839895in}{0.574554in}}%
\pgfpathlineto{\pgfqpoint{1.843162in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{1.846567in}{0.574630in}}%
\pgfpathlineto{\pgfqpoint{1.849906in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{1.853183in}{0.574677in}}%
\pgfpathlineto{\pgfqpoint{1.856587in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{1.859926in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{1.863202in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.574761in}}%
\pgfpathlineto{\pgfqpoint{1.869750in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{1.873189in}{0.574732in}}%
\pgfpathlineto{\pgfqpoint{1.876395in}{0.574604in}}%
\pgfpathlineto{\pgfqpoint{1.879707in}{0.574746in}}%
\pgfpathlineto{\pgfqpoint{1.883118in}{0.574836in}}%
\pgfpathlineto{\pgfqpoint{1.886464in}{0.574730in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.893122in}{0.574969in}}%
\pgfpathlineto{\pgfqpoint{1.896432in}{0.574745in}}%
\pgfpathlineto{\pgfqpoint{1.899681in}{0.574779in}}%
\pgfpathlineto{\pgfqpoint{1.903014in}{0.574699in}}%
\pgfpathlineto{\pgfqpoint{1.906425in}{0.574660in}}%
\pgfpathlineto{\pgfqpoint{1.909633in}{0.574279in}}%
\pgfpathlineto{\pgfqpoint{1.913054in}{0.574215in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{0.574549in}}%
\pgfpathlineto{\pgfqpoint{1.919702in}{0.574524in}}%
\pgfpathlineto{\pgfqpoint{1.922933in}{0.574425in}}%
\pgfpathlineto{\pgfqpoint{1.926356in}{0.574721in}}%
\pgfpathlineto{\pgfqpoint{1.929591in}{0.574324in}}%
\pgfpathlineto{\pgfqpoint{1.933009in}{0.574287in}}%
\pgfpathlineto{\pgfqpoint{1.936242in}{0.574379in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{0.574243in}}%
\pgfpathlineto{\pgfqpoint{1.942992in}{0.574036in}}%
\pgfpathlineto{\pgfqpoint{1.946272in}{0.574013in}}%
\pgfpathlineto{\pgfqpoint{1.949601in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{0.574399in}}%
\pgfpathlineto{\pgfqpoint{1.956285in}{0.574008in}}%
\pgfpathlineto{\pgfqpoint{1.959534in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{1.962928in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{1.966256in}{0.573847in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{1.972825in}{0.574069in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{0.574611in}}%
\pgfpathlineto{\pgfqpoint{1.979526in}{0.574156in}}%
\pgfpathlineto{\pgfqpoint{1.982828in}{0.574519in}}%
\pgfpathlineto{\pgfqpoint{1.986158in}{0.574086in}}%
\pgfpathlineto{\pgfqpoint{1.989513in}{0.574073in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{0.574272in}}%
\pgfpathlineto{\pgfqpoint{1.996120in}{0.574026in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{2.002810in}{0.573936in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{0.574393in}}%
\pgfpathlineto{\pgfqpoint{2.009409in}{0.574452in}}%
\pgfpathlineto{\pgfqpoint{2.012732in}{0.574040in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{0.574174in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{0.574701in}}%
\pgfpathlineto{\pgfqpoint{2.022701in}{0.574394in}}%
\pgfpathlineto{\pgfqpoint{2.026066in}{0.574725in}}%
\pgfpathlineto{\pgfqpoint{2.029368in}{0.574892in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.574791in}}%
\pgfpathlineto{\pgfqpoint{2.035991in}{0.574402in}}%
\pgfpathlineto{\pgfqpoint{2.039310in}{0.574773in}}%
\pgfpathlineto{\pgfqpoint{2.042631in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.574435in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{0.574831in}}%
\pgfpathlineto{\pgfqpoint{2.052658in}{0.574407in}}%
\pgfpathlineto{\pgfqpoint{2.055975in}{0.574559in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{0.575139in}}%
\pgfpathlineto{\pgfqpoint{2.062600in}{0.574756in}}%
\pgfpathlineto{\pgfqpoint{2.065905in}{0.574504in}}%
\pgfpathlineto{\pgfqpoint{2.069260in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{2.072551in}{0.574593in}}%
\pgfpathlineto{\pgfqpoint{2.075888in}{0.574811in}}%
\pgfpathlineto{\pgfqpoint{2.079215in}{0.574483in}}%
\pgfpathlineto{\pgfqpoint{2.082531in}{0.574589in}}%
\pgfpathlineto{\pgfqpoint{2.085886in}{0.574864in}}%
\pgfpathlineto{\pgfqpoint{2.089177in}{0.574613in}}%
\pgfpathlineto{\pgfqpoint{2.092505in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{2.095865in}{0.574262in}}%
\pgfpathlineto{\pgfqpoint{2.099162in}{0.574503in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{0.574843in}}%
\pgfpathlineto{\pgfqpoint{2.105799in}{0.574631in}}%
\pgfpathlineto{\pgfqpoint{2.109136in}{0.574605in}}%
\pgfpathlineto{\pgfqpoint{2.112453in}{0.574976in}}%
\pgfpathlineto{\pgfqpoint{2.115793in}{0.574336in}}%
\pgfpathlineto{\pgfqpoint{2.119112in}{0.574836in}}%
\pgfpathlineto{\pgfqpoint{2.122451in}{0.574302in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{0.574294in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{0.574370in}}%
\pgfpathlineto{\pgfqpoint{2.132410in}{0.574113in}}%
\pgfpathlineto{\pgfqpoint{2.135733in}{0.574719in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{0.574605in}}%
\pgfpathlineto{\pgfqpoint{2.142378in}{0.574506in}}%
\pgfpathlineto{\pgfqpoint{2.145697in}{0.574720in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{0.573989in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{2.155663in}{0.574802in}}%
\pgfpathlineto{\pgfqpoint{2.159007in}{0.574793in}}%
\pgfpathlineto{\pgfqpoint{2.162320in}{0.574649in}}%
\pgfpathlineto{\pgfqpoint{2.165666in}{0.574974in}}%
\pgfpathlineto{\pgfqpoint{2.168981in}{0.574520in}}%
\pgfpathlineto{\pgfqpoint{2.172296in}{0.574701in}}%
\pgfpathlineto{\pgfqpoint{2.175609in}{0.574236in}}%
\pgfpathlineto{\pgfqpoint{2.178949in}{0.574677in}}%
\pgfpathlineto{\pgfqpoint{2.182285in}{0.575057in}}%
\pgfpathlineto{\pgfqpoint{2.185586in}{0.574789in}}%
\pgfpathlineto{\pgfqpoint{2.188909in}{0.574407in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{0.574236in}}%
\pgfpathlineto{\pgfqpoint{2.195561in}{0.574925in}}%
\pgfpathlineto{\pgfqpoint{2.198886in}{0.574384in}}%
\pgfpathlineto{\pgfqpoint{2.202227in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{2.205530in}{0.574119in}}%
\pgfpathlineto{\pgfqpoint{2.208871in}{0.574500in}}%
\pgfpathlineto{\pgfqpoint{2.212199in}{0.574672in}}%
\pgfpathlineto{\pgfqpoint{2.215512in}{0.574745in}}%
\pgfpathlineto{\pgfqpoint{2.218834in}{0.574370in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{0.574825in}}%
\pgfpathlineto{\pgfqpoint{2.225475in}{0.574024in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{0.574005in}}%
\pgfpathlineto{\pgfqpoint{2.232135in}{0.574570in}}%
\pgfpathlineto{\pgfqpoint{2.235457in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{2.238780in}{0.574809in}}%
\pgfpathlineto{\pgfqpoint{2.242103in}{0.574937in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{0.574324in}}%
\pgfpathlineto{\pgfqpoint{2.248762in}{0.574471in}}%
\pgfpathlineto{\pgfqpoint{2.252077in}{0.574424in}}%
\pgfpathlineto{\pgfqpoint{2.255406in}{0.574257in}}%
\pgfpathlineto{\pgfqpoint{2.258729in}{0.574663in}}%
\pgfpathlineto{\pgfqpoint{2.262045in}{0.574441in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{0.574154in}}%
\pgfpathlineto{\pgfqpoint{2.268706in}{0.575368in}}%
\pgfpathlineto{\pgfqpoint{2.272012in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{2.275343in}{0.574890in}}%
\pgfpathlineto{\pgfqpoint{2.278677in}{0.574629in}}%
\pgfpathlineto{\pgfqpoint{2.281998in}{0.574951in}}%
\pgfpathlineto{\pgfqpoint{2.285322in}{0.574262in}}%
\pgfpathlineto{\pgfqpoint{2.288646in}{0.574052in}}%
\pgfpathlineto{\pgfqpoint{2.291970in}{0.574264in}}%
\pgfpathlineto{\pgfqpoint{2.295293in}{0.574273in}}%
\pgfpathlineto{\pgfqpoint{2.298613in}{0.574540in}}%
\pgfpathlineto{\pgfqpoint{2.301944in}{0.574828in}}%
\pgfpathlineto{\pgfqpoint{2.305256in}{0.574677in}}%
\pgfpathlineto{\pgfqpoint{2.308591in}{0.574553in}}%
\pgfpathlineto{\pgfqpoint{2.311904in}{0.574955in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{0.574721in}}%
\pgfpathlineto{\pgfqpoint{2.318560in}{0.574454in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{0.574264in}}%
\pgfpathlineto{\pgfqpoint{2.325202in}{0.574983in}}%
\pgfpathlineto{\pgfqpoint{2.328531in}{0.573977in}}%
\pgfpathlineto{\pgfqpoint{2.331859in}{0.574278in}}%
\pgfpathlineto{\pgfqpoint{2.335173in}{0.574554in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{2.341827in}{0.574121in}}%
\pgfpathlineto{\pgfqpoint{2.345153in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{2.348472in}{0.574227in}}%
\pgfpathlineto{\pgfqpoint{2.351795in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{0.574653in}}%
\pgfpathlineto{\pgfqpoint{2.358448in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{2.361775in}{0.574661in}}%
\pgfpathlineto{\pgfqpoint{2.365091in}{0.574851in}}%
\pgfpathlineto{\pgfqpoint{2.368414in}{0.574740in}}%
\pgfpathlineto{\pgfqpoint{2.371744in}{0.574411in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{0.574332in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.574498in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{0.574768in}}%
\pgfpathlineto{\pgfqpoint{2.385035in}{0.574536in}}%
\pgfpathlineto{\pgfqpoint{2.388359in}{0.575204in}}%
\pgfpathlineto{\pgfqpoint{2.391682in}{0.574312in}}%
\pgfpathlineto{\pgfqpoint{2.395012in}{0.574692in}}%
\pgfpathlineto{\pgfqpoint{2.398338in}{0.574143in}}%
\pgfpathlineto{\pgfqpoint{2.401659in}{0.573801in}}%
\pgfpathlineto{\pgfqpoint{2.404984in}{0.574133in}}%
\pgfpathlineto{\pgfqpoint{2.408309in}{0.574952in}}%
\pgfpathlineto{\pgfqpoint{2.411627in}{0.574630in}}%
\pgfpathlineto{\pgfqpoint{2.414952in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{0.574204in}}%
\pgfpathlineto{\pgfqpoint{2.421602in}{0.574340in}}%
\pgfpathlineto{\pgfqpoint{2.424924in}{0.574264in}}%
\pgfpathlineto{\pgfqpoint{2.428248in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{2.431572in}{0.574174in}}%
\pgfpathlineto{\pgfqpoint{2.434896in}{0.574658in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{0.574710in}}%
\pgfpathlineto{\pgfqpoint{2.441550in}{0.574604in}}%
\pgfpathlineto{\pgfqpoint{2.444871in}{0.574555in}}%
\pgfpathlineto{\pgfqpoint{2.448193in}{0.574365in}}%
\pgfpathlineto{\pgfqpoint{2.451521in}{0.574165in}}%
\pgfpathlineto{\pgfqpoint{2.454842in}{0.574366in}}%
\pgfpathlineto{\pgfqpoint{2.458166in}{0.574881in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{0.574154in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.574299in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{0.574540in}}%
\pgfpathlineto{\pgfqpoint{2.474786in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{2.478112in}{0.574353in}}%
\pgfpathlineto{\pgfqpoint{2.481437in}{0.574688in}}%
\pgfpathlineto{\pgfqpoint{2.484757in}{0.574194in}}%
\pgfpathlineto{\pgfqpoint{2.488086in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{2.491406in}{0.574558in}}%
\pgfpathlineto{\pgfqpoint{2.494732in}{0.574532in}}%
\pgfpathlineto{\pgfqpoint{2.498058in}{0.575026in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{0.573988in}}%
\pgfpathlineto{\pgfqpoint{2.504703in}{0.574387in}}%
\pgfpathlineto{\pgfqpoint{2.508030in}{0.574814in}}%
\pgfpathlineto{\pgfqpoint{2.511351in}{0.575040in}}%
\pgfpathlineto{\pgfqpoint{2.514675in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{2.518001in}{0.574301in}}%
\pgfpathlineto{\pgfqpoint{2.521323in}{0.574379in}}%
\pgfpathlineto{\pgfqpoint{2.524647in}{0.574611in}}%
\pgfpathlineto{\pgfqpoint{2.527974in}{0.574514in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{0.574477in}}%
\pgfpathlineto{\pgfqpoint{2.534620in}{0.574565in}}%
\pgfpathlineto{\pgfqpoint{2.537945in}{0.574669in}}%
\pgfpathlineto{\pgfqpoint{2.541267in}{0.574541in}}%
\pgfpathlineto{\pgfqpoint{2.544593in}{0.574963in}}%
\pgfpathlineto{\pgfqpoint{2.547917in}{0.574405in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{0.574367in}}%
\pgfpathlineto{\pgfqpoint{2.554566in}{0.574312in}}%
\pgfpathlineto{\pgfqpoint{2.557889in}{0.574195in}}%
\pgfpathlineto{\pgfqpoint{2.561213in}{0.574869in}}%
\pgfpathlineto{\pgfqpoint{2.564536in}{0.574352in}}%
\pgfpathlineto{\pgfqpoint{2.567861in}{0.574885in}}%
\pgfpathlineto{\pgfqpoint{2.571186in}{0.573656in}}%
\pgfpathlineto{\pgfqpoint{2.574510in}{0.574531in}}%
\pgfpathlineto{\pgfqpoint{2.577832in}{0.575020in}}%
\pgfpathlineto{\pgfqpoint{2.581158in}{0.574711in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.573947in}}%
\pgfpathlineto{\pgfqpoint{2.587805in}{0.574490in}}%
\pgfpathlineto{\pgfqpoint{2.591128in}{0.574926in}}%
\pgfpathlineto{\pgfqpoint{2.594452in}{0.574474in}}%
\pgfpathlineto{\pgfqpoint{2.597778in}{0.574567in}}%
\pgfpathlineto{\pgfqpoint{2.601100in}{0.574491in}}%
\pgfpathlineto{\pgfqpoint{2.604425in}{0.574491in}}%
\pgfpathlineto{\pgfqpoint{2.607750in}{0.575065in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{0.574380in}}%
\pgfpathlineto{\pgfqpoint{2.614397in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{2.617722in}{0.574474in}}%
\pgfpathlineto{\pgfqpoint{2.621045in}{0.574458in}}%
\pgfpathlineto{\pgfqpoint{2.624370in}{0.574240in}}%
\pgfpathlineto{\pgfqpoint{2.627695in}{0.574600in}}%
\pgfpathlineto{\pgfqpoint{2.631017in}{0.574846in}}%
\pgfpathlineto{\pgfqpoint{2.634342in}{0.574097in}}%
\pgfpathlineto{\pgfqpoint{2.637665in}{0.574635in}}%
\pgfpathlineto{\pgfqpoint{2.640990in}{0.574749in}}%
\pgfpathlineto{\pgfqpoint{2.644313in}{0.574496in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{0.574147in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{0.574609in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.574834in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.576157in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.576157in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{0.576060in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{0.575459in}}%
\pgfpathlineto{\pgfqpoint{2.644313in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{2.640990in}{0.575986in}}%
\pgfpathlineto{\pgfqpoint{2.637665in}{0.575974in}}%
\pgfpathlineto{\pgfqpoint{2.634342in}{0.575287in}}%
\pgfpathlineto{\pgfqpoint{2.631017in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{2.627695in}{0.575821in}}%
\pgfpathlineto{\pgfqpoint{2.624370in}{0.575441in}}%
\pgfpathlineto{\pgfqpoint{2.621045in}{0.575845in}}%
\pgfpathlineto{\pgfqpoint{2.617722in}{0.576215in}}%
\pgfpathlineto{\pgfqpoint{2.614397in}{0.575782in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{0.575824in}}%
\pgfpathlineto{\pgfqpoint{2.607750in}{0.576601in}}%
\pgfpathlineto{\pgfqpoint{2.604425in}{0.575917in}}%
\pgfpathlineto{\pgfqpoint{2.601100in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{2.597778in}{0.575829in}}%
\pgfpathlineto{\pgfqpoint{2.594452in}{0.575753in}}%
\pgfpathlineto{\pgfqpoint{2.591128in}{0.575996in}}%
\pgfpathlineto{\pgfqpoint{2.587805in}{0.575489in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.575163in}}%
\pgfpathlineto{\pgfqpoint{2.581158in}{0.576129in}}%
\pgfpathlineto{\pgfqpoint{2.577832in}{0.576354in}}%
\pgfpathlineto{\pgfqpoint{2.574510in}{0.575825in}}%
\pgfpathlineto{\pgfqpoint{2.571186in}{0.574834in}}%
\pgfpathlineto{\pgfqpoint{2.567861in}{0.575915in}}%
\pgfpathlineto{\pgfqpoint{2.564536in}{0.575631in}}%
\pgfpathlineto{\pgfqpoint{2.561213in}{0.576281in}}%
\pgfpathlineto{\pgfqpoint{2.557889in}{0.575309in}}%
\pgfpathlineto{\pgfqpoint{2.554566in}{0.575698in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{0.575694in}}%
\pgfpathlineto{\pgfqpoint{2.547917in}{0.575561in}}%
\pgfpathlineto{\pgfqpoint{2.544593in}{0.576062in}}%
\pgfpathlineto{\pgfqpoint{2.541267in}{0.575587in}}%
\pgfpathlineto{\pgfqpoint{2.537945in}{0.576056in}}%
\pgfpathlineto{\pgfqpoint{2.534620in}{0.575653in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{0.575721in}}%
\pgfpathlineto{\pgfqpoint{2.527974in}{0.575613in}}%
\pgfpathlineto{\pgfqpoint{2.524647in}{0.575806in}}%
\pgfpathlineto{\pgfqpoint{2.521323in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{2.518001in}{0.575366in}}%
\pgfpathlineto{\pgfqpoint{2.514675in}{0.575302in}}%
\pgfpathlineto{\pgfqpoint{2.511351in}{0.576309in}}%
\pgfpathlineto{\pgfqpoint{2.508030in}{0.576170in}}%
\pgfpathlineto{\pgfqpoint{2.504703in}{0.575754in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{0.575548in}}%
\pgfpathlineto{\pgfqpoint{2.498058in}{0.576573in}}%
\pgfpathlineto{\pgfqpoint{2.494732in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{2.491406in}{0.575955in}}%
\pgfpathlineto{\pgfqpoint{2.488086in}{0.575989in}}%
\pgfpathlineto{\pgfqpoint{2.484757in}{0.575389in}}%
\pgfpathlineto{\pgfqpoint{2.481437in}{0.576086in}}%
\pgfpathlineto{\pgfqpoint{2.478112in}{0.575752in}}%
\pgfpathlineto{\pgfqpoint{2.474786in}{0.575562in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{0.576119in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.575710in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{0.575612in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.458166in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{2.454842in}{0.575437in}}%
\pgfpathlineto{\pgfqpoint{2.451521in}{0.575432in}}%
\pgfpathlineto{\pgfqpoint{2.448193in}{0.575619in}}%
\pgfpathlineto{\pgfqpoint{2.444871in}{0.575998in}}%
\pgfpathlineto{\pgfqpoint{2.441550in}{0.576056in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{0.575848in}}%
\pgfpathlineto{\pgfqpoint{2.434896in}{0.576096in}}%
\pgfpathlineto{\pgfqpoint{2.431572in}{0.575400in}}%
\pgfpathlineto{\pgfqpoint{2.428248in}{0.575840in}}%
\pgfpathlineto{\pgfqpoint{2.424924in}{0.575388in}}%
\pgfpathlineto{\pgfqpoint{2.421602in}{0.575512in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{0.575319in}}%
\pgfpathlineto{\pgfqpoint{2.414952in}{0.575826in}}%
\pgfpathlineto{\pgfqpoint{2.411627in}{0.575867in}}%
\pgfpathlineto{\pgfqpoint{2.408309in}{0.576513in}}%
\pgfpathlineto{\pgfqpoint{2.404984in}{0.575215in}}%
\pgfpathlineto{\pgfqpoint{2.401659in}{0.575283in}}%
\pgfpathlineto{\pgfqpoint{2.398338in}{0.575729in}}%
\pgfpathlineto{\pgfqpoint{2.395012in}{0.575584in}}%
\pgfpathlineto{\pgfqpoint{2.391682in}{0.575520in}}%
\pgfpathlineto{\pgfqpoint{2.388359in}{0.576275in}}%
\pgfpathlineto{\pgfqpoint{2.385035in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{0.576052in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.575842in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{0.575442in}}%
\pgfpathlineto{\pgfqpoint{2.371744in}{0.575653in}}%
\pgfpathlineto{\pgfqpoint{2.368414in}{0.575876in}}%
\pgfpathlineto{\pgfqpoint{2.365091in}{0.576317in}}%
\pgfpathlineto{\pgfqpoint{2.361775in}{0.575868in}}%
\pgfpathlineto{\pgfqpoint{2.358448in}{0.576019in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{0.576137in}}%
\pgfpathlineto{\pgfqpoint{2.351795in}{0.576287in}}%
\pgfpathlineto{\pgfqpoint{2.348472in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{2.345153in}{0.576003in}}%
\pgfpathlineto{\pgfqpoint{2.341827in}{0.575331in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.575861in}}%
\pgfpathlineto{\pgfqpoint{2.335173in}{0.575783in}}%
\pgfpathlineto{\pgfqpoint{2.331859in}{0.575749in}}%
\pgfpathlineto{\pgfqpoint{2.328531in}{0.575270in}}%
\pgfpathlineto{\pgfqpoint{2.325202in}{0.576300in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{0.575319in}}%
\pgfpathlineto{\pgfqpoint{2.318560in}{0.575826in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{0.575927in}}%
\pgfpathlineto{\pgfqpoint{2.311904in}{0.576202in}}%
\pgfpathlineto{\pgfqpoint{2.308591in}{0.575918in}}%
\pgfpathlineto{\pgfqpoint{2.305256in}{0.576003in}}%
\pgfpathlineto{\pgfqpoint{2.301944in}{0.575965in}}%
\pgfpathlineto{\pgfqpoint{2.298613in}{0.576222in}}%
\pgfpathlineto{\pgfqpoint{2.295293in}{0.575584in}}%
\pgfpathlineto{\pgfqpoint{2.291970in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{2.288646in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{2.285322in}{0.575697in}}%
\pgfpathlineto{\pgfqpoint{2.281998in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{2.278677in}{0.576686in}}%
\pgfpathlineto{\pgfqpoint{2.275343in}{0.576719in}}%
\pgfpathlineto{\pgfqpoint{2.272012in}{0.575691in}}%
\pgfpathlineto{\pgfqpoint{2.268706in}{0.576563in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{0.575432in}}%
\pgfpathlineto{\pgfqpoint{2.262045in}{0.575762in}}%
\pgfpathlineto{\pgfqpoint{2.258729in}{0.576013in}}%
\pgfpathlineto{\pgfqpoint{2.255406in}{0.575852in}}%
\pgfpathlineto{\pgfqpoint{2.252077in}{0.575717in}}%
\pgfpathlineto{\pgfqpoint{2.248762in}{0.575437in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{0.575539in}}%
\pgfpathlineto{\pgfqpoint{2.242103in}{0.576145in}}%
\pgfpathlineto{\pgfqpoint{2.238780in}{0.576127in}}%
\pgfpathlineto{\pgfqpoint{2.235457in}{0.575683in}}%
\pgfpathlineto{\pgfqpoint{2.232135in}{0.575948in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{0.575248in}}%
\pgfpathlineto{\pgfqpoint{2.225475in}{0.575273in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{0.575696in}}%
\pgfpathlineto{\pgfqpoint{2.218834in}{0.575469in}}%
\pgfpathlineto{\pgfqpoint{2.215512in}{0.576103in}}%
\pgfpathlineto{\pgfqpoint{2.212199in}{0.575785in}}%
\pgfpathlineto{\pgfqpoint{2.208871in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{2.205530in}{0.575617in}}%
\pgfpathlineto{\pgfqpoint{2.202227in}{0.575963in}}%
\pgfpathlineto{\pgfqpoint{2.198886in}{0.575626in}}%
\pgfpathlineto{\pgfqpoint{2.195561in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{0.575596in}}%
\pgfpathlineto{\pgfqpoint{2.188909in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{2.185586in}{0.576060in}}%
\pgfpathlineto{\pgfqpoint{2.182285in}{0.576284in}}%
\pgfpathlineto{\pgfqpoint{2.178949in}{0.576101in}}%
\pgfpathlineto{\pgfqpoint{2.175609in}{0.575686in}}%
\pgfpathlineto{\pgfqpoint{2.172296in}{0.576148in}}%
\pgfpathlineto{\pgfqpoint{2.168981in}{0.576036in}}%
\pgfpathlineto{\pgfqpoint{2.165666in}{0.576426in}}%
\pgfpathlineto{\pgfqpoint{2.162320in}{0.576029in}}%
\pgfpathlineto{\pgfqpoint{2.159007in}{0.576195in}}%
\pgfpathlineto{\pgfqpoint{2.155663in}{0.576303in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.576312in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{0.575401in}}%
\pgfpathlineto{\pgfqpoint{2.145697in}{0.575915in}}%
\pgfpathlineto{\pgfqpoint{2.142378in}{0.575820in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{0.575849in}}%
\pgfpathlineto{\pgfqpoint{2.135733in}{0.576257in}}%
\pgfpathlineto{\pgfqpoint{2.132410in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{0.575469in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{0.575450in}}%
\pgfpathlineto{\pgfqpoint{2.122451in}{0.575442in}}%
\pgfpathlineto{\pgfqpoint{2.119112in}{0.576068in}}%
\pgfpathlineto{\pgfqpoint{2.115793in}{0.575488in}}%
\pgfpathlineto{\pgfqpoint{2.112453in}{0.576266in}}%
\pgfpathlineto{\pgfqpoint{2.109136in}{0.575791in}}%
\pgfpathlineto{\pgfqpoint{2.105799in}{0.575749in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{0.575946in}}%
\pgfpathlineto{\pgfqpoint{2.099162in}{0.575841in}}%
\pgfpathlineto{\pgfqpoint{2.095865in}{0.575476in}}%
\pgfpathlineto{\pgfqpoint{2.092505in}{0.575637in}}%
\pgfpathlineto{\pgfqpoint{2.089177in}{0.575955in}}%
\pgfpathlineto{\pgfqpoint{2.085886in}{0.576289in}}%
\pgfpathlineto{\pgfqpoint{2.082531in}{0.575585in}}%
\pgfpathlineto{\pgfqpoint{2.079215in}{0.575584in}}%
\pgfpathlineto{\pgfqpoint{2.075888in}{0.576009in}}%
\pgfpathlineto{\pgfqpoint{2.072551in}{0.575930in}}%
\pgfpathlineto{\pgfqpoint{2.069260in}{0.576067in}}%
\pgfpathlineto{\pgfqpoint{2.065905in}{0.575590in}}%
\pgfpathlineto{\pgfqpoint{2.062600in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{0.576082in}}%
\pgfpathlineto{\pgfqpoint{2.055975in}{0.575633in}}%
\pgfpathlineto{\pgfqpoint{2.052658in}{0.575623in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{0.575933in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.575592in}}%
\pgfpathlineto{\pgfqpoint{2.042631in}{0.575651in}}%
\pgfpathlineto{\pgfqpoint{2.039310in}{0.576129in}}%
\pgfpathlineto{\pgfqpoint{2.035991in}{0.575743in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.575863in}}%
\pgfpathlineto{\pgfqpoint{2.029368in}{0.575956in}}%
\pgfpathlineto{\pgfqpoint{2.026066in}{0.575730in}}%
\pgfpathlineto{\pgfqpoint{2.022701in}{0.575491in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{0.575996in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{0.575151in}}%
\pgfpathlineto{\pgfqpoint{2.012732in}{0.575271in}}%
\pgfpathlineto{\pgfqpoint{2.009409in}{0.575472in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{0.575527in}}%
\pgfpathlineto{\pgfqpoint{2.002810in}{0.575301in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{0.575932in}}%
\pgfpathlineto{\pgfqpoint{1.996120in}{0.575395in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{0.575600in}}%
\pgfpathlineto{\pgfqpoint{1.989513in}{0.575668in}}%
\pgfpathlineto{\pgfqpoint{1.986158in}{0.575654in}}%
\pgfpathlineto{\pgfqpoint{1.982828in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{1.979526in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{0.575750in}}%
\pgfpathlineto{\pgfqpoint{1.972825in}{0.575398in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{1.966256in}{0.574824in}}%
\pgfpathlineto{\pgfqpoint{1.962928in}{0.575630in}}%
\pgfpathlineto{\pgfqpoint{1.959534in}{0.575600in}}%
\pgfpathlineto{\pgfqpoint{1.956285in}{0.575512in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{0.575692in}}%
\pgfpathlineto{\pgfqpoint{1.949601in}{0.575564in}}%
\pgfpathlineto{\pgfqpoint{1.946272in}{0.575375in}}%
\pgfpathlineto{\pgfqpoint{1.942992in}{0.575349in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{0.575656in}}%
\pgfpathlineto{\pgfqpoint{1.936242in}{0.575841in}}%
\pgfpathlineto{\pgfqpoint{1.933009in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{1.929591in}{0.575743in}}%
\pgfpathlineto{\pgfqpoint{1.926356in}{0.576147in}}%
\pgfpathlineto{\pgfqpoint{1.922933in}{0.575830in}}%
\pgfpathlineto{\pgfqpoint{1.919702in}{0.575800in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{0.576028in}}%
\pgfpathlineto{\pgfqpoint{1.913054in}{0.575716in}}%
\pgfpathlineto{\pgfqpoint{1.909633in}{0.575657in}}%
\pgfpathlineto{\pgfqpoint{1.906425in}{0.575922in}}%
\pgfpathlineto{\pgfqpoint{1.903014in}{0.575943in}}%
\pgfpathlineto{\pgfqpoint{1.899681in}{0.576092in}}%
\pgfpathlineto{\pgfqpoint{1.896432in}{0.576116in}}%
\pgfpathlineto{\pgfqpoint{1.893122in}{0.576129in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.576434in}}%
\pgfpathlineto{\pgfqpoint{1.886464in}{0.576107in}}%
\pgfpathlineto{\pgfqpoint{1.883118in}{0.576355in}}%
\pgfpathlineto{\pgfqpoint{1.879707in}{0.576264in}}%
\pgfpathlineto{\pgfqpoint{1.876395in}{0.576055in}}%
\pgfpathlineto{\pgfqpoint{1.873189in}{0.576093in}}%
\pgfpathlineto{\pgfqpoint{1.869750in}{0.576199in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.576217in}}%
\pgfpathlineto{\pgfqpoint{1.863202in}{0.575946in}}%
\pgfpathlineto{\pgfqpoint{1.859926in}{0.575660in}}%
\pgfpathlineto{\pgfqpoint{1.856587in}{0.576220in}}%
\pgfpathlineto{\pgfqpoint{1.853183in}{0.576335in}}%
\pgfpathlineto{\pgfqpoint{1.849906in}{0.576311in}}%
\pgfpathlineto{\pgfqpoint{1.846567in}{0.576179in}}%
\pgfpathlineto{\pgfqpoint{1.843162in}{0.576165in}}%
\pgfpathlineto{\pgfqpoint{1.839895in}{0.575990in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{0.575828in}}%
\pgfpathlineto{\pgfqpoint{1.833173in}{0.576678in}}%
\pgfpathlineto{\pgfqpoint{1.829931in}{0.576493in}}%
\pgfpathlineto{\pgfqpoint{1.826627in}{0.576593in}}%
\pgfpathlineto{\pgfqpoint{1.823260in}{0.576880in}}%
\pgfpathlineto{\pgfqpoint{1.820057in}{0.576665in}}%
\pgfpathlineto{\pgfqpoint{1.816559in}{0.577180in}}%
\pgfpathlineto{\pgfqpoint{1.813230in}{0.576992in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{0.576503in}}%
\pgfpathlineto{\pgfqpoint{1.806624in}{0.577272in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{0.577162in}}%
\pgfpathlineto{\pgfqpoint{1.800018in}{0.577582in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{0.577638in}}%
\pgfpathlineto{\pgfqpoint{1.793420in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.790163in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{1.786844in}{0.577966in}}%
\pgfpathlineto{\pgfqpoint{1.783460in}{0.578036in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{0.578213in}}%
\pgfpathlineto{\pgfqpoint{1.776785in}{0.578248in}}%
\pgfpathlineto{\pgfqpoint{1.773500in}{0.578977in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{0.579142in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{0.579490in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{0.579895in}}%
\pgfpathlineto{\pgfqpoint{1.760031in}{0.580359in}}%
\pgfpathlineto{\pgfqpoint{1.756744in}{0.580478in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{0.580648in}}%
\pgfpathlineto{\pgfqpoint{1.749978in}{0.580648in}}%
\pgfpathlineto{\pgfqpoint{1.746845in}{0.580915in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{0.581191in}}%
\pgfpathlineto{\pgfqpoint{1.740042in}{0.581620in}}%
\pgfpathlineto{\pgfqpoint{1.736724in}{0.581755in}}%
\pgfpathlineto{\pgfqpoint{1.733342in}{0.581926in}}%
\pgfpathlineto{\pgfqpoint{1.730280in}{0.582308in}}%
\pgfpathlineto{\pgfqpoint{1.726769in}{0.582276in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{0.582399in}}%
\pgfpathlineto{\pgfqpoint{1.720349in}{0.582833in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{0.583364in}}%
\pgfpathlineto{\pgfqpoint{1.713683in}{0.583739in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.584007in}}%
\pgfpathlineto{\pgfqpoint{1.706752in}{0.584588in}}%
\pgfpathlineto{\pgfqpoint{1.703631in}{0.584514in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{0.584982in}}%
\pgfpathlineto{\pgfqpoint{1.696749in}{0.585195in}}%
\pgfpathlineto{\pgfqpoint{1.693443in}{0.585179in}}%
\pgfpathlineto{\pgfqpoint{1.690072in}{0.585604in}}%
\pgfpathlineto{\pgfqpoint{1.687130in}{0.586008in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{1.680581in}{0.586805in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{0.587333in}}%
\pgfpathlineto{\pgfqpoint{1.673777in}{0.587781in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{0.587883in}}%
\pgfpathlineto{\pgfqpoint{1.667251in}{0.588303in}}%
\pgfpathlineto{\pgfqpoint{1.663894in}{0.588642in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{0.589508in}}%
\pgfpathlineto{\pgfqpoint{1.656981in}{0.589562in}}%
\pgfpathlineto{\pgfqpoint{1.654017in}{0.590210in}}%
\pgfpathlineto{\pgfqpoint{1.650393in}{0.590647in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{0.590501in}}%
\pgfpathlineto{\pgfqpoint{1.643548in}{0.591183in}}%
\pgfpathlineto{\pgfqpoint{1.640345in}{0.591625in}}%
\pgfpathlineto{\pgfqpoint{1.637082in}{0.591646in}}%
\pgfpathlineto{\pgfqpoint{1.633758in}{0.592109in}}%
\pgfpathlineto{\pgfqpoint{1.630368in}{0.592639in}}%
\pgfpathlineto{\pgfqpoint{1.626912in}{0.592893in}}%
\pgfpathlineto{\pgfqpoint{1.624097in}{0.593302in}}%
\pgfpathlineto{\pgfqpoint{1.620513in}{0.593817in}}%
\pgfpathlineto{\pgfqpoint{1.616853in}{0.594477in}}%
\pgfpathlineto{\pgfqpoint{1.613870in}{0.595408in}}%
\pgfpathlineto{\pgfqpoint{1.610834in}{0.595621in}}%
\pgfpathlineto{\pgfqpoint{1.606964in}{0.596041in}}%
\pgfpathlineto{\pgfqpoint{1.603805in}{0.596332in}}%
\pgfpathlineto{\pgfqpoint{1.600587in}{0.596742in}}%
\pgfpathlineto{\pgfqpoint{1.597309in}{0.597103in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{0.597666in}}%
\pgfpathlineto{\pgfqpoint{1.590563in}{0.598106in}}%
\pgfpathlineto{\pgfqpoint{1.587089in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{1.583545in}{0.598974in}}%
\pgfpathlineto{\pgfqpoint{1.580839in}{0.599477in}}%
\pgfpathlineto{\pgfqpoint{1.577164in}{0.600039in}}%
\pgfpathlineto{\pgfqpoint{1.574357in}{0.600659in}}%
\pgfpathlineto{\pgfqpoint{1.570541in}{0.601283in}}%
\pgfpathlineto{\pgfqpoint{1.567624in}{0.601714in}}%
\pgfpathlineto{\pgfqpoint{1.563657in}{0.602658in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{0.602954in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.603179in}}%
\pgfpathlineto{\pgfqpoint{1.554387in}{0.604086in}}%
\pgfpathlineto{\pgfqpoint{1.551184in}{0.604356in}}%
\pgfpathlineto{\pgfqpoint{1.547922in}{0.605121in}}%
\pgfpathlineto{\pgfqpoint{1.544597in}{0.605583in}}%
\pgfpathlineto{\pgfqpoint{1.541208in}{0.605984in}}%
\pgfpathlineto{\pgfqpoint{1.537751in}{0.606566in}}%
\pgfpathlineto{\pgfqpoint{1.534225in}{0.606938in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{0.607796in}}%
\pgfpathlineto{\pgfqpoint{1.526952in}{0.608398in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{0.608634in}}%
\pgfpathlineto{\pgfqpoint{1.520650in}{0.609355in}}%
\pgfpathlineto{\pgfqpoint{1.518064in}{0.609977in}}%
\pgfpathlineto{\pgfqpoint{1.514112in}{0.610716in}}%
\pgfpathlineto{\pgfqpoint{1.511426in}{0.610842in}}%
\pgfpathlineto{\pgfqpoint{1.507319in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{1.504527in}{0.611867in}}%
\pgfpathlineto{\pgfqpoint{1.500252in}{0.612635in}}%
\pgfpathlineto{\pgfqpoint{1.497343in}{0.613147in}}%
\pgfpathlineto{\pgfqpoint{1.494384in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{1.491375in}{0.614387in}}%
\pgfpathlineto{\pgfqpoint{1.488313in}{0.614982in}}%
\pgfpathlineto{\pgfqpoint{1.483616in}{0.616100in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.617263in}}%
\pgfpathlineto{\pgfqpoint{1.473826in}{0.617831in}}%
\pgfpathlineto{\pgfqpoint{1.470437in}{0.618174in}}%
\pgfpathlineto{\pgfqpoint{1.466981in}{0.619028in}}%
\pgfpathlineto{\pgfqpoint{1.463454in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{1.461664in}{0.619963in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{0.620754in}}%
\pgfpathlineto{\pgfqpoint{1.454314in}{0.621299in}}%
\pgfpathlineto{\pgfqpoint{1.450519in}{0.622238in}}%
\pgfpathlineto{\pgfqpoint{1.448591in}{0.622573in}}%
\pgfpathlineto{\pgfqpoint{1.444668in}{0.623331in}}%
\pgfpathlineto{\pgfqpoint{1.440656in}{0.624119in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{0.624425in}}%
\pgfpathlineto{\pgfqpoint{1.434458in}{0.625251in}}%
\pgfpathlineto{\pgfqpoint{1.430201in}{0.626318in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{0.626730in}}%
\pgfpathlineto{\pgfqpoint{1.423614in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{1.421361in}{0.627633in}}%
\pgfpathlineto{\pgfqpoint{1.416768in}{0.628595in}}%
\pgfpathlineto{\pgfqpoint{1.414425in}{0.629020in}}%
\pgfpathlineto{\pgfqpoint{1.412050in}{0.629406in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{0.630469in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{0.631418in}}%
\pgfpathlineto{\pgfqpoint{1.397080in}{0.632564in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{0.632963in}}%
\pgfpathlineto{\pgfqpoint{1.391791in}{0.633441in}}%
\pgfpathlineto{\pgfqpoint{1.389085in}{0.633893in}}%
\pgfpathlineto{\pgfqpoint{1.383543in}{0.634799in}}%
\pgfpathlineto{\pgfqpoint{1.380705in}{0.635540in}}%
\pgfpathlineto{\pgfqpoint{1.377820in}{0.636183in}}%
\pgfpathlineto{\pgfqpoint{1.374886in}{0.637145in}}%
\pgfpathlineto{\pgfqpoint{1.371903in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{0.638230in}}%
\pgfpathlineto{\pgfqpoint{1.365778in}{0.638795in}}%
\pgfpathlineto{\pgfqpoint{1.362633in}{0.639287in}}%
\pgfpathlineto{\pgfqpoint{1.359430in}{0.639908in}}%
\pgfpathlineto{\pgfqpoint{1.356168in}{0.640590in}}%
\pgfpathlineto{\pgfqpoint{1.352843in}{0.641322in}}%
\pgfpathlineto{\pgfqpoint{1.349454in}{0.642314in}}%
\pgfpathlineto{\pgfqpoint{1.345997in}{0.643189in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{0.643819in}}%
\pgfpathlineto{\pgfqpoint{1.338872in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{1.335197in}{0.645322in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{0.646333in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{0.647184in}}%
\pgfpathlineto{\pgfqpoint{1.323685in}{0.648229in}}%
\pgfpathlineto{\pgfqpoint{1.319672in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.315565in}{0.650053in}}%
\pgfpathlineto{\pgfqpoint{1.311359in}{0.651293in}}%
\pgfpathlineto{\pgfqpoint{1.307049in}{0.652485in}}%
\pgfpathlineto{\pgfqpoint{1.302630in}{0.653622in}}%
\pgfpathlineto{\pgfqpoint{1.298096in}{0.654754in}}%
\pgfpathlineto{\pgfqpoint{1.293442in}{0.656082in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{0.657460in}}%
\pgfpathlineto{\pgfqpoint{1.283742in}{0.658983in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{0.660442in}}%
\pgfpathlineto{\pgfqpoint{1.273472in}{0.662115in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{0.663799in}}%
\pgfpathlineto{\pgfqpoint{1.262560in}{0.665302in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{0.666999in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{0.668801in}}%
\pgfpathlineto{\pgfqpoint{1.244794in}{0.670941in}}%
\pgfpathlineto{\pgfqpoint{1.238447in}{0.673146in}}%
\pgfpathlineto{\pgfqpoint{1.231859in}{0.675529in}}%
\pgfpathlineto{\pgfqpoint{1.225014in}{0.677979in}}%
\pgfpathlineto{\pgfqpoint{1.217889in}{0.680806in}}%
\pgfpathlineto{\pgfqpoint{1.210460in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.686795in}}%
\pgfpathlineto{\pgfqpoint{1.194582in}{0.690385in}}%
\pgfpathlineto{\pgfqpoint{1.186066in}{0.694327in}}%
\pgfpathlineto{\pgfqpoint{1.177113in}{0.698419in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{0.703099in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{0.708265in}}%
\pgfpathlineto{\pgfqpoint{1.147118in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{0.720479in}}%
\pgfpathlineto{\pgfqpoint{1.123811in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{1.110876in}{0.736588in}}%
\pgfpathlineto{\pgfqpoint{1.096905in}{0.746373in}}%
\pgfpathlineto{\pgfqpoint{1.081718in}{0.757545in}}%
\pgfpathlineto{\pgfqpoint{1.065082in}{0.770657in}}%
\pgfpathlineto{\pgfqpoint{1.046692in}{0.786244in}}%
\pgfpathlineto{\pgfqpoint{1.026134in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{0.826982in}}%
\pgfpathlineto{\pgfqpoint{0.975922in}{0.854985in}}%
\pgfpathlineto{\pgfqpoint{0.944099in}{0.891240in}}%
\pgfpathlineto{\pgfqpoint{0.905151in}{0.941242in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{0.784167in}{1.146563in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{1.415806in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{1.415806in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.663184in}{0.573877in}}{\pgfqpoint{2.654286in}{1.395106in}}{%
\pgfpathmoveto{\pgfqpoint{0.663184in}{1.395106in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{1.310606in}}%
\pgfpathlineto{\pgfqpoint{0.784167in}{1.027473in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{0.899880in}}%
\pgfpathlineto{\pgfqpoint{0.905151in}{0.830316in}}%
\pgfpathlineto{\pgfqpoint{0.944099in}{0.786274in}}%
\pgfpathlineto{\pgfqpoint{0.975922in}{0.755489in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{0.732628in}}%
\pgfpathlineto{\pgfqpoint{1.026134in}{0.714738in}}%
\pgfpathlineto{\pgfqpoint{1.046692in}{0.700061in}}%
\pgfpathlineto{\pgfqpoint{1.065082in}{0.688232in}}%
\pgfpathlineto{\pgfqpoint{1.081718in}{0.678578in}}%
\pgfpathlineto{\pgfqpoint{1.096905in}{0.670282in}}%
\pgfpathlineto{\pgfqpoint{1.110876in}{0.663227in}}%
\pgfpathlineto{\pgfqpoint{1.123811in}{0.657197in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{0.651873in}}%
\pgfpathlineto{\pgfqpoint{1.147118in}{0.647369in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{0.643252in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{0.639304in}}%
\pgfpathlineto{\pgfqpoint{1.177113in}{0.636188in}}%
\pgfpathlineto{\pgfqpoint{1.186066in}{0.633341in}}%
\pgfpathlineto{\pgfqpoint{1.194582in}{0.630701in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.628314in}}%
\pgfpathlineto{\pgfqpoint{1.210460in}{0.626084in}}%
\pgfpathlineto{\pgfqpoint{1.217889in}{0.624074in}}%
\pgfpathlineto{\pgfqpoint{1.225014in}{0.622273in}}%
\pgfpathlineto{\pgfqpoint{1.231859in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{1.238447in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{1.244794in}{0.617559in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{0.614824in}}%
\pgfpathlineto{\pgfqpoint{1.262560in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{0.612562in}}%
\pgfpathlineto{\pgfqpoint{1.273472in}{0.611422in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{0.610191in}}%
\pgfpathlineto{\pgfqpoint{1.283742in}{0.609235in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{0.608218in}}%
\pgfpathlineto{\pgfqpoint{1.293442in}{0.607224in}}%
\pgfpathlineto{\pgfqpoint{1.298096in}{0.606204in}}%
\pgfpathlineto{\pgfqpoint{1.302630in}{0.605424in}}%
\pgfpathlineto{\pgfqpoint{1.307049in}{0.604779in}}%
\pgfpathlineto{\pgfqpoint{1.311359in}{0.604002in}}%
\pgfpathlineto{\pgfqpoint{1.315565in}{0.603158in}}%
\pgfpathlineto{\pgfqpoint{1.319672in}{0.602356in}}%
\pgfpathlineto{\pgfqpoint{1.323685in}{0.601835in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{0.601233in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{0.600880in}}%
\pgfpathlineto{\pgfqpoint{1.335197in}{0.600184in}}%
\pgfpathlineto{\pgfqpoint{1.338872in}{0.599604in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{0.599335in}}%
\pgfpathlineto{\pgfqpoint{1.345997in}{0.598816in}}%
\pgfpathlineto{\pgfqpoint{1.349454in}{0.598280in}}%
\pgfpathlineto{\pgfqpoint{1.352843in}{0.597945in}}%
\pgfpathlineto{\pgfqpoint{1.356168in}{0.597489in}}%
\pgfpathlineto{\pgfqpoint{1.359430in}{0.596961in}}%
\pgfpathlineto{\pgfqpoint{1.362633in}{0.596608in}}%
\pgfpathlineto{\pgfqpoint{1.365778in}{0.596130in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{0.595483in}}%
\pgfpathlineto{\pgfqpoint{1.371903in}{0.595131in}}%
\pgfpathlineto{\pgfqpoint{1.374886in}{0.594805in}}%
\pgfpathlineto{\pgfqpoint{1.377820in}{0.594479in}}%
\pgfpathlineto{\pgfqpoint{1.380705in}{0.594008in}}%
\pgfpathlineto{\pgfqpoint{1.383543in}{0.593677in}}%
\pgfpathlineto{\pgfqpoint{1.389085in}{0.592894in}}%
\pgfpathlineto{\pgfqpoint{1.391791in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{0.592520in}}%
\pgfpathlineto{\pgfqpoint{1.397080in}{0.591903in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{0.591367in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{0.591180in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{0.590886in}}%
\pgfpathlineto{\pgfqpoint{1.412050in}{0.590261in}}%
\pgfpathlineto{\pgfqpoint{1.414425in}{0.590047in}}%
\pgfpathlineto{\pgfqpoint{1.416768in}{0.590107in}}%
\pgfpathlineto{\pgfqpoint{1.421361in}{0.589710in}}%
\pgfpathlineto{\pgfqpoint{1.423614in}{0.589343in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{0.588777in}}%
\pgfpathlineto{\pgfqpoint{1.430201in}{0.588405in}}%
\pgfpathlineto{\pgfqpoint{1.434458in}{0.588274in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{0.588211in}}%
\pgfpathlineto{\pgfqpoint{1.440656in}{0.588040in}}%
\pgfpathlineto{\pgfqpoint{1.444668in}{0.587336in}}%
\pgfpathlineto{\pgfqpoint{1.448591in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{1.450519in}{0.587209in}}%
\pgfpathlineto{\pgfqpoint{1.454314in}{0.586825in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{0.586510in}}%
\pgfpathlineto{\pgfqpoint{1.461664in}{0.585930in}}%
\pgfpathlineto{\pgfqpoint{1.463454in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{1.466981in}{0.585439in}}%
\pgfpathlineto{\pgfqpoint{1.470437in}{0.585265in}}%
\pgfpathlineto{\pgfqpoint{1.473826in}{0.584810in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.584532in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{0.584365in}}%
\pgfpathlineto{\pgfqpoint{1.483616in}{0.584316in}}%
\pgfpathlineto{\pgfqpoint{1.488313in}{0.583747in}}%
\pgfpathlineto{\pgfqpoint{1.491375in}{0.583534in}}%
\pgfpathlineto{\pgfqpoint{1.494384in}{0.583722in}}%
\pgfpathlineto{\pgfqpoint{1.497343in}{0.583453in}}%
\pgfpathlineto{\pgfqpoint{1.500252in}{0.583300in}}%
\pgfpathlineto{\pgfqpoint{1.504527in}{0.583041in}}%
\pgfpathlineto{\pgfqpoint{1.507319in}{0.582911in}}%
\pgfpathlineto{\pgfqpoint{1.511426in}{0.582964in}}%
\pgfpathlineto{\pgfqpoint{1.514112in}{0.582702in}}%
\pgfpathlineto{\pgfqpoint{1.518064in}{0.582469in}}%
\pgfpathlineto{\pgfqpoint{1.520650in}{0.582286in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{0.581682in}}%
\pgfpathlineto{\pgfqpoint{1.526952in}{0.581533in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{0.581130in}}%
\pgfpathlineto{\pgfqpoint{1.534225in}{0.581272in}}%
\pgfpathlineto{\pgfqpoint{1.537751in}{0.581117in}}%
\pgfpathlineto{\pgfqpoint{1.541208in}{0.580908in}}%
\pgfpathlineto{\pgfqpoint{1.544597in}{0.580480in}}%
\pgfpathlineto{\pgfqpoint{1.547922in}{0.580256in}}%
\pgfpathlineto{\pgfqpoint{1.551184in}{0.580271in}}%
\pgfpathlineto{\pgfqpoint{1.554387in}{0.580067in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.579962in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{0.580006in}}%
\pgfpathlineto{\pgfqpoint{1.563657in}{0.579713in}}%
\pgfpathlineto{\pgfqpoint{1.567624in}{0.579534in}}%
\pgfpathlineto{\pgfqpoint{1.570541in}{0.579505in}}%
\pgfpathlineto{\pgfqpoint{1.574357in}{0.578793in}}%
\pgfpathlineto{\pgfqpoint{1.577164in}{0.578913in}}%
\pgfpathlineto{\pgfqpoint{1.580839in}{0.578331in}}%
\pgfpathlineto{\pgfqpoint{1.583545in}{0.578689in}}%
\pgfpathlineto{\pgfqpoint{1.587089in}{0.578402in}}%
\pgfpathlineto{\pgfqpoint{1.590563in}{0.578158in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{0.577965in}}%
\pgfpathlineto{\pgfqpoint{1.597309in}{0.578147in}}%
\pgfpathlineto{\pgfqpoint{1.600587in}{0.578333in}}%
\pgfpathlineto{\pgfqpoint{1.603805in}{0.577833in}}%
\pgfpathlineto{\pgfqpoint{1.606964in}{0.577835in}}%
\pgfpathlineto{\pgfqpoint{1.610834in}{0.577913in}}%
\pgfpathlineto{\pgfqpoint{1.613870in}{0.577854in}}%
\pgfpathlineto{\pgfqpoint{1.616853in}{0.577497in}}%
\pgfpathlineto{\pgfqpoint{1.620513in}{0.577312in}}%
\pgfpathlineto{\pgfqpoint{1.624097in}{0.576958in}}%
\pgfpathlineto{\pgfqpoint{1.626912in}{0.576900in}}%
\pgfpathlineto{\pgfqpoint{1.630368in}{0.576999in}}%
\pgfpathlineto{\pgfqpoint{1.633758in}{0.576844in}}%
\pgfpathlineto{\pgfqpoint{1.637082in}{0.576861in}}%
\pgfpathlineto{\pgfqpoint{1.640345in}{0.576836in}}%
\pgfpathlineto{\pgfqpoint{1.643548in}{0.576573in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{0.576644in}}%
\pgfpathlineto{\pgfqpoint{1.650393in}{0.576283in}}%
\pgfpathlineto{\pgfqpoint{1.654017in}{0.576139in}}%
\pgfpathlineto{\pgfqpoint{1.656981in}{0.576198in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{0.575855in}}%
\pgfpathlineto{\pgfqpoint{1.663894in}{0.575810in}}%
\pgfpathlineto{\pgfqpoint{1.667251in}{0.575914in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{0.575605in}}%
\pgfpathlineto{\pgfqpoint{1.673777in}{0.575556in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{0.576042in}}%
\pgfpathlineto{\pgfqpoint{1.680581in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{0.575395in}}%
\pgfpathlineto{\pgfqpoint{1.687130in}{0.575341in}}%
\pgfpathlineto{\pgfqpoint{1.690072in}{0.575905in}}%
\pgfpathlineto{\pgfqpoint{1.693443in}{0.575829in}}%
\pgfpathlineto{\pgfqpoint{1.696749in}{0.576011in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{0.575817in}}%
\pgfpathlineto{\pgfqpoint{1.703631in}{0.575601in}}%
\pgfpathlineto{\pgfqpoint{1.706752in}{0.575376in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.575344in}}%
\pgfpathlineto{\pgfqpoint{1.713683in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{0.575386in}}%
\pgfpathlineto{\pgfqpoint{1.720349in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{0.575122in}}%
\pgfpathlineto{\pgfqpoint{1.726769in}{0.575028in}}%
\pgfpathlineto{\pgfqpoint{1.730280in}{0.575057in}}%
\pgfpathlineto{\pgfqpoint{1.733342in}{0.574903in}}%
\pgfpathlineto{\pgfqpoint{1.736724in}{0.575105in}}%
\pgfpathlineto{\pgfqpoint{1.740042in}{0.574894in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{0.575087in}}%
\pgfpathlineto{\pgfqpoint{1.746845in}{0.574615in}}%
\pgfpathlineto{\pgfqpoint{1.749978in}{0.574927in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{0.575026in}}%
\pgfpathlineto{\pgfqpoint{1.756744in}{0.574635in}}%
\pgfpathlineto{\pgfqpoint{1.760031in}{0.574656in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{0.574850in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{0.574582in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{0.574943in}}%
\pgfpathlineto{\pgfqpoint{1.773500in}{0.574940in}}%
\pgfpathlineto{\pgfqpoint{1.776785in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{0.574756in}}%
\pgfpathlineto{\pgfqpoint{1.783460in}{0.574468in}}%
\pgfpathlineto{\pgfqpoint{1.786844in}{0.574340in}}%
\pgfpathlineto{\pgfqpoint{1.790163in}{0.574380in}}%
\pgfpathlineto{\pgfqpoint{1.793420in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{0.574658in}}%
\pgfpathlineto{\pgfqpoint{1.800018in}{0.574911in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{0.574568in}}%
\pgfpathlineto{\pgfqpoint{1.806624in}{0.574410in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{0.574646in}}%
\pgfpathlineto{\pgfqpoint{1.813230in}{0.574624in}}%
\pgfpathlineto{\pgfqpoint{1.816559in}{0.574401in}}%
\pgfpathlineto{\pgfqpoint{1.820057in}{0.574692in}}%
\pgfpathlineto{\pgfqpoint{1.823260in}{0.574469in}}%
\pgfpathlineto{\pgfqpoint{1.826627in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{1.829931in}{0.574485in}}%
\pgfpathlineto{\pgfqpoint{1.833173in}{0.574312in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.839895in}{0.574234in}}%
\pgfpathlineto{\pgfqpoint{1.843162in}{0.574377in}}%
\pgfpathlineto{\pgfqpoint{1.846567in}{0.574271in}}%
\pgfpathlineto{\pgfqpoint{1.849906in}{0.574779in}}%
\pgfpathlineto{\pgfqpoint{1.853183in}{0.574745in}}%
\pgfpathlineto{\pgfqpoint{1.856587in}{0.574369in}}%
\pgfpathlineto{\pgfqpoint{1.859926in}{0.574362in}}%
\pgfpathlineto{\pgfqpoint{1.863202in}{0.574126in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.574750in}}%
\pgfpathlineto{\pgfqpoint{1.869750in}{0.574565in}}%
\pgfpathlineto{\pgfqpoint{1.873189in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{1.876395in}{0.574790in}}%
\pgfpathlineto{\pgfqpoint{1.879707in}{0.574361in}}%
\pgfpathlineto{\pgfqpoint{1.883118in}{0.574643in}}%
\pgfpathlineto{\pgfqpoint{1.886464in}{0.574873in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.574649in}}%
\pgfpathlineto{\pgfqpoint{1.893122in}{0.575107in}}%
\pgfpathlineto{\pgfqpoint{1.896432in}{0.574670in}}%
\pgfpathlineto{\pgfqpoint{1.899681in}{0.574612in}}%
\pgfpathlineto{\pgfqpoint{1.903014in}{0.574271in}}%
\pgfpathlineto{\pgfqpoint{1.906425in}{0.574824in}}%
\pgfpathlineto{\pgfqpoint{1.909633in}{0.574951in}}%
\pgfpathlineto{\pgfqpoint{1.913054in}{0.574778in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{0.574827in}}%
\pgfpathlineto{\pgfqpoint{1.919702in}{0.574732in}}%
\pgfpathlineto{\pgfqpoint{1.922933in}{0.574398in}}%
\pgfpathlineto{\pgfqpoint{1.926356in}{0.574903in}}%
\pgfpathlineto{\pgfqpoint{1.929591in}{0.574672in}}%
\pgfpathlineto{\pgfqpoint{1.933009in}{0.574816in}}%
\pgfpathlineto{\pgfqpoint{1.936242in}{0.574592in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{0.574499in}}%
\pgfpathlineto{\pgfqpoint{1.942992in}{0.574651in}}%
\pgfpathlineto{\pgfqpoint{1.946272in}{0.574944in}}%
\pgfpathlineto{\pgfqpoint{1.949601in}{0.574483in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{0.574092in}}%
\pgfpathlineto{\pgfqpoint{1.956285in}{0.574466in}}%
\pgfpathlineto{\pgfqpoint{1.959534in}{0.574317in}}%
\pgfpathlineto{\pgfqpoint{1.962928in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.966256in}{0.574835in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{0.574878in}}%
\pgfpathlineto{\pgfqpoint{1.972825in}{0.574875in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{0.574769in}}%
\pgfpathlineto{\pgfqpoint{1.979526in}{0.574704in}}%
\pgfpathlineto{\pgfqpoint{1.982828in}{0.574572in}}%
\pgfpathlineto{\pgfqpoint{1.986158in}{0.574458in}}%
\pgfpathlineto{\pgfqpoint{1.989513in}{0.574697in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{1.996120in}{0.574347in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{0.574881in}}%
\pgfpathlineto{\pgfqpoint{2.002810in}{0.574207in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{0.574425in}}%
\pgfpathlineto{\pgfqpoint{2.009409in}{0.574452in}}%
\pgfpathlineto{\pgfqpoint{2.012732in}{0.574444in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{0.574675in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{0.574664in}}%
\pgfpathlineto{\pgfqpoint{2.022701in}{0.574583in}}%
\pgfpathlineto{\pgfqpoint{2.026066in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{2.029368in}{0.574117in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.574898in}}%
\pgfpathlineto{\pgfqpoint{2.035991in}{0.574671in}}%
\pgfpathlineto{\pgfqpoint{2.039310in}{0.574274in}}%
\pgfpathlineto{\pgfqpoint{2.042631in}{0.574712in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.574617in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{0.574502in}}%
\pgfpathlineto{\pgfqpoint{2.052658in}{0.574534in}}%
\pgfpathlineto{\pgfqpoint{2.055975in}{0.574392in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{0.574684in}}%
\pgfpathlineto{\pgfqpoint{2.062600in}{0.574426in}}%
\pgfpathlineto{\pgfqpoint{2.065905in}{0.574305in}}%
\pgfpathlineto{\pgfqpoint{2.069260in}{0.574772in}}%
\pgfpathlineto{\pgfqpoint{2.072551in}{0.574858in}}%
\pgfpathlineto{\pgfqpoint{2.075888in}{0.574455in}}%
\pgfpathlineto{\pgfqpoint{2.079215in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{2.082531in}{0.574629in}}%
\pgfpathlineto{\pgfqpoint{2.085886in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{2.089177in}{0.574565in}}%
\pgfpathlineto{\pgfqpoint{2.092505in}{0.574463in}}%
\pgfpathlineto{\pgfqpoint{2.095865in}{0.574786in}}%
\pgfpathlineto{\pgfqpoint{2.099162in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{0.574235in}}%
\pgfpathlineto{\pgfqpoint{2.105799in}{0.574643in}}%
\pgfpathlineto{\pgfqpoint{2.109136in}{0.574426in}}%
\pgfpathlineto{\pgfqpoint{2.112453in}{0.574254in}}%
\pgfpathlineto{\pgfqpoint{2.115793in}{0.574375in}}%
\pgfpathlineto{\pgfqpoint{2.119112in}{0.574525in}}%
\pgfpathlineto{\pgfqpoint{2.122451in}{0.574528in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{0.574755in}}%
\pgfpathlineto{\pgfqpoint{2.132410in}{0.574648in}}%
\pgfpathlineto{\pgfqpoint{2.135733in}{0.574945in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{0.574802in}}%
\pgfpathlineto{\pgfqpoint{2.142378in}{0.574545in}}%
\pgfpathlineto{\pgfqpoint{2.145697in}{0.574189in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{0.574310in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.574489in}}%
\pgfpathlineto{\pgfqpoint{2.155663in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{2.159007in}{0.574402in}}%
\pgfpathlineto{\pgfqpoint{2.162320in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{2.165666in}{0.574470in}}%
\pgfpathlineto{\pgfqpoint{2.168981in}{0.574490in}}%
\pgfpathlineto{\pgfqpoint{2.172296in}{0.574411in}}%
\pgfpathlineto{\pgfqpoint{2.175609in}{0.574702in}}%
\pgfpathlineto{\pgfqpoint{2.178949in}{0.574729in}}%
\pgfpathlineto{\pgfqpoint{2.182285in}{0.574900in}}%
\pgfpathlineto{\pgfqpoint{2.185586in}{0.574976in}}%
\pgfpathlineto{\pgfqpoint{2.188909in}{0.574715in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{0.573877in}}%
\pgfpathlineto{\pgfqpoint{2.195561in}{0.574360in}}%
\pgfpathlineto{\pgfqpoint{2.198886in}{0.574320in}}%
\pgfpathlineto{\pgfqpoint{2.202227in}{0.574756in}}%
\pgfpathlineto{\pgfqpoint{2.205530in}{0.574864in}}%
\pgfpathlineto{\pgfqpoint{2.208871in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{2.212199in}{0.574447in}}%
\pgfpathlineto{\pgfqpoint{2.215512in}{0.574796in}}%
\pgfpathlineto{\pgfqpoint{2.218834in}{0.574414in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{0.574554in}}%
\pgfpathlineto{\pgfqpoint{2.225475in}{0.574892in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{0.574146in}}%
\pgfpathlineto{\pgfqpoint{2.232135in}{0.574193in}}%
\pgfpathlineto{\pgfqpoint{2.235457in}{0.574301in}}%
\pgfpathlineto{\pgfqpoint{2.238780in}{0.574284in}}%
\pgfpathlineto{\pgfqpoint{2.242103in}{0.573995in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{2.248762in}{0.574815in}}%
\pgfpathlineto{\pgfqpoint{2.252077in}{0.574191in}}%
\pgfpathlineto{\pgfqpoint{2.255406in}{0.574663in}}%
\pgfpathlineto{\pgfqpoint{2.258729in}{0.574595in}}%
\pgfpathlineto{\pgfqpoint{2.262045in}{0.574609in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{0.574541in}}%
\pgfpathlineto{\pgfqpoint{2.268706in}{0.574488in}}%
\pgfpathlineto{\pgfqpoint{2.272012in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{2.275343in}{0.574485in}}%
\pgfpathlineto{\pgfqpoint{2.278677in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{2.281998in}{0.574512in}}%
\pgfpathlineto{\pgfqpoint{2.285322in}{0.574369in}}%
\pgfpathlineto{\pgfqpoint{2.288646in}{0.574811in}}%
\pgfpathlineto{\pgfqpoint{2.291970in}{0.574480in}}%
\pgfpathlineto{\pgfqpoint{2.295293in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{2.298613in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{2.301944in}{0.574853in}}%
\pgfpathlineto{\pgfqpoint{2.305256in}{0.575038in}}%
\pgfpathlineto{\pgfqpoint{2.308591in}{0.574210in}}%
\pgfpathlineto{\pgfqpoint{2.311904in}{0.575236in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{0.574556in}}%
\pgfpathlineto{\pgfqpoint{2.318560in}{0.574896in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{0.574724in}}%
\pgfpathlineto{\pgfqpoint{2.325202in}{0.574642in}}%
\pgfpathlineto{\pgfqpoint{2.328531in}{0.574358in}}%
\pgfpathlineto{\pgfqpoint{2.331859in}{0.574002in}}%
\pgfpathlineto{\pgfqpoint{2.335173in}{0.574624in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.574415in}}%
\pgfpathlineto{\pgfqpoint{2.341827in}{0.574354in}}%
\pgfpathlineto{\pgfqpoint{2.345153in}{0.574552in}}%
\pgfpathlineto{\pgfqpoint{2.348472in}{0.574154in}}%
\pgfpathlineto{\pgfqpoint{2.351795in}{0.574498in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{0.574293in}}%
\pgfpathlineto{\pgfqpoint{2.358448in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{2.361775in}{0.574912in}}%
\pgfpathlineto{\pgfqpoint{2.365091in}{0.574682in}}%
\pgfpathlineto{\pgfqpoint{2.368414in}{0.574596in}}%
\pgfpathlineto{\pgfqpoint{2.371744in}{0.574903in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{0.574850in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.574574in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{0.574655in}}%
\pgfpathlineto{\pgfqpoint{2.385035in}{0.574322in}}%
\pgfpathlineto{\pgfqpoint{2.388359in}{0.574999in}}%
\pgfpathlineto{\pgfqpoint{2.391682in}{0.574509in}}%
\pgfpathlineto{\pgfqpoint{2.395012in}{0.574447in}}%
\pgfpathlineto{\pgfqpoint{2.398338in}{0.574579in}}%
\pgfpathlineto{\pgfqpoint{2.401659in}{0.574420in}}%
\pgfpathlineto{\pgfqpoint{2.404984in}{0.574553in}}%
\pgfpathlineto{\pgfqpoint{2.408309in}{0.574762in}}%
\pgfpathlineto{\pgfqpoint{2.411627in}{0.574715in}}%
\pgfpathlineto{\pgfqpoint{2.414952in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{0.574388in}}%
\pgfpathlineto{\pgfqpoint{2.421602in}{0.575129in}}%
\pgfpathlineto{\pgfqpoint{2.424924in}{0.574444in}}%
\pgfpathlineto{\pgfqpoint{2.428248in}{0.574448in}}%
\pgfpathlineto{\pgfqpoint{2.431572in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{2.434896in}{0.574483in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{0.574717in}}%
\pgfpathlineto{\pgfqpoint{2.441550in}{0.574249in}}%
\pgfpathlineto{\pgfqpoint{2.444871in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{2.448193in}{0.574109in}}%
\pgfpathlineto{\pgfqpoint{2.451521in}{0.574739in}}%
\pgfpathlineto{\pgfqpoint{2.454842in}{0.574670in}}%
\pgfpathlineto{\pgfqpoint{2.458166in}{0.574294in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{0.575077in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{0.574941in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.574474in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{0.574559in}}%
\pgfpathlineto{\pgfqpoint{2.474786in}{0.574511in}}%
\pgfpathlineto{\pgfqpoint{2.478112in}{0.574610in}}%
\pgfpathlineto{\pgfqpoint{2.481437in}{0.574593in}}%
\pgfpathlineto{\pgfqpoint{2.484757in}{0.574543in}}%
\pgfpathlineto{\pgfqpoint{2.488086in}{0.574081in}}%
\pgfpathlineto{\pgfqpoint{2.491406in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{2.494732in}{0.574719in}}%
\pgfpathlineto{\pgfqpoint{2.498058in}{0.574348in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{0.573887in}}%
\pgfpathlineto{\pgfqpoint{2.504703in}{0.574734in}}%
\pgfpathlineto{\pgfqpoint{2.508030in}{0.574536in}}%
\pgfpathlineto{\pgfqpoint{2.511351in}{0.574552in}}%
\pgfpathlineto{\pgfqpoint{2.514675in}{0.574393in}}%
\pgfpathlineto{\pgfqpoint{2.518001in}{0.574412in}}%
\pgfpathlineto{\pgfqpoint{2.521323in}{0.574440in}}%
\pgfpathlineto{\pgfqpoint{2.524647in}{0.574387in}}%
\pgfpathlineto{\pgfqpoint{2.527974in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{0.574642in}}%
\pgfpathlineto{\pgfqpoint{2.534620in}{0.574535in}}%
\pgfpathlineto{\pgfqpoint{2.537945in}{0.574351in}}%
\pgfpathlineto{\pgfqpoint{2.541267in}{0.574390in}}%
\pgfpathlineto{\pgfqpoint{2.544593in}{0.574410in}}%
\pgfpathlineto{\pgfqpoint{2.547917in}{0.574886in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{0.574553in}}%
\pgfpathlineto{\pgfqpoint{2.554566in}{0.574667in}}%
\pgfpathlineto{\pgfqpoint{2.557889in}{0.574819in}}%
\pgfpathlineto{\pgfqpoint{2.561213in}{0.574689in}}%
\pgfpathlineto{\pgfqpoint{2.564536in}{0.574591in}}%
\pgfpathlineto{\pgfqpoint{2.567861in}{0.574669in}}%
\pgfpathlineto{\pgfqpoint{2.571186in}{0.574459in}}%
\pgfpathlineto{\pgfqpoint{2.574510in}{0.574839in}}%
\pgfpathlineto{\pgfqpoint{2.577832in}{0.574508in}}%
\pgfpathlineto{\pgfqpoint{2.581158in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.574604in}}%
\pgfpathlineto{\pgfqpoint{2.587805in}{0.574730in}}%
\pgfpathlineto{\pgfqpoint{2.591128in}{0.574095in}}%
\pgfpathlineto{\pgfqpoint{2.594452in}{0.574462in}}%
\pgfpathlineto{\pgfqpoint{2.597778in}{0.574569in}}%
\pgfpathlineto{\pgfqpoint{2.601100in}{0.574398in}}%
\pgfpathlineto{\pgfqpoint{2.604425in}{0.575056in}}%
\pgfpathlineto{\pgfqpoint{2.607750in}{0.574517in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{0.574460in}}%
\pgfpathlineto{\pgfqpoint{2.614397in}{0.575178in}}%
\pgfpathlineto{\pgfqpoint{2.617722in}{0.574212in}}%
\pgfpathlineto{\pgfqpoint{2.621045in}{0.574678in}}%
\pgfpathlineto{\pgfqpoint{2.624370in}{0.574301in}}%
\pgfpathlineto{\pgfqpoint{2.627695in}{0.574355in}}%
\pgfpathlineto{\pgfqpoint{2.631017in}{0.574777in}}%
\pgfpathlineto{\pgfqpoint{2.634342in}{0.574378in}}%
\pgfpathlineto{\pgfqpoint{2.637665in}{0.574640in}}%
\pgfpathlineto{\pgfqpoint{2.640990in}{0.574731in}}%
\pgfpathlineto{\pgfqpoint{2.644313in}{0.574366in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{0.574583in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{0.574452in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.574415in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.575518in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.575518in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{0.575787in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{0.575851in}}%
\pgfpathlineto{\pgfqpoint{2.644313in}{0.575558in}}%
\pgfpathlineto{\pgfqpoint{2.640990in}{0.576261in}}%
\pgfpathlineto{\pgfqpoint{2.637665in}{0.575948in}}%
\pgfpathlineto{\pgfqpoint{2.634342in}{0.575327in}}%
\pgfpathlineto{\pgfqpoint{2.631017in}{0.576054in}}%
\pgfpathlineto{\pgfqpoint{2.627695in}{0.575791in}}%
\pgfpathlineto{\pgfqpoint{2.624370in}{0.575879in}}%
\pgfpathlineto{\pgfqpoint{2.621045in}{0.576078in}}%
\pgfpathlineto{\pgfqpoint{2.617722in}{0.575648in}}%
\pgfpathlineto{\pgfqpoint{2.614397in}{0.576244in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{0.575657in}}%
\pgfpathlineto{\pgfqpoint{2.607750in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{2.604425in}{0.576182in}}%
\pgfpathlineto{\pgfqpoint{2.601100in}{0.575951in}}%
\pgfpathlineto{\pgfqpoint{2.597778in}{0.575623in}}%
\pgfpathlineto{\pgfqpoint{2.594452in}{0.575697in}}%
\pgfpathlineto{\pgfqpoint{2.591128in}{0.575456in}}%
\pgfpathlineto{\pgfqpoint{2.587805in}{0.575840in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.576155in}}%
\pgfpathlineto{\pgfqpoint{2.581158in}{0.575621in}}%
\pgfpathlineto{\pgfqpoint{2.577832in}{0.575623in}}%
\pgfpathlineto{\pgfqpoint{2.574510in}{0.575774in}}%
\pgfpathlineto{\pgfqpoint{2.571186in}{0.575530in}}%
\pgfpathlineto{\pgfqpoint{2.567861in}{0.575845in}}%
\pgfpathlineto{\pgfqpoint{2.564536in}{0.575855in}}%
\pgfpathlineto{\pgfqpoint{2.561213in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{2.557889in}{0.575863in}}%
\pgfpathlineto{\pgfqpoint{2.554566in}{0.575818in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{0.575737in}}%
\pgfpathlineto{\pgfqpoint{2.547917in}{0.576021in}}%
\pgfpathlineto{\pgfqpoint{2.544593in}{0.575510in}}%
\pgfpathlineto{\pgfqpoint{2.541267in}{0.575426in}}%
\pgfpathlineto{\pgfqpoint{2.537945in}{0.575497in}}%
\pgfpathlineto{\pgfqpoint{2.534620in}{0.575501in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{0.575967in}}%
\pgfpathlineto{\pgfqpoint{2.527974in}{0.575965in}}%
\pgfpathlineto{\pgfqpoint{2.524647in}{0.575494in}}%
\pgfpathlineto{\pgfqpoint{2.521323in}{0.575425in}}%
\pgfpathlineto{\pgfqpoint{2.518001in}{0.575577in}}%
\pgfpathlineto{\pgfqpoint{2.514675in}{0.575722in}}%
\pgfpathlineto{\pgfqpoint{2.511351in}{0.575928in}}%
\pgfpathlineto{\pgfqpoint{2.508030in}{0.575929in}}%
\pgfpathlineto{\pgfqpoint{2.504703in}{0.575880in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{0.575210in}}%
\pgfpathlineto{\pgfqpoint{2.498058in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{2.494732in}{0.576183in}}%
\pgfpathlineto{\pgfqpoint{2.491406in}{0.575442in}}%
\pgfpathlineto{\pgfqpoint{2.488086in}{0.575592in}}%
\pgfpathlineto{\pgfqpoint{2.484757in}{0.575640in}}%
\pgfpathlineto{\pgfqpoint{2.481437in}{0.575940in}}%
\pgfpathlineto{\pgfqpoint{2.478112in}{0.575776in}}%
\pgfpathlineto{\pgfqpoint{2.474786in}{0.575683in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{0.575794in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.575586in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{0.576476in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{0.576226in}}%
\pgfpathlineto{\pgfqpoint{2.458166in}{0.575615in}}%
\pgfpathlineto{\pgfqpoint{2.454842in}{0.575927in}}%
\pgfpathlineto{\pgfqpoint{2.451521in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{2.448193in}{0.575247in}}%
\pgfpathlineto{\pgfqpoint{2.444871in}{0.575491in}}%
\pgfpathlineto{\pgfqpoint{2.441550in}{0.575531in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{0.575791in}}%
\pgfpathlineto{\pgfqpoint{2.434896in}{0.575287in}}%
\pgfpathlineto{\pgfqpoint{2.431572in}{0.575513in}}%
\pgfpathlineto{\pgfqpoint{2.428248in}{0.575589in}}%
\pgfpathlineto{\pgfqpoint{2.424924in}{0.575572in}}%
\pgfpathlineto{\pgfqpoint{2.421602in}{0.576476in}}%
\pgfpathlineto{\pgfqpoint{2.418282in}{0.575495in}}%
\pgfpathlineto{\pgfqpoint{2.414952in}{0.576021in}}%
\pgfpathlineto{\pgfqpoint{2.411627in}{0.575935in}}%
\pgfpathlineto{\pgfqpoint{2.408309in}{0.575722in}}%
\pgfpathlineto{\pgfqpoint{2.404984in}{0.575871in}}%
\pgfpathlineto{\pgfqpoint{2.401659in}{0.575607in}}%
\pgfpathlineto{\pgfqpoint{2.398338in}{0.575638in}}%
\pgfpathlineto{\pgfqpoint{2.395012in}{0.575615in}}%
\pgfpathlineto{\pgfqpoint{2.391682in}{0.575564in}}%
\pgfpathlineto{\pgfqpoint{2.388359in}{0.576261in}}%
\pgfpathlineto{\pgfqpoint{2.385035in}{0.575516in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{0.575737in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{0.576264in}}%
\pgfpathlineto{\pgfqpoint{2.371744in}{0.576158in}}%
\pgfpathlineto{\pgfqpoint{2.368414in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{2.365091in}{0.575974in}}%
\pgfpathlineto{\pgfqpoint{2.361775in}{0.576107in}}%
\pgfpathlineto{\pgfqpoint{2.358448in}{0.575827in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{0.575593in}}%
\pgfpathlineto{\pgfqpoint{2.351795in}{0.576183in}}%
\pgfpathlineto{\pgfqpoint{2.348472in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{2.345153in}{0.575677in}}%
\pgfpathlineto{\pgfqpoint{2.341827in}{0.575286in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.575602in}}%
\pgfpathlineto{\pgfqpoint{2.335173in}{0.575901in}}%
\pgfpathlineto{\pgfqpoint{2.331859in}{0.575348in}}%
\pgfpathlineto{\pgfqpoint{2.328531in}{0.575450in}}%
\pgfpathlineto{\pgfqpoint{2.325202in}{0.575812in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{0.576024in}}%
\pgfpathlineto{\pgfqpoint{2.318560in}{0.576022in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{0.575742in}}%
\pgfpathlineto{\pgfqpoint{2.311904in}{0.576320in}}%
\pgfpathlineto{\pgfqpoint{2.308591in}{0.575523in}}%
\pgfpathlineto{\pgfqpoint{2.305256in}{0.576458in}}%
\pgfpathlineto{\pgfqpoint{2.301944in}{0.576374in}}%
\pgfpathlineto{\pgfqpoint{2.298613in}{0.575705in}}%
\pgfpathlineto{\pgfqpoint{2.295293in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{2.291970in}{0.575695in}}%
\pgfpathlineto{\pgfqpoint{2.288646in}{0.575912in}}%
\pgfpathlineto{\pgfqpoint{2.285322in}{0.575717in}}%
\pgfpathlineto{\pgfqpoint{2.281998in}{0.575568in}}%
\pgfpathlineto{\pgfqpoint{2.278677in}{0.575532in}}%
\pgfpathlineto{\pgfqpoint{2.275343in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{2.272012in}{0.576206in}}%
\pgfpathlineto{\pgfqpoint{2.268706in}{0.575613in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{0.575627in}}%
\pgfpathlineto{\pgfqpoint{2.262045in}{0.575951in}}%
\pgfpathlineto{\pgfqpoint{2.258729in}{0.575775in}}%
\pgfpathlineto{\pgfqpoint{2.255406in}{0.575718in}}%
\pgfpathlineto{\pgfqpoint{2.252077in}{0.575453in}}%
\pgfpathlineto{\pgfqpoint{2.248762in}{0.575998in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{0.575672in}}%
\pgfpathlineto{\pgfqpoint{2.242103in}{0.575365in}}%
\pgfpathlineto{\pgfqpoint{2.238780in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{2.235457in}{0.575534in}}%
\pgfpathlineto{\pgfqpoint{2.232135in}{0.575478in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{0.575142in}}%
\pgfpathlineto{\pgfqpoint{2.225475in}{0.575922in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{0.575513in}}%
\pgfpathlineto{\pgfqpoint{2.218834in}{0.576021in}}%
\pgfpathlineto{\pgfqpoint{2.215512in}{0.576046in}}%
\pgfpathlineto{\pgfqpoint{2.212199in}{0.575697in}}%
\pgfpathlineto{\pgfqpoint{2.208871in}{0.575660in}}%
\pgfpathlineto{\pgfqpoint{2.205530in}{0.576030in}}%
\pgfpathlineto{\pgfqpoint{2.202227in}{0.575925in}}%
\pgfpathlineto{\pgfqpoint{2.198886in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{2.195561in}{0.575551in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{2.188909in}{0.575822in}}%
\pgfpathlineto{\pgfqpoint{2.185586in}{0.576227in}}%
\pgfpathlineto{\pgfqpoint{2.182285in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{2.178949in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{2.175609in}{0.576266in}}%
\pgfpathlineto{\pgfqpoint{2.172296in}{0.575773in}}%
\pgfpathlineto{\pgfqpoint{2.168981in}{0.575725in}}%
\pgfpathlineto{\pgfqpoint{2.165666in}{0.575933in}}%
\pgfpathlineto{\pgfqpoint{2.162320in}{0.576082in}}%
\pgfpathlineto{\pgfqpoint{2.159007in}{0.575696in}}%
\pgfpathlineto{\pgfqpoint{2.155663in}{0.575714in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.575591in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{0.575676in}}%
\pgfpathlineto{\pgfqpoint{2.145697in}{0.575273in}}%
\pgfpathlineto{\pgfqpoint{2.142378in}{0.575940in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{0.576088in}}%
\pgfpathlineto{\pgfqpoint{2.135733in}{0.575991in}}%
\pgfpathlineto{\pgfqpoint{2.132410in}{0.575979in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{0.576029in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{0.575620in}}%
\pgfpathlineto{\pgfqpoint{2.122451in}{0.575732in}}%
\pgfpathlineto{\pgfqpoint{2.119112in}{0.575870in}}%
\pgfpathlineto{\pgfqpoint{2.115793in}{0.575630in}}%
\pgfpathlineto{\pgfqpoint{2.112453in}{0.575401in}}%
\pgfpathlineto{\pgfqpoint{2.109136in}{0.575728in}}%
\pgfpathlineto{\pgfqpoint{2.105799in}{0.575800in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{0.575375in}}%
\pgfpathlineto{\pgfqpoint{2.099162in}{0.575508in}}%
\pgfpathlineto{\pgfqpoint{2.095865in}{0.575965in}}%
\pgfpathlineto{\pgfqpoint{2.092505in}{0.575626in}}%
\pgfpathlineto{\pgfqpoint{2.089177in}{0.575728in}}%
\pgfpathlineto{\pgfqpoint{2.085886in}{0.575605in}}%
\pgfpathlineto{\pgfqpoint{2.082531in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{2.079215in}{0.575704in}}%
\pgfpathlineto{\pgfqpoint{2.075888in}{0.575616in}}%
\pgfpathlineto{\pgfqpoint{2.072551in}{0.576132in}}%
\pgfpathlineto{\pgfqpoint{2.069260in}{0.575698in}}%
\pgfpathlineto{\pgfqpoint{2.065905in}{0.575459in}}%
\pgfpathlineto{\pgfqpoint{2.062600in}{0.575703in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{2.055975in}{0.575501in}}%
\pgfpathlineto{\pgfqpoint{2.052658in}{0.575742in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{0.575404in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{0.575748in}}%
\pgfpathlineto{\pgfqpoint{2.042631in}{0.576012in}}%
\pgfpathlineto{\pgfqpoint{2.039310in}{0.575318in}}%
\pgfpathlineto{\pgfqpoint{2.035991in}{0.575746in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{2.029368in}{0.575400in}}%
\pgfpathlineto{\pgfqpoint{2.026066in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.022701in}{0.575652in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{0.575735in}}%
\pgfpathlineto{\pgfqpoint{2.016069in}{0.575916in}}%
\pgfpathlineto{\pgfqpoint{2.012732in}{0.575552in}}%
\pgfpathlineto{\pgfqpoint{2.009409in}{0.575470in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{0.575486in}}%
\pgfpathlineto{\pgfqpoint{2.002810in}{0.575364in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{0.575950in}}%
\pgfpathlineto{\pgfqpoint{1.996120in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{0.575911in}}%
\pgfpathlineto{\pgfqpoint{1.989513in}{0.575964in}}%
\pgfpathlineto{\pgfqpoint{1.986158in}{0.575641in}}%
\pgfpathlineto{\pgfqpoint{1.982828in}{0.575648in}}%
\pgfpathlineto{\pgfqpoint{1.979526in}{0.575827in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{0.576009in}}%
\pgfpathlineto{\pgfqpoint{1.972825in}{0.575945in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{0.575986in}}%
\pgfpathlineto{\pgfqpoint{1.966256in}{0.576096in}}%
\pgfpathlineto{\pgfqpoint{1.962928in}{0.575662in}}%
\pgfpathlineto{\pgfqpoint{1.959534in}{0.575463in}}%
\pgfpathlineto{\pgfqpoint{1.956285in}{0.575614in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{0.575360in}}%
\pgfpathlineto{\pgfqpoint{1.949601in}{0.575650in}}%
\pgfpathlineto{\pgfqpoint{1.946272in}{0.576066in}}%
\pgfpathlineto{\pgfqpoint{1.942992in}{0.575838in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{0.575654in}}%
\pgfpathlineto{\pgfqpoint{1.936242in}{0.575868in}}%
\pgfpathlineto{\pgfqpoint{1.933009in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{1.929591in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.926356in}{0.575977in}}%
\pgfpathlineto{\pgfqpoint{1.922933in}{0.575622in}}%
\pgfpathlineto{\pgfqpoint{1.919702in}{0.576001in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{0.576173in}}%
\pgfpathlineto{\pgfqpoint{1.913054in}{0.575946in}}%
\pgfpathlineto{\pgfqpoint{1.909633in}{0.576069in}}%
\pgfpathlineto{\pgfqpoint{1.906425in}{0.575892in}}%
\pgfpathlineto{\pgfqpoint{1.903014in}{0.575513in}}%
\pgfpathlineto{\pgfqpoint{1.899681in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{1.896432in}{0.575841in}}%
\pgfpathlineto{\pgfqpoint{1.893122in}{0.576261in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.575909in}}%
\pgfpathlineto{\pgfqpoint{1.886464in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{1.883118in}{0.575822in}}%
\pgfpathlineto{\pgfqpoint{1.879707in}{0.575873in}}%
\pgfpathlineto{\pgfqpoint{1.876395in}{0.576027in}}%
\pgfpathlineto{\pgfqpoint{1.873189in}{0.575683in}}%
\pgfpathlineto{\pgfqpoint{1.869750in}{0.575313in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.575843in}}%
\pgfpathlineto{\pgfqpoint{1.863202in}{0.575295in}}%
\pgfpathlineto{\pgfqpoint{1.859926in}{0.575705in}}%
\pgfpathlineto{\pgfqpoint{1.856587in}{0.575705in}}%
\pgfpathlineto{\pgfqpoint{1.853183in}{0.576162in}}%
\pgfpathlineto{\pgfqpoint{1.849906in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{1.846567in}{0.575434in}}%
\pgfpathlineto{\pgfqpoint{1.843162in}{0.575734in}}%
\pgfpathlineto{\pgfqpoint{1.839895in}{0.575520in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{0.575722in}}%
\pgfpathlineto{\pgfqpoint{1.833173in}{0.575550in}}%
\pgfpathlineto{\pgfqpoint{1.829931in}{0.575677in}}%
\pgfpathlineto{\pgfqpoint{1.826627in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{1.823260in}{0.575669in}}%
\pgfpathlineto{\pgfqpoint{1.820057in}{0.575725in}}%
\pgfpathlineto{\pgfqpoint{1.816559in}{0.575648in}}%
\pgfpathlineto{\pgfqpoint{1.813230in}{0.576115in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{0.576100in}}%
\pgfpathlineto{\pgfqpoint{1.806624in}{0.575856in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{0.576092in}}%
\pgfpathlineto{\pgfqpoint{1.800018in}{0.576436in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{0.576135in}}%
\pgfpathlineto{\pgfqpoint{1.793420in}{0.575626in}}%
\pgfpathlineto{\pgfqpoint{1.790163in}{0.575760in}}%
\pgfpathlineto{\pgfqpoint{1.786844in}{0.575478in}}%
\pgfpathlineto{\pgfqpoint{1.783460in}{0.575661in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{0.576077in}}%
\pgfpathlineto{\pgfqpoint{1.776785in}{0.575759in}}%
\pgfpathlineto{\pgfqpoint{1.773500in}{0.576061in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{0.576033in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{0.575707in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{0.576059in}}%
\pgfpathlineto{\pgfqpoint{1.760031in}{0.576029in}}%
\pgfpathlineto{\pgfqpoint{1.756744in}{0.576127in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{0.576272in}}%
\pgfpathlineto{\pgfqpoint{1.749978in}{0.576300in}}%
\pgfpathlineto{\pgfqpoint{1.746845in}{0.576061in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{0.576423in}}%
\pgfpathlineto{\pgfqpoint{1.740042in}{0.576303in}}%
\pgfpathlineto{\pgfqpoint{1.736724in}{0.576459in}}%
\pgfpathlineto{\pgfqpoint{1.733342in}{0.576427in}}%
\pgfpathlineto{\pgfqpoint{1.730280in}{0.576620in}}%
\pgfpathlineto{\pgfqpoint{1.726769in}{0.576592in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{0.576842in}}%
\pgfpathlineto{\pgfqpoint{1.720349in}{0.576797in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{0.577081in}}%
\pgfpathlineto{\pgfqpoint{1.713683in}{0.577059in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.577172in}}%
\pgfpathlineto{\pgfqpoint{1.706752in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{1.703631in}{0.577748in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{0.578233in}}%
\pgfpathlineto{\pgfqpoint{1.696749in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{1.693443in}{0.578343in}}%
\pgfpathlineto{\pgfqpoint{1.690072in}{0.578391in}}%
\pgfpathlineto{\pgfqpoint{1.687130in}{0.577957in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{0.578183in}}%
\pgfpathlineto{\pgfqpoint{1.680581in}{0.578901in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.673777in}{0.578745in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{0.578602in}}%
\pgfpathlineto{\pgfqpoint{1.667251in}{0.578950in}}%
\pgfpathlineto{\pgfqpoint{1.663894in}{0.579022in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{0.579415in}}%
\pgfpathlineto{\pgfqpoint{1.656981in}{0.579972in}}%
\pgfpathlineto{\pgfqpoint{1.654017in}{0.580035in}}%
\pgfpathlineto{\pgfqpoint{1.650393in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{0.580552in}}%
\pgfpathlineto{\pgfqpoint{1.643548in}{0.580818in}}%
\pgfpathlineto{\pgfqpoint{1.640345in}{0.581146in}}%
\pgfpathlineto{\pgfqpoint{1.637082in}{0.581483in}}%
\pgfpathlineto{\pgfqpoint{1.633758in}{0.581829in}}%
\pgfpathlineto{\pgfqpoint{1.630368in}{0.582024in}}%
\pgfpathlineto{\pgfqpoint{1.626912in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{1.624097in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{1.620513in}{0.583005in}}%
\pgfpathlineto{\pgfqpoint{1.616853in}{0.583527in}}%
\pgfpathlineto{\pgfqpoint{1.613870in}{0.584055in}}%
\pgfpathlineto{\pgfqpoint{1.610834in}{0.584405in}}%
\pgfpathlineto{\pgfqpoint{1.606964in}{0.584591in}}%
\pgfpathlineto{\pgfqpoint{1.603805in}{0.584837in}}%
\pgfpathlineto{\pgfqpoint{1.600587in}{0.585384in}}%
\pgfpathlineto{\pgfqpoint{1.597309in}{0.585308in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{0.585507in}}%
\pgfpathlineto{\pgfqpoint{1.590563in}{0.585925in}}%
\pgfpathlineto{\pgfqpoint{1.587089in}{0.586539in}}%
\pgfpathlineto{\pgfqpoint{1.583545in}{0.587161in}}%
\pgfpathlineto{\pgfqpoint{1.580839in}{0.587070in}}%
\pgfpathlineto{\pgfqpoint{1.577164in}{0.587727in}}%
\pgfpathlineto{\pgfqpoint{1.574357in}{0.588012in}}%
\pgfpathlineto{\pgfqpoint{1.570541in}{0.589304in}}%
\pgfpathlineto{\pgfqpoint{1.567624in}{0.589596in}}%
\pgfpathlineto{\pgfqpoint{1.563657in}{0.590136in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{0.590683in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.591030in}}%
\pgfpathlineto{\pgfqpoint{1.554387in}{0.591532in}}%
\pgfpathlineto{\pgfqpoint{1.551184in}{0.592085in}}%
\pgfpathlineto{\pgfqpoint{1.547922in}{0.592488in}}%
\pgfpathlineto{\pgfqpoint{1.544597in}{0.592998in}}%
\pgfpathlineto{\pgfqpoint{1.541208in}{0.593659in}}%
\pgfpathlineto{\pgfqpoint{1.537751in}{0.594288in}}%
\pgfpathlineto{\pgfqpoint{1.534225in}{0.594988in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{0.595354in}}%
\pgfpathlineto{\pgfqpoint{1.526952in}{0.596076in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{0.596369in}}%
\pgfpathlineto{\pgfqpoint{1.520650in}{0.597341in}}%
\pgfpathlineto{\pgfqpoint{1.518064in}{0.597925in}}%
\pgfpathlineto{\pgfqpoint{1.514112in}{0.598580in}}%
\pgfpathlineto{\pgfqpoint{1.511426in}{0.599199in}}%
\pgfpathlineto{\pgfqpoint{1.507319in}{0.599752in}}%
\pgfpathlineto{\pgfqpoint{1.504527in}{0.600205in}}%
\pgfpathlineto{\pgfqpoint{1.500252in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{1.497343in}{0.601468in}}%
\pgfpathlineto{\pgfqpoint{1.494384in}{0.602175in}}%
\pgfpathlineto{\pgfqpoint{1.491375in}{0.602517in}}%
\pgfpathlineto{\pgfqpoint{1.488313in}{0.603225in}}%
\pgfpathlineto{\pgfqpoint{1.483616in}{0.604427in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{0.604967in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.605584in}}%
\pgfpathlineto{\pgfqpoint{1.473826in}{0.606238in}}%
\pgfpathlineto{\pgfqpoint{1.470437in}{0.607178in}}%
\pgfpathlineto{\pgfqpoint{1.466981in}{0.607884in}}%
\pgfpathlineto{\pgfqpoint{1.463454in}{0.608778in}}%
\pgfpathlineto{\pgfqpoint{1.461664in}{0.609068in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.454314in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{1.450519in}{0.611783in}}%
\pgfpathlineto{\pgfqpoint{1.448591in}{0.612219in}}%
\pgfpathlineto{\pgfqpoint{1.444668in}{0.612708in}}%
\pgfpathlineto{\pgfqpoint{1.440656in}{0.613920in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{0.614259in}}%
\pgfpathlineto{\pgfqpoint{1.434458in}{0.615052in}}%
\pgfpathlineto{\pgfqpoint{1.430201in}{0.615840in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{0.616468in}}%
\pgfpathlineto{\pgfqpoint{1.423614in}{0.617571in}}%
\pgfpathlineto{\pgfqpoint{1.421361in}{0.618140in}}%
\pgfpathlineto{\pgfqpoint{1.416768in}{0.619089in}}%
\pgfpathlineto{\pgfqpoint{1.414425in}{0.619358in}}%
\pgfpathlineto{\pgfqpoint{1.412050in}{0.619903in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{0.621036in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{0.621655in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{0.622177in}}%
\pgfpathlineto{\pgfqpoint{1.397080in}{0.623288in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{0.624235in}}%
\pgfpathlineto{\pgfqpoint{1.391791in}{0.624744in}}%
\pgfpathlineto{\pgfqpoint{1.389085in}{0.625314in}}%
\pgfpathlineto{\pgfqpoint{1.383543in}{0.626774in}}%
\pgfpathlineto{\pgfqpoint{1.380705in}{0.627468in}}%
\pgfpathlineto{\pgfqpoint{1.377820in}{0.628221in}}%
\pgfpathlineto{\pgfqpoint{1.374886in}{0.628951in}}%
\pgfpathlineto{\pgfqpoint{1.371903in}{0.629688in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{0.630546in}}%
\pgfpathlineto{\pgfqpoint{1.365778in}{0.631581in}}%
\pgfpathlineto{\pgfqpoint{1.362633in}{0.632335in}}%
\pgfpathlineto{\pgfqpoint{1.359430in}{0.633071in}}%
\pgfpathlineto{\pgfqpoint{1.356168in}{0.633805in}}%
\pgfpathlineto{\pgfqpoint{1.352843in}{0.634572in}}%
\pgfpathlineto{\pgfqpoint{1.349454in}{0.635295in}}%
\pgfpathlineto{\pgfqpoint{1.345997in}{0.636321in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{0.637168in}}%
\pgfpathlineto{\pgfqpoint{1.338872in}{0.637834in}}%
\pgfpathlineto{\pgfqpoint{1.335197in}{0.638721in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{0.639726in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{0.640575in}}%
\pgfpathlineto{\pgfqpoint{1.323685in}{0.641621in}}%
\pgfpathlineto{\pgfqpoint{1.319672in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{1.315565in}{0.643746in}}%
\pgfpathlineto{\pgfqpoint{1.311359in}{0.645021in}}%
\pgfpathlineto{\pgfqpoint{1.307049in}{0.646247in}}%
\pgfpathlineto{\pgfqpoint{1.302630in}{0.647528in}}%
\pgfpathlineto{\pgfqpoint{1.298096in}{0.648713in}}%
\pgfpathlineto{\pgfqpoint{1.293442in}{0.650211in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{0.651733in}}%
\pgfpathlineto{\pgfqpoint{1.283742in}{0.653182in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{0.654753in}}%
\pgfpathlineto{\pgfqpoint{1.273472in}{0.656444in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{0.658064in}}%
\pgfpathlineto{\pgfqpoint{1.262560in}{0.659728in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{0.661428in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{0.663176in}}%
\pgfpathlineto{\pgfqpoint{1.244794in}{0.665042in}}%
\pgfpathlineto{\pgfqpoint{1.238447in}{0.667080in}}%
\pgfpathlineto{\pgfqpoint{1.231859in}{0.669305in}}%
\pgfpathlineto{\pgfqpoint{1.225014in}{0.671705in}}%
\pgfpathlineto{\pgfqpoint{1.217889in}{0.674150in}}%
\pgfpathlineto{\pgfqpoint{1.210460in}{0.676928in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.679743in}}%
\pgfpathlineto{\pgfqpoint{1.194582in}{0.682874in}}%
\pgfpathlineto{\pgfqpoint{1.186066in}{0.686209in}}%
\pgfpathlineto{\pgfqpoint{1.177113in}{0.689882in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{0.698507in}}%
\pgfpathlineto{\pgfqpoint{1.147118in}{0.703437in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{0.709002in}}%
\pgfpathlineto{\pgfqpoint{1.123811in}{0.715369in}}%
\pgfpathlineto{\pgfqpoint{1.110876in}{0.722507in}}%
\pgfpathlineto{\pgfqpoint{1.096905in}{0.730730in}}%
\pgfpathlineto{\pgfqpoint{1.081718in}{0.740422in}}%
\pgfpathlineto{\pgfqpoint{1.065082in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.046692in}{0.765260in}}%
\pgfpathlineto{\pgfqpoint{1.026134in}{0.781896in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{0.975922in}{0.828423in}}%
\pgfpathlineto{\pgfqpoint{0.944099in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{0.905151in}{0.911658in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{0.986595in}}%
\pgfpathlineto{\pgfqpoint{0.784167in}{1.118771in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{1.395106in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{1.395106in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663184in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663184in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663184in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.065082in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.065082in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065082in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065082in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.466981in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.466981in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466981in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466981in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.868879in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.868879in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868879in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868879in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.270777in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.270777in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270777in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270777in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672676in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.672676in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672676in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672676in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574023in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600929in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624236in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644794in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784167in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854938in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905151in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944099in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975922in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002827in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026134in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046692in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186066in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256837in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307049in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345997in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377820in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404726in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428033in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448591in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587964in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658735in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708948in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747896in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779718in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806624in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829931in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850489in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989862in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060633in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110846in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149794in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181617in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208523in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231829in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252388in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391761in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462532in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512744in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551692in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583515in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610421in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633728in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654286in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658735in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lag $\ell$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{0.575168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563629in}{0.575168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=0.536588in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{0.880843in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{0.880843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563629in}{0.880843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=0.842262in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{1.186517in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{1.186517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563629in}{1.186517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=1.147936in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{1.492191in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{1.492191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563629in}{1.492191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=1.453611in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{1.797865in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{1.797865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563629in}{1.797865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=1.759285in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{2.103539in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{2.103539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563629in}{2.103539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=2.064959in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.339354in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a_\mathrm{E}(\ell)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663184in}{1.471129in}}%
\pgfpathlineto{\pgfqpoint{0.784167in}{1.258052in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{1.179771in}}%
\pgfpathlineto{\pgfqpoint{0.905151in}{1.149363in}}%
\pgfpathlineto{\pgfqpoint{0.975922in}{1.131949in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{1.091585in}}%
\pgfpathlineto{\pgfqpoint{1.489851in}{1.045133in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{0.985347in}}%
\pgfpathlineto{\pgfqpoint{1.894935in}{0.810992in}}%
\pgfpathlineto{\pgfqpoint{2.036393in}{0.757644in}}%
\pgfpathlineto{\pgfqpoint{2.223770in}{0.713306in}}%
\pgfpathlineto{\pgfqpoint{2.291537in}{0.697064in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.600538in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.600538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663184in}{2.097296in}}%
\pgfpathlineto{\pgfqpoint{0.905151in}{2.078806in}}%
\pgfpathlineto{\pgfqpoint{1.046692in}{2.048786in}}%
\pgfpathlineto{\pgfqpoint{1.147118in}{2.008370in}}%
\pgfpathlineto{\pgfqpoint{1.225014in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{1.298096in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{1.804996in}}%
\pgfpathlineto{\pgfqpoint{1.442674in}{1.685840in}}%
\pgfpathlineto{\pgfqpoint{1.531834in}{1.508116in}}%
\pgfpathlineto{\pgfqpoint{1.703631in}{1.157419in}}%
\pgfpathlineto{\pgfqpoint{1.771377in}{1.060295in}}%
\pgfpathlineto{\pgfqpoint{1.841128in}{0.988875in}}%
\pgfpathlineto{\pgfqpoint{2.000526in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{2.138063in}{0.760229in}}%
\pgfpathlineto{\pgfqpoint{2.223770in}{0.714970in}}%
\pgfpathlineto{\pgfqpoint{2.405145in}{0.651387in}}%
\pgfpathlineto{\pgfqpoint{2.429067in}{0.645505in}}%
\pgfpathlineto{\pgfqpoint{2.536694in}{0.618547in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.590255in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.590255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663184in}{1.375747in}}%
\pgfpathlineto{\pgfqpoint{0.784167in}{1.103395in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{0.944099in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{1.046692in}{0.756518in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{0.693983in}}%
\pgfpathlineto{\pgfqpoint{1.225014in}{0.653371in}}%
\pgfpathlineto{\pgfqpoint{1.335197in}{0.623837in}}%
\pgfpathlineto{\pgfqpoint{1.751352in}{0.578166in}}%
\pgfpathlineto{\pgfqpoint{1.797146in}{0.576614in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{1.900847in}{0.575470in}}%
\pgfpathlineto{\pgfqpoint{1.972632in}{0.574893in}}%
\pgfpathlineto{\pgfqpoint{2.183929in}{0.575552in}}%
\pgfpathlineto{\pgfqpoint{2.263634in}{0.575641in}}%
\pgfpathlineto{\pgfqpoint{2.285563in}{0.575043in}}%
\pgfpathlineto{\pgfqpoint{2.385217in}{0.574881in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.575496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563629in}{0.498750in}}{\pgfqpoint{2.190212in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663184in}{1.352856in}}%
\pgfpathlineto{\pgfqpoint{0.784167in}{1.073122in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{0.943237in}}%
\pgfpathlineto{\pgfqpoint{0.944099in}{0.824654in}}%
\pgfpathlineto{\pgfqpoint{1.026134in}{0.748317in}}%
\pgfpathlineto{\pgfqpoint{1.110876in}{0.692867in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.654028in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{0.620303in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{0.594666in}}%
\pgfpathlineto{\pgfqpoint{1.617591in}{0.580402in}}%
\pgfpathlineto{\pgfqpoint{1.741496in}{0.575548in}}%
\pgfpathlineto{\pgfqpoint{1.791256in}{0.574985in}}%
\pgfpathlineto{\pgfqpoint{1.924843in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{1.956708in}{0.575144in}}%
\pgfpathlineto{\pgfqpoint{2.036393in}{0.575315in}}%
\pgfpathlineto{\pgfqpoint{2.094241in}{0.575212in}}%
\pgfpathlineto{\pgfqpoint{2.319447in}{0.575181in}}%
\pgfpathlineto{\pgfqpoint{2.439032in}{0.575782in}}%
\pgfpathlineto{\pgfqpoint{2.454976in}{0.575154in}}%
\pgfpathlineto{\pgfqpoint{2.568582in}{0.575063in}}%
\pgfpathlineto{\pgfqpoint{2.606451in}{0.574879in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.574966in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.574966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{0.563629in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753841in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{0.498750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563629in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044642in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{2.676063in}{1.471316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698285in}{1.471316in}}{\pgfqpoint{2.698285in}{1.493538in}}%
\pgfpathlineto{\pgfqpoint{2.698285in}{2.102180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698285in}{2.124402in}}{\pgfqpoint{2.676063in}{2.124402in}}%
\pgfpathlineto{\pgfqpoint{2.044642in}{2.124402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.022420in}{2.124402in}}{\pgfqpoint{2.022420in}{2.102180in}}%
\pgfpathlineto{\pgfqpoint{2.022420in}{1.493538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.022420in}{1.471316in}}{\pgfqpoint{2.044642in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{2.044642in}{1.471316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066864in}{2.041069in}}%
\pgfpathlineto{\pgfqpoint{2.177975in}{2.041069in}}%
\pgfpathlineto{\pgfqpoint{2.289087in}{2.041069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377975in,y=2.002180in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SSF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.066864in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{2.177975in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{2.289087in}{1.886131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377975in,y=1.847242in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}USF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.066864in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{2.177975in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{2.289087in}{1.731192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377975in,y=1.692303in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.066864in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{2.177975in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{2.289087in}{1.576254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377975in,y=1.537365in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mcmc_deg_3_type_MAG.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.572657in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.572657in}{0.498750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.671802in}{0.574027in}}{\pgfqpoint{2.654696in}{1.970352in}}{%
\pgfpathmoveto{\pgfqpoint{0.671802in}{1.970352in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{1.781801in}}%
\pgfpathlineto{\pgfqpoint{0.792286in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{0.862765in}{1.621984in}}%
\pgfpathlineto{\pgfqpoint{0.912771in}{1.603272in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{1.594368in}}%
\pgfpathlineto{\pgfqpoint{0.983250in}{1.589150in}}%
\pgfpathlineto{\pgfqpoint{1.010045in}{1.585483in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{1.053729in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.072043in}{1.576574in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.573749in}}%
\pgfpathlineto{\pgfqpoint{1.103735in}{1.571051in}}%
\pgfpathlineto{\pgfqpoint{1.117648in}{1.568309in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{1.565578in}}%
\pgfpathlineto{\pgfqpoint{1.142522in}{1.562852in}}%
\pgfpathlineto{\pgfqpoint{1.153741in}{1.560120in}}%
\pgfpathlineto{\pgfqpoint{1.164279in}{1.557552in}}%
\pgfpathlineto{\pgfqpoint{1.174214in}{1.555006in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{1.552401in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{1.549767in}}%
\pgfpathlineto{\pgfqpoint{1.201009in}{1.547085in}}%
\pgfpathlineto{\pgfqpoint{1.209095in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{1.541911in}}%
\pgfpathlineto{\pgfqpoint{1.224220in}{1.539286in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{1.536569in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{1.533926in}}%
\pgfpathlineto{\pgfqpoint{1.244693in}{1.531390in}}%
\pgfpathlineto{\pgfqpoint{1.251015in}{1.528881in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{1.526425in}}%
\pgfpathlineto{\pgfqpoint{1.263007in}{1.523946in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{1.521430in}}%
\pgfpathlineto{\pgfqpoint{1.274225in}{1.519018in}}%
\pgfpathlineto{\pgfqpoint{1.279574in}{1.516529in}}%
\pgfpathlineto{\pgfqpoint{1.284763in}{1.514063in}}%
\pgfpathlineto{\pgfqpoint{1.289802in}{1.511572in}}%
\pgfpathlineto{\pgfqpoint{1.294699in}{1.509028in}}%
\pgfpathlineto{\pgfqpoint{1.299461in}{1.506531in}}%
\pgfpathlineto{\pgfqpoint{1.304097in}{1.503999in}}%
\pgfpathlineto{\pgfqpoint{1.308612in}{1.501570in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{1.499218in}}%
\pgfpathlineto{\pgfqpoint{1.317305in}{1.496766in}}%
\pgfpathlineto{\pgfqpoint{1.321494in}{1.494507in}}%
\pgfpathlineto{\pgfqpoint{1.325584in}{1.492057in}}%
\pgfpathlineto{\pgfqpoint{1.329580in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{1.333486in}{1.487315in}}%
\pgfpathlineto{\pgfqpoint{1.337307in}{1.484886in}}%
\pgfpathlineto{\pgfqpoint{1.341045in}{1.482397in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{1.480128in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{1.475760in}}%
\pgfpathlineto{\pgfqpoint{1.355242in}{1.473382in}}%
\pgfpathlineto{\pgfqpoint{1.358618in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.361929in}{1.468388in}}%
\pgfpathlineto{\pgfqpoint{1.365178in}{1.466060in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{1.463870in}}%
\pgfpathlineto{\pgfqpoint{1.371499in}{1.461478in}}%
\pgfpathlineto{\pgfqpoint{1.374576in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{1.377599in}{1.457110in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{1.454726in}}%
\pgfpathlineto{\pgfqpoint{1.383492in}{1.452341in}}%
\pgfpathlineto{\pgfqpoint{1.386365in}{1.450122in}}%
\pgfpathlineto{\pgfqpoint{1.389192in}{1.447923in}}%
\pgfpathlineto{\pgfqpoint{1.394710in}{1.443517in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{1.441277in}}%
\pgfpathlineto{\pgfqpoint{1.400059in}{1.439086in}}%
\pgfpathlineto{\pgfqpoint{1.402673in}{1.436985in}}%
\pgfpathlineto{\pgfqpoint{1.407786in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{1.410287in}{1.430493in}}%
\pgfpathlineto{\pgfqpoint{1.412752in}{1.428341in}}%
\pgfpathlineto{\pgfqpoint{1.417581in}{1.424331in}}%
\pgfpathlineto{\pgfqpoint{1.419946in}{1.422158in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{1.420080in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.415977in}}%
\pgfpathlineto{\pgfqpoint{1.429097in}{1.413889in}}%
\pgfpathlineto{\pgfqpoint{1.433498in}{1.409780in}}%
\pgfpathlineto{\pgfqpoint{1.435657in}{1.407694in}}%
\pgfpathlineto{\pgfqpoint{1.439897in}{1.403883in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{1.399947in}}%
\pgfpathlineto{\pgfqpoint{1.446069in}{1.397805in}}%
\pgfpathlineto{\pgfqpoint{1.450065in}{1.393660in}}%
\pgfpathlineto{\pgfqpoint{1.453971in}{1.389862in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{1.387977in}}%
\pgfpathlineto{\pgfqpoint{1.459671in}{1.384038in}}%
\pgfpathlineto{\pgfqpoint{1.463369in}{1.380307in}}%
\pgfpathlineto{\pgfqpoint{1.466991in}{1.376321in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{1.374490in}}%
\pgfpathlineto{\pgfqpoint{1.472285in}{1.370517in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{1.367001in}}%
\pgfpathlineto{\pgfqpoint{1.479103in}{1.363160in}}%
\pgfpathlineto{\pgfqpoint{1.482414in}{1.359346in}}%
\pgfpathlineto{\pgfqpoint{1.485663in}{1.355890in}}%
\pgfpathlineto{\pgfqpoint{1.488852in}{1.352016in}}%
\pgfpathlineto{\pgfqpoint{1.493529in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{1.496579in}{1.342847in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{1.339330in}}%
\pgfpathlineto{\pgfqpoint{1.502522in}{1.335745in}}%
\pgfpathlineto{\pgfqpoint{1.505419in}{1.332209in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{1.326993in}}%
\pgfpathlineto{\pgfqpoint{1.512458in}{1.323510in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{1.318470in}}%
\pgfpathlineto{\pgfqpoint{1.519222in}{1.315104in}}%
\pgfpathlineto{\pgfqpoint{1.523158in}{1.310128in}}%
\pgfpathlineto{\pgfqpoint{1.525733in}{1.306848in}}%
\pgfpathlineto{\pgfqpoint{1.529526in}{1.301691in}}%
\pgfpathlineto{\pgfqpoint{1.532009in}{1.298277in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{1.293450in}}%
\pgfpathlineto{\pgfqpoint{1.539252in}{1.288271in}}%
\pgfpathlineto{\pgfqpoint{1.542764in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.546206in}{1.279210in}}%
\pgfpathlineto{\pgfqpoint{1.549582in}{1.274389in}}%
\pgfpathlineto{\pgfqpoint{1.552893in}{1.269948in}}%
\pgfpathlineto{\pgfqpoint{1.556142in}{1.265259in}}%
\pgfpathlineto{\pgfqpoint{1.559331in}{1.260678in}}%
\pgfpathlineto{\pgfqpoint{1.562463in}{1.256117in}}%
\pgfpathlineto{\pgfqpoint{1.565540in}{1.252020in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{1.247547in}}%
\pgfpathlineto{\pgfqpoint{1.572514in}{1.241772in}}%
\pgfpathlineto{\pgfqpoint{1.575419in}{1.237401in}}%
\pgfpathlineto{\pgfqpoint{1.579218in}{1.231665in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{1.227794in}}%
\pgfpathlineto{\pgfqpoint{1.585674in}{1.222427in}}%
\pgfpathlineto{\pgfqpoint{1.588369in}{1.218207in}}%
\pgfpathlineto{\pgfqpoint{1.591899in}{1.212945in}}%
\pgfpathlineto{\pgfqpoint{1.595358in}{1.207836in}}%
\pgfpathlineto{\pgfqpoint{1.598750in}{1.202734in}}%
\pgfpathlineto{\pgfqpoint{1.602076in}{1.197623in}}%
\pgfpathlineto{\pgfqpoint{1.605341in}{1.192490in}}%
\pgfpathlineto{\pgfqpoint{1.608545in}{1.187640in}}%
\pgfpathlineto{\pgfqpoint{1.611691in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{1.615546in}{1.176714in}}%
\pgfpathlineto{\pgfqpoint{1.618569in}{1.172096in}}%
\pgfpathlineto{\pgfqpoint{1.621540in}{1.167418in}}%
\pgfpathlineto{\pgfqpoint{1.625184in}{1.161718in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{1.156297in}}%
\pgfpathlineto{\pgfqpoint{1.631557in}{1.151970in}}%
\pgfpathlineto{\pgfqpoint{1.634999in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{1.141653in}}%
\pgfpathlineto{\pgfqpoint{1.641686in}{1.136447in}}%
\pgfpathlineto{\pgfqpoint{1.644935in}{1.131586in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{1.126565in}}%
\pgfpathlineto{\pgfqpoint{1.651876in}{1.120807in}}%
\pgfpathlineto{\pgfqpoint{1.654942in}{1.116060in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{1.106239in}}%
\pgfpathlineto{\pgfqpoint{1.664979in}{1.100841in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{1.095819in}}%
\pgfpathlineto{\pgfqpoint{1.671730in}{1.090742in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{1.085734in}}%
\pgfpathlineto{\pgfqpoint{1.678229in}{1.081183in}}%
\pgfpathlineto{\pgfqpoint{1.681389in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{1.685005in}{1.070811in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{1.066469in}}%
\pgfpathlineto{\pgfqpoint{1.691527in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{1.694457in}{1.057015in}}%
\pgfpathlineto{\pgfqpoint{1.697814in}{1.051842in}}%
\pgfpathlineto{\pgfqpoint{1.701107in}{1.047043in}}%
\pgfpathlineto{\pgfqpoint{1.704796in}{1.041577in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{1.711068in}{1.032282in}}%
\pgfpathlineto{\pgfqpoint{1.714553in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{1.021783in}}%
\pgfpathlineto{\pgfqpoint{1.721321in}{1.016933in}}%
\pgfpathlineto{\pgfqpoint{1.724609in}{1.011938in}}%
\pgfpathlineto{\pgfqpoint{1.727835in}{1.007198in}}%
\pgfpathlineto{\pgfqpoint{1.731003in}{1.002497in}}%
\pgfpathlineto{\pgfqpoint{1.734499in}{0.997219in}}%
\pgfpathlineto{\pgfqpoint{1.737548in}{0.992833in}}%
\pgfpathlineto{\pgfqpoint{1.740916in}{0.987927in}}%
\pgfpathlineto{\pgfqpoint{1.744220in}{0.983175in}}%
\pgfpathlineto{\pgfqpoint{1.747819in}{0.978449in}}%
\pgfpathlineto{\pgfqpoint{1.750996in}{0.974429in}}%
\pgfpathlineto{\pgfqpoint{1.754116in}{0.970280in}}%
\pgfpathlineto{\pgfqpoint{1.757517in}{0.965847in}}%
\pgfpathlineto{\pgfqpoint{1.760854in}{0.961746in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{0.957234in}}%
\pgfpathlineto{\pgfqpoint{1.767658in}{0.952665in}}%
\pgfpathlineto{\pgfqpoint{1.770807in}{0.948603in}}%
\pgfpathlineto{\pgfqpoint{1.774207in}{0.944232in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{0.939916in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{0.935803in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{0.931829in}}%
\pgfpathlineto{\pgfqpoint{1.787460in}{0.927626in}}%
\pgfpathlineto{\pgfqpoint{1.790829in}{0.923373in}}%
\pgfpathlineto{\pgfqpoint{1.794135in}{0.919429in}}%
\pgfpathlineto{\pgfqpoint{1.797379in}{0.915370in}}%
\pgfpathlineto{\pgfqpoint{1.800564in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{1.803949in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{1.807270in}{0.902905in}}%
\pgfpathlineto{\pgfqpoint{1.810529in}{0.898734in}}%
\pgfpathlineto{\pgfqpoint{1.813971in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{1.817107in}{0.889821in}}%
\pgfpathlineto{\pgfqpoint{1.820423in}{0.885570in}}%
\pgfpathlineto{\pgfqpoint{1.823906in}{0.881067in}}%
\pgfpathlineto{\pgfqpoint{1.827096in}{0.877206in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{0.872955in}}%
\pgfpathlineto{\pgfqpoint{1.833739in}{0.868947in}}%
\pgfpathlineto{\pgfqpoint{1.836968in}{0.864867in}}%
\pgfpathlineto{\pgfqpoint{1.840348in}{0.860759in}}%
\pgfpathlineto{\pgfqpoint{1.843663in}{0.856920in}}%
\pgfpathlineto{\pgfqpoint{1.846916in}{0.852914in}}%
\pgfpathlineto{\pgfqpoint{1.850306in}{0.848924in}}%
\pgfpathlineto{\pgfqpoint{1.853632in}{0.845555in}}%
\pgfpathlineto{\pgfqpoint{1.856896in}{0.841981in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{0.838462in}}%
\pgfpathlineto{\pgfqpoint{1.863611in}{0.834920in}}%
\pgfpathlineto{\pgfqpoint{1.866874in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{0.828562in}}%
\pgfpathlineto{\pgfqpoint{1.873394in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{1.876819in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{1.880012in}{0.818115in}}%
\pgfpathlineto{\pgfqpoint{1.883310in}{0.814647in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{0.811029in}}%
\pgfpathlineto{\pgfqpoint{1.890039in}{0.807662in}}%
\pgfpathlineto{\pgfqpoint{1.893309in}{0.804763in}}%
\pgfpathlineto{\pgfqpoint{1.896669in}{0.801980in}}%
\pgfpathlineto{\pgfqpoint{1.899966in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{1.903202in}{0.797005in}}%
\pgfpathlineto{\pgfqpoint{1.906521in}{0.794683in}}%
\pgfpathlineto{\pgfqpoint{1.909918in}{0.792629in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{0.790824in}}%
\pgfpathlineto{\pgfqpoint{1.916520in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{1.919861in}{0.787837in}}%
\pgfpathlineto{\pgfqpoint{1.923140in}{0.786740in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{0.785463in}}%
\pgfpathlineto{\pgfqpoint{1.929767in}{0.784029in}}%
\pgfpathlineto{\pgfqpoint{1.932989in}{0.782749in}}%
\pgfpathlineto{\pgfqpoint{1.936392in}{0.780786in}}%
\pgfpathlineto{\pgfqpoint{1.939612in}{0.779585in}}%
\pgfpathlineto{\pgfqpoint{1.943006in}{0.777830in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{0.776732in}}%
\pgfpathlineto{\pgfqpoint{1.949600in}{0.775096in}}%
\pgfpathlineto{\pgfqpoint{1.952916in}{0.773569in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{0.772139in}}%
\pgfpathlineto{\pgfqpoint{1.959573in}{0.770559in}}%
\pgfpathlineto{\pgfqpoint{1.962808in}{0.769230in}}%
\pgfpathlineto{\pgfqpoint{1.966188in}{0.767747in}}%
\pgfpathlineto{\pgfqpoint{1.969503in}{0.766354in}}%
\pgfpathlineto{\pgfqpoint{1.972755in}{0.764961in}}%
\pgfpathlineto{\pgfqpoint{1.976044in}{0.763622in}}%
\pgfpathlineto{\pgfqpoint{1.979366in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{1.982718in}{0.760321in}}%
\pgfpathlineto{\pgfqpoint{1.986006in}{0.758795in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{0.757413in}}%
\pgfpathlineto{\pgfqpoint{1.992664in}{0.755886in}}%
\pgfpathlineto{\pgfqpoint{1.995942in}{0.754654in}}%
\pgfpathlineto{\pgfqpoint{1.999243in}{0.753321in}}%
\pgfpathlineto{\pgfqpoint{2.002565in}{0.751797in}}%
\pgfpathlineto{\pgfqpoint{2.005906in}{0.751001in}}%
\pgfpathlineto{\pgfqpoint{2.009183in}{0.749835in}}%
\pgfpathlineto{\pgfqpoint{2.012478in}{0.748573in}}%
\pgfpathlineto{\pgfqpoint{2.015787in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{2.019110in}{0.746284in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{0.745426in}}%
\pgfpathlineto{\pgfqpoint{2.025714in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{2.029066in}{0.743362in}}%
\pgfpathlineto{\pgfqpoint{2.032354in}{0.742557in}}%
\pgfpathlineto{\pgfqpoint{2.035650in}{0.742032in}}%
\pgfpathlineto{\pgfqpoint{2.038950in}{0.741472in}}%
\pgfpathlineto{\pgfqpoint{2.042255in}{0.740836in}}%
\pgfpathlineto{\pgfqpoint{2.045562in}{0.740229in}}%
\pgfpathlineto{\pgfqpoint{2.048934in}{0.739776in}}%
\pgfpathlineto{\pgfqpoint{2.052242in}{0.739354in}}%
\pgfpathlineto{\pgfqpoint{2.055548in}{0.738830in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{0.738748in}}%
\pgfpathlineto{\pgfqpoint{2.062153in}{0.738577in}}%
\pgfpathlineto{\pgfqpoint{2.065450in}{0.737934in}}%
\pgfpathlineto{\pgfqpoint{2.068741in}{0.737238in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{0.736125in}}%
\pgfpathlineto{\pgfqpoint{2.075360in}{0.735156in}}%
\pgfpathlineto{\pgfqpoint{2.078683in}{0.734460in}}%
\pgfpathlineto{\pgfqpoint{2.081996in}{0.733688in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{0.733501in}}%
\pgfpathlineto{\pgfqpoint{2.088639in}{0.733299in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{0.733009in}}%
\pgfpathlineto{\pgfqpoint{2.095231in}{0.732940in}}%
\pgfpathlineto{\pgfqpoint{2.098577in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{2.101860in}{0.732424in}}%
\pgfpathlineto{\pgfqpoint{2.105174in}{0.731436in}}%
\pgfpathlineto{\pgfqpoint{2.108470in}{0.730854in}}%
\pgfpathlineto{\pgfqpoint{2.111793in}{0.730391in}}%
\pgfpathlineto{\pgfqpoint{2.115097in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{0.729484in}}%
\pgfpathlineto{\pgfqpoint{2.121729in}{0.728417in}}%
\pgfpathlineto{\pgfqpoint{2.125054in}{0.727012in}}%
\pgfpathlineto{\pgfqpoint{2.128356in}{0.725253in}}%
\pgfpathlineto{\pgfqpoint{2.131676in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{0.723463in}}%
\pgfpathlineto{\pgfqpoint{2.138281in}{0.722967in}}%
\pgfpathlineto{\pgfqpoint{2.141602in}{0.722093in}}%
\pgfpathlineto{\pgfqpoint{2.144898in}{0.721511in}}%
\pgfpathlineto{\pgfqpoint{2.148204in}{0.720899in}}%
\pgfpathlineto{\pgfqpoint{2.151517in}{0.720298in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{0.719796in}}%
\pgfpathlineto{\pgfqpoint{2.158129in}{0.718523in}}%
\pgfpathlineto{\pgfqpoint{2.161459in}{0.718794in}}%
\pgfpathlineto{\pgfqpoint{2.164758in}{0.718569in}}%
\pgfpathlineto{\pgfqpoint{2.168091in}{0.718210in}}%
\pgfpathlineto{\pgfqpoint{2.171392in}{0.717889in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{0.718164in}}%
\pgfpathlineto{\pgfqpoint{2.177993in}{0.717233in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{0.716293in}}%
\pgfpathlineto{\pgfqpoint{2.187928in}{0.715362in}}%
\pgfpathlineto{\pgfqpoint{2.191238in}{0.713436in}}%
\pgfpathlineto{\pgfqpoint{2.194568in}{0.712675in}}%
\pgfpathlineto{\pgfqpoint{2.197862in}{0.712501in}}%
\pgfpathlineto{\pgfqpoint{2.201173in}{0.712021in}}%
\pgfpathlineto{\pgfqpoint{2.204500in}{0.710666in}}%
\pgfpathlineto{\pgfqpoint{2.207790in}{0.708829in}}%
\pgfpathlineto{\pgfqpoint{2.211118in}{0.708493in}}%
\pgfpathlineto{\pgfqpoint{2.214431in}{0.709194in}}%
\pgfpathlineto{\pgfqpoint{2.217731in}{0.708004in}}%
\pgfpathlineto{\pgfqpoint{2.221039in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{2.224355in}{0.704215in}}%
\pgfpathlineto{\pgfqpoint{2.227653in}{0.704982in}}%
\pgfpathlineto{\pgfqpoint{2.230979in}{0.704118in}}%
\pgfpathlineto{\pgfqpoint{2.234285in}{0.703704in}}%
\pgfpathlineto{\pgfqpoint{2.237594in}{0.701375in}}%
\pgfpathlineto{\pgfqpoint{2.240903in}{0.700691in}}%
\pgfpathlineto{\pgfqpoint{2.244212in}{0.700244in}}%
\pgfpathlineto{\pgfqpoint{2.247520in}{0.701990in}}%
\pgfpathlineto{\pgfqpoint{2.250844in}{0.702433in}}%
\pgfpathlineto{\pgfqpoint{2.254145in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{0.700722in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{0.699333in}}%
\pgfpathlineto{\pgfqpoint{2.264072in}{0.696056in}}%
\pgfpathlineto{\pgfqpoint{2.267384in}{0.693736in}}%
\pgfpathlineto{\pgfqpoint{2.270705in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{2.273998in}{0.692700in}}%
\pgfpathlineto{\pgfqpoint{2.277315in}{0.690835in}}%
\pgfpathlineto{\pgfqpoint{2.280636in}{0.690787in}}%
\pgfpathlineto{\pgfqpoint{2.283943in}{0.691709in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{0.692289in}}%
\pgfpathlineto{\pgfqpoint{2.290564in}{0.690448in}}%
\pgfpathlineto{\pgfqpoint{2.293874in}{0.689967in}}%
\pgfpathlineto{\pgfqpoint{2.297183in}{0.688435in}}%
\pgfpathlineto{\pgfqpoint{2.300490in}{0.688410in}}%
\pgfpathlineto{\pgfqpoint{2.303807in}{0.687536in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{0.685327in}}%
\pgfpathlineto{\pgfqpoint{2.310426in}{0.681828in}}%
\pgfpathlineto{\pgfqpoint{2.313726in}{0.679760in}}%
\pgfpathlineto{\pgfqpoint{2.317045in}{0.678735in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{0.677701in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{0.679297in}}%
\pgfpathlineto{\pgfqpoint{2.326969in}{0.678439in}}%
\pgfpathlineto{\pgfqpoint{2.330284in}{0.674949in}}%
\pgfpathlineto{\pgfqpoint{2.333598in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{2.336899in}{0.673542in}}%
\pgfpathlineto{\pgfqpoint{2.340208in}{0.672343in}}%
\pgfpathlineto{\pgfqpoint{2.343526in}{0.669557in}}%
\pgfpathlineto{\pgfqpoint{2.346837in}{0.667470in}}%
\pgfpathlineto{\pgfqpoint{2.350143in}{0.666892in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{2.356765in}{0.664090in}}%
\pgfpathlineto{\pgfqpoint{2.360078in}{0.664670in}}%
\pgfpathlineto{\pgfqpoint{2.363391in}{0.663573in}}%
\pgfpathlineto{\pgfqpoint{2.366693in}{0.661780in}}%
\pgfpathlineto{\pgfqpoint{2.370003in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{2.373319in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{2.376631in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{2.379937in}{0.657135in}}%
\pgfpathlineto{\pgfqpoint{2.383245in}{0.656378in}}%
\pgfpathlineto{\pgfqpoint{2.386555in}{0.653605in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{0.652597in}}%
\pgfpathlineto{\pgfqpoint{2.393175in}{0.653738in}}%
\pgfpathlineto{\pgfqpoint{2.396491in}{0.655022in}}%
\pgfpathlineto{\pgfqpoint{2.399803in}{0.652310in}}%
\pgfpathlineto{\pgfqpoint{2.403111in}{0.649306in}}%
\pgfpathlineto{\pgfqpoint{2.406422in}{0.649660in}}%
\pgfpathlineto{\pgfqpoint{2.409734in}{0.649395in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{0.648149in}}%
\pgfpathlineto{\pgfqpoint{2.416349in}{0.647184in}}%
\pgfpathlineto{\pgfqpoint{2.419665in}{0.644707in}}%
\pgfpathlineto{\pgfqpoint{2.422971in}{0.642753in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{0.641623in}}%
\pgfpathlineto{\pgfqpoint{2.429590in}{0.641595in}}%
\pgfpathlineto{\pgfqpoint{2.432901in}{0.640380in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{0.640141in}}%
\pgfpathlineto{\pgfqpoint{2.439526in}{0.639438in}}%
\pgfpathlineto{\pgfqpoint{2.442837in}{0.636237in}}%
\pgfpathlineto{\pgfqpoint{2.446144in}{0.635768in}}%
\pgfpathlineto{\pgfqpoint{2.449453in}{0.633462in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{2.456074in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{2.459385in}{0.631042in}}%
\pgfpathlineto{\pgfqpoint{2.462698in}{0.630738in}}%
\pgfpathlineto{\pgfqpoint{2.466006in}{0.627924in}}%
\pgfpathlineto{\pgfqpoint{2.469320in}{0.625365in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{0.626313in}}%
\pgfpathlineto{\pgfqpoint{2.475937in}{0.622938in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{0.619305in}}%
\pgfpathlineto{\pgfqpoint{2.482560in}{0.619827in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{0.618491in}}%
\pgfpathlineto{\pgfqpoint{2.489181in}{0.618529in}}%
\pgfpathlineto{\pgfqpoint{2.492488in}{0.619068in}}%
\pgfpathlineto{\pgfqpoint{2.495800in}{0.617058in}}%
\pgfpathlineto{\pgfqpoint{2.499112in}{0.616148in}}%
\pgfpathlineto{\pgfqpoint{2.502423in}{0.615410in}}%
\pgfpathlineto{\pgfqpoint{2.505730in}{0.614511in}}%
\pgfpathlineto{\pgfqpoint{2.509043in}{0.611457in}}%
\pgfpathlineto{\pgfqpoint{2.512351in}{0.610914in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{0.611373in}}%
\pgfpathlineto{\pgfqpoint{2.518973in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.607966in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{0.608303in}}%
\pgfpathlineto{\pgfqpoint{2.528905in}{0.606871in}}%
\pgfpathlineto{\pgfqpoint{2.532215in}{0.606843in}}%
\pgfpathlineto{\pgfqpoint{2.535524in}{0.604822in}}%
\pgfpathlineto{\pgfqpoint{2.538835in}{0.603828in}}%
\pgfpathlineto{\pgfqpoint{2.542143in}{0.600621in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.601297in}}%
\pgfpathlineto{\pgfqpoint{2.548765in}{0.600294in}}%
\pgfpathlineto{\pgfqpoint{2.552077in}{0.598871in}}%
\pgfpathlineto{\pgfqpoint{2.555387in}{0.598403in}}%
\pgfpathlineto{\pgfqpoint{2.558697in}{0.597353in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{0.593832in}}%
\pgfpathlineto{\pgfqpoint{2.565316in}{0.596692in}}%
\pgfpathlineto{\pgfqpoint{2.568627in}{0.591666in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{0.592216in}}%
\pgfpathlineto{\pgfqpoint{2.575249in}{0.593862in}}%
\pgfpathlineto{\pgfqpoint{2.578558in}{0.590934in}}%
\pgfpathlineto{\pgfqpoint{2.581869in}{0.590380in}}%
\pgfpathlineto{\pgfqpoint{2.585179in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{2.588490in}{0.588126in}}%
\pgfpathlineto{\pgfqpoint{2.591799in}{0.588476in}}%
\pgfpathlineto{\pgfqpoint{2.595109in}{0.585546in}}%
\pgfpathlineto{\pgfqpoint{2.598422in}{0.583875in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{0.583120in}}%
\pgfpathlineto{\pgfqpoint{2.605040in}{0.583673in}}%
\pgfpathlineto{\pgfqpoint{2.608352in}{0.582054in}}%
\pgfpathlineto{\pgfqpoint{2.611662in}{0.584259in}}%
\pgfpathlineto{\pgfqpoint{2.614972in}{0.581649in}}%
\pgfpathlineto{\pgfqpoint{2.618283in}{0.580537in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{0.578861in}}%
\pgfpathlineto{\pgfqpoint{2.624904in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{2.628215in}{0.580296in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{0.577232in}}%
\pgfpathlineto{\pgfqpoint{2.634835in}{0.577650in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.577644in}}%
\pgfpathlineto{\pgfqpoint{2.641456in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{2.644765in}{0.576403in}}%
\pgfpathlineto{\pgfqpoint{2.648075in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{2.651386in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.574895in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{2.651386in}{0.750240in}}%
\pgfpathlineto{\pgfqpoint{2.648075in}{0.752795in}}%
\pgfpathlineto{\pgfqpoint{2.644765in}{0.755413in}}%
\pgfpathlineto{\pgfqpoint{2.641456in}{0.759006in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.760562in}}%
\pgfpathlineto{\pgfqpoint{2.634835in}{0.762073in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{0.764124in}}%
\pgfpathlineto{\pgfqpoint{2.628215in}{0.768848in}}%
\pgfpathlineto{\pgfqpoint{2.624904in}{0.765826in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{0.771894in}}%
\pgfpathlineto{\pgfqpoint{2.618283in}{0.775266in}}%
\pgfpathlineto{\pgfqpoint{2.614972in}{0.778302in}}%
\pgfpathlineto{\pgfqpoint{2.611662in}{0.781950in}}%
\pgfpathlineto{\pgfqpoint{2.608352in}{0.781585in}}%
\pgfpathlineto{\pgfqpoint{2.605040in}{0.784687in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{0.785679in}}%
\pgfpathlineto{\pgfqpoint{2.598422in}{0.788097in}}%
\pgfpathlineto{\pgfqpoint{2.595109in}{0.791019in}}%
\pgfpathlineto{\pgfqpoint{2.591799in}{0.794713in}}%
\pgfpathlineto{\pgfqpoint{2.588490in}{0.796320in}}%
\pgfpathlineto{\pgfqpoint{2.585179in}{0.801060in}}%
\pgfpathlineto{\pgfqpoint{2.581869in}{0.801477in}}%
\pgfpathlineto{\pgfqpoint{2.578558in}{0.803831in}}%
\pgfpathlineto{\pgfqpoint{2.575249in}{0.808544in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{2.568627in}{0.810193in}}%
\pgfpathlineto{\pgfqpoint{2.565316in}{0.815886in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{0.815654in}}%
\pgfpathlineto{\pgfqpoint{2.558697in}{0.820048in}}%
\pgfpathlineto{\pgfqpoint{2.555387in}{0.822382in}}%
\pgfpathlineto{\pgfqpoint{2.552077in}{0.824617in}}%
\pgfpathlineto{\pgfqpoint{2.548765in}{0.827327in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{2.542143in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{2.538835in}{0.835638in}}%
\pgfpathlineto{\pgfqpoint{2.535524in}{0.837920in}}%
\pgfpathlineto{\pgfqpoint{2.532215in}{0.840630in}}%
\pgfpathlineto{\pgfqpoint{2.528905in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{0.845118in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{2.518973in}{0.849014in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{0.851943in}}%
\pgfpathlineto{\pgfqpoint{2.512351in}{0.853370in}}%
\pgfpathlineto{\pgfqpoint{2.509043in}{0.854875in}}%
\pgfpathlineto{\pgfqpoint{2.505730in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{2.502423in}{0.860635in}}%
\pgfpathlineto{\pgfqpoint{2.499112in}{0.862604in}}%
\pgfpathlineto{\pgfqpoint{2.495800in}{0.865152in}}%
\pgfpathlineto{\pgfqpoint{2.492488in}{0.867950in}}%
\pgfpathlineto{\pgfqpoint{2.489181in}{0.869346in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{0.870868in}}%
\pgfpathlineto{\pgfqpoint{2.482560in}{0.873491in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{0.874918in}}%
\pgfpathlineto{\pgfqpoint{2.475937in}{0.878821in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{0.883067in}}%
\pgfpathlineto{\pgfqpoint{2.469320in}{0.884061in}}%
\pgfpathlineto{\pgfqpoint{2.466006in}{0.887543in}}%
\pgfpathlineto{\pgfqpoint{2.462698in}{0.891294in}}%
\pgfpathlineto{\pgfqpoint{2.459385in}{0.893700in}}%
\pgfpathlineto{\pgfqpoint{2.456074in}{0.895447in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{0.897079in}}%
\pgfpathlineto{\pgfqpoint{2.449453in}{0.899523in}}%
\pgfpathlineto{\pgfqpoint{2.446144in}{0.902947in}}%
\pgfpathlineto{\pgfqpoint{2.442837in}{0.904590in}}%
\pgfpathlineto{\pgfqpoint{2.439526in}{0.907916in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{0.909867in}}%
\pgfpathlineto{\pgfqpoint{2.432901in}{0.911518in}}%
\pgfpathlineto{\pgfqpoint{2.429590in}{0.914008in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{0.915852in}}%
\pgfpathlineto{\pgfqpoint{2.422971in}{0.917528in}}%
\pgfpathlineto{\pgfqpoint{2.419665in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{2.416349in}{0.923525in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{0.925616in}}%
\pgfpathlineto{\pgfqpoint{2.409734in}{0.927804in}}%
\pgfpathlineto{\pgfqpoint{2.406422in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{2.403111in}{0.931024in}}%
\pgfpathlineto{\pgfqpoint{2.399803in}{0.934363in}}%
\pgfpathlineto{\pgfqpoint{2.396491in}{0.937054in}}%
\pgfpathlineto{\pgfqpoint{2.393175in}{0.937268in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{0.937981in}}%
\pgfpathlineto{\pgfqpoint{2.386555in}{0.939801in}}%
\pgfpathlineto{\pgfqpoint{2.383245in}{0.943178in}}%
\pgfpathlineto{\pgfqpoint{2.379937in}{0.945075in}}%
\pgfpathlineto{\pgfqpoint{2.376631in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{2.373319in}{0.949149in}}%
\pgfpathlineto{\pgfqpoint{2.370003in}{0.950989in}}%
\pgfpathlineto{\pgfqpoint{2.366693in}{0.954319in}}%
\pgfpathlineto{\pgfqpoint{2.363391in}{0.956515in}}%
\pgfpathlineto{\pgfqpoint{2.360078in}{0.958240in}}%
\pgfpathlineto{\pgfqpoint{2.356765in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{0.961006in}}%
\pgfpathlineto{\pgfqpoint{2.350143in}{0.963998in}}%
\pgfpathlineto{\pgfqpoint{2.346837in}{0.965945in}}%
\pgfpathlineto{\pgfqpoint{2.343526in}{0.968766in}}%
\pgfpathlineto{\pgfqpoint{2.340208in}{0.971981in}}%
\pgfpathlineto{\pgfqpoint{2.336899in}{0.973664in}}%
\pgfpathlineto{\pgfqpoint{2.333598in}{0.974467in}}%
\pgfpathlineto{\pgfqpoint{2.330284in}{0.976658in}}%
\pgfpathlineto{\pgfqpoint{2.326969in}{0.980541in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{0.982202in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{0.982139in}}%
\pgfpathlineto{\pgfqpoint{2.317045in}{0.984088in}}%
\pgfpathlineto{\pgfqpoint{2.313726in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{2.310426in}{0.988949in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{0.992597in}}%
\pgfpathlineto{\pgfqpoint{2.303807in}{0.995615in}}%
\pgfpathlineto{\pgfqpoint{2.300490in}{0.997213in}}%
\pgfpathlineto{\pgfqpoint{2.297183in}{0.998117in}}%
\pgfpathlineto{\pgfqpoint{2.293874in}{1.000173in}}%
\pgfpathlineto{\pgfqpoint{2.290564in}{1.001386in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{1.003778in}}%
\pgfpathlineto{\pgfqpoint{2.283943in}{1.004420in}}%
\pgfpathlineto{\pgfqpoint{2.280636in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{2.277315in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{2.273998in}{1.008035in}}%
\pgfpathlineto{\pgfqpoint{2.270705in}{1.009475in}}%
\pgfpathlineto{\pgfqpoint{2.267384in}{1.011120in}}%
\pgfpathlineto{\pgfqpoint{2.264072in}{1.013851in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{1.017134in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{1.019110in}}%
\pgfpathlineto{\pgfqpoint{2.254145in}{1.020928in}}%
\pgfpathlineto{\pgfqpoint{2.250844in}{1.022162in}}%
\pgfpathlineto{\pgfqpoint{2.247520in}{1.022875in}}%
\pgfpathlineto{\pgfqpoint{2.244212in}{1.022697in}}%
\pgfpathlineto{\pgfqpoint{2.240903in}{1.023843in}}%
\pgfpathlineto{\pgfqpoint{2.237594in}{1.025133in}}%
\pgfpathlineto{\pgfqpoint{2.234285in}{1.027558in}}%
\pgfpathlineto{\pgfqpoint{2.230979in}{1.028843in}}%
\pgfpathlineto{\pgfqpoint{2.227653in}{1.030373in}}%
\pgfpathlineto{\pgfqpoint{2.224355in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{2.221039in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{2.217731in}{1.035377in}}%
\pgfpathlineto{\pgfqpoint{2.214431in}{1.037215in}}%
\pgfpathlineto{\pgfqpoint{2.211118in}{1.037706in}}%
\pgfpathlineto{\pgfqpoint{2.207790in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.204500in}{1.040997in}}%
\pgfpathlineto{\pgfqpoint{2.201173in}{1.042827in}}%
\pgfpathlineto{\pgfqpoint{2.197862in}{1.043995in}}%
\pgfpathlineto{\pgfqpoint{2.194568in}{1.045106in}}%
\pgfpathlineto{\pgfqpoint{2.191238in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{2.187928in}{1.048883in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{1.050354in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{1.051664in}}%
\pgfpathlineto{\pgfqpoint{2.177993in}{1.052386in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{1.053602in}}%
\pgfpathlineto{\pgfqpoint{2.171392in}{1.053989in}}%
\pgfpathlineto{\pgfqpoint{2.168091in}{1.054992in}}%
\pgfpathlineto{\pgfqpoint{2.164758in}{1.055982in}}%
\pgfpathlineto{\pgfqpoint{2.161459in}{1.056853in}}%
\pgfpathlineto{\pgfqpoint{2.158129in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{2.151517in}{1.059912in}}%
\pgfpathlineto{\pgfqpoint{2.148204in}{1.060968in}}%
\pgfpathlineto{\pgfqpoint{2.144898in}{1.062024in}}%
\pgfpathlineto{\pgfqpoint{2.141602in}{1.062991in}}%
\pgfpathlineto{\pgfqpoint{2.138281in}{1.064153in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{1.065110in}}%
\pgfpathlineto{\pgfqpoint{2.131676in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{2.128356in}{1.067745in}}%
\pgfpathlineto{\pgfqpoint{2.125054in}{1.069707in}}%
\pgfpathlineto{\pgfqpoint{2.121729in}{1.071264in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{1.072644in}}%
\pgfpathlineto{\pgfqpoint{2.115097in}{1.073612in}}%
\pgfpathlineto{\pgfqpoint{2.111793in}{1.074537in}}%
\pgfpathlineto{\pgfqpoint{2.108470in}{1.075522in}}%
\pgfpathlineto{\pgfqpoint{2.105174in}{1.076565in}}%
\pgfpathlineto{\pgfqpoint{2.101860in}{1.077807in}}%
\pgfpathlineto{\pgfqpoint{2.098577in}{1.078756in}}%
\pgfpathlineto{\pgfqpoint{2.095231in}{1.079267in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{1.079927in}}%
\pgfpathlineto{\pgfqpoint{2.088639in}{1.080746in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{1.081472in}}%
\pgfpathlineto{\pgfqpoint{2.081996in}{1.082216in}}%
\pgfpathlineto{\pgfqpoint{2.078683in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{2.075360in}{1.084411in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{1.085641in}}%
\pgfpathlineto{\pgfqpoint{2.068741in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{2.065450in}{1.087912in}}%
\pgfpathlineto{\pgfqpoint{2.062153in}{1.088910in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{1.089626in}}%
\pgfpathlineto{\pgfqpoint{2.055548in}{1.090281in}}%
\pgfpathlineto{\pgfqpoint{2.052242in}{1.091234in}}%
\pgfpathlineto{\pgfqpoint{2.048934in}{1.092071in}}%
\pgfpathlineto{\pgfqpoint{2.045562in}{1.092855in}}%
\pgfpathlineto{\pgfqpoint{2.042255in}{1.093693in}}%
\pgfpathlineto{\pgfqpoint{2.038950in}{1.094595in}}%
\pgfpathlineto{\pgfqpoint{2.035650in}{1.095525in}}%
\pgfpathlineto{\pgfqpoint{2.032354in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{2.029066in}{1.097408in}}%
\pgfpathlineto{\pgfqpoint{2.025714in}{1.098541in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.099730in}}%
\pgfpathlineto{\pgfqpoint{2.019110in}{1.100754in}}%
\pgfpathlineto{\pgfqpoint{2.015787in}{1.102146in}}%
\pgfpathlineto{\pgfqpoint{2.012478in}{1.103342in}}%
\pgfpathlineto{\pgfqpoint{2.009183in}{1.104724in}}%
\pgfpathlineto{\pgfqpoint{2.005906in}{1.106055in}}%
\pgfpathlineto{\pgfqpoint{2.002565in}{1.107114in}}%
\pgfpathlineto{\pgfqpoint{1.999243in}{1.108744in}}%
\pgfpathlineto{\pgfqpoint{1.995942in}{1.110236in}}%
\pgfpathlineto{\pgfqpoint{1.992664in}{1.111611in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{1.113252in}}%
\pgfpathlineto{\pgfqpoint{1.986006in}{1.114769in}}%
\pgfpathlineto{\pgfqpoint{1.982718in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{1.979366in}{1.118213in}}%
\pgfpathlineto{\pgfqpoint{1.976044in}{1.119896in}}%
\pgfpathlineto{\pgfqpoint{1.972755in}{1.121469in}}%
\pgfpathlineto{\pgfqpoint{1.969503in}{1.123061in}}%
\pgfpathlineto{\pgfqpoint{1.966188in}{1.124667in}}%
\pgfpathlineto{\pgfqpoint{1.962808in}{1.126338in}}%
\pgfpathlineto{\pgfqpoint{1.959573in}{1.127800in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{1.129507in}}%
\pgfpathlineto{\pgfqpoint{1.952916in}{1.131064in}}%
\pgfpathlineto{\pgfqpoint{1.949600in}{1.132723in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.134415in}}%
\pgfpathlineto{\pgfqpoint{1.943006in}{1.135770in}}%
\pgfpathlineto{\pgfqpoint{1.939612in}{1.137585in}}%
\pgfpathlineto{\pgfqpoint{1.936392in}{1.138961in}}%
\pgfpathlineto{\pgfqpoint{1.932989in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{1.929767in}{1.142189in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{1.143740in}}%
\pgfpathlineto{\pgfqpoint{1.923140in}{1.145153in}}%
\pgfpathlineto{\pgfqpoint{1.919861in}{1.146439in}}%
\pgfpathlineto{\pgfqpoint{1.916520in}{1.147902in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{1.909918in}{1.151421in}}%
\pgfpathlineto{\pgfqpoint{1.906521in}{1.153439in}}%
\pgfpathlineto{\pgfqpoint{1.903202in}{1.155567in}}%
\pgfpathlineto{\pgfqpoint{1.899966in}{1.157766in}}%
\pgfpathlineto{\pgfqpoint{1.896669in}{1.160102in}}%
\pgfpathlineto{\pgfqpoint{1.893309in}{1.162589in}}%
\pgfpathlineto{\pgfqpoint{1.890039in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{1.167886in}}%
\pgfpathlineto{\pgfqpoint{1.883310in}{1.170854in}}%
\pgfpathlineto{\pgfqpoint{1.880012in}{1.173689in}}%
\pgfpathlineto{\pgfqpoint{1.876819in}{1.176460in}}%
\pgfpathlineto{\pgfqpoint{1.873394in}{1.179494in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{1.182290in}}%
\pgfpathlineto{\pgfqpoint{1.866874in}{1.184905in}}%
\pgfpathlineto{\pgfqpoint{1.863611in}{1.187633in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.190591in}}%
\pgfpathlineto{\pgfqpoint{1.856896in}{1.193521in}}%
\pgfpathlineto{\pgfqpoint{1.853632in}{1.196458in}}%
\pgfpathlineto{\pgfqpoint{1.850306in}{1.199321in}}%
\pgfpathlineto{\pgfqpoint{1.846916in}{1.202610in}}%
\pgfpathlineto{\pgfqpoint{1.843663in}{1.205843in}}%
\pgfpathlineto{\pgfqpoint{1.840348in}{1.209030in}}%
\pgfpathlineto{\pgfqpoint{1.836968in}{1.212384in}}%
\pgfpathlineto{\pgfqpoint{1.833739in}{1.215663in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{1.218887in}}%
\pgfpathlineto{\pgfqpoint{1.827096in}{1.222254in}}%
\pgfpathlineto{\pgfqpoint{1.823906in}{1.225393in}}%
\pgfpathlineto{\pgfqpoint{1.820423in}{1.228991in}}%
\pgfpathlineto{\pgfqpoint{1.817107in}{1.232482in}}%
\pgfpathlineto{\pgfqpoint{1.813971in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{1.810529in}{1.239681in}}%
\pgfpathlineto{\pgfqpoint{1.807270in}{1.243094in}}%
\pgfpathlineto{\pgfqpoint{1.803949in}{1.246565in}}%
\pgfpathlineto{\pgfqpoint{1.800564in}{1.250085in}}%
\pgfpathlineto{\pgfqpoint{1.797379in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{1.794135in}{1.256827in}}%
\pgfpathlineto{\pgfqpoint{1.790829in}{1.260136in}}%
\pgfpathlineto{\pgfqpoint{1.787460in}{1.263679in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{1.270623in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{1.274142in}}%
\pgfpathlineto{\pgfqpoint{1.774207in}{1.277784in}}%
\pgfpathlineto{\pgfqpoint{1.770807in}{1.281488in}}%
\pgfpathlineto{\pgfqpoint{1.767658in}{1.284936in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{1.760854in}{1.292576in}}%
\pgfpathlineto{\pgfqpoint{1.757517in}{1.296151in}}%
\pgfpathlineto{\pgfqpoint{1.754116in}{1.299896in}}%
\pgfpathlineto{\pgfqpoint{1.750996in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{1.747819in}{1.306970in}}%
\pgfpathlineto{\pgfqpoint{1.744220in}{1.311047in}}%
\pgfpathlineto{\pgfqpoint{1.740916in}{1.315063in}}%
\pgfpathlineto{\pgfqpoint{1.737548in}{1.319153in}}%
\pgfpathlineto{\pgfqpoint{1.734499in}{1.322869in}}%
\pgfpathlineto{\pgfqpoint{1.731003in}{1.327332in}}%
\pgfpathlineto{\pgfqpoint{1.727835in}{1.331336in}}%
\pgfpathlineto{\pgfqpoint{1.724609in}{1.335388in}}%
\pgfpathlineto{\pgfqpoint{1.721321in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{1.343823in}}%
\pgfpathlineto{\pgfqpoint{1.714553in}{1.348313in}}%
\pgfpathlineto{\pgfqpoint{1.711068in}{1.352747in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{1.356642in}}%
\pgfpathlineto{\pgfqpoint{1.704796in}{1.360741in}}%
\pgfpathlineto{\pgfqpoint{1.701107in}{1.365455in}}%
\pgfpathlineto{\pgfqpoint{1.697814in}{1.369706in}}%
\pgfpathlineto{\pgfqpoint{1.694457in}{1.374086in}}%
\pgfpathlineto{\pgfqpoint{1.691527in}{1.377919in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{1.382374in}}%
\pgfpathlineto{\pgfqpoint{1.685005in}{1.386215in}}%
\pgfpathlineto{\pgfqpoint{1.681389in}{1.390910in}}%
\pgfpathlineto{\pgfqpoint{1.678229in}{1.395152in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{1.399242in}}%
\pgfpathlineto{\pgfqpoint{1.671730in}{1.403570in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{1.408022in}}%
\pgfpathlineto{\pgfqpoint{1.664979in}{1.412482in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{1.417121in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{1.654942in}{1.425712in}}%
\pgfpathlineto{\pgfqpoint{1.651876in}{1.429768in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{1.434757in}}%
\pgfpathlineto{\pgfqpoint{1.644935in}{1.439050in}}%
\pgfpathlineto{\pgfqpoint{1.641686in}{1.443314in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{1.447791in}}%
\pgfpathlineto{\pgfqpoint{1.634999in}{1.452304in}}%
\pgfpathlineto{\pgfqpoint{1.631557in}{1.456856in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{1.460589in}}%
\pgfpathlineto{\pgfqpoint{1.625184in}{1.465369in}}%
\pgfpathlineto{\pgfqpoint{1.621540in}{1.470321in}}%
\pgfpathlineto{\pgfqpoint{1.618569in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{1.615546in}{1.478441in}}%
\pgfpathlineto{\pgfqpoint{1.611691in}{1.483604in}}%
\pgfpathlineto{\pgfqpoint{1.608545in}{1.487906in}}%
\pgfpathlineto{\pgfqpoint{1.605341in}{1.492240in}}%
\pgfpathlineto{\pgfqpoint{1.602076in}{1.496680in}}%
\pgfpathlineto{\pgfqpoint{1.598750in}{1.501168in}}%
\pgfpathlineto{\pgfqpoint{1.595358in}{1.505687in}}%
\pgfpathlineto{\pgfqpoint{1.591899in}{1.510222in}}%
\pgfpathlineto{\pgfqpoint{1.588369in}{1.514942in}}%
\pgfpathlineto{\pgfqpoint{1.585674in}{1.518598in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{1.523406in}}%
\pgfpathlineto{\pgfqpoint{1.579218in}{1.526988in}}%
\pgfpathlineto{\pgfqpoint{1.575419in}{1.532088in}}%
\pgfpathlineto{\pgfqpoint{1.572514in}{1.535953in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{1.541086in}}%
\pgfpathlineto{\pgfqpoint{1.565540in}{1.545089in}}%
\pgfpathlineto{\pgfqpoint{1.562463in}{1.548986in}}%
\pgfpathlineto{\pgfqpoint{1.559331in}{1.553066in}}%
\pgfpathlineto{\pgfqpoint{1.556142in}{1.557196in}}%
\pgfpathlineto{\pgfqpoint{1.552893in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{1.549582in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{1.546206in}{1.569898in}}%
\pgfpathlineto{\pgfqpoint{1.542764in}{1.574261in}}%
\pgfpathlineto{\pgfqpoint{1.539252in}{1.578482in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{1.583055in}}%
\pgfpathlineto{\pgfqpoint{1.532009in}{1.587547in}}%
\pgfpathlineto{\pgfqpoint{1.529526in}{1.590617in}}%
\pgfpathlineto{\pgfqpoint{1.525733in}{1.595268in}}%
\pgfpathlineto{\pgfqpoint{1.523158in}{1.598343in}}%
\pgfpathlineto{\pgfqpoint{1.519222in}{1.603054in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{1.606207in}}%
\pgfpathlineto{\pgfqpoint{1.512458in}{1.611019in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{1.614289in}}%
\pgfpathlineto{\pgfqpoint{1.505419in}{1.619218in}}%
\pgfpathlineto{\pgfqpoint{1.502522in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{1.625933in}}%
\pgfpathlineto{\pgfqpoint{1.496579in}{1.629289in}}%
\pgfpathlineto{\pgfqpoint{1.493529in}{1.632791in}}%
\pgfpathlineto{\pgfqpoint{1.488852in}{1.637968in}}%
\pgfpathlineto{\pgfqpoint{1.485663in}{1.641541in}}%
\pgfpathlineto{\pgfqpoint{1.482414in}{1.645048in}}%
\pgfpathlineto{\pgfqpoint{1.479103in}{1.648641in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{1.652261in}}%
\pgfpathlineto{\pgfqpoint{1.472285in}{1.655807in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{1.659533in}}%
\pgfpathlineto{\pgfqpoint{1.466991in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{1.463369in}{1.665150in}}%
\pgfpathlineto{\pgfqpoint{1.459671in}{1.668855in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{1.672685in}}%
\pgfpathlineto{\pgfqpoint{1.453971in}{1.674571in}}%
\pgfpathlineto{\pgfqpoint{1.450065in}{1.678380in}}%
\pgfpathlineto{\pgfqpoint{1.446069in}{1.682336in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{1.684362in}}%
\pgfpathlineto{\pgfqpoint{1.439897in}{1.688316in}}%
\pgfpathlineto{\pgfqpoint{1.435657in}{1.692267in}}%
\pgfpathlineto{\pgfqpoint{1.433498in}{1.694294in}}%
\pgfpathlineto{\pgfqpoint{1.429097in}{1.698348in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.700395in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{1.704547in}}%
\pgfpathlineto{\pgfqpoint{1.419946in}{1.706647in}}%
\pgfpathlineto{\pgfqpoint{1.417581in}{1.708780in}}%
\pgfpathlineto{\pgfqpoint{1.412752in}{1.712975in}}%
\pgfpathlineto{\pgfqpoint{1.410287in}{1.715105in}}%
\pgfpathlineto{\pgfqpoint{1.407786in}{1.717345in}}%
\pgfpathlineto{\pgfqpoint{1.402673in}{1.721674in}}%
\pgfpathlineto{\pgfqpoint{1.400059in}{1.723822in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{1.726025in}}%
\pgfpathlineto{\pgfqpoint{1.394710in}{1.728284in}}%
\pgfpathlineto{\pgfqpoint{1.389192in}{1.732759in}}%
\pgfpathlineto{\pgfqpoint{1.386365in}{1.735046in}}%
\pgfpathlineto{\pgfqpoint{1.383492in}{1.737324in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{1.739628in}}%
\pgfpathlineto{\pgfqpoint{1.377599in}{1.741957in}}%
\pgfpathlineto{\pgfqpoint{1.374576in}{1.744273in}}%
\pgfpathlineto{\pgfqpoint{1.371499in}{1.746542in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{1.748898in}}%
\pgfpathlineto{\pgfqpoint{1.365178in}{1.751237in}}%
\pgfpathlineto{\pgfqpoint{1.361929in}{1.753631in}}%
\pgfpathlineto{\pgfqpoint{1.358618in}{1.756058in}}%
\pgfpathlineto{\pgfqpoint{1.355242in}{1.758458in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{1.760880in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{1.763266in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{1.765689in}}%
\pgfpathlineto{\pgfqpoint{1.341045in}{1.768095in}}%
\pgfpathlineto{\pgfqpoint{1.337307in}{1.770581in}}%
\pgfpathlineto{\pgfqpoint{1.333486in}{1.773076in}}%
\pgfpathlineto{\pgfqpoint{1.329580in}{1.775561in}}%
\pgfpathlineto{\pgfqpoint{1.325584in}{1.778055in}}%
\pgfpathlineto{\pgfqpoint{1.321494in}{1.780590in}}%
\pgfpathlineto{\pgfqpoint{1.317305in}{1.783066in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{1.308612in}{1.788122in}}%
\pgfpathlineto{\pgfqpoint{1.304097in}{1.790660in}}%
\pgfpathlineto{\pgfqpoint{1.299461in}{1.793269in}}%
\pgfpathlineto{\pgfqpoint{1.294699in}{1.795888in}}%
\pgfpathlineto{\pgfqpoint{1.289802in}{1.798489in}}%
\pgfpathlineto{\pgfqpoint{1.284763in}{1.801111in}}%
\pgfpathlineto{\pgfqpoint{1.279574in}{1.803734in}}%
\pgfpathlineto{\pgfqpoint{1.274225in}{1.806365in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{1.809010in}}%
\pgfpathlineto{\pgfqpoint{1.263007in}{1.811691in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{1.814394in}}%
\pgfpathlineto{\pgfqpoint{1.251015in}{1.817090in}}%
\pgfpathlineto{\pgfqpoint{1.244693in}{1.819811in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{1.822547in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{1.825315in}}%
\pgfpathlineto{\pgfqpoint{1.224220in}{1.828117in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{1.830925in}}%
\pgfpathlineto{\pgfqpoint{1.209095in}{1.833744in}}%
\pgfpathlineto{\pgfqpoint{1.201009in}{1.836574in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{1.839440in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{1.842283in}}%
\pgfpathlineto{\pgfqpoint{1.174214in}{1.845145in}}%
\pgfpathlineto{\pgfqpoint{1.164279in}{1.848037in}}%
\pgfpathlineto{\pgfqpoint{1.153741in}{1.850922in}}%
\pgfpathlineto{\pgfqpoint{1.142522in}{1.853857in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{1.856819in}}%
\pgfpathlineto{\pgfqpoint{1.117648in}{1.859774in}}%
\pgfpathlineto{\pgfqpoint{1.103735in}{1.862762in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.865761in}}%
\pgfpathlineto{\pgfqpoint{1.072043in}{1.868837in}}%
\pgfpathlineto{\pgfqpoint{1.053729in}{1.871929in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{1.875055in}}%
\pgfpathlineto{\pgfqpoint{1.010045in}{1.878268in}}%
\pgfpathlineto{\pgfqpoint{0.983250in}{1.881744in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{1.885841in}}%
\pgfpathlineto{\pgfqpoint{0.912771in}{1.891441in}}%
\pgfpathlineto{\pgfqpoint{0.862765in}{1.901009in}}%
\pgfpathlineto{\pgfqpoint{0.792286in}{1.921210in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{1.970352in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{1.970352in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.671802in}{0.606707in}}{\pgfqpoint{2.654696in}{2.100838in}}{%
\pgfpathmoveto{\pgfqpoint{0.671802in}{2.100838in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{2.098317in}}%
\pgfpathlineto{\pgfqpoint{0.792286in}{2.093139in}}%
\pgfpathlineto{\pgfqpoint{0.862765in}{2.088004in}}%
\pgfpathlineto{\pgfqpoint{0.912771in}{2.082913in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{2.077868in}}%
\pgfpathlineto{\pgfqpoint{0.983250in}{2.072865in}}%
\pgfpathlineto{\pgfqpoint{1.010045in}{2.067904in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{2.062985in}}%
\pgfpathlineto{\pgfqpoint{1.053729in}{2.058109in}}%
\pgfpathlineto{\pgfqpoint{1.072043in}{2.053273in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{2.048480in}}%
\pgfpathlineto{\pgfqpoint{1.103735in}{2.043729in}}%
\pgfpathlineto{\pgfqpoint{1.117648in}{2.039020in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{2.034349in}}%
\pgfpathlineto{\pgfqpoint{1.142522in}{2.029714in}}%
\pgfpathlineto{\pgfqpoint{1.153741in}{2.025120in}}%
\pgfpathlineto{\pgfqpoint{1.164279in}{2.020564in}}%
\pgfpathlineto{\pgfqpoint{1.174214in}{2.016051in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{2.011580in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{2.007144in}}%
\pgfpathlineto{\pgfqpoint{1.201009in}{2.002746in}}%
\pgfpathlineto{\pgfqpoint{1.209095in}{1.998386in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{1.994065in}}%
\pgfpathlineto{\pgfqpoint{1.224220in}{1.989783in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{1.985538in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{1.981329in}}%
\pgfpathlineto{\pgfqpoint{1.244693in}{1.977150in}}%
\pgfpathlineto{\pgfqpoint{1.251015in}{1.973004in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{1.968889in}}%
\pgfpathlineto{\pgfqpoint{1.263007in}{1.964808in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{1.960757in}}%
\pgfpathlineto{\pgfqpoint{1.274225in}{1.956738in}}%
\pgfpathlineto{\pgfqpoint{1.279574in}{1.952754in}}%
\pgfpathlineto{\pgfqpoint{1.284763in}{1.948802in}}%
\pgfpathlineto{\pgfqpoint{1.289802in}{1.944881in}}%
\pgfpathlineto{\pgfqpoint{1.294699in}{1.940992in}}%
\pgfpathlineto{\pgfqpoint{1.299461in}{1.937133in}}%
\pgfpathlineto{\pgfqpoint{1.304097in}{1.933302in}}%
\pgfpathlineto{\pgfqpoint{1.308612in}{1.929505in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{1.925742in}}%
\pgfpathlineto{\pgfqpoint{1.317305in}{1.922009in}}%
\pgfpathlineto{\pgfqpoint{1.321494in}{1.918305in}}%
\pgfpathlineto{\pgfqpoint{1.325584in}{1.914627in}}%
\pgfpathlineto{\pgfqpoint{1.329580in}{1.910979in}}%
\pgfpathlineto{\pgfqpoint{1.333486in}{1.907360in}}%
\pgfpathlineto{\pgfqpoint{1.337307in}{1.903774in}}%
\pgfpathlineto{\pgfqpoint{1.341045in}{1.900215in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{1.896684in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{1.893181in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{1.889706in}}%
\pgfpathlineto{\pgfqpoint{1.355242in}{1.886257in}}%
\pgfpathlineto{\pgfqpoint{1.358618in}{1.882839in}}%
\pgfpathlineto{\pgfqpoint{1.361929in}{1.879445in}}%
\pgfpathlineto{\pgfqpoint{1.365178in}{1.876078in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{1.872736in}}%
\pgfpathlineto{\pgfqpoint{1.371499in}{1.869419in}}%
\pgfpathlineto{\pgfqpoint{1.374576in}{1.866127in}}%
\pgfpathlineto{\pgfqpoint{1.377599in}{1.862862in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{1.859623in}}%
\pgfpathlineto{\pgfqpoint{1.383492in}{1.856413in}}%
\pgfpathlineto{\pgfqpoint{1.386365in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{1.389192in}{1.850069in}}%
\pgfpathlineto{\pgfqpoint{1.394710in}{1.843815in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{1.840724in}}%
\pgfpathlineto{\pgfqpoint{1.400059in}{1.837658in}}%
\pgfpathlineto{\pgfqpoint{1.402673in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{1.407786in}{1.828609in}}%
\pgfpathlineto{\pgfqpoint{1.410287in}{1.825639in}}%
\pgfpathlineto{\pgfqpoint{1.412752in}{1.822691in}}%
\pgfpathlineto{\pgfqpoint{1.417581in}{1.816870in}}%
\pgfpathlineto{\pgfqpoint{1.419946in}{1.813993in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.805478in}}%
\pgfpathlineto{\pgfqpoint{1.429097in}{1.802682in}}%
\pgfpathlineto{\pgfqpoint{1.433498in}{1.797149in}}%
\pgfpathlineto{\pgfqpoint{1.435657in}{1.794410in}}%
\pgfpathlineto{\pgfqpoint{1.439897in}{1.788993in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{1.783663in}}%
\pgfpathlineto{\pgfqpoint{1.446069in}{1.781023in}}%
\pgfpathlineto{\pgfqpoint{1.450065in}{1.775794in}}%
\pgfpathlineto{\pgfqpoint{1.453971in}{1.770639in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{1.768086in}}%
\pgfpathlineto{\pgfqpoint{1.459671in}{1.763033in}}%
\pgfpathlineto{\pgfqpoint{1.463369in}{1.758049in}}%
\pgfpathlineto{\pgfqpoint{1.466991in}{1.753147in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{1.750724in}}%
\pgfpathlineto{\pgfqpoint{1.472285in}{1.745927in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{1.741200in}}%
\pgfpathlineto{\pgfqpoint{1.479103in}{1.736547in}}%
\pgfpathlineto{\pgfqpoint{1.482414in}{1.731964in}}%
\pgfpathlineto{\pgfqpoint{1.485663in}{1.727449in}}%
\pgfpathlineto{\pgfqpoint{1.488852in}{1.722990in}}%
\pgfpathlineto{\pgfqpoint{1.493529in}{1.716410in}}%
\pgfpathlineto{\pgfqpoint{1.496579in}{1.712108in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{1.707869in}}%
\pgfpathlineto{\pgfqpoint{1.502522in}{1.703689in}}%
\pgfpathlineto{\pgfqpoint{1.505419in}{1.699566in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{1.693492in}}%
\pgfpathlineto{\pgfqpoint{1.512458in}{1.689503in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{1.683616in}}%
\pgfpathlineto{\pgfqpoint{1.519222in}{1.679759in}}%
\pgfpathlineto{\pgfqpoint{1.523158in}{1.674064in}}%
\pgfpathlineto{\pgfqpoint{1.525733in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.529526in}{1.664812in}}%
\pgfpathlineto{\pgfqpoint{1.532009in}{1.661195in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{1.655849in}}%
\pgfpathlineto{\pgfqpoint{1.539252in}{1.650613in}}%
\pgfpathlineto{\pgfqpoint{1.542764in}{1.645470in}}%
\pgfpathlineto{\pgfqpoint{1.546206in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{1.549582in}{1.635469in}}%
\pgfpathlineto{\pgfqpoint{1.552893in}{1.630612in}}%
\pgfpathlineto{\pgfqpoint{1.556142in}{1.625844in}}%
\pgfpathlineto{\pgfqpoint{1.559331in}{1.621166in}}%
\pgfpathlineto{\pgfqpoint{1.562463in}{1.616571in}}%
\pgfpathlineto{\pgfqpoint{1.565540in}{1.612059in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{1.607623in}}%
\pgfpathlineto{\pgfqpoint{1.572514in}{1.601832in}}%
\pgfpathlineto{\pgfqpoint{1.575419in}{1.597576in}}%
\pgfpathlineto{\pgfqpoint{1.579218in}{1.592031in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{1.587960in}}%
\pgfpathlineto{\pgfqpoint{1.585674in}{1.582644in}}%
\pgfpathlineto{\pgfqpoint{1.588369in}{1.578745in}}%
\pgfpathlineto{\pgfqpoint{1.591899in}{1.573653in}}%
\pgfpathlineto{\pgfqpoint{1.595358in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.598750in}{1.563817in}}%
\pgfpathlineto{\pgfqpoint{1.602076in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{1.605341in}{1.554386in}}%
\pgfpathlineto{\pgfqpoint{1.608545in}{1.549821in}}%
\pgfpathlineto{\pgfqpoint{1.611691in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{1.615546in}{1.539870in}}%
\pgfpathlineto{\pgfqpoint{1.618569in}{1.535570in}}%
\pgfpathlineto{\pgfqpoint{1.621540in}{1.531371in}}%
\pgfpathlineto{\pgfqpoint{1.625184in}{1.526227in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{1.521202in}}%
\pgfpathlineto{\pgfqpoint{1.631557in}{1.517274in}}%
\pgfpathlineto{\pgfqpoint{1.634999in}{1.512471in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{1.507786in}}%
\pgfpathlineto{\pgfqpoint{1.641686in}{1.503199in}}%
\pgfpathlineto{\pgfqpoint{1.644935in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{1.494309in}}%
\pgfpathlineto{\pgfqpoint{1.651876in}{1.489137in}}%
\pgfpathlineto{\pgfqpoint{1.654942in}{1.484932in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{1.479995in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{1.475977in}}%
\pgfpathlineto{\pgfqpoint{1.664979in}{1.471252in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{1.466638in}}%
\pgfpathlineto{\pgfqpoint{1.671730in}{1.462159in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{1.457775in}}%
\pgfpathlineto{\pgfqpoint{1.678229in}{1.453480in}}%
\pgfpathlineto{\pgfqpoint{1.681389in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.685005in}{1.444476in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{1.440448in}}%
\pgfpathlineto{\pgfqpoint{1.691527in}{1.435821in}}%
\pgfpathlineto{\pgfqpoint{1.694457in}{1.431939in}}%
\pgfpathlineto{\pgfqpoint{1.697814in}{1.427524in}}%
\pgfpathlineto{\pgfqpoint{1.701107in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.704796in}{1.418342in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.711068in}{1.410128in}}%
\pgfpathlineto{\pgfqpoint{1.714553in}{1.405565in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{1.401122in}}%
\pgfpathlineto{\pgfqpoint{1.721321in}{1.396740in}}%
\pgfpathlineto{\pgfqpoint{1.724609in}{1.392445in}}%
\pgfpathlineto{\pgfqpoint{1.727835in}{1.388243in}}%
\pgfpathlineto{\pgfqpoint{1.731003in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{1.734499in}{1.379582in}}%
\pgfpathlineto{\pgfqpoint{1.737548in}{1.375637in}}%
\pgfpathlineto{\pgfqpoint{1.740916in}{1.371268in}}%
\pgfpathlineto{\pgfqpoint{1.744220in}{1.366962in}}%
\pgfpathlineto{\pgfqpoint{1.747819in}{1.362269in}}%
\pgfpathlineto{\pgfqpoint{1.750996in}{1.358113in}}%
\pgfpathlineto{\pgfqpoint{1.754116in}{1.354020in}}%
\pgfpathlineto{\pgfqpoint{1.757517in}{1.349542in}}%
\pgfpathlineto{\pgfqpoint{1.760854in}{1.345122in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{1.340763in}}%
\pgfpathlineto{\pgfqpoint{1.767658in}{1.336084in}}%
\pgfpathlineto{\pgfqpoint{1.770807in}{1.331924in}}%
\pgfpathlineto{\pgfqpoint{1.774207in}{1.327413in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{1.322966in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{1.318596in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{1.314318in}}%
\pgfpathlineto{\pgfqpoint{1.787460in}{1.309751in}}%
\pgfpathlineto{\pgfqpoint{1.790829in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{1.794135in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{1.797379in}{1.296424in}}%
\pgfpathlineto{\pgfqpoint{1.800564in}{1.292095in}}%
\pgfpathlineto{\pgfqpoint{1.803949in}{1.287501in}}%
\pgfpathlineto{\pgfqpoint{1.807270in}{1.282977in}}%
\pgfpathlineto{\pgfqpoint{1.810529in}{1.278523in}}%
\pgfpathlineto{\pgfqpoint{1.813971in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{1.817107in}{1.269360in}}%
\pgfpathlineto{\pgfqpoint{1.820423in}{1.264695in}}%
\pgfpathlineto{\pgfqpoint{1.823906in}{1.259785in}}%
\pgfpathlineto{\pgfqpoint{1.827096in}{1.255311in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{1.250613in}}%
\pgfpathlineto{\pgfqpoint{1.833739in}{1.246016in}}%
\pgfpathlineto{\pgfqpoint{1.836968in}{1.241468in}}%
\pgfpathlineto{\pgfqpoint{1.840348in}{1.236657in}}%
\pgfpathlineto{\pgfqpoint{1.843663in}{1.231911in}}%
\pgfpathlineto{\pgfqpoint{1.846916in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{1.850306in}{1.222392in}}%
\pgfpathlineto{\pgfqpoint{1.853632in}{1.217593in}}%
\pgfpathlineto{\pgfqpoint{1.856896in}{1.212839in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.207835in}}%
\pgfpathlineto{\pgfqpoint{1.863611in}{1.202938in}}%
\pgfpathlineto{\pgfqpoint{1.866874in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{1.193271in}}%
\pgfpathlineto{\pgfqpoint{1.873394in}{1.188280in}}%
\pgfpathlineto{\pgfqpoint{1.876819in}{1.183105in}}%
\pgfpathlineto{\pgfqpoint{1.880012in}{1.178272in}}%
\pgfpathlineto{\pgfqpoint{1.883310in}{1.173237in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{1.168024in}}%
\pgfpathlineto{\pgfqpoint{1.890039in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{1.893309in}{1.157967in}}%
\pgfpathlineto{\pgfqpoint{1.896669in}{1.152823in}}%
\pgfpathlineto{\pgfqpoint{1.899966in}{1.147817in}}%
\pgfpathlineto{\pgfqpoint{1.903202in}{1.142925in}}%
\pgfpathlineto{\pgfqpoint{1.906521in}{1.137953in}}%
\pgfpathlineto{\pgfqpoint{1.909918in}{1.132887in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{1.128071in}}%
\pgfpathlineto{\pgfqpoint{1.916520in}{1.122905in}}%
\pgfpathlineto{\pgfqpoint{1.919861in}{1.117836in}}%
\pgfpathlineto{\pgfqpoint{1.923140in}{1.112920in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{1.929767in}{1.102885in}}%
\pgfpathlineto{\pgfqpoint{1.932989in}{1.097909in}}%
\pgfpathlineto{\pgfqpoint{1.936392in}{1.092652in}}%
\pgfpathlineto{\pgfqpoint{1.939612in}{1.087610in}}%
\pgfpathlineto{\pgfqpoint{1.943006in}{1.082221in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.076891in}}%
\pgfpathlineto{\pgfqpoint{1.949600in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{1.952916in}{1.066435in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{1.061299in}}%
\pgfpathlineto{\pgfqpoint{1.959573in}{1.055875in}}%
\pgfpathlineto{\pgfqpoint{1.962808in}{1.050750in}}%
\pgfpathlineto{\pgfqpoint{1.966188in}{1.045471in}}%
\pgfpathlineto{\pgfqpoint{1.969503in}{1.040383in}}%
\pgfpathlineto{\pgfqpoint{1.972755in}{1.035329in}}%
\pgfpathlineto{\pgfqpoint{1.976044in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{1.979366in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{1.982718in}{1.019660in}}%
\pgfpathlineto{\pgfqpoint{1.986006in}{1.014554in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{1.009415in}}%
\pgfpathlineto{\pgfqpoint{1.992664in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{1.995942in}{0.999290in}}%
\pgfpathlineto{\pgfqpoint{1.999243in}{0.994315in}}%
\pgfpathlineto{\pgfqpoint{2.002565in}{0.989309in}}%
\pgfpathlineto{\pgfqpoint{2.005906in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{2.009183in}{0.979358in}}%
\pgfpathlineto{\pgfqpoint{2.012478in}{0.974439in}}%
\pgfpathlineto{\pgfqpoint{2.015787in}{0.969461in}}%
\pgfpathlineto{\pgfqpoint{2.019110in}{0.964585in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{0.959776in}}%
\pgfpathlineto{\pgfqpoint{2.025714in}{0.955184in}}%
\pgfpathlineto{\pgfqpoint{2.029066in}{0.950471in}}%
\pgfpathlineto{\pgfqpoint{2.032354in}{0.945686in}}%
\pgfpathlineto{\pgfqpoint{2.035650in}{0.940646in}}%
\pgfpathlineto{\pgfqpoint{2.038950in}{0.935884in}}%
\pgfpathlineto{\pgfqpoint{2.042255in}{0.931248in}}%
\pgfpathlineto{\pgfqpoint{2.045562in}{0.926509in}}%
\pgfpathlineto{\pgfqpoint{2.048934in}{0.921849in}}%
\pgfpathlineto{\pgfqpoint{2.052242in}{0.917251in}}%
\pgfpathlineto{\pgfqpoint{2.055548in}{0.912582in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{0.908038in}}%
\pgfpathlineto{\pgfqpoint{2.062153in}{0.903545in}}%
\pgfpathlineto{\pgfqpoint{2.065450in}{0.899020in}}%
\pgfpathlineto{\pgfqpoint{2.068741in}{0.894430in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{0.889678in}}%
\pgfpathlineto{\pgfqpoint{2.075360in}{0.885207in}}%
\pgfpathlineto{\pgfqpoint{2.078683in}{0.880871in}}%
\pgfpathlineto{\pgfqpoint{2.081996in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{0.872319in}}%
\pgfpathlineto{\pgfqpoint{2.088639in}{0.868224in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{0.864199in}}%
\pgfpathlineto{\pgfqpoint{2.095231in}{0.860189in}}%
\pgfpathlineto{\pgfqpoint{2.098577in}{0.856090in}}%
\pgfpathlineto{\pgfqpoint{2.101860in}{0.852105in}}%
\pgfpathlineto{\pgfqpoint{2.105174in}{0.848256in}}%
\pgfpathlineto{\pgfqpoint{2.108470in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{2.111793in}{0.840753in}}%
\pgfpathlineto{\pgfqpoint{2.115097in}{0.837014in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{2.121729in}{0.829160in}}%
\pgfpathlineto{\pgfqpoint{2.125054in}{0.825380in}}%
\pgfpathlineto{\pgfqpoint{2.128356in}{0.821684in}}%
\pgfpathlineto{\pgfqpoint{2.131676in}{0.817679in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{0.813926in}}%
\pgfpathlineto{\pgfqpoint{2.138281in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{2.141602in}{0.806152in}}%
\pgfpathlineto{\pgfqpoint{2.144898in}{0.802760in}}%
\pgfpathlineto{\pgfqpoint{2.148204in}{0.799471in}}%
\pgfpathlineto{\pgfqpoint{2.151517in}{0.795881in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{0.792358in}}%
\pgfpathlineto{\pgfqpoint{2.158129in}{0.788986in}}%
\pgfpathlineto{\pgfqpoint{2.161459in}{0.785728in}}%
\pgfpathlineto{\pgfqpoint{2.164758in}{0.782421in}}%
\pgfpathlineto{\pgfqpoint{2.168091in}{0.779179in}}%
\pgfpathlineto{\pgfqpoint{2.171392in}{0.775972in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{0.772987in}}%
\pgfpathlineto{\pgfqpoint{2.177993in}{0.769954in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{0.767134in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{0.764625in}}%
\pgfpathlineto{\pgfqpoint{2.187928in}{0.761850in}}%
\pgfpathlineto{\pgfqpoint{2.191238in}{0.759413in}}%
\pgfpathlineto{\pgfqpoint{2.194568in}{0.757203in}}%
\pgfpathlineto{\pgfqpoint{2.197862in}{0.754998in}}%
\pgfpathlineto{\pgfqpoint{2.201173in}{0.752762in}}%
\pgfpathlineto{\pgfqpoint{2.204500in}{0.750291in}}%
\pgfpathlineto{\pgfqpoint{2.207790in}{0.747738in}}%
\pgfpathlineto{\pgfqpoint{2.211118in}{0.745576in}}%
\pgfpathlineto{\pgfqpoint{2.214431in}{0.743662in}}%
\pgfpathlineto{\pgfqpoint{2.217731in}{0.741462in}}%
\pgfpathlineto{\pgfqpoint{2.221039in}{0.739464in}}%
\pgfpathlineto{\pgfqpoint{2.224355in}{0.737546in}}%
\pgfpathlineto{\pgfqpoint{2.227653in}{0.735622in}}%
\pgfpathlineto{\pgfqpoint{2.230979in}{0.733898in}}%
\pgfpathlineto{\pgfqpoint{2.234285in}{0.732143in}}%
\pgfpathlineto{\pgfqpoint{2.237594in}{0.730472in}}%
\pgfpathlineto{\pgfqpoint{2.240903in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{2.244212in}{0.727318in}}%
\pgfpathlineto{\pgfqpoint{2.247520in}{0.725907in}}%
\pgfpathlineto{\pgfqpoint{2.250844in}{0.724634in}}%
\pgfpathlineto{\pgfqpoint{2.254145in}{0.723546in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{0.721435in}}%
\pgfpathlineto{\pgfqpoint{2.264072in}{0.720249in}}%
\pgfpathlineto{\pgfqpoint{2.267384in}{0.718910in}}%
\pgfpathlineto{\pgfqpoint{2.270705in}{0.717119in}}%
\pgfpathlineto{\pgfqpoint{2.273998in}{0.715356in}}%
\pgfpathlineto{\pgfqpoint{2.277315in}{0.713896in}}%
\pgfpathlineto{\pgfqpoint{2.280636in}{0.712619in}}%
\pgfpathlineto{\pgfqpoint{2.283943in}{0.711729in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{0.710733in}}%
\pgfpathlineto{\pgfqpoint{2.290564in}{0.709546in}}%
\pgfpathlineto{\pgfqpoint{2.293874in}{0.708203in}}%
\pgfpathlineto{\pgfqpoint{2.297183in}{0.706907in}}%
\pgfpathlineto{\pgfqpoint{2.300490in}{0.706042in}}%
\pgfpathlineto{\pgfqpoint{2.303807in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{0.704344in}}%
\pgfpathlineto{\pgfqpoint{2.310426in}{0.703400in}}%
\pgfpathlineto{\pgfqpoint{2.313726in}{0.702748in}}%
\pgfpathlineto{\pgfqpoint{2.317045in}{0.702484in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{0.702581in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{0.701968in}}%
\pgfpathlineto{\pgfqpoint{2.326969in}{0.700906in}}%
\pgfpathlineto{\pgfqpoint{2.330284in}{0.699917in}}%
\pgfpathlineto{\pgfqpoint{2.333598in}{0.698541in}}%
\pgfpathlineto{\pgfqpoint{2.336899in}{0.697129in}}%
\pgfpathlineto{\pgfqpoint{2.340208in}{0.695922in}}%
\pgfpathlineto{\pgfqpoint{2.343526in}{0.694719in}}%
\pgfpathlineto{\pgfqpoint{2.346837in}{0.693272in}}%
\pgfpathlineto{\pgfqpoint{2.350143in}{0.691824in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{0.690056in}}%
\pgfpathlineto{\pgfqpoint{2.356765in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{2.360078in}{0.687492in}}%
\pgfpathlineto{\pgfqpoint{2.363391in}{0.685923in}}%
\pgfpathlineto{\pgfqpoint{2.366693in}{0.685170in}}%
\pgfpathlineto{\pgfqpoint{2.370003in}{0.684323in}}%
\pgfpathlineto{\pgfqpoint{2.373319in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{2.376631in}{0.682007in}}%
\pgfpathlineto{\pgfqpoint{2.379937in}{0.680626in}}%
\pgfpathlineto{\pgfqpoint{2.383245in}{0.678681in}}%
\pgfpathlineto{\pgfqpoint{2.386555in}{0.677813in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{0.677240in}}%
\pgfpathlineto{\pgfqpoint{2.393175in}{0.676478in}}%
\pgfpathlineto{\pgfqpoint{2.396491in}{0.675503in}}%
\pgfpathlineto{\pgfqpoint{2.399803in}{0.674312in}}%
\pgfpathlineto{\pgfqpoint{2.403111in}{0.672873in}}%
\pgfpathlineto{\pgfqpoint{2.406422in}{0.671896in}}%
\pgfpathlineto{\pgfqpoint{2.409734in}{0.671715in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{0.670482in}}%
\pgfpathlineto{\pgfqpoint{2.416349in}{0.670243in}}%
\pgfpathlineto{\pgfqpoint{2.419665in}{0.669624in}}%
\pgfpathlineto{\pgfqpoint{2.422971in}{0.668688in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{0.667476in}}%
\pgfpathlineto{\pgfqpoint{2.429590in}{0.666179in}}%
\pgfpathlineto{\pgfqpoint{2.432901in}{0.665281in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{0.663910in}}%
\pgfpathlineto{\pgfqpoint{2.439526in}{0.662165in}}%
\pgfpathlineto{\pgfqpoint{2.442837in}{0.661032in}}%
\pgfpathlineto{\pgfqpoint{2.446144in}{0.660322in}}%
\pgfpathlineto{\pgfqpoint{2.449453in}{0.659312in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{0.659240in}}%
\pgfpathlineto{\pgfqpoint{2.456074in}{0.658933in}}%
\pgfpathlineto{\pgfqpoint{2.459385in}{0.657935in}}%
\pgfpathlineto{\pgfqpoint{2.462698in}{0.657480in}}%
\pgfpathlineto{\pgfqpoint{2.466006in}{0.656460in}}%
\pgfpathlineto{\pgfqpoint{2.469320in}{0.656006in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{0.655440in}}%
\pgfpathlineto{\pgfqpoint{2.475937in}{0.654871in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{0.653918in}}%
\pgfpathlineto{\pgfqpoint{2.482560in}{0.653060in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{0.652288in}}%
\pgfpathlineto{\pgfqpoint{2.489181in}{0.652083in}}%
\pgfpathlineto{\pgfqpoint{2.492488in}{0.651077in}}%
\pgfpathlineto{\pgfqpoint{2.495800in}{0.649896in}}%
\pgfpathlineto{\pgfqpoint{2.499112in}{0.649115in}}%
\pgfpathlineto{\pgfqpoint{2.502423in}{0.648338in}}%
\pgfpathlineto{\pgfqpoint{2.505730in}{0.647464in}}%
\pgfpathlineto{\pgfqpoint{2.509043in}{0.646398in}}%
\pgfpathlineto{\pgfqpoint{2.512351in}{0.644740in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{0.643747in}}%
\pgfpathlineto{\pgfqpoint{2.518973in}{0.643811in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.644072in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{0.643819in}}%
\pgfpathlineto{\pgfqpoint{2.528905in}{0.642464in}}%
\pgfpathlineto{\pgfqpoint{2.532215in}{0.641506in}}%
\pgfpathlineto{\pgfqpoint{2.535524in}{0.640521in}}%
\pgfpathlineto{\pgfqpoint{2.538835in}{0.639652in}}%
\pgfpathlineto{\pgfqpoint{2.542143in}{0.638525in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.637924in}}%
\pgfpathlineto{\pgfqpoint{2.548765in}{0.637686in}}%
\pgfpathlineto{\pgfqpoint{2.552077in}{0.635895in}}%
\pgfpathlineto{\pgfqpoint{2.555387in}{0.634783in}}%
\pgfpathlineto{\pgfqpoint{2.558697in}{0.634169in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{0.632516in}}%
\pgfpathlineto{\pgfqpoint{2.565316in}{0.631247in}}%
\pgfpathlineto{\pgfqpoint{2.568627in}{0.630422in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{0.629581in}}%
\pgfpathlineto{\pgfqpoint{2.575249in}{0.628470in}}%
\pgfpathlineto{\pgfqpoint{2.578558in}{0.627122in}}%
\pgfpathlineto{\pgfqpoint{2.581869in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{2.585179in}{0.625976in}}%
\pgfpathlineto{\pgfqpoint{2.588490in}{0.624676in}}%
\pgfpathlineto{\pgfqpoint{2.591799in}{0.623735in}}%
\pgfpathlineto{\pgfqpoint{2.595109in}{0.622711in}}%
\pgfpathlineto{\pgfqpoint{2.598422in}{0.623326in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{0.622786in}}%
\pgfpathlineto{\pgfqpoint{2.605040in}{0.621915in}}%
\pgfpathlineto{\pgfqpoint{2.608352in}{0.621347in}}%
\pgfpathlineto{\pgfqpoint{2.611662in}{0.621626in}}%
\pgfpathlineto{\pgfqpoint{2.614972in}{0.620710in}}%
\pgfpathlineto{\pgfqpoint{2.618283in}{0.619338in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{0.617201in}}%
\pgfpathlineto{\pgfqpoint{2.624904in}{0.615936in}}%
\pgfpathlineto{\pgfqpoint{2.628215in}{0.614893in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{0.614787in}}%
\pgfpathlineto{\pgfqpoint{2.634835in}{0.614221in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.613087in}}%
\pgfpathlineto{\pgfqpoint{2.641456in}{0.609408in}}%
\pgfpathlineto{\pgfqpoint{2.644765in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{2.648075in}{0.608537in}}%
\pgfpathlineto{\pgfqpoint{2.651386in}{0.606823in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.606707in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.859567in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.859567in}}%
\pgfpathlineto{\pgfqpoint{2.651386in}{0.860518in}}%
\pgfpathlineto{\pgfqpoint{2.648075in}{0.862886in}}%
\pgfpathlineto{\pgfqpoint{2.644765in}{0.863555in}}%
\pgfpathlineto{\pgfqpoint{2.641456in}{0.865625in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.869458in}}%
\pgfpathlineto{\pgfqpoint{2.634835in}{0.871250in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{0.872598in}}%
\pgfpathlineto{\pgfqpoint{2.628215in}{0.873593in}}%
\pgfpathlineto{\pgfqpoint{2.624904in}{0.875353in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{2.618283in}{0.880047in}}%
\pgfpathlineto{\pgfqpoint{2.614972in}{0.881965in}}%
\pgfpathlineto{\pgfqpoint{2.611662in}{0.883652in}}%
\pgfpathlineto{\pgfqpoint{2.608352in}{0.884327in}}%
\pgfpathlineto{\pgfqpoint{2.605040in}{0.885800in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{2.598422in}{0.888645in}}%
\pgfpathlineto{\pgfqpoint{2.595109in}{0.889324in}}%
\pgfpathlineto{\pgfqpoint{2.591799in}{0.891003in}}%
\pgfpathlineto{\pgfqpoint{2.588490in}{0.892586in}}%
\pgfpathlineto{\pgfqpoint{2.585179in}{0.894597in}}%
\pgfpathlineto{\pgfqpoint{2.581869in}{0.895349in}}%
\pgfpathlineto{\pgfqpoint{2.578558in}{0.897637in}}%
\pgfpathlineto{\pgfqpoint{2.575249in}{0.899622in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{0.901341in}}%
\pgfpathlineto{\pgfqpoint{2.568627in}{0.902936in}}%
\pgfpathlineto{\pgfqpoint{2.565316in}{0.904577in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{0.906550in}}%
\pgfpathlineto{\pgfqpoint{2.558697in}{0.908731in}}%
\pgfpathlineto{\pgfqpoint{2.555387in}{0.910082in}}%
\pgfpathlineto{\pgfqpoint{2.552077in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{2.548765in}{0.913930in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{2.542143in}{0.916472in}}%
\pgfpathlineto{\pgfqpoint{2.538835in}{0.918257in}}%
\pgfpathlineto{\pgfqpoint{2.535524in}{0.919852in}}%
\pgfpathlineto{\pgfqpoint{2.532215in}{0.921663in}}%
\pgfpathlineto{\pgfqpoint{2.528905in}{0.923401in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{0.925454in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.926531in}}%
\pgfpathlineto{\pgfqpoint{2.518973in}{0.927308in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{0.928223in}}%
\pgfpathlineto{\pgfqpoint{2.512351in}{0.929866in}}%
\pgfpathlineto{\pgfqpoint{2.509043in}{0.931919in}}%
\pgfpathlineto{\pgfqpoint{2.505730in}{0.933662in}}%
\pgfpathlineto{\pgfqpoint{2.502423in}{0.935166in}}%
\pgfpathlineto{\pgfqpoint{2.499112in}{0.936733in}}%
\pgfpathlineto{\pgfqpoint{2.495800in}{0.938196in}}%
\pgfpathlineto{\pgfqpoint{2.492488in}{0.939921in}}%
\pgfpathlineto{\pgfqpoint{2.489181in}{0.941630in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{0.942762in}}%
\pgfpathlineto{\pgfqpoint{2.482560in}{0.944272in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{0.945824in}}%
\pgfpathlineto{\pgfqpoint{2.475937in}{0.947438in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{0.948779in}}%
\pgfpathlineto{\pgfqpoint{2.469320in}{0.950133in}}%
\pgfpathlineto{\pgfqpoint{2.466006in}{0.951473in}}%
\pgfpathlineto{\pgfqpoint{2.462698in}{0.953277in}}%
\pgfpathlineto{\pgfqpoint{2.459385in}{0.954608in}}%
\pgfpathlineto{\pgfqpoint{2.456074in}{0.956239in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{0.957338in}}%
\pgfpathlineto{\pgfqpoint{2.449453in}{0.958326in}}%
\pgfpathlineto{\pgfqpoint{2.446144in}{0.959953in}}%
\pgfpathlineto{\pgfqpoint{2.442837in}{0.961378in}}%
\pgfpathlineto{\pgfqpoint{2.439526in}{0.963154in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{0.965323in}}%
\pgfpathlineto{\pgfqpoint{2.432901in}{0.967210in}}%
\pgfpathlineto{\pgfqpoint{2.429590in}{0.968788in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{0.970756in}}%
\pgfpathlineto{\pgfqpoint{2.422971in}{0.972527in}}%
\pgfpathlineto{\pgfqpoint{2.419665in}{0.974005in}}%
\pgfpathlineto{\pgfqpoint{2.416349in}{0.975256in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{0.976252in}}%
\pgfpathlineto{\pgfqpoint{2.409734in}{0.977949in}}%
\pgfpathlineto{\pgfqpoint{2.406422in}{0.978883in}}%
\pgfpathlineto{\pgfqpoint{2.403111in}{0.980465in}}%
\pgfpathlineto{\pgfqpoint{2.399803in}{0.982351in}}%
\pgfpathlineto{\pgfqpoint{2.396491in}{0.984094in}}%
\pgfpathlineto{\pgfqpoint{2.393175in}{0.985729in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{2.386555in}{0.988486in}}%
\pgfpathlineto{\pgfqpoint{2.383245in}{0.989939in}}%
\pgfpathlineto{\pgfqpoint{2.379937in}{0.992115in}}%
\pgfpathlineto{\pgfqpoint{2.376631in}{0.993955in}}%
\pgfpathlineto{\pgfqpoint{2.373319in}{0.995714in}}%
\pgfpathlineto{\pgfqpoint{2.370003in}{0.997093in}}%
\pgfpathlineto{\pgfqpoint{2.366693in}{0.998417in}}%
\pgfpathlineto{\pgfqpoint{2.363391in}{0.999630in}}%
\pgfpathlineto{\pgfqpoint{2.360078in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{2.356765in}{1.002862in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{1.004999in}}%
\pgfpathlineto{\pgfqpoint{2.350143in}{1.007135in}}%
\pgfpathlineto{\pgfqpoint{2.346837in}{1.009036in}}%
\pgfpathlineto{\pgfqpoint{2.343526in}{1.010853in}}%
\pgfpathlineto{\pgfqpoint{2.340208in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{2.336899in}{1.014242in}}%
\pgfpathlineto{\pgfqpoint{2.333598in}{1.015996in}}%
\pgfpathlineto{\pgfqpoint{2.330284in}{1.017692in}}%
\pgfpathlineto{\pgfqpoint{2.326969in}{1.019094in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{1.020547in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{2.317045in}{1.022181in}}%
\pgfpathlineto{\pgfqpoint{2.313726in}{1.022939in}}%
\pgfpathlineto{\pgfqpoint{2.310426in}{1.023994in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{1.025314in}}%
\pgfpathlineto{\pgfqpoint{2.303807in}{1.026772in}}%
\pgfpathlineto{\pgfqpoint{2.300490in}{1.027803in}}%
\pgfpathlineto{\pgfqpoint{2.297183in}{1.029053in}}%
\pgfpathlineto{\pgfqpoint{2.293874in}{1.030638in}}%
\pgfpathlineto{\pgfqpoint{2.290564in}{1.032253in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{1.033714in}}%
\pgfpathlineto{\pgfqpoint{2.283943in}{1.035012in}}%
\pgfpathlineto{\pgfqpoint{2.280636in}{1.036269in}}%
\pgfpathlineto{\pgfqpoint{2.277315in}{1.037812in}}%
\pgfpathlineto{\pgfqpoint{2.273998in}{1.039484in}}%
\pgfpathlineto{\pgfqpoint{2.270705in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{2.267384in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.264072in}{1.044712in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{1.046132in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{1.047377in}}%
\pgfpathlineto{\pgfqpoint{2.254145in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{2.250844in}{1.050112in}}%
\pgfpathlineto{\pgfqpoint{2.247520in}{1.051636in}}%
\pgfpathlineto{\pgfqpoint{2.244212in}{1.053231in}}%
\pgfpathlineto{\pgfqpoint{2.240903in}{1.054814in}}%
\pgfpathlineto{\pgfqpoint{2.237594in}{1.056586in}}%
\pgfpathlineto{\pgfqpoint{2.234285in}{1.058321in}}%
\pgfpathlineto{\pgfqpoint{2.230979in}{1.060091in}}%
\pgfpathlineto{\pgfqpoint{2.227653in}{1.061890in}}%
\pgfpathlineto{\pgfqpoint{2.224355in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{2.221039in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{2.217731in}{1.067728in}}%
\pgfpathlineto{\pgfqpoint{2.214431in}{1.069837in}}%
\pgfpathlineto{\pgfqpoint{2.211118in}{1.071771in}}%
\pgfpathlineto{\pgfqpoint{2.207790in}{1.073848in}}%
\pgfpathlineto{\pgfqpoint{2.204500in}{1.076253in}}%
\pgfpathlineto{\pgfqpoint{2.201173in}{1.078596in}}%
\pgfpathlineto{\pgfqpoint{2.197862in}{1.080757in}}%
\pgfpathlineto{\pgfqpoint{2.194568in}{1.082885in}}%
\pgfpathlineto{\pgfqpoint{2.191238in}{1.085019in}}%
\pgfpathlineto{\pgfqpoint{2.187928in}{1.087295in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{1.089822in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{1.092187in}}%
\pgfpathlineto{\pgfqpoint{2.177993in}{1.094729in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{1.097404in}}%
\pgfpathlineto{\pgfqpoint{2.171392in}{1.100071in}}%
\pgfpathlineto{\pgfqpoint{2.168091in}{1.102914in}}%
\pgfpathlineto{\pgfqpoint{2.164758in}{1.105778in}}%
\pgfpathlineto{\pgfqpoint{2.161459in}{1.108680in}}%
\pgfpathlineto{\pgfqpoint{2.158129in}{1.111553in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{1.114466in}}%
\pgfpathlineto{\pgfqpoint{2.151517in}{1.117479in}}%
\pgfpathlineto{\pgfqpoint{2.148204in}{1.120543in}}%
\pgfpathlineto{\pgfqpoint{2.144898in}{1.123428in}}%
\pgfpathlineto{\pgfqpoint{2.141602in}{1.126391in}}%
\pgfpathlineto{\pgfqpoint{2.138281in}{1.129678in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{1.133048in}}%
\pgfpathlineto{\pgfqpoint{2.131676in}{1.136301in}}%
\pgfpathlineto{\pgfqpoint{2.128356in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{2.125054in}{1.142905in}}%
\pgfpathlineto{\pgfqpoint{2.121729in}{1.146151in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{1.149412in}}%
\pgfpathlineto{\pgfqpoint{2.115097in}{1.152820in}}%
\pgfpathlineto{\pgfqpoint{2.111793in}{1.156026in}}%
\pgfpathlineto{\pgfqpoint{2.108470in}{1.159249in}}%
\pgfpathlineto{\pgfqpoint{2.105174in}{1.162517in}}%
\pgfpathlineto{\pgfqpoint{2.101860in}{1.165850in}}%
\pgfpathlineto{\pgfqpoint{2.098577in}{1.169256in}}%
\pgfpathlineto{\pgfqpoint{2.095231in}{1.172778in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{1.176236in}}%
\pgfpathlineto{\pgfqpoint{2.088639in}{1.179679in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{1.183203in}}%
\pgfpathlineto{\pgfqpoint{2.081996in}{1.186766in}}%
\pgfpathlineto{\pgfqpoint{2.078683in}{1.190454in}}%
\pgfpathlineto{\pgfqpoint{2.075360in}{1.194138in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{1.197924in}}%
\pgfpathlineto{\pgfqpoint{2.068741in}{1.201900in}}%
\pgfpathlineto{\pgfqpoint{2.065450in}{1.205750in}}%
\pgfpathlineto{\pgfqpoint{2.062153in}{1.209568in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{1.213393in}}%
\pgfpathlineto{\pgfqpoint{2.055548in}{1.217262in}}%
\pgfpathlineto{\pgfqpoint{2.052242in}{1.221225in}}%
\pgfpathlineto{\pgfqpoint{2.048934in}{1.225146in}}%
\pgfpathlineto{\pgfqpoint{2.045562in}{1.229132in}}%
\pgfpathlineto{\pgfqpoint{2.042255in}{1.233156in}}%
\pgfpathlineto{\pgfqpoint{2.038950in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{2.035650in}{1.241183in}}%
\pgfpathlineto{\pgfqpoint{2.032354in}{1.245413in}}%
\pgfpathlineto{\pgfqpoint{2.029066in}{1.249526in}}%
\pgfpathlineto{\pgfqpoint{2.025714in}{1.253620in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.257604in}}%
\pgfpathlineto{\pgfqpoint{2.019110in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{2.015787in}{1.265950in}}%
\pgfpathlineto{\pgfqpoint{2.012478in}{1.270212in}}%
\pgfpathlineto{\pgfqpoint{2.009183in}{1.274459in}}%
\pgfpathlineto{\pgfqpoint{2.005906in}{1.278689in}}%
\pgfpathlineto{\pgfqpoint{2.002565in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{1.999243in}{1.287387in}}%
\pgfpathlineto{\pgfqpoint{1.995942in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{1.992664in}{1.296017in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{1.300428in}}%
\pgfpathlineto{\pgfqpoint{1.986006in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{1.982718in}{1.309313in}}%
\pgfpathlineto{\pgfqpoint{1.979366in}{1.313847in}}%
\pgfpathlineto{\pgfqpoint{1.976044in}{1.318424in}}%
\pgfpathlineto{\pgfqpoint{1.972755in}{1.322955in}}%
\pgfpathlineto{\pgfqpoint{1.969503in}{1.327387in}}%
\pgfpathlineto{\pgfqpoint{1.966188in}{1.331874in}}%
\pgfpathlineto{\pgfqpoint{1.962808in}{1.336505in}}%
\pgfpathlineto{\pgfqpoint{1.959573in}{1.340991in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{1.345755in}}%
\pgfpathlineto{\pgfqpoint{1.952916in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{1.949600in}{1.354959in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{1.359565in}}%
\pgfpathlineto{\pgfqpoint{1.943006in}{1.364265in}}%
\pgfpathlineto{\pgfqpoint{1.939612in}{1.369029in}}%
\pgfpathlineto{\pgfqpoint{1.936392in}{1.373519in}}%
\pgfpathlineto{\pgfqpoint{1.932989in}{1.378230in}}%
\pgfpathlineto{\pgfqpoint{1.929767in}{1.382674in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{1.387342in}}%
\pgfpathlineto{\pgfqpoint{1.923140in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{1.919861in}{1.396236in}}%
\pgfpathlineto{\pgfqpoint{1.916520in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{1.405546in}}%
\pgfpathlineto{\pgfqpoint{1.909918in}{1.409948in}}%
\pgfpathlineto{\pgfqpoint{1.906521in}{1.414613in}}%
\pgfpathlineto{\pgfqpoint{1.903202in}{1.419200in}}%
\pgfpathlineto{\pgfqpoint{1.899966in}{1.423694in}}%
\pgfpathlineto{\pgfqpoint{1.896669in}{1.428279in}}%
\pgfpathlineto{\pgfqpoint{1.893309in}{1.432968in}}%
\pgfpathlineto{\pgfqpoint{1.890039in}{1.437517in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{1.442145in}}%
\pgfpathlineto{\pgfqpoint{1.883310in}{1.446889in}}%
\pgfpathlineto{\pgfqpoint{1.880012in}{1.451495in}}%
\pgfpathlineto{\pgfqpoint{1.876819in}{1.455935in}}%
\pgfpathlineto{\pgfqpoint{1.873394in}{1.460689in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{1.465284in}}%
\pgfpathlineto{\pgfqpoint{1.866874in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{1.863611in}{1.474213in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.478771in}}%
\pgfpathlineto{\pgfqpoint{1.856896in}{1.483413in}}%
\pgfpathlineto{\pgfqpoint{1.853632in}{1.487857in}}%
\pgfpathlineto{\pgfqpoint{1.850306in}{1.492363in}}%
\pgfpathlineto{\pgfqpoint{1.846916in}{1.496941in}}%
\pgfpathlineto{\pgfqpoint{1.843663in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{1.840348in}{1.505776in}}%
\pgfpathlineto{\pgfqpoint{1.836968in}{1.510304in}}%
\pgfpathlineto{\pgfqpoint{1.833739in}{1.514607in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{1.518965in}}%
\pgfpathlineto{\pgfqpoint{1.827096in}{1.523397in}}%
\pgfpathlineto{\pgfqpoint{1.823906in}{1.527605in}}%
\pgfpathlineto{\pgfqpoint{1.820423in}{1.532213in}}%
\pgfpathlineto{\pgfqpoint{1.817107in}{1.536592in}}%
\pgfpathlineto{\pgfqpoint{1.813971in}{1.540721in}}%
\pgfpathlineto{\pgfqpoint{1.810529in}{1.545225in}}%
\pgfpathlineto{\pgfqpoint{1.807270in}{1.549450in}}%
\pgfpathlineto{\pgfqpoint{1.803949in}{1.553731in}}%
\pgfpathlineto{\pgfqpoint{1.800564in}{1.558081in}}%
\pgfpathlineto{\pgfqpoint{1.797379in}{1.562170in}}%
\pgfpathlineto{\pgfqpoint{1.794135in}{1.566311in}}%
\pgfpathlineto{\pgfqpoint{1.790829in}{1.570513in}}%
\pgfpathlineto{\pgfqpoint{1.787460in}{1.574770in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{1.579092in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{1.587208in}}%
\pgfpathlineto{\pgfqpoint{1.774207in}{1.591364in}}%
\pgfpathlineto{\pgfqpoint{1.770807in}{1.595589in}}%
\pgfpathlineto{\pgfqpoint{1.767658in}{1.599485in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{1.603841in}}%
\pgfpathlineto{\pgfqpoint{1.760854in}{1.607873in}}%
\pgfpathlineto{\pgfqpoint{1.757517in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{1.754116in}{1.616096in}}%
\pgfpathlineto{\pgfqpoint{1.750996in}{1.619871in}}%
\pgfpathlineto{\pgfqpoint{1.747819in}{1.623698in}}%
\pgfpathlineto{\pgfqpoint{1.744220in}{1.628008in}}%
\pgfpathlineto{\pgfqpoint{1.740916in}{1.631947in}}%
\pgfpathlineto{\pgfqpoint{1.737548in}{1.635941in}}%
\pgfpathlineto{\pgfqpoint{1.734499in}{1.639535in}}%
\pgfpathlineto{\pgfqpoint{1.731003in}{1.643645in}}%
\pgfpathlineto{\pgfqpoint{1.727835in}{1.647359in}}%
\pgfpathlineto{\pgfqpoint{1.724609in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{1.721321in}{1.654958in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{1.658851in}}%
\pgfpathlineto{\pgfqpoint{1.714553in}{1.662797in}}%
\pgfpathlineto{\pgfqpoint{1.711068in}{1.666819in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{1.670391in}}%
\pgfpathlineto{\pgfqpoint{1.704796in}{1.674007in}}%
\pgfpathlineto{\pgfqpoint{1.701107in}{1.678209in}}%
\pgfpathlineto{\pgfqpoint{1.697814in}{1.681942in}}%
\pgfpathlineto{\pgfqpoint{1.694457in}{1.685727in}}%
\pgfpathlineto{\pgfqpoint{1.691527in}{1.689029in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{1.692942in}}%
\pgfpathlineto{\pgfqpoint{1.685005in}{1.696340in}}%
\pgfpathlineto{\pgfqpoint{1.681389in}{1.700361in}}%
\pgfpathlineto{\pgfqpoint{1.678229in}{1.703872in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{1.707433in}}%
\pgfpathlineto{\pgfqpoint{1.671730in}{1.711049in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{1.714720in}}%
\pgfpathlineto{\pgfqpoint{1.664979in}{1.718466in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{1.722274in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{1.725491in}}%
\pgfpathlineto{\pgfqpoint{1.654942in}{1.729413in}}%
\pgfpathlineto{\pgfqpoint{1.651876in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{1.736792in}}%
\pgfpathlineto{\pgfqpoint{1.644935in}{1.740226in}}%
\pgfpathlineto{\pgfqpoint{1.641686in}{1.743715in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{1.747255in}}%
\pgfpathlineto{\pgfqpoint{1.634999in}{1.750847in}}%
\pgfpathlineto{\pgfqpoint{1.631557in}{1.754502in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{1.757474in}}%
\pgfpathlineto{\pgfqpoint{1.625184in}{1.761248in}}%
\pgfpathlineto{\pgfqpoint{1.621540in}{1.765086in}}%
\pgfpathlineto{\pgfqpoint{1.618569in}{1.768202in}}%
\pgfpathlineto{\pgfqpoint{1.615546in}{1.771370in}}%
\pgfpathlineto{\pgfqpoint{1.611691in}{1.775385in}}%
\pgfpathlineto{\pgfqpoint{1.608545in}{1.778649in}}%
\pgfpathlineto{\pgfqpoint{1.605341in}{1.781962in}}%
\pgfpathlineto{\pgfqpoint{1.602076in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.598750in}{1.788741in}}%
\pgfpathlineto{\pgfqpoint{1.595358in}{1.792206in}}%
\pgfpathlineto{\pgfqpoint{1.591899in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{1.588369in}{1.799298in}}%
\pgfpathlineto{\pgfqpoint{1.585674in}{1.802019in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{1.805701in}}%
\pgfpathlineto{\pgfqpoint{1.579218in}{1.808505in}}%
\pgfpathlineto{\pgfqpoint{1.575419in}{1.812302in}}%
\pgfpathlineto{\pgfqpoint{1.572514in}{1.815196in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{1.819111in}}%
\pgfpathlineto{\pgfqpoint{1.565540in}{1.822092in}}%
\pgfpathlineto{\pgfqpoint{1.562463in}{1.825113in}}%
\pgfpathlineto{\pgfqpoint{1.559331in}{1.828176in}}%
\pgfpathlineto{\pgfqpoint{1.556142in}{1.831278in}}%
\pgfpathlineto{\pgfqpoint{1.552893in}{1.834424in}}%
\pgfpathlineto{\pgfqpoint{1.549582in}{1.837615in}}%
\pgfpathlineto{\pgfqpoint{1.546206in}{1.840852in}}%
\pgfpathlineto{\pgfqpoint{1.542764in}{1.844133in}}%
\pgfpathlineto{\pgfqpoint{1.539252in}{1.847460in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{1.850832in}}%
\pgfpathlineto{\pgfqpoint{1.532009in}{1.854256in}}%
\pgfpathlineto{\pgfqpoint{1.529526in}{1.856565in}}%
\pgfpathlineto{\pgfqpoint{1.525733in}{1.860071in}}%
\pgfpathlineto{\pgfqpoint{1.523158in}{1.862438in}}%
\pgfpathlineto{\pgfqpoint{1.519222in}{1.866030in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{1.868456in}}%
\pgfpathlineto{\pgfqpoint{1.512458in}{1.872141in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{1.874629in}}%
\pgfpathlineto{\pgfqpoint{1.505419in}{1.878408in}}%
\pgfpathlineto{\pgfqpoint{1.502522in}{1.880963in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{1.883545in}}%
\pgfpathlineto{\pgfqpoint{1.496579in}{1.886156in}}%
\pgfpathlineto{\pgfqpoint{1.493529in}{1.888794in}}%
\pgfpathlineto{\pgfqpoint{1.488852in}{1.892811in}}%
\pgfpathlineto{\pgfqpoint{1.485663in}{1.895524in}}%
\pgfpathlineto{\pgfqpoint{1.482414in}{1.898262in}}%
\pgfpathlineto{\pgfqpoint{1.479103in}{1.901032in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{1.903834in}}%
\pgfpathlineto{\pgfqpoint{1.472285in}{1.906669in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{1.909536in}}%
\pgfpathlineto{\pgfqpoint{1.466991in}{1.910980in}}%
\pgfpathlineto{\pgfqpoint{1.463369in}{1.913895in}}%
\pgfpathlineto{\pgfqpoint{1.459671in}{1.916847in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{1.919831in}}%
\pgfpathlineto{\pgfqpoint{1.453971in}{1.921336in}}%
\pgfpathlineto{\pgfqpoint{1.450065in}{1.924368in}}%
\pgfpathlineto{\pgfqpoint{1.446069in}{1.927435in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{1.928979in}}%
\pgfpathlineto{\pgfqpoint{1.439897in}{1.932094in}}%
\pgfpathlineto{\pgfqpoint{1.435657in}{1.935248in}}%
\pgfpathlineto{\pgfqpoint{1.433498in}{1.936839in}}%
\pgfpathlineto{\pgfqpoint{1.429097in}{1.940048in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.941667in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{1.944932in}}%
\pgfpathlineto{\pgfqpoint{1.419946in}{1.946579in}}%
\pgfpathlineto{\pgfqpoint{1.417581in}{1.948236in}}%
\pgfpathlineto{\pgfqpoint{1.412752in}{1.951577in}}%
\pgfpathlineto{\pgfqpoint{1.410287in}{1.953265in}}%
\pgfpathlineto{\pgfqpoint{1.407786in}{1.954963in}}%
\pgfpathlineto{\pgfqpoint{1.402673in}{1.958389in}}%
\pgfpathlineto{\pgfqpoint{1.400059in}{1.960118in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{1.961859in}}%
\pgfpathlineto{\pgfqpoint{1.394710in}{1.963612in}}%
\pgfpathlineto{\pgfqpoint{1.389192in}{1.967149in}}%
\pgfpathlineto{\pgfqpoint{1.386365in}{1.968934in}}%
\pgfpathlineto{\pgfqpoint{1.383492in}{1.970730in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{1.972538in}}%
\pgfpathlineto{\pgfqpoint{1.377599in}{1.974358in}}%
\pgfpathlineto{\pgfqpoint{1.374576in}{1.976191in}}%
\pgfpathlineto{\pgfqpoint{1.371499in}{1.978036in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{1.979893in}}%
\pgfpathlineto{\pgfqpoint{1.365178in}{1.981760in}}%
\pgfpathlineto{\pgfqpoint{1.361929in}{1.983639in}}%
\pgfpathlineto{\pgfqpoint{1.358618in}{1.985531in}}%
\pgfpathlineto{\pgfqpoint{1.355242in}{1.987433in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{1.989349in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{1.991277in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{1.993217in}}%
\pgfpathlineto{\pgfqpoint{1.341045in}{1.995169in}}%
\pgfpathlineto{\pgfqpoint{1.337307in}{1.997134in}}%
\pgfpathlineto{\pgfqpoint{1.333486in}{1.999110in}}%
\pgfpathlineto{\pgfqpoint{1.329580in}{2.001100in}}%
\pgfpathlineto{\pgfqpoint{1.325584in}{2.003104in}}%
\pgfpathlineto{\pgfqpoint{1.321494in}{2.005121in}}%
\pgfpathlineto{\pgfqpoint{1.317305in}{2.007150in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{2.009192in}}%
\pgfpathlineto{\pgfqpoint{1.308612in}{2.011247in}}%
\pgfpathlineto{\pgfqpoint{1.304097in}{2.013318in}}%
\pgfpathlineto{\pgfqpoint{1.299461in}{2.015403in}}%
\pgfpathlineto{\pgfqpoint{1.294699in}{2.017501in}}%
\pgfpathlineto{\pgfqpoint{1.289802in}{2.019613in}}%
\pgfpathlineto{\pgfqpoint{1.284763in}{2.021739in}}%
\pgfpathlineto{\pgfqpoint{1.279574in}{2.023878in}}%
\pgfpathlineto{\pgfqpoint{1.274225in}{2.026033in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{2.028202in}}%
\pgfpathlineto{\pgfqpoint{1.263007in}{2.030386in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{2.032584in}}%
\pgfpathlineto{\pgfqpoint{1.251015in}{2.034797in}}%
\pgfpathlineto{\pgfqpoint{1.244693in}{2.037025in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{2.039267in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{2.041523in}}%
\pgfpathlineto{\pgfqpoint{1.224220in}{2.043796in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{2.046084in}}%
\pgfpathlineto{\pgfqpoint{1.209095in}{2.048390in}}%
\pgfpathlineto{\pgfqpoint{1.201009in}{2.050712in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{2.053052in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{2.055408in}}%
\pgfpathlineto{\pgfqpoint{1.174214in}{2.057780in}}%
\pgfpathlineto{\pgfqpoint{1.164279in}{2.060170in}}%
\pgfpathlineto{\pgfqpoint{1.153741in}{2.062577in}}%
\pgfpathlineto{\pgfqpoint{1.142522in}{2.065002in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{2.067444in}}%
\pgfpathlineto{\pgfqpoint{1.117648in}{2.069903in}}%
\pgfpathlineto{\pgfqpoint{1.103735in}{2.072379in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{2.074873in}}%
\pgfpathlineto{\pgfqpoint{1.072043in}{2.077386in}}%
\pgfpathlineto{\pgfqpoint{1.053729in}{2.079918in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{2.082467in}}%
\pgfpathlineto{\pgfqpoint{1.010045in}{2.085035in}}%
\pgfpathlineto{\pgfqpoint{0.983250in}{2.087621in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{2.090225in}}%
\pgfpathlineto{\pgfqpoint{0.912771in}{2.092849in}}%
\pgfpathlineto{\pgfqpoint{0.862765in}{2.095492in}}%
\pgfpathlineto{\pgfqpoint{0.792286in}{2.098155in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{2.100838in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{2.100838in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.671802in}{0.565238in}}{\pgfqpoint{2.654696in}{1.710438in}}{%
\pgfpathmoveto{\pgfqpoint{0.671802in}{1.710438in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{1.505039in}}%
\pgfpathlineto{\pgfqpoint{0.792286in}{1.271980in}}%
\pgfpathlineto{\pgfqpoint{0.862765in}{1.143965in}}%
\pgfpathlineto{\pgfqpoint{0.912771in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{0.993611in}}%
\pgfpathlineto{\pgfqpoint{0.983250in}{0.943951in}}%
\pgfpathlineto{\pgfqpoint{1.010045in}{0.903513in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{0.870231in}}%
\pgfpathlineto{\pgfqpoint{1.053729in}{0.843072in}}%
\pgfpathlineto{\pgfqpoint{1.072043in}{0.820242in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{0.800992in}}%
\pgfpathlineto{\pgfqpoint{1.103735in}{0.784634in}}%
\pgfpathlineto{\pgfqpoint{1.117648in}{0.770572in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{0.758679in}}%
\pgfpathlineto{\pgfqpoint{1.142522in}{0.748290in}}%
\pgfpathlineto{\pgfqpoint{1.153741in}{0.739466in}}%
\pgfpathlineto{\pgfqpoint{1.164279in}{0.731957in}}%
\pgfpathlineto{\pgfqpoint{1.174214in}{0.725220in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{0.719305in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{0.714012in}}%
\pgfpathlineto{\pgfqpoint{1.201009in}{0.709496in}}%
\pgfpathlineto{\pgfqpoint{1.209095in}{0.705484in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{0.701753in}}%
\pgfpathlineto{\pgfqpoint{1.224220in}{0.698505in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{0.695514in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{0.693244in}}%
\pgfpathlineto{\pgfqpoint{1.244693in}{0.690944in}}%
\pgfpathlineto{\pgfqpoint{1.251015in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{0.686736in}}%
\pgfpathlineto{\pgfqpoint{1.263007in}{0.684861in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{0.683175in}}%
\pgfpathlineto{\pgfqpoint{1.274225in}{0.681638in}}%
\pgfpathlineto{\pgfqpoint{1.279574in}{0.680154in}}%
\pgfpathlineto{\pgfqpoint{1.284763in}{0.678810in}}%
\pgfpathlineto{\pgfqpoint{1.289802in}{0.677422in}}%
\pgfpathlineto{\pgfqpoint{1.294699in}{0.676330in}}%
\pgfpathlineto{\pgfqpoint{1.299461in}{0.675229in}}%
\pgfpathlineto{\pgfqpoint{1.304097in}{0.674050in}}%
\pgfpathlineto{\pgfqpoint{1.308612in}{0.672916in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{0.671943in}}%
\pgfpathlineto{\pgfqpoint{1.317305in}{0.671049in}}%
\pgfpathlineto{\pgfqpoint{1.321494in}{0.670098in}}%
\pgfpathlineto{\pgfqpoint{1.325584in}{0.669234in}}%
\pgfpathlineto{\pgfqpoint{1.329580in}{0.668501in}}%
\pgfpathlineto{\pgfqpoint{1.333486in}{0.667751in}}%
\pgfpathlineto{\pgfqpoint{1.337307in}{0.666855in}}%
\pgfpathlineto{\pgfqpoint{1.341045in}{0.666325in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{0.665731in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{0.664323in}}%
\pgfpathlineto{\pgfqpoint{1.355242in}{0.663648in}}%
\pgfpathlineto{\pgfqpoint{1.358618in}{0.663184in}}%
\pgfpathlineto{\pgfqpoint{1.361929in}{0.662455in}}%
\pgfpathlineto{\pgfqpoint{1.365178in}{0.661963in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{0.661599in}}%
\pgfpathlineto{\pgfqpoint{1.371499in}{0.661362in}}%
\pgfpathlineto{\pgfqpoint{1.374576in}{0.660932in}}%
\pgfpathlineto{\pgfqpoint{1.377599in}{0.660247in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{0.659683in}}%
\pgfpathlineto{\pgfqpoint{1.383492in}{0.659264in}}%
\pgfpathlineto{\pgfqpoint{1.386365in}{0.658570in}}%
\pgfpathlineto{\pgfqpoint{1.389192in}{0.658136in}}%
\pgfpathlineto{\pgfqpoint{1.394710in}{0.657324in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{0.656915in}}%
\pgfpathlineto{\pgfqpoint{1.400059in}{0.656590in}}%
\pgfpathlineto{\pgfqpoint{1.402673in}{0.656075in}}%
\pgfpathlineto{\pgfqpoint{1.407786in}{0.655218in}}%
\pgfpathlineto{\pgfqpoint{1.410287in}{0.654563in}}%
\pgfpathlineto{\pgfqpoint{1.412752in}{0.654044in}}%
\pgfpathlineto{\pgfqpoint{1.417581in}{0.653236in}}%
\pgfpathlineto{\pgfqpoint{1.419946in}{0.652792in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{0.652198in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{0.651362in}}%
\pgfpathlineto{\pgfqpoint{1.429097in}{0.650931in}}%
\pgfpathlineto{\pgfqpoint{1.433498in}{0.650156in}}%
\pgfpathlineto{\pgfqpoint{1.435657in}{0.649545in}}%
\pgfpathlineto{\pgfqpoint{1.439897in}{0.648686in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.647956in}}%
\pgfpathlineto{\pgfqpoint{1.446069in}{0.647918in}}%
\pgfpathlineto{\pgfqpoint{1.450065in}{0.647053in}}%
\pgfpathlineto{\pgfqpoint{1.453971in}{0.646325in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{0.645923in}}%
\pgfpathlineto{\pgfqpoint{1.459671in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.463369in}{0.644775in}}%
\pgfpathlineto{\pgfqpoint{1.466991in}{0.644314in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{0.644025in}}%
\pgfpathlineto{\pgfqpoint{1.472285in}{0.643457in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{0.642766in}}%
\pgfpathlineto{\pgfqpoint{1.479103in}{0.642237in}}%
\pgfpathlineto{\pgfqpoint{1.482414in}{0.641650in}}%
\pgfpathlineto{\pgfqpoint{1.485663in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{1.488852in}{0.640140in}}%
\pgfpathlineto{\pgfqpoint{1.493529in}{0.639276in}}%
\pgfpathlineto{\pgfqpoint{1.496579in}{0.638574in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{0.637717in}}%
\pgfpathlineto{\pgfqpoint{1.502522in}{0.637235in}}%
\pgfpathlineto{\pgfqpoint{1.505419in}{0.636722in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{0.635842in}}%
\pgfpathlineto{\pgfqpoint{1.512458in}{0.635144in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{0.634113in}}%
\pgfpathlineto{\pgfqpoint{1.519222in}{0.633866in}}%
\pgfpathlineto{\pgfqpoint{1.523158in}{0.632845in}}%
\pgfpathlineto{\pgfqpoint{1.525733in}{0.632052in}}%
\pgfpathlineto{\pgfqpoint{1.529526in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{1.532009in}{0.630749in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{0.629869in}}%
\pgfpathlineto{\pgfqpoint{1.539252in}{0.628817in}}%
\pgfpathlineto{\pgfqpoint{1.542764in}{0.628072in}}%
\pgfpathlineto{\pgfqpoint{1.546206in}{0.627407in}}%
\pgfpathlineto{\pgfqpoint{1.549582in}{0.626598in}}%
\pgfpathlineto{\pgfqpoint{1.552893in}{0.625451in}}%
\pgfpathlineto{\pgfqpoint{1.556142in}{0.624978in}}%
\pgfpathlineto{\pgfqpoint{1.559331in}{0.624120in}}%
\pgfpathlineto{\pgfqpoint{1.562463in}{0.623500in}}%
\pgfpathlineto{\pgfqpoint{1.565540in}{0.622938in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{0.622359in}}%
\pgfpathlineto{\pgfqpoint{1.572514in}{0.621557in}}%
\pgfpathlineto{\pgfqpoint{1.575419in}{0.620940in}}%
\pgfpathlineto{\pgfqpoint{1.579218in}{0.620019in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{0.619292in}}%
\pgfpathlineto{\pgfqpoint{1.585674in}{0.618474in}}%
\pgfpathlineto{\pgfqpoint{1.588369in}{0.617693in}}%
\pgfpathlineto{\pgfqpoint{1.591899in}{0.616968in}}%
\pgfpathlineto{\pgfqpoint{1.595358in}{0.616040in}}%
\pgfpathlineto{\pgfqpoint{1.598750in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.602076in}{0.614640in}}%
\pgfpathlineto{\pgfqpoint{1.605341in}{0.614203in}}%
\pgfpathlineto{\pgfqpoint{1.608545in}{0.613546in}}%
\pgfpathlineto{\pgfqpoint{1.611691in}{0.612901in}}%
\pgfpathlineto{\pgfqpoint{1.615546in}{0.611687in}}%
\pgfpathlineto{\pgfqpoint{1.618569in}{0.611038in}}%
\pgfpathlineto{\pgfqpoint{1.621540in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{1.625184in}{0.609439in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{0.608804in}}%
\pgfpathlineto{\pgfqpoint{1.631557in}{0.607890in}}%
\pgfpathlineto{\pgfqpoint{1.634999in}{0.607215in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{0.606765in}}%
\pgfpathlineto{\pgfqpoint{1.641686in}{0.606179in}}%
\pgfpathlineto{\pgfqpoint{1.644935in}{0.605604in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{0.604465in}}%
\pgfpathlineto{\pgfqpoint{1.651876in}{0.603560in}}%
\pgfpathlineto{\pgfqpoint{1.654942in}{0.603036in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{0.602095in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{0.601264in}}%
\pgfpathlineto{\pgfqpoint{1.664979in}{0.600346in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{0.599811in}}%
\pgfpathlineto{\pgfqpoint{1.671730in}{0.599569in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{0.598745in}}%
\pgfpathlineto{\pgfqpoint{1.678229in}{0.598280in}}%
\pgfpathlineto{\pgfqpoint{1.681389in}{0.597863in}}%
\pgfpathlineto{\pgfqpoint{1.685005in}{0.597297in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{0.596292in}}%
\pgfpathlineto{\pgfqpoint{1.691527in}{0.595736in}}%
\pgfpathlineto{\pgfqpoint{1.694457in}{0.594930in}}%
\pgfpathlineto{\pgfqpoint{1.697814in}{0.594550in}}%
\pgfpathlineto{\pgfqpoint{1.701107in}{0.593995in}}%
\pgfpathlineto{\pgfqpoint{1.704796in}{0.593133in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{0.593226in}}%
\pgfpathlineto{\pgfqpoint{1.711068in}{0.592410in}}%
\pgfpathlineto{\pgfqpoint{1.714553in}{0.591875in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{0.591134in}}%
\pgfpathlineto{\pgfqpoint{1.721321in}{0.591038in}}%
\pgfpathlineto{\pgfqpoint{1.724609in}{0.590228in}}%
\pgfpathlineto{\pgfqpoint{1.727835in}{0.589657in}}%
\pgfpathlineto{\pgfqpoint{1.731003in}{0.589272in}}%
\pgfpathlineto{\pgfqpoint{1.734499in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{1.737548in}{0.588715in}}%
\pgfpathlineto{\pgfqpoint{1.740916in}{0.587979in}}%
\pgfpathlineto{\pgfqpoint{1.744220in}{0.587973in}}%
\pgfpathlineto{\pgfqpoint{1.747819in}{0.587445in}}%
\pgfpathlineto{\pgfqpoint{1.750996in}{0.586635in}}%
\pgfpathlineto{\pgfqpoint{1.754116in}{0.586327in}}%
\pgfpathlineto{\pgfqpoint{1.757517in}{0.586331in}}%
\pgfpathlineto{\pgfqpoint{1.760854in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{0.585893in}}%
\pgfpathlineto{\pgfqpoint{1.767658in}{0.585652in}}%
\pgfpathlineto{\pgfqpoint{1.770807in}{0.585111in}}%
\pgfpathlineto{\pgfqpoint{1.774207in}{0.584617in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{0.584169in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{0.584315in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{0.583648in}}%
\pgfpathlineto{\pgfqpoint{1.787460in}{0.583404in}}%
\pgfpathlineto{\pgfqpoint{1.790829in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{1.794135in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{1.797379in}{0.582340in}}%
\pgfpathlineto{\pgfqpoint{1.800564in}{0.582213in}}%
\pgfpathlineto{\pgfqpoint{1.803949in}{0.582042in}}%
\pgfpathlineto{\pgfqpoint{1.807270in}{0.582287in}}%
\pgfpathlineto{\pgfqpoint{1.810529in}{0.582281in}}%
\pgfpathlineto{\pgfqpoint{1.813971in}{0.581653in}}%
\pgfpathlineto{\pgfqpoint{1.817107in}{0.581584in}}%
\pgfpathlineto{\pgfqpoint{1.820423in}{0.581372in}}%
\pgfpathlineto{\pgfqpoint{1.823906in}{0.581362in}}%
\pgfpathlineto{\pgfqpoint{1.827096in}{0.581554in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{0.580981in}}%
\pgfpathlineto{\pgfqpoint{1.833739in}{0.581289in}}%
\pgfpathlineto{\pgfqpoint{1.836968in}{0.581173in}}%
\pgfpathlineto{\pgfqpoint{1.840348in}{0.580781in}}%
\pgfpathlineto{\pgfqpoint{1.843663in}{0.580680in}}%
\pgfpathlineto{\pgfqpoint{1.846916in}{0.580633in}}%
\pgfpathlineto{\pgfqpoint{1.850306in}{0.579814in}}%
\pgfpathlineto{\pgfqpoint{1.853632in}{0.579065in}}%
\pgfpathlineto{\pgfqpoint{1.856896in}{0.579758in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{0.579371in}}%
\pgfpathlineto{\pgfqpoint{1.863611in}{0.579025in}}%
\pgfpathlineto{\pgfqpoint{1.866874in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{0.578862in}}%
\pgfpathlineto{\pgfqpoint{1.873394in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{1.876819in}{0.578866in}}%
\pgfpathlineto{\pgfqpoint{1.880012in}{0.578834in}}%
\pgfpathlineto{\pgfqpoint{1.883310in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{0.578577in}}%
\pgfpathlineto{\pgfqpoint{1.890039in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{1.893309in}{0.578203in}}%
\pgfpathlineto{\pgfqpoint{1.896669in}{0.577886in}}%
\pgfpathlineto{\pgfqpoint{1.899966in}{0.578022in}}%
\pgfpathlineto{\pgfqpoint{1.903202in}{0.578288in}}%
\pgfpathlineto{\pgfqpoint{1.906521in}{0.578022in}}%
\pgfpathlineto{\pgfqpoint{1.909918in}{0.578193in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{0.577843in}}%
\pgfpathlineto{\pgfqpoint{1.916520in}{0.577582in}}%
\pgfpathlineto{\pgfqpoint{1.919861in}{0.577238in}}%
\pgfpathlineto{\pgfqpoint{1.923140in}{0.577539in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{0.578012in}}%
\pgfpathlineto{\pgfqpoint{1.929767in}{0.577863in}}%
\pgfpathlineto{\pgfqpoint{1.932989in}{0.577319in}}%
\pgfpathlineto{\pgfqpoint{1.936392in}{0.577440in}}%
\pgfpathlineto{\pgfqpoint{1.939612in}{0.577259in}}%
\pgfpathlineto{\pgfqpoint{1.943006in}{0.577265in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{0.577249in}}%
\pgfpathlineto{\pgfqpoint{1.949600in}{0.577348in}}%
\pgfpathlineto{\pgfqpoint{1.952916in}{0.576850in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{0.577510in}}%
\pgfpathlineto{\pgfqpoint{1.959573in}{0.576930in}}%
\pgfpathlineto{\pgfqpoint{1.962808in}{0.577072in}}%
\pgfpathlineto{\pgfqpoint{1.966188in}{0.576810in}}%
\pgfpathlineto{\pgfqpoint{1.969503in}{0.576482in}}%
\pgfpathlineto{\pgfqpoint{1.972755in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.976044in}{0.577197in}}%
\pgfpathlineto{\pgfqpoint{1.979366in}{0.576931in}}%
\pgfpathlineto{\pgfqpoint{1.982718in}{0.576512in}}%
\pgfpathlineto{\pgfqpoint{1.986006in}{0.576905in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{0.576624in}}%
\pgfpathlineto{\pgfqpoint{1.992664in}{0.576522in}}%
\pgfpathlineto{\pgfqpoint{1.995942in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{1.999243in}{0.576069in}}%
\pgfpathlineto{\pgfqpoint{2.002565in}{0.576197in}}%
\pgfpathlineto{\pgfqpoint{2.005906in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{2.009183in}{0.575607in}}%
\pgfpathlineto{\pgfqpoint{2.012478in}{0.574988in}}%
\pgfpathlineto{\pgfqpoint{2.015787in}{0.575448in}}%
\pgfpathlineto{\pgfqpoint{2.019110in}{0.575432in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{0.575087in}}%
\pgfpathlineto{\pgfqpoint{2.025714in}{0.574669in}}%
\pgfpathlineto{\pgfqpoint{2.029066in}{0.574932in}}%
\pgfpathlineto{\pgfqpoint{2.032354in}{0.574915in}}%
\pgfpathlineto{\pgfqpoint{2.035650in}{0.574456in}}%
\pgfpathlineto{\pgfqpoint{2.038950in}{0.574876in}}%
\pgfpathlineto{\pgfqpoint{2.042255in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.045562in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{2.048934in}{0.575777in}}%
\pgfpathlineto{\pgfqpoint{2.052242in}{0.575935in}}%
\pgfpathlineto{\pgfqpoint{2.055548in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{0.575301in}}%
\pgfpathlineto{\pgfqpoint{2.062153in}{0.575581in}}%
\pgfpathlineto{\pgfqpoint{2.065450in}{0.575023in}}%
\pgfpathlineto{\pgfqpoint{2.068741in}{0.575203in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{0.575810in}}%
\pgfpathlineto{\pgfqpoint{2.075360in}{0.575923in}}%
\pgfpathlineto{\pgfqpoint{2.078683in}{0.575548in}}%
\pgfpathlineto{\pgfqpoint{2.081996in}{0.574942in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{0.575313in}}%
\pgfpathlineto{\pgfqpoint{2.088639in}{0.575289in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{2.095231in}{0.575131in}}%
\pgfpathlineto{\pgfqpoint{2.098577in}{0.575507in}}%
\pgfpathlineto{\pgfqpoint{2.101860in}{0.575790in}}%
\pgfpathlineto{\pgfqpoint{2.105174in}{0.575561in}}%
\pgfpathlineto{\pgfqpoint{2.108470in}{0.575096in}}%
\pgfpathlineto{\pgfqpoint{2.111793in}{0.574795in}}%
\pgfpathlineto{\pgfqpoint{2.115097in}{0.575670in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{0.575030in}}%
\pgfpathlineto{\pgfqpoint{2.121729in}{0.575724in}}%
\pgfpathlineto{\pgfqpoint{2.125054in}{0.575443in}}%
\pgfpathlineto{\pgfqpoint{2.128356in}{0.575299in}}%
\pgfpathlineto{\pgfqpoint{2.131676in}{0.574351in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{0.574421in}}%
\pgfpathlineto{\pgfqpoint{2.138281in}{0.574249in}}%
\pgfpathlineto{\pgfqpoint{2.141602in}{0.573635in}}%
\pgfpathlineto{\pgfqpoint{2.144898in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{2.148204in}{0.573349in}}%
\pgfpathlineto{\pgfqpoint{2.151517in}{0.573357in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{0.573973in}}%
\pgfpathlineto{\pgfqpoint{2.158129in}{0.574177in}}%
\pgfpathlineto{\pgfqpoint{2.161459in}{0.574649in}}%
\pgfpathlineto{\pgfqpoint{2.164758in}{0.573821in}}%
\pgfpathlineto{\pgfqpoint{2.168091in}{0.574571in}}%
\pgfpathlineto{\pgfqpoint{2.171392in}{0.574527in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{0.574409in}}%
\pgfpathlineto{\pgfqpoint{2.177993in}{0.574041in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{0.573822in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{2.187928in}{0.573652in}}%
\pgfpathlineto{\pgfqpoint{2.191238in}{0.573648in}}%
\pgfpathlineto{\pgfqpoint{2.194568in}{0.573410in}}%
\pgfpathlineto{\pgfqpoint{2.197862in}{0.572607in}}%
\pgfpathlineto{\pgfqpoint{2.201173in}{0.572871in}}%
\pgfpathlineto{\pgfqpoint{2.204500in}{0.573451in}}%
\pgfpathlineto{\pgfqpoint{2.207790in}{0.573447in}}%
\pgfpathlineto{\pgfqpoint{2.211118in}{0.573871in}}%
\pgfpathlineto{\pgfqpoint{2.214431in}{0.574048in}}%
\pgfpathlineto{\pgfqpoint{2.217731in}{0.573610in}}%
\pgfpathlineto{\pgfqpoint{2.221039in}{0.573271in}}%
\pgfpathlineto{\pgfqpoint{2.224355in}{0.574358in}}%
\pgfpathlineto{\pgfqpoint{2.227653in}{0.574241in}}%
\pgfpathlineto{\pgfqpoint{2.230979in}{0.573627in}}%
\pgfpathlineto{\pgfqpoint{2.234285in}{0.573905in}}%
\pgfpathlineto{\pgfqpoint{2.237594in}{0.574175in}}%
\pgfpathlineto{\pgfqpoint{2.240903in}{0.573631in}}%
\pgfpathlineto{\pgfqpoint{2.244212in}{0.573685in}}%
\pgfpathlineto{\pgfqpoint{2.247520in}{0.573829in}}%
\pgfpathlineto{\pgfqpoint{2.250844in}{0.574082in}}%
\pgfpathlineto{\pgfqpoint{2.254145in}{0.573509in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{0.574460in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{0.574139in}}%
\pgfpathlineto{\pgfqpoint{2.264072in}{0.574546in}}%
\pgfpathlineto{\pgfqpoint{2.267384in}{0.574625in}}%
\pgfpathlineto{\pgfqpoint{2.270705in}{0.575248in}}%
\pgfpathlineto{\pgfqpoint{2.273998in}{0.574735in}}%
\pgfpathlineto{\pgfqpoint{2.277315in}{0.575061in}}%
\pgfpathlineto{\pgfqpoint{2.280636in}{0.574328in}}%
\pgfpathlineto{\pgfqpoint{2.283943in}{0.574336in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{0.574109in}}%
\pgfpathlineto{\pgfqpoint{2.290564in}{0.574070in}}%
\pgfpathlineto{\pgfqpoint{2.293874in}{0.574077in}}%
\pgfpathlineto{\pgfqpoint{2.297183in}{0.572717in}}%
\pgfpathlineto{\pgfqpoint{2.300490in}{0.571641in}}%
\pgfpathlineto{\pgfqpoint{2.303807in}{0.572993in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{0.572710in}}%
\pgfpathlineto{\pgfqpoint{2.310426in}{0.572350in}}%
\pgfpathlineto{\pgfqpoint{2.313726in}{0.572519in}}%
\pgfpathlineto{\pgfqpoint{2.317045in}{0.571839in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{0.571722in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{2.326969in}{0.570723in}}%
\pgfpathlineto{\pgfqpoint{2.330284in}{0.570301in}}%
\pgfpathlineto{\pgfqpoint{2.333598in}{0.570667in}}%
\pgfpathlineto{\pgfqpoint{2.336899in}{0.569672in}}%
\pgfpathlineto{\pgfqpoint{2.340208in}{0.569445in}}%
\pgfpathlineto{\pgfqpoint{2.343526in}{0.568927in}}%
\pgfpathlineto{\pgfqpoint{2.346837in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{2.350143in}{0.569406in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{0.569490in}}%
\pgfpathlineto{\pgfqpoint{2.356765in}{0.568292in}}%
\pgfpathlineto{\pgfqpoint{2.360078in}{0.568919in}}%
\pgfpathlineto{\pgfqpoint{2.363391in}{0.568892in}}%
\pgfpathlineto{\pgfqpoint{2.366693in}{0.569425in}}%
\pgfpathlineto{\pgfqpoint{2.370003in}{0.569305in}}%
\pgfpathlineto{\pgfqpoint{2.373319in}{0.570135in}}%
\pgfpathlineto{\pgfqpoint{2.376631in}{0.569608in}}%
\pgfpathlineto{\pgfqpoint{2.379937in}{0.570322in}}%
\pgfpathlineto{\pgfqpoint{2.383245in}{0.570106in}}%
\pgfpathlineto{\pgfqpoint{2.386555in}{0.569420in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.393175in}{0.569547in}}%
\pgfpathlineto{\pgfqpoint{2.396491in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{2.399803in}{0.567107in}}%
\pgfpathlineto{\pgfqpoint{2.403111in}{0.567995in}}%
\pgfpathlineto{\pgfqpoint{2.406422in}{0.566971in}}%
\pgfpathlineto{\pgfqpoint{2.409734in}{0.567232in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{0.567109in}}%
\pgfpathlineto{\pgfqpoint{2.416349in}{0.567177in}}%
\pgfpathlineto{\pgfqpoint{2.419665in}{0.567028in}}%
\pgfpathlineto{\pgfqpoint{2.422971in}{0.568512in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{0.567956in}}%
\pgfpathlineto{\pgfqpoint{2.429590in}{0.568069in}}%
\pgfpathlineto{\pgfqpoint{2.432901in}{0.566471in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{0.565833in}}%
\pgfpathlineto{\pgfqpoint{2.439526in}{0.565292in}}%
\pgfpathlineto{\pgfqpoint{2.442837in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.446144in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.449453in}{0.565353in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{0.566827in}}%
\pgfpathlineto{\pgfqpoint{2.456074in}{0.566328in}}%
\pgfpathlineto{\pgfqpoint{2.459385in}{0.566709in}}%
\pgfpathlineto{\pgfqpoint{2.462698in}{0.568225in}}%
\pgfpathlineto{\pgfqpoint{2.466006in}{0.567926in}}%
\pgfpathlineto{\pgfqpoint{2.469320in}{0.569233in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{0.568711in}}%
\pgfpathlineto{\pgfqpoint{2.475937in}{0.568224in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{0.568939in}}%
\pgfpathlineto{\pgfqpoint{2.482560in}{0.569658in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{0.569284in}}%
\pgfpathlineto{\pgfqpoint{2.489181in}{0.570111in}}%
\pgfpathlineto{\pgfqpoint{2.492488in}{0.570260in}}%
\pgfpathlineto{\pgfqpoint{2.495800in}{0.567768in}}%
\pgfpathlineto{\pgfqpoint{2.499112in}{0.568546in}}%
\pgfpathlineto{\pgfqpoint{2.502423in}{0.568262in}}%
\pgfpathlineto{\pgfqpoint{2.505730in}{0.567116in}}%
\pgfpathlineto{\pgfqpoint{2.509043in}{0.567664in}}%
\pgfpathlineto{\pgfqpoint{2.512351in}{0.567638in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{0.567001in}}%
\pgfpathlineto{\pgfqpoint{2.518973in}{0.568606in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.568222in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{0.567465in}}%
\pgfpathlineto{\pgfqpoint{2.528905in}{0.566950in}}%
\pgfpathlineto{\pgfqpoint{2.532215in}{0.567878in}}%
\pgfpathlineto{\pgfqpoint{2.535524in}{0.568675in}}%
\pgfpathlineto{\pgfqpoint{2.538835in}{0.568741in}}%
\pgfpathlineto{\pgfqpoint{2.542143in}{0.569910in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.569706in}}%
\pgfpathlineto{\pgfqpoint{2.548765in}{0.569761in}}%
\pgfpathlineto{\pgfqpoint{2.552077in}{0.570242in}}%
\pgfpathlineto{\pgfqpoint{2.555387in}{0.570509in}}%
\pgfpathlineto{\pgfqpoint{2.558697in}{0.570212in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{0.569885in}}%
\pgfpathlineto{\pgfqpoint{2.565316in}{0.571053in}}%
\pgfpathlineto{\pgfqpoint{2.568627in}{0.570459in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{0.568639in}}%
\pgfpathlineto{\pgfqpoint{2.575249in}{0.570385in}}%
\pgfpathlineto{\pgfqpoint{2.578558in}{0.571661in}}%
\pgfpathlineto{\pgfqpoint{2.581869in}{0.571499in}}%
\pgfpathlineto{\pgfqpoint{2.585179in}{0.569338in}}%
\pgfpathlineto{\pgfqpoint{2.588490in}{0.567674in}}%
\pgfpathlineto{\pgfqpoint{2.591799in}{0.567533in}}%
\pgfpathlineto{\pgfqpoint{2.595109in}{0.566956in}}%
\pgfpathlineto{\pgfqpoint{2.598422in}{0.566656in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{0.567536in}}%
\pgfpathlineto{\pgfqpoint{2.605040in}{0.570609in}}%
\pgfpathlineto{\pgfqpoint{2.608352in}{0.571493in}}%
\pgfpathlineto{\pgfqpoint{2.611662in}{0.571324in}}%
\pgfpathlineto{\pgfqpoint{2.614972in}{0.572359in}}%
\pgfpathlineto{\pgfqpoint{2.618283in}{0.570168in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{2.624904in}{0.573381in}}%
\pgfpathlineto{\pgfqpoint{2.628215in}{0.573221in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{0.573925in}}%
\pgfpathlineto{\pgfqpoint{2.634835in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.573913in}}%
\pgfpathlineto{\pgfqpoint{2.641456in}{0.573073in}}%
\pgfpathlineto{\pgfqpoint{2.644765in}{0.570762in}}%
\pgfpathlineto{\pgfqpoint{2.648075in}{0.569794in}}%
\pgfpathlineto{\pgfqpoint{2.651386in}{0.565816in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.565238in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.582470in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.582470in}}%
\pgfpathlineto{\pgfqpoint{2.651386in}{0.582692in}}%
\pgfpathlineto{\pgfqpoint{2.648075in}{0.581765in}}%
\pgfpathlineto{\pgfqpoint{2.644765in}{0.580751in}}%
\pgfpathlineto{\pgfqpoint{2.641456in}{0.580465in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.581040in}}%
\pgfpathlineto{\pgfqpoint{2.634835in}{0.584068in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{2.628215in}{0.582115in}}%
\pgfpathlineto{\pgfqpoint{2.624904in}{0.582994in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{0.581639in}}%
\pgfpathlineto{\pgfqpoint{2.618283in}{0.581542in}}%
\pgfpathlineto{\pgfqpoint{2.614972in}{0.584357in}}%
\pgfpathlineto{\pgfqpoint{2.611662in}{0.580755in}}%
\pgfpathlineto{\pgfqpoint{2.608352in}{0.580355in}}%
\pgfpathlineto{\pgfqpoint{2.605040in}{0.581714in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{0.580349in}}%
\pgfpathlineto{\pgfqpoint{2.598422in}{0.580444in}}%
\pgfpathlineto{\pgfqpoint{2.595109in}{0.581335in}}%
\pgfpathlineto{\pgfqpoint{2.591799in}{0.581521in}}%
\pgfpathlineto{\pgfqpoint{2.588490in}{0.581680in}}%
\pgfpathlineto{\pgfqpoint{2.585179in}{0.581006in}}%
\pgfpathlineto{\pgfqpoint{2.581869in}{0.580176in}}%
\pgfpathlineto{\pgfqpoint{2.578558in}{0.577541in}}%
\pgfpathlineto{\pgfqpoint{2.575249in}{0.577640in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{0.578483in}}%
\pgfpathlineto{\pgfqpoint{2.568627in}{0.579684in}}%
\pgfpathlineto{\pgfqpoint{2.565316in}{0.580563in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{0.579486in}}%
\pgfpathlineto{\pgfqpoint{2.558697in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{2.555387in}{0.581728in}}%
\pgfpathlineto{\pgfqpoint{2.552077in}{0.581470in}}%
\pgfpathlineto{\pgfqpoint{2.548765in}{0.582498in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.585792in}}%
\pgfpathlineto{\pgfqpoint{2.542143in}{0.587503in}}%
\pgfpathlineto{\pgfqpoint{2.538835in}{0.587171in}}%
\pgfpathlineto{\pgfqpoint{2.535524in}{0.586800in}}%
\pgfpathlineto{\pgfqpoint{2.532215in}{0.585698in}}%
\pgfpathlineto{\pgfqpoint{2.528905in}{0.584768in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{0.584714in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.585236in}}%
\pgfpathlineto{\pgfqpoint{2.518973in}{0.585785in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{0.584665in}}%
\pgfpathlineto{\pgfqpoint{2.512351in}{0.585936in}}%
\pgfpathlineto{\pgfqpoint{2.509043in}{0.585782in}}%
\pgfpathlineto{\pgfqpoint{2.505730in}{0.585633in}}%
\pgfpathlineto{\pgfqpoint{2.502423in}{0.586152in}}%
\pgfpathlineto{\pgfqpoint{2.499112in}{0.586620in}}%
\pgfpathlineto{\pgfqpoint{2.495800in}{0.584440in}}%
\pgfpathlineto{\pgfqpoint{2.492488in}{0.584867in}}%
\pgfpathlineto{\pgfqpoint{2.489181in}{0.582760in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{0.581701in}}%
\pgfpathlineto{\pgfqpoint{2.482560in}{0.581155in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{0.580210in}}%
\pgfpathlineto{\pgfqpoint{2.475937in}{0.579610in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{0.579967in}}%
\pgfpathlineto{\pgfqpoint{2.469320in}{0.581523in}}%
\pgfpathlineto{\pgfqpoint{2.466006in}{0.580763in}}%
\pgfpathlineto{\pgfqpoint{2.462698in}{0.582357in}}%
\pgfpathlineto{\pgfqpoint{2.459385in}{0.581946in}}%
\pgfpathlineto{\pgfqpoint{2.456074in}{0.583163in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{0.585014in}}%
\pgfpathlineto{\pgfqpoint{2.449453in}{0.584410in}}%
\pgfpathlineto{\pgfqpoint{2.446144in}{0.585592in}}%
\pgfpathlineto{\pgfqpoint{2.442837in}{0.585413in}}%
\pgfpathlineto{\pgfqpoint{2.439526in}{0.585050in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{0.584961in}}%
\pgfpathlineto{\pgfqpoint{2.432901in}{0.584816in}}%
\pgfpathlineto{\pgfqpoint{2.429590in}{0.585237in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{0.584815in}}%
\pgfpathlineto{\pgfqpoint{2.422971in}{0.585352in}}%
\pgfpathlineto{\pgfqpoint{2.419665in}{0.584847in}}%
\pgfpathlineto{\pgfqpoint{2.416349in}{0.586110in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{0.585989in}}%
\pgfpathlineto{\pgfqpoint{2.409734in}{0.586242in}}%
\pgfpathlineto{\pgfqpoint{2.406422in}{0.585710in}}%
\pgfpathlineto{\pgfqpoint{2.403111in}{0.586514in}}%
\pgfpathlineto{\pgfqpoint{2.399803in}{0.585432in}}%
\pgfpathlineto{\pgfqpoint{2.396491in}{0.585402in}}%
\pgfpathlineto{\pgfqpoint{2.393175in}{0.586129in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{2.386555in}{0.586175in}}%
\pgfpathlineto{\pgfqpoint{2.383245in}{0.586887in}}%
\pgfpathlineto{\pgfqpoint{2.379937in}{0.586945in}}%
\pgfpathlineto{\pgfqpoint{2.376631in}{0.586429in}}%
\pgfpathlineto{\pgfqpoint{2.373319in}{0.587209in}}%
\pgfpathlineto{\pgfqpoint{2.370003in}{0.586894in}}%
\pgfpathlineto{\pgfqpoint{2.366693in}{0.587319in}}%
\pgfpathlineto{\pgfqpoint{2.363391in}{0.586444in}}%
\pgfpathlineto{\pgfqpoint{2.360078in}{0.586382in}}%
\pgfpathlineto{\pgfqpoint{2.356765in}{0.585432in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{0.586026in}}%
\pgfpathlineto{\pgfqpoint{2.350143in}{0.585501in}}%
\pgfpathlineto{\pgfqpoint{2.346837in}{0.584894in}}%
\pgfpathlineto{\pgfqpoint{2.343526in}{0.584294in}}%
\pgfpathlineto{\pgfqpoint{2.340208in}{0.584132in}}%
\pgfpathlineto{\pgfqpoint{2.336899in}{0.583477in}}%
\pgfpathlineto{\pgfqpoint{2.333598in}{0.583056in}}%
\pgfpathlineto{\pgfqpoint{2.330284in}{0.582550in}}%
\pgfpathlineto{\pgfqpoint{2.326969in}{0.581980in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{0.580849in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{0.581746in}}%
\pgfpathlineto{\pgfqpoint{2.317045in}{0.581908in}}%
\pgfpathlineto{\pgfqpoint{2.313726in}{0.582704in}}%
\pgfpathlineto{\pgfqpoint{2.310426in}{0.582851in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{0.583167in}}%
\pgfpathlineto{\pgfqpoint{2.303807in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{2.300490in}{0.583798in}}%
\pgfpathlineto{\pgfqpoint{2.297183in}{0.585080in}}%
\pgfpathlineto{\pgfqpoint{2.293874in}{0.586657in}}%
\pgfpathlineto{\pgfqpoint{2.290564in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{0.587923in}}%
\pgfpathlineto{\pgfqpoint{2.283943in}{0.588836in}}%
\pgfpathlineto{\pgfqpoint{2.280636in}{0.589774in}}%
\pgfpathlineto{\pgfqpoint{2.277315in}{0.591156in}}%
\pgfpathlineto{\pgfqpoint{2.273998in}{0.591927in}}%
\pgfpathlineto{\pgfqpoint{2.270705in}{0.593364in}}%
\pgfpathlineto{\pgfqpoint{2.267384in}{0.593757in}}%
\pgfpathlineto{\pgfqpoint{2.264072in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{0.595374in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{0.596955in}}%
\pgfpathlineto{\pgfqpoint{2.254145in}{0.597472in}}%
\pgfpathlineto{\pgfqpoint{2.250844in}{0.599260in}}%
\pgfpathlineto{\pgfqpoint{2.247520in}{0.600341in}}%
\pgfpathlineto{\pgfqpoint{2.244212in}{0.601521in}}%
\pgfpathlineto{\pgfqpoint{2.240903in}{0.602749in}}%
\pgfpathlineto{\pgfqpoint{2.237594in}{0.604427in}}%
\pgfpathlineto{\pgfqpoint{2.234285in}{0.605359in}}%
\pgfpathlineto{\pgfqpoint{2.230979in}{0.606303in}}%
\pgfpathlineto{\pgfqpoint{2.227653in}{0.607901in}}%
\pgfpathlineto{\pgfqpoint{2.224355in}{0.609052in}}%
\pgfpathlineto{\pgfqpoint{2.221039in}{0.609232in}}%
\pgfpathlineto{\pgfqpoint{2.217731in}{0.610519in}}%
\pgfpathlineto{\pgfqpoint{2.214431in}{0.612125in}}%
\pgfpathlineto{\pgfqpoint{2.211118in}{0.613060in}}%
\pgfpathlineto{\pgfqpoint{2.207790in}{0.613974in}}%
\pgfpathlineto{\pgfqpoint{2.204500in}{0.615313in}}%
\pgfpathlineto{\pgfqpoint{2.201173in}{0.616190in}}%
\pgfpathlineto{\pgfqpoint{2.197862in}{0.617245in}}%
\pgfpathlineto{\pgfqpoint{2.194568in}{0.619125in}}%
\pgfpathlineto{\pgfqpoint{2.191238in}{0.620677in}}%
\pgfpathlineto{\pgfqpoint{2.187928in}{0.622099in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{0.623609in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{0.625219in}}%
\pgfpathlineto{\pgfqpoint{2.177993in}{0.626817in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{0.628507in}}%
\pgfpathlineto{\pgfqpoint{2.171392in}{0.630134in}}%
\pgfpathlineto{\pgfqpoint{2.168091in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{2.164758in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{2.161459in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{2.158129in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{0.637415in}}%
\pgfpathlineto{\pgfqpoint{2.151517in}{0.638604in}}%
\pgfpathlineto{\pgfqpoint{2.148204in}{0.640237in}}%
\pgfpathlineto{\pgfqpoint{2.144898in}{0.641797in}}%
\pgfpathlineto{\pgfqpoint{2.141602in}{0.643711in}}%
\pgfpathlineto{\pgfqpoint{2.138281in}{0.645981in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{2.131676in}{0.649574in}}%
\pgfpathlineto{\pgfqpoint{2.128356in}{0.652061in}}%
\pgfpathlineto{\pgfqpoint{2.125054in}{0.653987in}}%
\pgfpathlineto{\pgfqpoint{2.121729in}{0.656104in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{2.115097in}{0.659856in}}%
\pgfpathlineto{\pgfqpoint{2.111793in}{0.661051in}}%
\pgfpathlineto{\pgfqpoint{2.108470in}{0.663243in}}%
\pgfpathlineto{\pgfqpoint{2.105174in}{0.665497in}}%
\pgfpathlineto{\pgfqpoint{2.101860in}{0.667583in}}%
\pgfpathlineto{\pgfqpoint{2.098577in}{0.669287in}}%
\pgfpathlineto{\pgfqpoint{2.095231in}{0.671000in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{0.672829in}}%
\pgfpathlineto{\pgfqpoint{2.088639in}{0.674963in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{2.081996in}{0.678583in}}%
\pgfpathlineto{\pgfqpoint{2.078683in}{0.681028in}}%
\pgfpathlineto{\pgfqpoint{2.075360in}{0.683296in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{0.685100in}}%
\pgfpathlineto{\pgfqpoint{2.068741in}{0.686519in}}%
\pgfpathlineto{\pgfqpoint{2.065450in}{0.688241in}}%
\pgfpathlineto{\pgfqpoint{2.062153in}{0.690605in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{0.692296in}}%
\pgfpathlineto{\pgfqpoint{2.055548in}{0.694543in}}%
\pgfpathlineto{\pgfqpoint{2.052242in}{0.696713in}}%
\pgfpathlineto{\pgfqpoint{2.048934in}{0.698491in}}%
\pgfpathlineto{\pgfqpoint{2.045562in}{0.700009in}}%
\pgfpathlineto{\pgfqpoint{2.042255in}{0.702013in}}%
\pgfpathlineto{\pgfqpoint{2.038950in}{0.703590in}}%
\pgfpathlineto{\pgfqpoint{2.035650in}{0.705111in}}%
\pgfpathlineto{\pgfqpoint{2.032354in}{0.707318in}}%
\pgfpathlineto{\pgfqpoint{2.029066in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{2.025714in}{0.710847in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{0.713029in}}%
\pgfpathlineto{\pgfqpoint{2.019110in}{0.715114in}}%
\pgfpathlineto{\pgfqpoint{2.015787in}{0.716970in}}%
\pgfpathlineto{\pgfqpoint{2.012478in}{0.718437in}}%
\pgfpathlineto{\pgfqpoint{2.009183in}{0.720726in}}%
\pgfpathlineto{\pgfqpoint{2.005906in}{0.722299in}}%
\pgfpathlineto{\pgfqpoint{2.002565in}{0.724790in}}%
\pgfpathlineto{\pgfqpoint{1.999243in}{0.726458in}}%
\pgfpathlineto{\pgfqpoint{1.995942in}{0.728467in}}%
\pgfpathlineto{\pgfqpoint{1.992664in}{0.730326in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{0.732229in}}%
\pgfpathlineto{\pgfqpoint{1.986006in}{0.734255in}}%
\pgfpathlineto{\pgfqpoint{1.982718in}{0.735698in}}%
\pgfpathlineto{\pgfqpoint{1.979366in}{0.737759in}}%
\pgfpathlineto{\pgfqpoint{1.976044in}{0.739687in}}%
\pgfpathlineto{\pgfqpoint{1.972755in}{0.740907in}}%
\pgfpathlineto{\pgfqpoint{1.969503in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.966188in}{0.744489in}}%
\pgfpathlineto{\pgfqpoint{1.962808in}{0.746433in}}%
\pgfpathlineto{\pgfqpoint{1.959573in}{0.747977in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{0.750184in}}%
\pgfpathlineto{\pgfqpoint{1.952916in}{0.751277in}}%
\pgfpathlineto{\pgfqpoint{1.949600in}{0.753304in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{0.754837in}}%
\pgfpathlineto{\pgfqpoint{1.943006in}{0.756492in}}%
\pgfpathlineto{\pgfqpoint{1.939612in}{0.758111in}}%
\pgfpathlineto{\pgfqpoint{1.936392in}{0.759805in}}%
\pgfpathlineto{\pgfqpoint{1.932989in}{0.761316in}}%
\pgfpathlineto{\pgfqpoint{1.929767in}{0.763270in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{0.764955in}}%
\pgfpathlineto{\pgfqpoint{1.923140in}{0.766032in}}%
\pgfpathlineto{\pgfqpoint{1.919861in}{0.767292in}}%
\pgfpathlineto{\pgfqpoint{1.916520in}{0.769059in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{0.770760in}}%
\pgfpathlineto{\pgfqpoint{1.909918in}{0.772436in}}%
\pgfpathlineto{\pgfqpoint{1.906521in}{0.773758in}}%
\pgfpathlineto{\pgfqpoint{1.903202in}{0.775365in}}%
\pgfpathlineto{\pgfqpoint{1.899966in}{0.776529in}}%
\pgfpathlineto{\pgfqpoint{1.896669in}{0.777766in}}%
\pgfpathlineto{\pgfqpoint{1.893309in}{0.779420in}}%
\pgfpathlineto{\pgfqpoint{1.890039in}{0.781148in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{0.782333in}}%
\pgfpathlineto{\pgfqpoint{1.883310in}{0.784079in}}%
\pgfpathlineto{\pgfqpoint{1.880012in}{0.785176in}}%
\pgfpathlineto{\pgfqpoint{1.876819in}{0.786432in}}%
\pgfpathlineto{\pgfqpoint{1.873394in}{0.788134in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{1.866874in}{0.790466in}}%
\pgfpathlineto{\pgfqpoint{1.863611in}{0.791556in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{0.793058in}}%
\pgfpathlineto{\pgfqpoint{1.856896in}{0.794584in}}%
\pgfpathlineto{\pgfqpoint{1.853632in}{0.795198in}}%
\pgfpathlineto{\pgfqpoint{1.850306in}{0.796974in}}%
\pgfpathlineto{\pgfqpoint{1.846916in}{0.798812in}}%
\pgfpathlineto{\pgfqpoint{1.843663in}{0.799966in}}%
\pgfpathlineto{\pgfqpoint{1.840348in}{0.801176in}}%
\pgfpathlineto{\pgfqpoint{1.836968in}{0.802676in}}%
\pgfpathlineto{\pgfqpoint{1.833739in}{0.803838in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{0.804708in}}%
\pgfpathlineto{\pgfqpoint{1.827096in}{0.806246in}}%
\pgfpathlineto{\pgfqpoint{1.823906in}{0.807125in}}%
\pgfpathlineto{\pgfqpoint{1.820423in}{0.808220in}}%
\pgfpathlineto{\pgfqpoint{1.817107in}{0.809398in}}%
\pgfpathlineto{\pgfqpoint{1.813971in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{1.810529in}{0.811939in}}%
\pgfpathlineto{\pgfqpoint{1.807270in}{0.812905in}}%
\pgfpathlineto{\pgfqpoint{1.803949in}{0.813662in}}%
\pgfpathlineto{\pgfqpoint{1.800564in}{0.814757in}}%
\pgfpathlineto{\pgfqpoint{1.797379in}{0.815762in}}%
\pgfpathlineto{\pgfqpoint{1.794135in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{1.790829in}{0.818336in}}%
\pgfpathlineto{\pgfqpoint{1.787460in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{0.820487in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{0.821884in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{0.822605in}}%
\pgfpathlineto{\pgfqpoint{1.774207in}{0.823826in}}%
\pgfpathlineto{\pgfqpoint{1.770807in}{0.825086in}}%
\pgfpathlineto{\pgfqpoint{1.767658in}{0.826309in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{0.827374in}}%
\pgfpathlineto{\pgfqpoint{1.760854in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{1.757517in}{0.829346in}}%
\pgfpathlineto{\pgfqpoint{1.754116in}{0.830147in}}%
\pgfpathlineto{\pgfqpoint{1.750996in}{0.831115in}}%
\pgfpathlineto{\pgfqpoint{1.747819in}{0.832499in}}%
\pgfpathlineto{\pgfqpoint{1.744220in}{0.833770in}}%
\pgfpathlineto{\pgfqpoint{1.740916in}{0.834524in}}%
\pgfpathlineto{\pgfqpoint{1.737548in}{0.835896in}}%
\pgfpathlineto{\pgfqpoint{1.734499in}{0.836772in}}%
\pgfpathlineto{\pgfqpoint{1.731003in}{0.837805in}}%
\pgfpathlineto{\pgfqpoint{1.727835in}{0.838806in}}%
\pgfpathlineto{\pgfqpoint{1.724609in}{0.839984in}}%
\pgfpathlineto{\pgfqpoint{1.721321in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{0.842175in}}%
\pgfpathlineto{\pgfqpoint{1.714553in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.711068in}{0.844657in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{1.704796in}{0.846552in}}%
\pgfpathlineto{\pgfqpoint{1.701107in}{0.847983in}}%
\pgfpathlineto{\pgfqpoint{1.697814in}{0.849113in}}%
\pgfpathlineto{\pgfqpoint{1.694457in}{0.850124in}}%
\pgfpathlineto{\pgfqpoint{1.691527in}{0.851378in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{0.852542in}}%
\pgfpathlineto{\pgfqpoint{1.685005in}{0.853944in}}%
\pgfpathlineto{\pgfqpoint{1.681389in}{0.855126in}}%
\pgfpathlineto{\pgfqpoint{1.678229in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{0.857126in}}%
\pgfpathlineto{\pgfqpoint{1.671730in}{0.858458in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{0.859316in}}%
\pgfpathlineto{\pgfqpoint{1.664979in}{0.860429in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{0.861863in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{0.863121in}}%
\pgfpathlineto{\pgfqpoint{1.654942in}{0.864592in}}%
\pgfpathlineto{\pgfqpoint{1.651876in}{0.865617in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{0.867088in}}%
\pgfpathlineto{\pgfqpoint{1.644935in}{0.868606in}}%
\pgfpathlineto{\pgfqpoint{1.641686in}{0.869715in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{0.870857in}}%
\pgfpathlineto{\pgfqpoint{1.634999in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{1.631557in}{0.873168in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{0.874437in}}%
\pgfpathlineto{\pgfqpoint{1.625184in}{0.875710in}}%
\pgfpathlineto{\pgfqpoint{1.621540in}{0.877188in}}%
\pgfpathlineto{\pgfqpoint{1.618569in}{0.878337in}}%
\pgfpathlineto{\pgfqpoint{1.615546in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.611691in}{0.881229in}}%
\pgfpathlineto{\pgfqpoint{1.608545in}{0.882399in}}%
\pgfpathlineto{\pgfqpoint{1.605341in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.602076in}{0.884648in}}%
\pgfpathlineto{\pgfqpoint{1.598750in}{0.885990in}}%
\pgfpathlineto{\pgfqpoint{1.595358in}{0.887162in}}%
\pgfpathlineto{\pgfqpoint{1.591899in}{0.888626in}}%
\pgfpathlineto{\pgfqpoint{1.588369in}{0.889973in}}%
\pgfpathlineto{\pgfqpoint{1.585674in}{0.891151in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{0.892602in}}%
\pgfpathlineto{\pgfqpoint{1.579218in}{0.893769in}}%
\pgfpathlineto{\pgfqpoint{1.575419in}{0.895335in}}%
\pgfpathlineto{\pgfqpoint{1.572514in}{0.896493in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{0.898034in}}%
\pgfpathlineto{\pgfqpoint{1.565540in}{0.899181in}}%
\pgfpathlineto{\pgfqpoint{1.562463in}{0.900320in}}%
\pgfpathlineto{\pgfqpoint{1.559331in}{0.901525in}}%
\pgfpathlineto{\pgfqpoint{1.556142in}{0.902904in}}%
\pgfpathlineto{\pgfqpoint{1.552893in}{0.904023in}}%
\pgfpathlineto{\pgfqpoint{1.549582in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{1.546206in}{0.907105in}}%
\pgfpathlineto{\pgfqpoint{1.542764in}{0.908446in}}%
\pgfpathlineto{\pgfqpoint{1.539252in}{0.909838in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{0.911492in}}%
\pgfpathlineto{\pgfqpoint{1.532009in}{0.913059in}}%
\pgfpathlineto{\pgfqpoint{1.529526in}{0.914196in}}%
\pgfpathlineto{\pgfqpoint{1.525733in}{0.915578in}}%
\pgfpathlineto{\pgfqpoint{1.523158in}{0.916824in}}%
\pgfpathlineto{\pgfqpoint{1.519222in}{0.918544in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{0.919376in}}%
\pgfpathlineto{\pgfqpoint{1.512458in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{0.922383in}}%
\pgfpathlineto{\pgfqpoint{1.505419in}{0.924114in}}%
\pgfpathlineto{\pgfqpoint{1.502522in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{0.926301in}}%
\pgfpathlineto{\pgfqpoint{1.496579in}{0.927696in}}%
\pgfpathlineto{\pgfqpoint{1.493529in}{0.928980in}}%
\pgfpathlineto{\pgfqpoint{1.488852in}{0.930807in}}%
\pgfpathlineto{\pgfqpoint{1.485663in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{1.482414in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{1.479103in}{0.934799in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{0.936020in}}%
\pgfpathlineto{\pgfqpoint{1.472285in}{0.937373in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{0.938635in}}%
\pgfpathlineto{\pgfqpoint{1.466991in}{0.939278in}}%
\pgfpathlineto{\pgfqpoint{1.463369in}{0.940487in}}%
\pgfpathlineto{\pgfqpoint{1.459671in}{0.941751in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{0.943162in}}%
\pgfpathlineto{\pgfqpoint{1.453971in}{0.943921in}}%
\pgfpathlineto{\pgfqpoint{1.450065in}{0.945393in}}%
\pgfpathlineto{\pgfqpoint{1.446069in}{0.947001in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.947509in}}%
\pgfpathlineto{\pgfqpoint{1.439897in}{0.949063in}}%
\pgfpathlineto{\pgfqpoint{1.435657in}{0.950698in}}%
\pgfpathlineto{\pgfqpoint{1.433498in}{0.951673in}}%
\pgfpathlineto{\pgfqpoint{1.429097in}{0.953275in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{0.954118in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{0.955805in}}%
\pgfpathlineto{\pgfqpoint{1.419946in}{0.956770in}}%
\pgfpathlineto{\pgfqpoint{1.417581in}{0.957647in}}%
\pgfpathlineto{\pgfqpoint{1.412752in}{0.959351in}}%
\pgfpathlineto{\pgfqpoint{1.410287in}{0.960305in}}%
\pgfpathlineto{\pgfqpoint{1.407786in}{0.961351in}}%
\pgfpathlineto{\pgfqpoint{1.402673in}{0.963143in}}%
\pgfpathlineto{\pgfqpoint{1.400059in}{0.964122in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{0.964972in}}%
\pgfpathlineto{\pgfqpoint{1.394710in}{0.965876in}}%
\pgfpathlineto{\pgfqpoint{1.389192in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{1.386365in}{0.968613in}}%
\pgfpathlineto{\pgfqpoint{1.383492in}{0.969760in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{0.970711in}}%
\pgfpathlineto{\pgfqpoint{1.377599in}{0.971778in}}%
\pgfpathlineto{\pgfqpoint{1.374576in}{0.972927in}}%
\pgfpathlineto{\pgfqpoint{1.371499in}{0.973900in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{0.974713in}}%
\pgfpathlineto{\pgfqpoint{1.365178in}{0.975637in}}%
\pgfpathlineto{\pgfqpoint{1.361929in}{0.976666in}}%
\pgfpathlineto{\pgfqpoint{1.358618in}{0.977873in}}%
\pgfpathlineto{\pgfqpoint{1.355242in}{0.978909in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{0.980100in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{0.981322in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{0.982559in}}%
\pgfpathlineto{\pgfqpoint{1.341045in}{0.983718in}}%
\pgfpathlineto{\pgfqpoint{1.337307in}{0.984828in}}%
\pgfpathlineto{\pgfqpoint{1.333486in}{0.986227in}}%
\pgfpathlineto{\pgfqpoint{1.329580in}{0.987527in}}%
\pgfpathlineto{\pgfqpoint{1.325584in}{0.988822in}}%
\pgfpathlineto{\pgfqpoint{1.321494in}{0.990206in}}%
\pgfpathlineto{\pgfqpoint{1.317305in}{0.991665in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{0.993102in}}%
\pgfpathlineto{\pgfqpoint{1.308612in}{0.994606in}}%
\pgfpathlineto{\pgfqpoint{1.304097in}{0.996235in}}%
\pgfpathlineto{\pgfqpoint{1.299461in}{0.997910in}}%
\pgfpathlineto{\pgfqpoint{1.294699in}{0.999552in}}%
\pgfpathlineto{\pgfqpoint{1.289802in}{1.001196in}}%
\pgfpathlineto{\pgfqpoint{1.284763in}{1.003066in}}%
\pgfpathlineto{\pgfqpoint{1.279574in}{1.004899in}}%
\pgfpathlineto{\pgfqpoint{1.274225in}{1.006834in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{1.008853in}}%
\pgfpathlineto{\pgfqpoint{1.263007in}{1.010992in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{1.013288in}}%
\pgfpathlineto{\pgfqpoint{1.251015in}{1.015785in}}%
\pgfpathlineto{\pgfqpoint{1.244693in}{1.018262in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{1.020918in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.224220in}{1.026766in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{1.030156in}}%
\pgfpathlineto{\pgfqpoint{1.209095in}{1.033921in}}%
\pgfpathlineto{\pgfqpoint{1.201009in}{1.037920in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{1.042326in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{1.047336in}}%
\pgfpathlineto{\pgfqpoint{1.174214in}{1.052839in}}%
\pgfpathlineto{\pgfqpoint{1.164279in}{1.058971in}}%
\pgfpathlineto{\pgfqpoint{1.153741in}{1.065705in}}%
\pgfpathlineto{\pgfqpoint{1.142522in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{1.082435in}}%
\pgfpathlineto{\pgfqpoint{1.117648in}{1.092625in}}%
\pgfpathlineto{\pgfqpoint{1.103735in}{1.104529in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.118249in}}%
\pgfpathlineto{\pgfqpoint{1.072043in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{1.053729in}{1.153335in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{1.175986in}}%
\pgfpathlineto{\pgfqpoint{1.010045in}{1.203718in}}%
\pgfpathlineto{\pgfqpoint{0.983250in}{1.237740in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{1.280170in}}%
\pgfpathlineto{\pgfqpoint{0.912771in}{1.335484in}}%
\pgfpathlineto{\pgfqpoint{0.862765in}{1.411598in}}%
\pgfpathlineto{\pgfqpoint{0.792286in}{1.523346in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{1.710438in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{1.710438in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.671802in}{0.563739in}}{\pgfqpoint{2.654696in}{1.644077in}}{%
\pgfpathmoveto{\pgfqpoint{0.671802in}{1.644077in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{1.426933in}}%
\pgfpathlineto{\pgfqpoint{0.792286in}{1.186074in}}%
\pgfpathlineto{\pgfqpoint{0.862765in}{1.060619in}}%
\pgfpathlineto{\pgfqpoint{0.912771in}{0.979949in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{0.983250in}{0.879714in}}%
\pgfpathlineto{\pgfqpoint{1.010045in}{0.845652in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{0.818840in}}%
\pgfpathlineto{\pgfqpoint{1.053729in}{0.797147in}}%
\pgfpathlineto{\pgfqpoint{1.072043in}{0.779211in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{0.764135in}}%
\pgfpathlineto{\pgfqpoint{1.103735in}{0.751806in}}%
\pgfpathlineto{\pgfqpoint{1.117648in}{0.741409in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{0.732608in}}%
\pgfpathlineto{\pgfqpoint{1.142522in}{0.725191in}}%
\pgfpathlineto{\pgfqpoint{1.153741in}{0.718557in}}%
\pgfpathlineto{\pgfqpoint{1.164279in}{0.712828in}}%
\pgfpathlineto{\pgfqpoint{1.174214in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{0.703588in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{0.699617in}}%
\pgfpathlineto{\pgfqpoint{1.201009in}{0.696034in}}%
\pgfpathlineto{\pgfqpoint{1.209095in}{0.692685in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{0.689646in}}%
\pgfpathlineto{\pgfqpoint{1.224220in}{0.686976in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{0.681963in}}%
\pgfpathlineto{\pgfqpoint{1.244693in}{0.679570in}}%
\pgfpathlineto{\pgfqpoint{1.251015in}{0.677402in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{0.675434in}}%
\pgfpathlineto{\pgfqpoint{1.263007in}{0.673572in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{0.671724in}}%
\pgfpathlineto{\pgfqpoint{1.274225in}{0.670093in}}%
\pgfpathlineto{\pgfqpoint{1.279574in}{0.668452in}}%
\pgfpathlineto{\pgfqpoint{1.284763in}{0.666886in}}%
\pgfpathlineto{\pgfqpoint{1.289802in}{0.665368in}}%
\pgfpathlineto{\pgfqpoint{1.294699in}{0.663874in}}%
\pgfpathlineto{\pgfqpoint{1.299461in}{0.662508in}}%
\pgfpathlineto{\pgfqpoint{1.304097in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{1.308612in}{0.660033in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{0.658743in}}%
\pgfpathlineto{\pgfqpoint{1.317305in}{0.657564in}}%
\pgfpathlineto{\pgfqpoint{1.321494in}{0.656313in}}%
\pgfpathlineto{\pgfqpoint{1.325584in}{0.655310in}}%
\pgfpathlineto{\pgfqpoint{1.329580in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.333486in}{0.653287in}}%
\pgfpathlineto{\pgfqpoint{1.337307in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{1.341045in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{0.650039in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{0.649230in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{0.648448in}}%
\pgfpathlineto{\pgfqpoint{1.355242in}{0.647569in}}%
\pgfpathlineto{\pgfqpoint{1.358618in}{0.646648in}}%
\pgfpathlineto{\pgfqpoint{1.361929in}{0.645913in}}%
\pgfpathlineto{\pgfqpoint{1.365178in}{0.645020in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{0.644145in}}%
\pgfpathlineto{\pgfqpoint{1.371499in}{0.643123in}}%
\pgfpathlineto{\pgfqpoint{1.374576in}{0.642239in}}%
\pgfpathlineto{\pgfqpoint{1.377599in}{0.641435in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{0.640594in}}%
\pgfpathlineto{\pgfqpoint{1.383492in}{0.639886in}}%
\pgfpathlineto{\pgfqpoint{1.386365in}{0.638894in}}%
\pgfpathlineto{\pgfqpoint{1.389192in}{0.638039in}}%
\pgfpathlineto{\pgfqpoint{1.394710in}{0.636337in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{0.635744in}}%
\pgfpathlineto{\pgfqpoint{1.400059in}{0.635017in}}%
\pgfpathlineto{\pgfqpoint{1.402673in}{0.634078in}}%
\pgfpathlineto{\pgfqpoint{1.407786in}{0.632921in}}%
\pgfpathlineto{\pgfqpoint{1.410287in}{0.632160in}}%
\pgfpathlineto{\pgfqpoint{1.412752in}{0.631489in}}%
\pgfpathlineto{\pgfqpoint{1.417581in}{0.630364in}}%
\pgfpathlineto{\pgfqpoint{1.419946in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{0.628944in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{0.627738in}}%
\pgfpathlineto{\pgfqpoint{1.429097in}{0.627058in}}%
\pgfpathlineto{\pgfqpoint{1.433498in}{0.626094in}}%
\pgfpathlineto{\pgfqpoint{1.435657in}{0.625338in}}%
\pgfpathlineto{\pgfqpoint{1.439897in}{0.624168in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.623298in}}%
\pgfpathlineto{\pgfqpoint{1.446069in}{0.622543in}}%
\pgfpathlineto{\pgfqpoint{1.450065in}{0.621481in}}%
\pgfpathlineto{\pgfqpoint{1.453971in}{0.620541in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{1.459671in}{0.619130in}}%
\pgfpathlineto{\pgfqpoint{1.463369in}{0.618048in}}%
\pgfpathlineto{\pgfqpoint{1.466991in}{0.617026in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{0.616276in}}%
\pgfpathlineto{\pgfqpoint{1.472285in}{0.615388in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.479103in}{0.613801in}}%
\pgfpathlineto{\pgfqpoint{1.482414in}{0.613087in}}%
\pgfpathlineto{\pgfqpoint{1.485663in}{0.612125in}}%
\pgfpathlineto{\pgfqpoint{1.488852in}{0.611359in}}%
\pgfpathlineto{\pgfqpoint{1.493529in}{0.610327in}}%
\pgfpathlineto{\pgfqpoint{1.496579in}{0.609540in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{0.608480in}}%
\pgfpathlineto{\pgfqpoint{1.502522in}{0.607826in}}%
\pgfpathlineto{\pgfqpoint{1.505419in}{0.607129in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{0.606263in}}%
\pgfpathlineto{\pgfqpoint{1.512458in}{0.605630in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{0.604759in}}%
\pgfpathlineto{\pgfqpoint{1.519222in}{0.604253in}}%
\pgfpathlineto{\pgfqpoint{1.523158in}{0.603761in}}%
\pgfpathlineto{\pgfqpoint{1.525733in}{0.603139in}}%
\pgfpathlineto{\pgfqpoint{1.529526in}{0.602047in}}%
\pgfpathlineto{\pgfqpoint{1.532009in}{0.601430in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{0.600531in}}%
\pgfpathlineto{\pgfqpoint{1.539252in}{0.599544in}}%
\pgfpathlineto{\pgfqpoint{1.542764in}{0.598998in}}%
\pgfpathlineto{\pgfqpoint{1.546206in}{0.598507in}}%
\pgfpathlineto{\pgfqpoint{1.549582in}{0.597566in}}%
\pgfpathlineto{\pgfqpoint{1.552893in}{0.597025in}}%
\pgfpathlineto{\pgfqpoint{1.556142in}{0.596643in}}%
\pgfpathlineto{\pgfqpoint{1.559331in}{0.595852in}}%
\pgfpathlineto{\pgfqpoint{1.562463in}{0.595084in}}%
\pgfpathlineto{\pgfqpoint{1.565540in}{0.595060in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{0.594510in}}%
\pgfpathlineto{\pgfqpoint{1.572514in}{0.593572in}}%
\pgfpathlineto{\pgfqpoint{1.575419in}{0.593105in}}%
\pgfpathlineto{\pgfqpoint{1.579218in}{0.592625in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{0.592432in}}%
\pgfpathlineto{\pgfqpoint{1.585674in}{0.592070in}}%
\pgfpathlineto{\pgfqpoint{1.588369in}{0.591960in}}%
\pgfpathlineto{\pgfqpoint{1.591899in}{0.591008in}}%
\pgfpathlineto{\pgfqpoint{1.595358in}{0.590226in}}%
\pgfpathlineto{\pgfqpoint{1.598750in}{0.590022in}}%
\pgfpathlineto{\pgfqpoint{1.602076in}{0.589486in}}%
\pgfpathlineto{\pgfqpoint{1.605341in}{0.589104in}}%
\pgfpathlineto{\pgfqpoint{1.608545in}{0.588443in}}%
\pgfpathlineto{\pgfqpoint{1.611691in}{0.588256in}}%
\pgfpathlineto{\pgfqpoint{1.615546in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{1.618569in}{0.587845in}}%
\pgfpathlineto{\pgfqpoint{1.621540in}{0.587231in}}%
\pgfpathlineto{\pgfqpoint{1.625184in}{0.586666in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{0.586244in}}%
\pgfpathlineto{\pgfqpoint{1.631557in}{0.585734in}}%
\pgfpathlineto{\pgfqpoint{1.634999in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{0.585328in}}%
\pgfpathlineto{\pgfqpoint{1.641686in}{0.585199in}}%
\pgfpathlineto{\pgfqpoint{1.644935in}{0.584818in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{0.584562in}}%
\pgfpathlineto{\pgfqpoint{1.651876in}{0.583911in}}%
\pgfpathlineto{\pgfqpoint{1.654942in}{0.583935in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{0.583206in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{0.583536in}}%
\pgfpathlineto{\pgfqpoint{1.664979in}{0.583002in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{0.582961in}}%
\pgfpathlineto{\pgfqpoint{1.671730in}{0.582798in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{0.582498in}}%
\pgfpathlineto{\pgfqpoint{1.678229in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{1.681389in}{0.582261in}}%
\pgfpathlineto{\pgfqpoint{1.685005in}{0.582034in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{0.581763in}}%
\pgfpathlineto{\pgfqpoint{1.691527in}{0.581772in}}%
\pgfpathlineto{\pgfqpoint{1.694457in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{1.697814in}{0.581441in}}%
\pgfpathlineto{\pgfqpoint{1.701107in}{0.581343in}}%
\pgfpathlineto{\pgfqpoint{1.704796in}{0.580861in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{0.580911in}}%
\pgfpathlineto{\pgfqpoint{1.711068in}{0.580272in}}%
\pgfpathlineto{\pgfqpoint{1.714553in}{0.580716in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{0.580582in}}%
\pgfpathlineto{\pgfqpoint{1.721321in}{0.580084in}}%
\pgfpathlineto{\pgfqpoint{1.724609in}{0.579976in}}%
\pgfpathlineto{\pgfqpoint{1.727835in}{0.579981in}}%
\pgfpathlineto{\pgfqpoint{1.731003in}{0.579731in}}%
\pgfpathlineto{\pgfqpoint{1.734499in}{0.579668in}}%
\pgfpathlineto{\pgfqpoint{1.737548in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{1.740916in}{0.579747in}}%
\pgfpathlineto{\pgfqpoint{1.744220in}{0.579856in}}%
\pgfpathlineto{\pgfqpoint{1.747819in}{0.579821in}}%
\pgfpathlineto{\pgfqpoint{1.750996in}{0.580127in}}%
\pgfpathlineto{\pgfqpoint{1.754116in}{0.580158in}}%
\pgfpathlineto{\pgfqpoint{1.757517in}{0.580062in}}%
\pgfpathlineto{\pgfqpoint{1.760854in}{0.579787in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.767658in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{1.770807in}{0.579482in}}%
\pgfpathlineto{\pgfqpoint{1.774207in}{0.579566in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{0.580054in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{0.579245in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{0.579010in}}%
\pgfpathlineto{\pgfqpoint{1.787460in}{0.579151in}}%
\pgfpathlineto{\pgfqpoint{1.790829in}{0.578913in}}%
\pgfpathlineto{\pgfqpoint{1.794135in}{0.578726in}}%
\pgfpathlineto{\pgfqpoint{1.797379in}{0.578629in}}%
\pgfpathlineto{\pgfqpoint{1.800564in}{0.578396in}}%
\pgfpathlineto{\pgfqpoint{1.803949in}{0.578920in}}%
\pgfpathlineto{\pgfqpoint{1.807270in}{0.578651in}}%
\pgfpathlineto{\pgfqpoint{1.810529in}{0.578484in}}%
\pgfpathlineto{\pgfqpoint{1.813971in}{0.577802in}}%
\pgfpathlineto{\pgfqpoint{1.817107in}{0.577987in}}%
\pgfpathlineto{\pgfqpoint{1.820423in}{0.578195in}}%
\pgfpathlineto{\pgfqpoint{1.823906in}{0.578343in}}%
\pgfpathlineto{\pgfqpoint{1.827096in}{0.577697in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{0.577244in}}%
\pgfpathlineto{\pgfqpoint{1.833739in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{1.836968in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{1.840348in}{0.577646in}}%
\pgfpathlineto{\pgfqpoint{1.843663in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{1.846916in}{0.577498in}}%
\pgfpathlineto{\pgfqpoint{1.850306in}{0.577260in}}%
\pgfpathlineto{\pgfqpoint{1.853632in}{0.577782in}}%
\pgfpathlineto{\pgfqpoint{1.856896in}{0.578090in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{0.577824in}}%
\pgfpathlineto{\pgfqpoint{1.863611in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{1.866874in}{0.577496in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{0.577600in}}%
\pgfpathlineto{\pgfqpoint{1.873394in}{0.577301in}}%
\pgfpathlineto{\pgfqpoint{1.876819in}{0.577186in}}%
\pgfpathlineto{\pgfqpoint{1.880012in}{0.576498in}}%
\pgfpathlineto{\pgfqpoint{1.883310in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{0.576788in}}%
\pgfpathlineto{\pgfqpoint{1.890039in}{0.576807in}}%
\pgfpathlineto{\pgfqpoint{1.893309in}{0.576848in}}%
\pgfpathlineto{\pgfqpoint{1.896669in}{0.576714in}}%
\pgfpathlineto{\pgfqpoint{1.899966in}{0.575893in}}%
\pgfpathlineto{\pgfqpoint{1.903202in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{1.906521in}{0.576351in}}%
\pgfpathlineto{\pgfqpoint{1.909918in}{0.576684in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{0.577033in}}%
\pgfpathlineto{\pgfqpoint{1.916520in}{0.576074in}}%
\pgfpathlineto{\pgfqpoint{1.919861in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{1.923140in}{0.576166in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{0.576171in}}%
\pgfpathlineto{\pgfqpoint{1.929767in}{0.575742in}}%
\pgfpathlineto{\pgfqpoint{1.932989in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.936392in}{0.575982in}}%
\pgfpathlineto{\pgfqpoint{1.939612in}{0.575787in}}%
\pgfpathlineto{\pgfqpoint{1.943006in}{0.575744in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{0.576296in}}%
\pgfpathlineto{\pgfqpoint{1.949600in}{0.576068in}}%
\pgfpathlineto{\pgfqpoint{1.952916in}{0.576097in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{0.575553in}}%
\pgfpathlineto{\pgfqpoint{1.959573in}{0.575728in}}%
\pgfpathlineto{\pgfqpoint{1.962808in}{0.575588in}}%
\pgfpathlineto{\pgfqpoint{1.966188in}{0.575343in}}%
\pgfpathlineto{\pgfqpoint{1.969503in}{0.575286in}}%
\pgfpathlineto{\pgfqpoint{1.972755in}{0.575370in}}%
\pgfpathlineto{\pgfqpoint{1.976044in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{1.979366in}{0.574550in}}%
\pgfpathlineto{\pgfqpoint{1.982718in}{0.575021in}}%
\pgfpathlineto{\pgfqpoint{1.986006in}{0.574901in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{0.575512in}}%
\pgfpathlineto{\pgfqpoint{1.992664in}{0.575506in}}%
\pgfpathlineto{\pgfqpoint{1.995942in}{0.575252in}}%
\pgfpathlineto{\pgfqpoint{1.999243in}{0.575160in}}%
\pgfpathlineto{\pgfqpoint{2.002565in}{0.575289in}}%
\pgfpathlineto{\pgfqpoint{2.005906in}{0.575034in}}%
\pgfpathlineto{\pgfqpoint{2.009183in}{0.575438in}}%
\pgfpathlineto{\pgfqpoint{2.012478in}{0.574926in}}%
\pgfpathlineto{\pgfqpoint{2.015787in}{0.575379in}}%
\pgfpathlineto{\pgfqpoint{2.019110in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{2.025714in}{0.576239in}}%
\pgfpathlineto{\pgfqpoint{2.029066in}{0.575571in}}%
\pgfpathlineto{\pgfqpoint{2.032354in}{0.575417in}}%
\pgfpathlineto{\pgfqpoint{2.035650in}{0.575169in}}%
\pgfpathlineto{\pgfqpoint{2.038950in}{0.575117in}}%
\pgfpathlineto{\pgfqpoint{2.042255in}{0.574940in}}%
\pgfpathlineto{\pgfqpoint{2.045562in}{0.575518in}}%
\pgfpathlineto{\pgfqpoint{2.048934in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{2.052242in}{0.574469in}}%
\pgfpathlineto{\pgfqpoint{2.055548in}{0.574824in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{0.574737in}}%
\pgfpathlineto{\pgfqpoint{2.062153in}{0.574868in}}%
\pgfpathlineto{\pgfqpoint{2.065450in}{0.574596in}}%
\pgfpathlineto{\pgfqpoint{2.068741in}{0.574845in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{0.575181in}}%
\pgfpathlineto{\pgfqpoint{2.075360in}{0.575290in}}%
\pgfpathlineto{\pgfqpoint{2.078683in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{2.081996in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{0.574902in}}%
\pgfpathlineto{\pgfqpoint{2.088639in}{0.575211in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{0.575080in}}%
\pgfpathlineto{\pgfqpoint{2.095231in}{0.574734in}}%
\pgfpathlineto{\pgfqpoint{2.098577in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{2.101860in}{0.573919in}}%
\pgfpathlineto{\pgfqpoint{2.105174in}{0.574323in}}%
\pgfpathlineto{\pgfqpoint{2.108470in}{0.574284in}}%
\pgfpathlineto{\pgfqpoint{2.111793in}{0.574577in}}%
\pgfpathlineto{\pgfqpoint{2.115097in}{0.574724in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{0.574084in}}%
\pgfpathlineto{\pgfqpoint{2.121729in}{0.574411in}}%
\pgfpathlineto{\pgfqpoint{2.125054in}{0.574732in}}%
\pgfpathlineto{\pgfqpoint{2.128356in}{0.574093in}}%
\pgfpathlineto{\pgfqpoint{2.131676in}{0.575101in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{0.574620in}}%
\pgfpathlineto{\pgfqpoint{2.138281in}{0.574302in}}%
\pgfpathlineto{\pgfqpoint{2.141602in}{0.574433in}}%
\pgfpathlineto{\pgfqpoint{2.144898in}{0.574775in}}%
\pgfpathlineto{\pgfqpoint{2.148204in}{0.574554in}}%
\pgfpathlineto{\pgfqpoint{2.151517in}{0.574083in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{0.574052in}}%
\pgfpathlineto{\pgfqpoint{2.158129in}{0.574635in}}%
\pgfpathlineto{\pgfqpoint{2.161459in}{0.574236in}}%
\pgfpathlineto{\pgfqpoint{2.164758in}{0.573827in}}%
\pgfpathlineto{\pgfqpoint{2.168091in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.171392in}{0.573631in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{0.573903in}}%
\pgfpathlineto{\pgfqpoint{2.177993in}{0.574593in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{0.573585in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{0.574058in}}%
\pgfpathlineto{\pgfqpoint{2.187928in}{0.573854in}}%
\pgfpathlineto{\pgfqpoint{2.191238in}{0.573582in}}%
\pgfpathlineto{\pgfqpoint{2.194568in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{2.197862in}{0.574372in}}%
\pgfpathlineto{\pgfqpoint{2.201173in}{0.574459in}}%
\pgfpathlineto{\pgfqpoint{2.204500in}{0.574373in}}%
\pgfpathlineto{\pgfqpoint{2.207790in}{0.573598in}}%
\pgfpathlineto{\pgfqpoint{2.211118in}{0.572314in}}%
\pgfpathlineto{\pgfqpoint{2.214431in}{0.572985in}}%
\pgfpathlineto{\pgfqpoint{2.217731in}{0.573098in}}%
\pgfpathlineto{\pgfqpoint{2.221039in}{0.573365in}}%
\pgfpathlineto{\pgfqpoint{2.224355in}{0.573361in}}%
\pgfpathlineto{\pgfqpoint{2.227653in}{0.573227in}}%
\pgfpathlineto{\pgfqpoint{2.230979in}{0.572914in}}%
\pgfpathlineto{\pgfqpoint{2.234285in}{0.572965in}}%
\pgfpathlineto{\pgfqpoint{2.237594in}{0.572881in}}%
\pgfpathlineto{\pgfqpoint{2.240903in}{0.572840in}}%
\pgfpathlineto{\pgfqpoint{2.244212in}{0.572169in}}%
\pgfpathlineto{\pgfqpoint{2.247520in}{0.571587in}}%
\pgfpathlineto{\pgfqpoint{2.250844in}{0.572320in}}%
\pgfpathlineto{\pgfqpoint{2.254145in}{0.572135in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{0.572828in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{0.572566in}}%
\pgfpathlineto{\pgfqpoint{2.264072in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{2.267384in}{0.573524in}}%
\pgfpathlineto{\pgfqpoint{2.270705in}{0.572816in}}%
\pgfpathlineto{\pgfqpoint{2.273998in}{0.573219in}}%
\pgfpathlineto{\pgfqpoint{2.277315in}{0.573296in}}%
\pgfpathlineto{\pgfqpoint{2.280636in}{0.573148in}}%
\pgfpathlineto{\pgfqpoint{2.283943in}{0.572842in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{0.572358in}}%
\pgfpathlineto{\pgfqpoint{2.290564in}{0.571503in}}%
\pgfpathlineto{\pgfqpoint{2.293874in}{0.571829in}}%
\pgfpathlineto{\pgfqpoint{2.297183in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{2.300490in}{0.572931in}}%
\pgfpathlineto{\pgfqpoint{2.303807in}{0.572072in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{0.571639in}}%
\pgfpathlineto{\pgfqpoint{2.310426in}{0.572443in}}%
\pgfpathlineto{\pgfqpoint{2.313726in}{0.571488in}}%
\pgfpathlineto{\pgfqpoint{2.317045in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{0.571416in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{0.571711in}}%
\pgfpathlineto{\pgfqpoint{2.326969in}{0.571550in}}%
\pgfpathlineto{\pgfqpoint{2.330284in}{0.571841in}}%
\pgfpathlineto{\pgfqpoint{2.333598in}{0.570856in}}%
\pgfpathlineto{\pgfqpoint{2.336899in}{0.572612in}}%
\pgfpathlineto{\pgfqpoint{2.340208in}{0.572234in}}%
\pgfpathlineto{\pgfqpoint{2.343526in}{0.572749in}}%
\pgfpathlineto{\pgfqpoint{2.346837in}{0.573516in}}%
\pgfpathlineto{\pgfqpoint{2.350143in}{0.571254in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{0.572373in}}%
\pgfpathlineto{\pgfqpoint{2.356765in}{0.570535in}}%
\pgfpathlineto{\pgfqpoint{2.360078in}{0.569735in}}%
\pgfpathlineto{\pgfqpoint{2.363391in}{0.568287in}}%
\pgfpathlineto{\pgfqpoint{2.366693in}{0.567671in}}%
\pgfpathlineto{\pgfqpoint{2.370003in}{0.566297in}}%
\pgfpathlineto{\pgfqpoint{2.373319in}{0.566026in}}%
\pgfpathlineto{\pgfqpoint{2.376631in}{0.565733in}}%
\pgfpathlineto{\pgfqpoint{2.379937in}{0.565406in}}%
\pgfpathlineto{\pgfqpoint{2.383245in}{0.564988in}}%
\pgfpathlineto{\pgfqpoint{2.386555in}{0.564914in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{0.565877in}}%
\pgfpathlineto{\pgfqpoint{2.393175in}{0.566921in}}%
\pgfpathlineto{\pgfqpoint{2.396491in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{2.399803in}{0.568081in}}%
\pgfpathlineto{\pgfqpoint{2.403111in}{0.569502in}}%
\pgfpathlineto{\pgfqpoint{2.406422in}{0.571443in}}%
\pgfpathlineto{\pgfqpoint{2.409734in}{0.570572in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{0.572619in}}%
\pgfpathlineto{\pgfqpoint{2.416349in}{0.572202in}}%
\pgfpathlineto{\pgfqpoint{2.419665in}{0.571701in}}%
\pgfpathlineto{\pgfqpoint{2.422971in}{0.573258in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{0.573011in}}%
\pgfpathlineto{\pgfqpoint{2.429590in}{0.572971in}}%
\pgfpathlineto{\pgfqpoint{2.432901in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{0.571753in}}%
\pgfpathlineto{\pgfqpoint{2.439526in}{0.570948in}}%
\pgfpathlineto{\pgfqpoint{2.442837in}{0.570492in}}%
\pgfpathlineto{\pgfqpoint{2.446144in}{0.570800in}}%
\pgfpathlineto{\pgfqpoint{2.449453in}{0.570754in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{2.456074in}{0.569815in}}%
\pgfpathlineto{\pgfqpoint{2.459385in}{0.569875in}}%
\pgfpathlineto{\pgfqpoint{2.462698in}{0.569201in}}%
\pgfpathlineto{\pgfqpoint{2.466006in}{0.567904in}}%
\pgfpathlineto{\pgfqpoint{2.469320in}{0.566555in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{0.566985in}}%
\pgfpathlineto{\pgfqpoint{2.475937in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{0.569512in}}%
\pgfpathlineto{\pgfqpoint{2.482560in}{0.569979in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{0.572136in}}%
\pgfpathlineto{\pgfqpoint{2.489181in}{0.571079in}}%
\pgfpathlineto{\pgfqpoint{2.492488in}{0.570444in}}%
\pgfpathlineto{\pgfqpoint{2.495800in}{0.569314in}}%
\pgfpathlineto{\pgfqpoint{2.499112in}{0.567946in}}%
\pgfpathlineto{\pgfqpoint{2.502423in}{0.565071in}}%
\pgfpathlineto{\pgfqpoint{2.505730in}{0.564557in}}%
\pgfpathlineto{\pgfqpoint{2.509043in}{0.563739in}}%
\pgfpathlineto{\pgfqpoint{2.512351in}{0.564452in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{0.564582in}}%
\pgfpathlineto{\pgfqpoint{2.518973in}{0.565689in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.567156in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{0.567511in}}%
\pgfpathlineto{\pgfqpoint{2.528905in}{0.567219in}}%
\pgfpathlineto{\pgfqpoint{2.532215in}{0.566492in}}%
\pgfpathlineto{\pgfqpoint{2.535524in}{0.568128in}}%
\pgfpathlineto{\pgfqpoint{2.538835in}{0.567549in}}%
\pgfpathlineto{\pgfqpoint{2.542143in}{0.566381in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.567794in}}%
\pgfpathlineto{\pgfqpoint{2.548765in}{0.567997in}}%
\pgfpathlineto{\pgfqpoint{2.552077in}{0.566858in}}%
\pgfpathlineto{\pgfqpoint{2.555387in}{0.566557in}}%
\pgfpathlineto{\pgfqpoint{2.558697in}{0.567276in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{0.568461in}}%
\pgfpathlineto{\pgfqpoint{2.565316in}{0.567824in}}%
\pgfpathlineto{\pgfqpoint{2.568627in}{0.568596in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{0.566684in}}%
\pgfpathlineto{\pgfqpoint{2.575249in}{0.566939in}}%
\pgfpathlineto{\pgfqpoint{2.578558in}{0.566460in}}%
\pgfpathlineto{\pgfqpoint{2.581869in}{0.567092in}}%
\pgfpathlineto{\pgfqpoint{2.585179in}{0.568755in}}%
\pgfpathlineto{\pgfqpoint{2.588490in}{0.570962in}}%
\pgfpathlineto{\pgfqpoint{2.591799in}{0.570233in}}%
\pgfpathlineto{\pgfqpoint{2.595109in}{0.569034in}}%
\pgfpathlineto{\pgfqpoint{2.598422in}{0.567797in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{0.569319in}}%
\pgfpathlineto{\pgfqpoint{2.605040in}{0.571038in}}%
\pgfpathlineto{\pgfqpoint{2.608352in}{0.572794in}}%
\pgfpathlineto{\pgfqpoint{2.611662in}{0.575002in}}%
\pgfpathlineto{\pgfqpoint{2.614972in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{2.618283in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{0.574638in}}%
\pgfpathlineto{\pgfqpoint{2.624904in}{0.573212in}}%
\pgfpathlineto{\pgfqpoint{2.628215in}{0.571299in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{0.570804in}}%
\pgfpathlineto{\pgfqpoint{2.634835in}{0.570878in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.570249in}}%
\pgfpathlineto{\pgfqpoint{2.641456in}{0.570867in}}%
\pgfpathlineto{\pgfqpoint{2.644765in}{0.571470in}}%
\pgfpathlineto{\pgfqpoint{2.648075in}{0.573155in}}%
\pgfpathlineto{\pgfqpoint{2.651386in}{0.573952in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.573322in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.584956in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.584956in}}%
\pgfpathlineto{\pgfqpoint{2.651386in}{0.588310in}}%
\pgfpathlineto{\pgfqpoint{2.648075in}{0.584975in}}%
\pgfpathlineto{\pgfqpoint{2.644765in}{0.580897in}}%
\pgfpathlineto{\pgfqpoint{2.641456in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.580347in}}%
\pgfpathlineto{\pgfqpoint{2.634835in}{0.583018in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{0.583887in}}%
\pgfpathlineto{\pgfqpoint{2.628215in}{0.581384in}}%
\pgfpathlineto{\pgfqpoint{2.624904in}{0.580615in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{0.583075in}}%
\pgfpathlineto{\pgfqpoint{2.618283in}{0.585011in}}%
\pgfpathlineto{\pgfqpoint{2.614972in}{0.587537in}}%
\pgfpathlineto{\pgfqpoint{2.611662in}{0.582864in}}%
\pgfpathlineto{\pgfqpoint{2.608352in}{0.578596in}}%
\pgfpathlineto{\pgfqpoint{2.605040in}{0.576743in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{0.577501in}}%
\pgfpathlineto{\pgfqpoint{2.598422in}{0.577817in}}%
\pgfpathlineto{\pgfqpoint{2.595109in}{0.578694in}}%
\pgfpathlineto{\pgfqpoint{2.591799in}{0.583555in}}%
\pgfpathlineto{\pgfqpoint{2.588490in}{0.585470in}}%
\pgfpathlineto{\pgfqpoint{2.585179in}{0.583306in}}%
\pgfpathlineto{\pgfqpoint{2.581869in}{0.582289in}}%
\pgfpathlineto{\pgfqpoint{2.578558in}{0.580145in}}%
\pgfpathlineto{\pgfqpoint{2.575249in}{0.579234in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{0.577488in}}%
\pgfpathlineto{\pgfqpoint{2.568627in}{0.579099in}}%
\pgfpathlineto{\pgfqpoint{2.565316in}{0.578677in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{0.579482in}}%
\pgfpathlineto{\pgfqpoint{2.558697in}{0.579086in}}%
\pgfpathlineto{\pgfqpoint{2.555387in}{0.579407in}}%
\pgfpathlineto{\pgfqpoint{2.552077in}{0.578213in}}%
\pgfpathlineto{\pgfqpoint{2.548765in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{0.578252in}}%
\pgfpathlineto{\pgfqpoint{2.542143in}{0.578206in}}%
\pgfpathlineto{\pgfqpoint{2.538835in}{0.578435in}}%
\pgfpathlineto{\pgfqpoint{2.535524in}{0.579271in}}%
\pgfpathlineto{\pgfqpoint{2.532215in}{0.578625in}}%
\pgfpathlineto{\pgfqpoint{2.528905in}{0.578837in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{0.579623in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.578871in}}%
\pgfpathlineto{\pgfqpoint{2.518973in}{0.578996in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{0.578762in}}%
\pgfpathlineto{\pgfqpoint{2.512351in}{0.579326in}}%
\pgfpathlineto{\pgfqpoint{2.509043in}{0.579110in}}%
\pgfpathlineto{\pgfqpoint{2.505730in}{0.580330in}}%
\pgfpathlineto{\pgfqpoint{2.502423in}{0.580090in}}%
\pgfpathlineto{\pgfqpoint{2.499112in}{0.580644in}}%
\pgfpathlineto{\pgfqpoint{2.495800in}{0.579403in}}%
\pgfpathlineto{\pgfqpoint{2.492488in}{0.578149in}}%
\pgfpathlineto{\pgfqpoint{2.489181in}{0.577697in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{0.578186in}}%
\pgfpathlineto{\pgfqpoint{2.482560in}{0.576907in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{0.577706in}}%
\pgfpathlineto{\pgfqpoint{2.475937in}{0.577834in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{0.577604in}}%
\pgfpathlineto{\pgfqpoint{2.469320in}{0.577199in}}%
\pgfpathlineto{\pgfqpoint{2.466006in}{0.577438in}}%
\pgfpathlineto{\pgfqpoint{2.462698in}{0.578127in}}%
\pgfpathlineto{\pgfqpoint{2.459385in}{0.578901in}}%
\pgfpathlineto{\pgfqpoint{2.456074in}{0.580186in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{0.581398in}}%
\pgfpathlineto{\pgfqpoint{2.449453in}{0.582345in}}%
\pgfpathlineto{\pgfqpoint{2.446144in}{0.582623in}}%
\pgfpathlineto{\pgfqpoint{2.442837in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{2.439526in}{0.584257in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{0.584961in}}%
\pgfpathlineto{\pgfqpoint{2.432901in}{0.583303in}}%
\pgfpathlineto{\pgfqpoint{2.429590in}{0.582924in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{0.581527in}}%
\pgfpathlineto{\pgfqpoint{2.422971in}{0.581231in}}%
\pgfpathlineto{\pgfqpoint{2.419665in}{0.579000in}}%
\pgfpathlineto{\pgfqpoint{2.416349in}{0.578573in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{0.579102in}}%
\pgfpathlineto{\pgfqpoint{2.409734in}{0.577658in}}%
\pgfpathlineto{\pgfqpoint{2.406422in}{0.579496in}}%
\pgfpathlineto{\pgfqpoint{2.403111in}{0.578281in}}%
\pgfpathlineto{\pgfqpoint{2.399803in}{0.578406in}}%
\pgfpathlineto{\pgfqpoint{2.396491in}{0.580016in}}%
\pgfpathlineto{\pgfqpoint{2.393175in}{0.580570in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{0.580628in}}%
\pgfpathlineto{\pgfqpoint{2.386555in}{0.580430in}}%
\pgfpathlineto{\pgfqpoint{2.383245in}{0.580280in}}%
\pgfpathlineto{\pgfqpoint{2.379937in}{0.580593in}}%
\pgfpathlineto{\pgfqpoint{2.376631in}{0.579793in}}%
\pgfpathlineto{\pgfqpoint{2.373319in}{0.578873in}}%
\pgfpathlineto{\pgfqpoint{2.370003in}{0.578146in}}%
\pgfpathlineto{\pgfqpoint{2.366693in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{2.363391in}{0.578230in}}%
\pgfpathlineto{\pgfqpoint{2.360078in}{0.578123in}}%
\pgfpathlineto{\pgfqpoint{2.356765in}{0.577580in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{0.578521in}}%
\pgfpathlineto{\pgfqpoint{2.350143in}{0.577709in}}%
\pgfpathlineto{\pgfqpoint{2.346837in}{0.579093in}}%
\pgfpathlineto{\pgfqpoint{2.343526in}{0.579237in}}%
\pgfpathlineto{\pgfqpoint{2.340208in}{0.580125in}}%
\pgfpathlineto{\pgfqpoint{2.336899in}{0.581730in}}%
\pgfpathlineto{\pgfqpoint{2.333598in}{0.581076in}}%
\pgfpathlineto{\pgfqpoint{2.330284in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{2.326969in}{0.582010in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{0.582165in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{0.581592in}}%
\pgfpathlineto{\pgfqpoint{2.317045in}{0.582026in}}%
\pgfpathlineto{\pgfqpoint{2.313726in}{0.581729in}}%
\pgfpathlineto{\pgfqpoint{2.310426in}{0.582661in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{0.582160in}}%
\pgfpathlineto{\pgfqpoint{2.303807in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{2.300490in}{0.583720in}}%
\pgfpathlineto{\pgfqpoint{2.297183in}{0.583139in}}%
\pgfpathlineto{\pgfqpoint{2.293874in}{0.582518in}}%
\pgfpathlineto{\pgfqpoint{2.290564in}{0.582767in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{0.583595in}}%
\pgfpathlineto{\pgfqpoint{2.283943in}{0.583508in}}%
\pgfpathlineto{\pgfqpoint{2.280636in}{0.583625in}}%
\pgfpathlineto{\pgfqpoint{2.277315in}{0.583423in}}%
\pgfpathlineto{\pgfqpoint{2.273998in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{2.270705in}{0.583044in}}%
\pgfpathlineto{\pgfqpoint{2.267384in}{0.583554in}}%
\pgfpathlineto{\pgfqpoint{2.264072in}{0.583439in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{0.582540in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{0.582653in}}%
\pgfpathlineto{\pgfqpoint{2.254145in}{0.581868in}}%
\pgfpathlineto{\pgfqpoint{2.250844in}{0.581726in}}%
\pgfpathlineto{\pgfqpoint{2.247520in}{0.580726in}}%
\pgfpathlineto{\pgfqpoint{2.244212in}{0.580977in}}%
\pgfpathlineto{\pgfqpoint{2.240903in}{0.581400in}}%
\pgfpathlineto{\pgfqpoint{2.237594in}{0.581492in}}%
\pgfpathlineto{\pgfqpoint{2.234285in}{0.581434in}}%
\pgfpathlineto{\pgfqpoint{2.230979in}{0.581857in}}%
\pgfpathlineto{\pgfqpoint{2.227653in}{0.582586in}}%
\pgfpathlineto{\pgfqpoint{2.224355in}{0.583052in}}%
\pgfpathlineto{\pgfqpoint{2.221039in}{0.583633in}}%
\pgfpathlineto{\pgfqpoint{2.217731in}{0.583894in}}%
\pgfpathlineto{\pgfqpoint{2.214431in}{0.584400in}}%
\pgfpathlineto{\pgfqpoint{2.211118in}{0.584298in}}%
\pgfpathlineto{\pgfqpoint{2.207790in}{0.585860in}}%
\pgfpathlineto{\pgfqpoint{2.204500in}{0.587044in}}%
\pgfpathlineto{\pgfqpoint{2.201173in}{0.587753in}}%
\pgfpathlineto{\pgfqpoint{2.197862in}{0.588239in}}%
\pgfpathlineto{\pgfqpoint{2.194568in}{0.588108in}}%
\pgfpathlineto{\pgfqpoint{2.191238in}{0.588658in}}%
\pgfpathlineto{\pgfqpoint{2.187928in}{0.589393in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{0.590180in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{0.590536in}}%
\pgfpathlineto{\pgfqpoint{2.177993in}{0.592199in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{0.592651in}}%
\pgfpathlineto{\pgfqpoint{2.171392in}{0.593490in}}%
\pgfpathlineto{\pgfqpoint{2.168091in}{0.594769in}}%
\pgfpathlineto{\pgfqpoint{2.164758in}{0.595627in}}%
\pgfpathlineto{\pgfqpoint{2.161459in}{0.596830in}}%
\pgfpathlineto{\pgfqpoint{2.158129in}{0.598222in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{0.598753in}}%
\pgfpathlineto{\pgfqpoint{2.151517in}{0.599836in}}%
\pgfpathlineto{\pgfqpoint{2.148204in}{0.601445in}}%
\pgfpathlineto{\pgfqpoint{2.144898in}{0.602964in}}%
\pgfpathlineto{\pgfqpoint{2.141602in}{0.604042in}}%
\pgfpathlineto{\pgfqpoint{2.138281in}{0.605346in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{0.607169in}}%
\pgfpathlineto{\pgfqpoint{2.131676in}{0.609148in}}%
\pgfpathlineto{\pgfqpoint{2.128356in}{0.609968in}}%
\pgfpathlineto{\pgfqpoint{2.125054in}{0.612143in}}%
\pgfpathlineto{\pgfqpoint{2.121729in}{0.613628in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{0.615119in}}%
\pgfpathlineto{\pgfqpoint{2.115097in}{0.617444in}}%
\pgfpathlineto{\pgfqpoint{2.111793in}{0.619116in}}%
\pgfpathlineto{\pgfqpoint{2.108470in}{0.620748in}}%
\pgfpathlineto{\pgfqpoint{2.105174in}{0.622669in}}%
\pgfpathlineto{\pgfqpoint{2.101860in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{2.098577in}{0.626562in}}%
\pgfpathlineto{\pgfqpoint{2.095231in}{0.628836in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{2.088639in}{0.633020in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{0.634698in}}%
\pgfpathlineto{\pgfqpoint{2.081996in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{2.078683in}{0.638626in}}%
\pgfpathlineto{\pgfqpoint{2.075360in}{0.640522in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{2.068741in}{0.643993in}}%
\pgfpathlineto{\pgfqpoint{2.065450in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{2.062153in}{0.647954in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{0.649878in}}%
\pgfpathlineto{\pgfqpoint{2.055548in}{0.651995in}}%
\pgfpathlineto{\pgfqpoint{2.052242in}{0.653804in}}%
\pgfpathlineto{\pgfqpoint{2.048934in}{0.656112in}}%
\pgfpathlineto{\pgfqpoint{2.045562in}{0.658832in}}%
\pgfpathlineto{\pgfqpoint{2.042255in}{0.660426in}}%
\pgfpathlineto{\pgfqpoint{2.038950in}{0.662593in}}%
\pgfpathlineto{\pgfqpoint{2.035650in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{2.032354in}{0.666918in}}%
\pgfpathlineto{\pgfqpoint{2.029066in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{2.025714in}{0.671659in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{0.673535in}}%
\pgfpathlineto{\pgfqpoint{2.019110in}{0.675438in}}%
\pgfpathlineto{\pgfqpoint{2.015787in}{0.677084in}}%
\pgfpathlineto{\pgfqpoint{2.012478in}{0.678705in}}%
\pgfpathlineto{\pgfqpoint{2.009183in}{0.681067in}}%
\pgfpathlineto{\pgfqpoint{2.005906in}{0.682681in}}%
\pgfpathlineto{\pgfqpoint{2.002565in}{0.684867in}}%
\pgfpathlineto{\pgfqpoint{1.999243in}{0.686740in}}%
\pgfpathlineto{\pgfqpoint{1.995942in}{0.688797in}}%
\pgfpathlineto{\pgfqpoint{1.992664in}{0.690956in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{0.692931in}}%
\pgfpathlineto{\pgfqpoint{1.986006in}{0.694399in}}%
\pgfpathlineto{\pgfqpoint{1.982718in}{0.696426in}}%
\pgfpathlineto{\pgfqpoint{1.979366in}{0.698038in}}%
\pgfpathlineto{\pgfqpoint{1.976044in}{0.700535in}}%
\pgfpathlineto{\pgfqpoint{1.972755in}{0.702689in}}%
\pgfpathlineto{\pgfqpoint{1.969503in}{0.704565in}}%
\pgfpathlineto{\pgfqpoint{1.966188in}{0.706561in}}%
\pgfpathlineto{\pgfqpoint{1.962808in}{0.708757in}}%
\pgfpathlineto{\pgfqpoint{1.959573in}{0.710774in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{0.712603in}}%
\pgfpathlineto{\pgfqpoint{1.952916in}{0.714923in}}%
\pgfpathlineto{\pgfqpoint{1.949600in}{0.716825in}}%
\pgfpathlineto{\pgfqpoint{1.946334in}{0.718853in}}%
\pgfpathlineto{\pgfqpoint{1.943006in}{0.720327in}}%
\pgfpathlineto{\pgfqpoint{1.939612in}{0.722257in}}%
\pgfpathlineto{\pgfqpoint{1.936392in}{0.724208in}}%
\pgfpathlineto{\pgfqpoint{1.932989in}{0.726314in}}%
\pgfpathlineto{\pgfqpoint{1.929767in}{0.727655in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{1.923140in}{0.731654in}}%
\pgfpathlineto{\pgfqpoint{1.919861in}{0.733915in}}%
\pgfpathlineto{\pgfqpoint{1.916520in}{0.735167in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{0.737747in}}%
\pgfpathlineto{\pgfqpoint{1.909918in}{0.739154in}}%
\pgfpathlineto{\pgfqpoint{1.906521in}{0.740666in}}%
\pgfpathlineto{\pgfqpoint{1.903202in}{0.742454in}}%
\pgfpathlineto{\pgfqpoint{1.899966in}{0.743650in}}%
\pgfpathlineto{\pgfqpoint{1.896669in}{0.745983in}}%
\pgfpathlineto{\pgfqpoint{1.893309in}{0.747808in}}%
\pgfpathlineto{\pgfqpoint{1.890039in}{0.749449in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{0.751108in}}%
\pgfpathlineto{\pgfqpoint{1.883310in}{0.752886in}}%
\pgfpathlineto{\pgfqpoint{1.880012in}{0.754202in}}%
\pgfpathlineto{\pgfqpoint{1.876819in}{0.756315in}}%
\pgfpathlineto{\pgfqpoint{1.873394in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{0.759910in}}%
\pgfpathlineto{\pgfqpoint{1.866874in}{0.761375in}}%
\pgfpathlineto{\pgfqpoint{1.863611in}{0.762731in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{0.764703in}}%
\pgfpathlineto{\pgfqpoint{1.856896in}{0.766474in}}%
\pgfpathlineto{\pgfqpoint{1.853632in}{0.767705in}}%
\pgfpathlineto{\pgfqpoint{1.850306in}{0.768767in}}%
\pgfpathlineto{\pgfqpoint{1.846916in}{0.770425in}}%
\pgfpathlineto{\pgfqpoint{1.843663in}{0.771372in}}%
\pgfpathlineto{\pgfqpoint{1.840348in}{0.773353in}}%
\pgfpathlineto{\pgfqpoint{1.836968in}{0.774735in}}%
\pgfpathlineto{\pgfqpoint{1.833739in}{0.775884in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{0.777210in}}%
\pgfpathlineto{\pgfqpoint{1.827096in}{0.778934in}}%
\pgfpathlineto{\pgfqpoint{1.823906in}{0.780754in}}%
\pgfpathlineto{\pgfqpoint{1.820423in}{0.782048in}}%
\pgfpathlineto{\pgfqpoint{1.817107in}{0.783210in}}%
\pgfpathlineto{\pgfqpoint{1.813971in}{0.784310in}}%
\pgfpathlineto{\pgfqpoint{1.810529in}{0.786181in}}%
\pgfpathlineto{\pgfqpoint{1.807270in}{0.787567in}}%
\pgfpathlineto{\pgfqpoint{1.803949in}{0.789056in}}%
\pgfpathlineto{\pgfqpoint{1.800564in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{1.797379in}{0.791285in}}%
\pgfpathlineto{\pgfqpoint{1.794135in}{0.792556in}}%
\pgfpathlineto{\pgfqpoint{1.790829in}{0.793914in}}%
\pgfpathlineto{\pgfqpoint{1.787460in}{0.795317in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{0.796435in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{0.797704in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{0.799491in}}%
\pgfpathlineto{\pgfqpoint{1.774207in}{0.800255in}}%
\pgfpathlineto{\pgfqpoint{1.770807in}{0.801321in}}%
\pgfpathlineto{\pgfqpoint{1.767658in}{0.802420in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{0.803525in}}%
\pgfpathlineto{\pgfqpoint{1.760854in}{0.804763in}}%
\pgfpathlineto{\pgfqpoint{1.757517in}{0.806012in}}%
\pgfpathlineto{\pgfqpoint{1.754116in}{0.807147in}}%
\pgfpathlineto{\pgfqpoint{1.750996in}{0.808056in}}%
\pgfpathlineto{\pgfqpoint{1.747819in}{0.808770in}}%
\pgfpathlineto{\pgfqpoint{1.744220in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{1.740916in}{0.810742in}}%
\pgfpathlineto{\pgfqpoint{1.737548in}{0.811906in}}%
\pgfpathlineto{\pgfqpoint{1.734499in}{0.812478in}}%
\pgfpathlineto{\pgfqpoint{1.731003in}{0.813490in}}%
\pgfpathlineto{\pgfqpoint{1.727835in}{0.814574in}}%
\pgfpathlineto{\pgfqpoint{1.724609in}{0.815448in}}%
\pgfpathlineto{\pgfqpoint{1.721321in}{0.816387in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{0.817671in}}%
\pgfpathlineto{\pgfqpoint{1.714553in}{0.818645in}}%
\pgfpathlineto{\pgfqpoint{1.711068in}{0.819184in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.704796in}{0.821220in}}%
\pgfpathlineto{\pgfqpoint{1.701107in}{0.822509in}}%
\pgfpathlineto{\pgfqpoint{1.697814in}{0.823399in}}%
\pgfpathlineto{\pgfqpoint{1.694457in}{0.824217in}}%
\pgfpathlineto{\pgfqpoint{1.691527in}{0.825144in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{0.825939in}}%
\pgfpathlineto{\pgfqpoint{1.685005in}{0.826839in}}%
\pgfpathlineto{\pgfqpoint{1.681389in}{0.827828in}}%
\pgfpathlineto{\pgfqpoint{1.678229in}{0.829083in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{0.829401in}}%
\pgfpathlineto{\pgfqpoint{1.671730in}{0.830341in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{0.831180in}}%
\pgfpathlineto{\pgfqpoint{1.664979in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{0.833085in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{0.833424in}}%
\pgfpathlineto{\pgfqpoint{1.654942in}{0.834716in}}%
\pgfpathlineto{\pgfqpoint{1.651876in}{0.835319in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{0.836597in}}%
\pgfpathlineto{\pgfqpoint{1.644935in}{0.837411in}}%
\pgfpathlineto{\pgfqpoint{1.641686in}{0.838327in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{0.839061in}}%
\pgfpathlineto{\pgfqpoint{1.634999in}{0.839994in}}%
\pgfpathlineto{\pgfqpoint{1.631557in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{0.841560in}}%
\pgfpathlineto{\pgfqpoint{1.625184in}{0.842549in}}%
\pgfpathlineto{\pgfqpoint{1.621540in}{0.843638in}}%
\pgfpathlineto{\pgfqpoint{1.618569in}{0.844638in}}%
\pgfpathlineto{\pgfqpoint{1.615546in}{0.845268in}}%
\pgfpathlineto{\pgfqpoint{1.611691in}{0.846169in}}%
\pgfpathlineto{\pgfqpoint{1.608545in}{0.846861in}}%
\pgfpathlineto{\pgfqpoint{1.605341in}{0.847922in}}%
\pgfpathlineto{\pgfqpoint{1.602076in}{0.848767in}}%
\pgfpathlineto{\pgfqpoint{1.598750in}{0.849766in}}%
\pgfpathlineto{\pgfqpoint{1.595358in}{0.850485in}}%
\pgfpathlineto{\pgfqpoint{1.591899in}{0.851673in}}%
\pgfpathlineto{\pgfqpoint{1.588369in}{0.853012in}}%
\pgfpathlineto{\pgfqpoint{1.585674in}{0.853531in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{0.854399in}}%
\pgfpathlineto{\pgfqpoint{1.579218in}{0.854998in}}%
\pgfpathlineto{\pgfqpoint{1.575419in}{0.856018in}}%
\pgfpathlineto{\pgfqpoint{1.572514in}{0.856854in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{0.858229in}}%
\pgfpathlineto{\pgfqpoint{1.565540in}{0.859149in}}%
\pgfpathlineto{\pgfqpoint{1.562463in}{0.859645in}}%
\pgfpathlineto{\pgfqpoint{1.559331in}{0.860746in}}%
\pgfpathlineto{\pgfqpoint{1.556142in}{0.861865in}}%
\pgfpathlineto{\pgfqpoint{1.552893in}{0.862692in}}%
\pgfpathlineto{\pgfqpoint{1.549582in}{0.863634in}}%
\pgfpathlineto{\pgfqpoint{1.546206in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{1.542764in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{1.539252in}{0.866835in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{0.868189in}}%
\pgfpathlineto{\pgfqpoint{1.532009in}{0.869470in}}%
\pgfpathlineto{\pgfqpoint{1.529526in}{0.870342in}}%
\pgfpathlineto{\pgfqpoint{1.525733in}{0.871812in}}%
\pgfpathlineto{\pgfqpoint{1.523158in}{0.872707in}}%
\pgfpathlineto{\pgfqpoint{1.519222in}{0.873740in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{0.874575in}}%
\pgfpathlineto{\pgfqpoint{1.512458in}{0.875930in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{0.876898in}}%
\pgfpathlineto{\pgfqpoint{1.505419in}{0.878314in}}%
\pgfpathlineto{\pgfqpoint{1.502522in}{0.879353in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{0.880383in}}%
\pgfpathlineto{\pgfqpoint{1.496579in}{0.881723in}}%
\pgfpathlineto{\pgfqpoint{1.493529in}{0.882877in}}%
\pgfpathlineto{\pgfqpoint{1.488852in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{1.485663in}{0.885709in}}%
\pgfpathlineto{\pgfqpoint{1.482414in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{1.479103in}{0.888215in}}%
\pgfpathlineto{\pgfqpoint{1.475727in}{0.889564in}}%
\pgfpathlineto{\pgfqpoint{1.472285in}{0.890745in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{1.466991in}{0.893024in}}%
\pgfpathlineto{\pgfqpoint{1.463369in}{0.894511in}}%
\pgfpathlineto{\pgfqpoint{1.459671in}{0.896070in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{0.897660in}}%
\pgfpathlineto{\pgfqpoint{1.453971in}{0.898294in}}%
\pgfpathlineto{\pgfqpoint{1.450065in}{0.899815in}}%
\pgfpathlineto{\pgfqpoint{1.446069in}{0.901437in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.902440in}}%
\pgfpathlineto{\pgfqpoint{1.439897in}{0.903980in}}%
\pgfpathlineto{\pgfqpoint{1.435657in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{1.433498in}{0.906801in}}%
\pgfpathlineto{\pgfqpoint{1.429097in}{0.908495in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{0.909511in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{0.911426in}}%
\pgfpathlineto{\pgfqpoint{1.419946in}{0.912408in}}%
\pgfpathlineto{\pgfqpoint{1.417581in}{0.913524in}}%
\pgfpathlineto{\pgfqpoint{1.412752in}{0.915459in}}%
\pgfpathlineto{\pgfqpoint{1.410287in}{0.916538in}}%
\pgfpathlineto{\pgfqpoint{1.407786in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{1.402673in}{0.919746in}}%
\pgfpathlineto{\pgfqpoint{1.400059in}{0.921080in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{1.394710in}{0.923324in}}%
\pgfpathlineto{\pgfqpoint{1.389192in}{0.925911in}}%
\pgfpathlineto{\pgfqpoint{1.386365in}{0.927241in}}%
\pgfpathlineto{\pgfqpoint{1.383492in}{0.928683in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{0.929930in}}%
\pgfpathlineto{\pgfqpoint{1.377599in}{0.931285in}}%
\pgfpathlineto{\pgfqpoint{1.374576in}{0.932629in}}%
\pgfpathlineto{\pgfqpoint{1.371499in}{0.934051in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{1.365178in}{0.937022in}}%
\pgfpathlineto{\pgfqpoint{1.361929in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{1.358618in}{0.939846in}}%
\pgfpathlineto{\pgfqpoint{1.355242in}{0.941360in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{0.942855in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{0.944322in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{0.945813in}}%
\pgfpathlineto{\pgfqpoint{1.341045in}{0.947489in}}%
\pgfpathlineto{\pgfqpoint{1.337307in}{0.949236in}}%
\pgfpathlineto{\pgfqpoint{1.333486in}{0.951030in}}%
\pgfpathlineto{\pgfqpoint{1.329580in}{0.952765in}}%
\pgfpathlineto{\pgfqpoint{1.325584in}{0.954510in}}%
\pgfpathlineto{\pgfqpoint{1.321494in}{0.956280in}}%
\pgfpathlineto{\pgfqpoint{1.317305in}{0.958257in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{0.960207in}}%
\pgfpathlineto{\pgfqpoint{1.308612in}{0.962257in}}%
\pgfpathlineto{\pgfqpoint{1.304097in}{0.964240in}}%
\pgfpathlineto{\pgfqpoint{1.299461in}{0.966303in}}%
\pgfpathlineto{\pgfqpoint{1.294699in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{1.289802in}{0.970733in}}%
\pgfpathlineto{\pgfqpoint{1.284763in}{0.973072in}}%
\pgfpathlineto{\pgfqpoint{1.279574in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{1.274225in}{0.977934in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{0.980414in}}%
\pgfpathlineto{\pgfqpoint{1.263007in}{0.983081in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{0.985808in}}%
\pgfpathlineto{\pgfqpoint{1.251015in}{0.988632in}}%
\pgfpathlineto{\pgfqpoint{1.244693in}{0.991629in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{0.994855in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{0.998001in}}%
\pgfpathlineto{\pgfqpoint{1.224220in}{1.001553in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.209095in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{1.201009in}{1.013003in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{1.017311in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{1.021953in}}%
\pgfpathlineto{\pgfqpoint{1.174214in}{1.027007in}}%
\pgfpathlineto{\pgfqpoint{1.164279in}{1.032376in}}%
\pgfpathlineto{\pgfqpoint{1.153741in}{1.038480in}}%
\pgfpathlineto{\pgfqpoint{1.142522in}{1.045361in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{1.052882in}}%
\pgfpathlineto{\pgfqpoint{1.117648in}{1.061517in}}%
\pgfpathlineto{\pgfqpoint{1.103735in}{1.071431in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.082923in}}%
\pgfpathlineto{\pgfqpoint{1.072043in}{1.096560in}}%
\pgfpathlineto{\pgfqpoint{1.053729in}{1.112565in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{1.131696in}}%
\pgfpathlineto{\pgfqpoint{1.010045in}{1.155054in}}%
\pgfpathlineto{\pgfqpoint{0.983250in}{1.184381in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{0.912771in}{1.270760in}}%
\pgfpathlineto{\pgfqpoint{0.862765in}{1.340530in}}%
\pgfpathlineto{\pgfqpoint{0.792286in}{1.448633in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{1.644077in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{1.644077in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671802in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671802in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671802in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.072043in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.072043in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072043in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072043in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.472285in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.472285in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472285in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472285in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.872527in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{1.872527in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872527in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872527in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.272769in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272769in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.272769in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.673010in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.673010in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673010in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673010in,y=0.401528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583008in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609803in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633014in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653487in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792286in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862765in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912771in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951559in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983250in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010045in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033256in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053729in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192528in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263007in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313013in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351800in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383492in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410287in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433498in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453971in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592770in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663249in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713255in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752042in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783734in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810529in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833739in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854213in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993012in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063491in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113496in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152284in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183975in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210770in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233981in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254455in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393253in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463732in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513738in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552526in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584217in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611012in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634223in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654696in}{0.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663249in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lag $\ell$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{0.575168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572657in}{0.575168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324584in, y=0.536588in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{0.880843in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{0.880843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572657in}{0.880843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324584in, y=0.842262in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{1.186517in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{1.186517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572657in}{1.186517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324584in, y=1.147936in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{1.492191in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{1.492191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572657in}{1.492191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324584in, y=1.453611in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{1.797865in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{1.797865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572657in}{1.797865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324584in, y=1.759285in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{2.103539in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{2.103539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572657in}{2.103539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324584in, y=2.064959in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269028in,y=1.339354in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a_{|\mathrm{m}|}(\ell)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671802in}{1.876076in}}%
\pgfpathlineto{\pgfqpoint{0.792286in}{1.793926in}}%
\pgfpathlineto{\pgfqpoint{0.862765in}{1.761497in}}%
\pgfpathlineto{\pgfqpoint{0.983250in}{1.735447in}}%
\pgfpathlineto{\pgfqpoint{1.153741in}{1.705521in}}%
\pgfpathlineto{\pgfqpoint{1.251015in}{1.672986in}}%
\pgfpathlineto{\pgfqpoint{1.333486in}{1.630196in}}%
\pgfpathlineto{\pgfqpoint{1.417581in}{1.566556in}}%
\pgfpathlineto{\pgfqpoint{1.503977in}{1.477403in}}%
\pgfpathlineto{\pgfqpoint{1.589258in}{1.365350in}}%
\pgfpathlineto{\pgfqpoint{1.791385in}{1.091163in}}%
\pgfpathlineto{\pgfqpoint{1.910338in}{0.971809in}}%
\pgfpathlineto{\pgfqpoint{1.979836in}{0.939868in}}%
\pgfpathlineto{\pgfqpoint{2.047352in}{0.916094in}}%
\pgfpathlineto{\pgfqpoint{2.124728in}{0.898559in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.887886in}}%
\pgfpathlineto{\pgfqpoint{2.196196in}{0.878530in}}%
\pgfpathlineto{\pgfqpoint{2.261699in}{0.857479in}}%
\pgfpathlineto{\pgfqpoint{2.281547in}{0.847726in}}%
\pgfpathlineto{\pgfqpoint{2.301391in}{0.842853in}}%
\pgfpathlineto{\pgfqpoint{2.440330in}{0.772056in}}%
\pgfpathlineto{\pgfqpoint{2.503845in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{2.515756in}{0.731268in}}%
\pgfpathlineto{\pgfqpoint{2.543544in}{0.714514in}}%
\pgfpathlineto{\pgfqpoint{2.553469in}{0.713971in}}%
\pgfpathlineto{\pgfqpoint{2.569345in}{0.700696in}}%
\pgfpathlineto{\pgfqpoint{2.575301in}{0.701187in}}%
\pgfpathlineto{\pgfqpoint{2.585225in}{0.696488in}}%
\pgfpathlineto{\pgfqpoint{2.601105in}{0.685170in}}%
\pgfpathlineto{\pgfqpoint{2.603089in}{0.687297in}}%
\pgfpathlineto{\pgfqpoint{2.607059in}{0.682278in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.661252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671802in}{2.099578in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{2.084046in}}%
\pgfpathlineto{\pgfqpoint{1.103735in}{2.058054in}}%
\pgfpathlineto{\pgfqpoint{1.209095in}{2.023388in}}%
\pgfpathlineto{\pgfqpoint{1.299461in}{1.976268in}}%
\pgfpathlineto{\pgfqpoint{1.383492in}{1.913572in}}%
\pgfpathlineto{\pgfqpoint{1.472285in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{1.600421in}{1.674227in}}%
\pgfpathlineto{\pgfqpoint{1.866694in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{2.100929in}{1.010016in}}%
\pgfpathlineto{\pgfqpoint{2.188239in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{2.253758in}{0.886271in}}%
\pgfpathlineto{\pgfqpoint{2.406583in}{0.825368in}}%
\pgfpathlineto{\pgfqpoint{2.456208in}{0.807520in}}%
\pgfpathlineto{\pgfqpoint{2.501860in}{0.791701in}}%
\pgfpathlineto{\pgfqpoint{2.551483in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.595150in}{0.755987in}}%
\pgfpathlineto{\pgfqpoint{2.616985in}{0.750837in}}%
\pgfpathlineto{\pgfqpoint{2.644771in}{0.735788in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.733137in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.733137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671802in}{1.607738in}}%
\pgfpathlineto{\pgfqpoint{0.912771in}{1.196428in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{1.023109in}}%
\pgfpathlineto{\pgfqpoint{1.117648in}{0.931598in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{0.883320in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{0.850012in}}%
\pgfpathlineto{\pgfqpoint{1.371499in}{0.817631in}}%
\pgfpathlineto{\pgfqpoint{1.521856in}{0.775285in}}%
\pgfpathlineto{\pgfqpoint{1.705706in}{0.719681in}}%
\pgfpathlineto{\pgfqpoint{1.747463in}{0.710103in}}%
\pgfpathlineto{\pgfqpoint{1.793315in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{2.005663in}{0.648883in}}%
\pgfpathlineto{\pgfqpoint{2.309331in}{0.577710in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.573854in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.573854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572657in}{0.498750in}}{\pgfqpoint{2.181184in}{1.681208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671802in}{1.535505in}}%
\pgfpathlineto{\pgfqpoint{0.862765in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{0.983250in}{1.032048in}}%
\pgfpathlineto{\pgfqpoint{1.072043in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{1.142522in}{0.885276in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{0.841106in}}%
\pgfpathlineto{\pgfqpoint{1.487265in}{0.748414in}}%
\pgfpathlineto{\pgfqpoint{1.632251in}{0.713002in}}%
\pgfpathlineto{\pgfqpoint{1.761513in}{0.692159in}}%
\pgfpathlineto{\pgfqpoint{2.194213in}{0.581102in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.579139in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{0.579139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{0.572657in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753841in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{0.498750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572657in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044642in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{2.676063in}{1.471316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698285in}{1.471316in}}{\pgfqpoint{2.698285in}{1.493538in}}%
\pgfpathlineto{\pgfqpoint{2.698285in}{2.102180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698285in}{2.124402in}}{\pgfqpoint{2.676063in}{2.124402in}}%
\pgfpathlineto{\pgfqpoint{2.044642in}{2.124402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.022420in}{2.124402in}}{\pgfqpoint{2.022420in}{2.102180in}}%
\pgfpathlineto{\pgfqpoint{2.022420in}{1.493538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.022420in}{1.471316in}}{\pgfqpoint{2.044642in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{2.044642in}{1.471316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066864in}{2.041069in}}%
\pgfpathlineto{\pgfqpoint{2.177975in}{2.041069in}}%
\pgfpathlineto{\pgfqpoint{2.289087in}{2.041069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377975in,y=2.002180in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SSF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.066864in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{2.177975in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{2.289087in}{1.886131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377975in,y=1.847242in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}USF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.066864in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{2.177975in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{2.289087in}{1.731192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377975in,y=1.692303in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.066864in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{2.177975in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{2.289087in}{1.576254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377975in,y=1.537365in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mcmc_magnetization_degree_27.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{0.457918in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{0.457918in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.513508in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.314241in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.314241in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.513508in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.513508in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.314241in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.114974in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.114974in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.314241in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.314241in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.114974in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.084292in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.084292in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.114974in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.114974in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084292in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.283559in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.283559in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.084292in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.084292in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283559in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.482826in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.482826in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.283559in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.283559in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482826in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.682093in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.682093in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.482826in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.482826in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682093in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.881359in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.881359in}{0.582821in}}%
\pgfpathlineto{\pgfqpoint{0.682093in}{0.582821in}}%
\pgfpathlineto{\pgfqpoint{0.682093in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881359in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{0.980985in}}%
\pgfpathlineto{\pgfqpoint{0.881359in}{0.980985in}}%
\pgfpathlineto{\pgfqpoint{0.881359in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080626in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279893in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479160in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.678426in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.678426in}{0.515782in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{0.515782in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678426in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.877693in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.877693in}{0.498499in}}%
\pgfpathlineto{\pgfqpoint{1.678426in}{0.498499in}}%
\pgfpathlineto{\pgfqpoint{1.678426in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877693in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.076960in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.076960in}{0.497686in}}%
\pgfpathlineto{\pgfqpoint{1.877693in}{0.497686in}}%
\pgfpathlineto{\pgfqpoint{1.877693in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076960in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.276227in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.276227in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.076960in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.076960in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276227in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.475494in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.475494in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.276227in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.276227in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475494in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.674760in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.674760in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.475494in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.475494in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674760in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.874027in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.874027in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.674760in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.674760in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874027in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.073294in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.073294in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.874027in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.874027in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073294in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.272561in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.272561in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.073294in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.073294in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272561in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.272561in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.272561in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471827in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.671094in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.671094in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457918in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457918in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831543in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831543in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205168in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205168in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578793in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578793in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952418in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952418in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326043in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326043in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699669in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699669in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578793in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457918in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.459074in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{0.949489in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.949489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457918in}{0.949489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.910909in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{1.401324in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.401324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457918in}{1.401324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.362744in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{1.853159in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.853159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457918in}{1.853159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.814579in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.273058in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457917in,y=2.090127in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.457918in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mcmc_magnetization_degree_27_SF.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{0.457918in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{0.457918in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.513508in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.314241in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.314241in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.513508in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.513508in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.314241in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.114974in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.114974in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.314241in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.314241in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.114974in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.084292in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.084292in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.114974in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.114974in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084292in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.283559in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.283559in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.084292in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.084292in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283559in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.482826in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.482826in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.283559in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.283559in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482826in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.682093in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.682093in}{0.497667in}}%
\pgfpathlineto{\pgfqpoint{0.482826in}{0.497667in}}%
\pgfpathlineto{\pgfqpoint{0.482826in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682093in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.881359in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.881359in}{0.719194in}}%
\pgfpathlineto{\pgfqpoint{0.682093in}{0.719194in}}%
\pgfpathlineto{\pgfqpoint{0.682093in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881359in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{0.881359in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{0.881359in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080626in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279893in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479160in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.678426in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.678426in}{0.538222in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{0.538222in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678426in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.877693in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.877693in}{0.501993in}}%
\pgfpathlineto{\pgfqpoint{1.678426in}{0.501993in}}%
\pgfpathlineto{\pgfqpoint{1.678426in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877693in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.076960in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.076960in}{0.497853in}}%
\pgfpathlineto{\pgfqpoint{1.877693in}{0.497853in}}%
\pgfpathlineto{\pgfqpoint{1.877693in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076960in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.276227in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.276227in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.076960in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.076960in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276227in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.475494in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.475494in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.276227in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.276227in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475494in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.674760in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.674760in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.475494in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.475494in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674760in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.874027in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.874027in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.674760in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.674760in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874027in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.073294in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.073294in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.874027in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.874027in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073294in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.272561in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.272561in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.073294in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.073294in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272561in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.272561in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.272561in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471827in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.671094in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.671094in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457918in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457918in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831543in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831543in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205168in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205168in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578793in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578793in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952418in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952418in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326043in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326043in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699669in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699669in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578793in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457918in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.459074in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{0.802789in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.802789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457918in}{0.802789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.764209in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{1.107924in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.107924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457918in}{1.107924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.069343in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{1.413058in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.413058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457918in}{1.413058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.374478in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{1.718193in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.718193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457918in}{1.718193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.679613in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457918in}{0.497654in}}{\pgfqpoint{2.241751in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{2.023327in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.023327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457918in}{2.023327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.984747in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.273058in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457917in,y=2.090127in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.457918in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457918in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mcmc_magnetization_degree_27_SF_mix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.381896in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.381896in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.381896in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.497725in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497725in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764733in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.744186in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.744186in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955838in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{1.660678in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{1.660678in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146942in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{0.749343in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.749343in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338047in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529152in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.574987in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.574987in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720257in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911361in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{1.838618in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{1.838618in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102466in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{1.661025in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{1.661025in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293571in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484676in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.508752in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.508752in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.631304in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.631304in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549740in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908061in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908061in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266383in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266383in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624704in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624704in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983026in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983026in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341347in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341347in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699669in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699669in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624704in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.459074in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.818776in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.818776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.818776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.780195in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.139897in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.139897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.139897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.101316in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.461018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.461018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.422438in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.782139in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.782139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.782139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.743559in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.273058in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549740in,y=2.090127in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mcmc_magnetization_degree_27_mix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.381896in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.381896in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.381896in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764733in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.594779in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.594779in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955838in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{1.018850in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{1.018850in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146942in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{0.667886in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.667886in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338047in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529152in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.545272in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.545272in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720257in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{0.800843in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.800843in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911361in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{1.847359in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{1.847359in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102466in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293571in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.591579in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{0.591579in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484676in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.501785in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.501785in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.631304in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.631304in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549740in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908061in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908061in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266383in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266383in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624704in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624704in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983026in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983026in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341347in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341347in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699669in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699669in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624704in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393489in, y=0.459074in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.960680in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.960680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.960680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393489in, y=0.922100in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.423705in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.423705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.423705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393489in, y=1.385125in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.886730in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.886730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.886730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393489in, y=1.848150in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337933in,y=1.273058in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549740in,y=2.090127in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mcmc_magnetization_degree_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.381896in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.381896in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.381896in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.497659in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497659in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764733in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{1.736124in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{1.736124in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955838in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.523768in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.523768in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146942in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{0.946954in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.946954in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338047in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.755838in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{0.755838in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529152in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.505842in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.505842in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720257in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{0.763181in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.763181in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911361in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{1.113383in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{1.113383in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102466in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{0.529484in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{0.529484in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293571in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484676in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.503945in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.503945in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.631304in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.631304in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549740in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908061in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908061in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266383in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266383in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624704in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624704in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983026in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983026in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341347in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341347in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699669in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699669in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624704in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393489in, y=0.459074in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.939734in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.939734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.939734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393489in, y=0.901154in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.381814in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.381814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.381814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393489in, y=1.343234in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.823894in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.823894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.823894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393489in, y=1.785314in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337933in,y=1.273058in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549740in,y=2.090127in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mcmc_magnetization_degree_3_mix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.381896in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.381896in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.381896in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{-0.190791in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.000314in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.191418in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.382523in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.497659in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497659in}}%
\pgfpathlineto{\pgfqpoint{0.573628in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764733in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{0.764733in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955838in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.529344in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.529344in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146942in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{1.080018in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{1.080018in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338047in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.817184in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{0.817184in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529152in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.507410in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.507410in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720257in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{0.790979in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.790979in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911361in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{1.105189in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{1.105189in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102466in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293571in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{1.964706in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{1.964706in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484676in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.503866in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.503866in}}%
\pgfpathlineto{\pgfqpoint{2.484676in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.675781in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.866885in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.057990in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.249095in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.631304in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.631304in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.440200in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549740in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908061in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908061in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266383in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266383in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624704in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624704in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983026in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983026in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341347in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341347in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699669in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699669in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624704in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393489in, y=0.459074in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.985188in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.985188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.985188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393489in, y=0.946608in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.472721in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.472721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.472721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393489in, y=1.434141in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.497654in}}{\pgfqpoint{2.149929in}{1.550806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.960255in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{1.960255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.960255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393489in, y=1.921675in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337933in,y=1.273058in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549740in,y=2.090127in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{2.048461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> samples_opts_found.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.365500in}{2.314958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.365500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.365500in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.299057in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.299057in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597951in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{0.745233in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{0.745233in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{0.597951in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{0.597951in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843421in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{0.990703in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{0.990703in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{0.843421in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{0.843421in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088891in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.236173in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.236173in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.088891in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.088891in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334360in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.481642in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.481642in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.334360in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.334360in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579830in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.727112in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.727112in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.579830in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.579830in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825300in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.972582in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.972582in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.825300in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.825300in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070770in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{2.218052in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{2.218052in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{2.070770in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{2.070770in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671592in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671592in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917062in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917062in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162532in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162532in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408001in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408001in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653471in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653471in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898941in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898941in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144411in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144411in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408001in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{2.299057in}{0.574123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.574123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.535543in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.879996in}}%
\pgfpathlineto{\pgfqpoint{2.299057in}{0.879996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{0.879996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=0.841416in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.185869in}}%
\pgfpathlineto{\pgfqpoint{2.299057in}{1.185869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.185869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=1.147289in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.491743in}}%
\pgfpathlineto{\pgfqpoint{2.299057in}{1.491743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.491743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=1.453163in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{1.797616in}}%
\pgfpathlineto{\pgfqpoint{2.299057in}{1.797616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{1.797616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360695in, y=1.759036in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516946in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{2.299057in}{2.103489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516946in}{2.103489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.064909in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.338806in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solutions found}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299057in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.299057in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.299057in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516946in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.299057in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585002in}{1.995776in}}%
\pgfpathlineto{\pgfqpoint{1.018048in}{1.995776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.037492in}{1.995776in}}{\pgfqpoint{1.037492in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{1.037492in}{2.111902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.037492in}{2.131347in}}{\pgfqpoint{1.018048in}{2.131347in}}%
\pgfpathlineto{\pgfqpoint{0.585002in}{2.131347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565557in}{2.131347in}}{\pgfqpoint{0.565557in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{0.565557in}{2.015220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565557in}{1.995776in}}{\pgfqpoint{0.585002in}{1.995776in}}%
\pgfpathlineto{\pgfqpoint{0.585002in}{1.995776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801525in,y=2.038986in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585002in}{1.995776in}}%
\pgfpathlineto{\pgfqpoint{1.018048in}{1.995776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.037492in}{1.995776in}}{\pgfqpoint{1.037492in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{1.037492in}{2.111902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.037492in}{2.131347in}}{\pgfqpoint{1.018048in}{2.131347in}}%
\pgfpathlineto{\pgfqpoint{0.585002in}{2.131347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565557in}{2.131347in}}{\pgfqpoint{0.565557in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{0.565557in}{2.015220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565557in}{1.995776in}}{\pgfqpoint{0.585002in}{1.995776in}}%
\pgfpathlineto{\pgfqpoint{0.585002in}{1.995776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801525in,y=2.038986in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482668in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.482668in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{2.482668in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482668in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563673in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{2.710955in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{2.710955in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{2.563673in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{2.563673in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482668in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809142in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{2.956424in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{2.956424in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{2.809142in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{2.809142in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482668in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054612in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{3.201894in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{3.201894in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{3.054612in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{3.054612in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482668in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300082in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{3.447364in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{3.447364in}{1.032933in}}%
\pgfpathlineto{\pgfqpoint{3.300082in}{1.032933in}}%
\pgfpathlineto{\pgfqpoint{3.300082in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482668in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545552in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{3.692834in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{3.692834in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{3.545552in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{3.545552in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482668in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791022in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{3.938303in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{3.938303in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{3.791022in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{3.791022in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482668in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036491in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{4.183773in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{4.183773in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{4.036491in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{4.036491in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637314in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.637314in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882783in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882783in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128253in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128253in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373723in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373723in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619193in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619193in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864662in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864662in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110132in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110132in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373723in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482668in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482668in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{0.574123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482668in}{0.574123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482668in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482668in}{0.879996in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{0.879996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482668in}{0.879996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482668in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482668in}{1.185869in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{1.185869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482668in}{1.185869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482668in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482668in}{1.491743in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{1.491743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482668in}{1.491743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482668in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482668in}{1.797616in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{1.797616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482668in}{1.797616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482668in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482668in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{2.103489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482668in}{2.103489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482668in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.482668in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264778in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482668in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482668in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550723in}{1.995776in}}%
\pgfpathlineto{\pgfqpoint{3.039132in}{1.995776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.058577in}{1.995776in}}{\pgfqpoint{3.058577in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{3.058577in}{2.111902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.058577in}{2.131347in}}{\pgfqpoint{3.039132in}{2.131347in}}%
\pgfpathlineto{\pgfqpoint{2.550723in}{2.131347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.531279in}{2.131347in}}{\pgfqpoint{2.531279in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{2.531279in}{2.015220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.531279in}{1.995776in}}{\pgfqpoint{2.550723in}{1.995776in}}%
\pgfpathlineto{\pgfqpoint{2.550723in}{1.995776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794928in,y=2.038986in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550723in}{1.995776in}}%
\pgfpathlineto{\pgfqpoint{3.039132in}{1.995776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.058577in}{1.995776in}}{\pgfqpoint{3.058577in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{3.058577in}{2.111902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.058577in}{2.131347in}}{\pgfqpoint{3.039132in}{2.131347in}}%
\pgfpathlineto{\pgfqpoint{2.550723in}{2.131347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.531279in}{2.131347in}}{\pgfqpoint{2.531279in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{2.531279in}{2.015220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.531279in}{1.995776in}}{\pgfqpoint{2.550723in}{1.995776in}}%
\pgfpathlineto{\pgfqpoint{2.550723in}{1.995776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794928in,y=2.038986in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448389in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{6.230500in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{6.230500in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{4.448389in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{4.448389in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.448389in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529394in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{4.676676in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{4.676676in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{4.529394in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{4.529394in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.448389in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774864in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{4.922146in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{4.922146in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{4.774864in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{4.774864in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.448389in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020334in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{5.167616in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{5.167616in}{1.797616in}}%
\pgfpathlineto{\pgfqpoint{5.020334in}{1.797616in}}%
\pgfpathlineto{\pgfqpoint{5.020334in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.448389in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265804in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{5.413085in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{5.413085in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{5.265804in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{5.265804in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.448389in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511273in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{5.658555in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{5.658555in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{5.511273in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{5.511273in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.448389in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756743in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{5.904025in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{5.904025in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{5.756743in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{5.756743in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.448389in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002213in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{6.149495in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{6.149495in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{6.002213in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{6.002213in}{0.574123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603035in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.603035in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848505in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848505in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093975in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093975in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339445in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.339445in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584914in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.584914in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830384in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.830384in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075854in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.075854in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.339445in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.448389in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.448389in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{6.230500in}{0.574123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448389in}{0.574123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.448389in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.448389in}{0.879996in}}%
\pgfpathlineto{\pgfqpoint{6.230500in}{0.879996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448389in}{0.879996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.448389in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.448389in}{1.185869in}}%
\pgfpathlineto{\pgfqpoint{6.230500in}{1.185869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448389in}{1.185869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.448389in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.448389in}{1.491743in}}%
\pgfpathlineto{\pgfqpoint{6.230500in}{1.491743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448389in}{1.491743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.448389in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.448389in}{1.797616in}}%
\pgfpathlineto{\pgfqpoint{6.230500in}{1.797616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448389in}{1.797616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.448389in}{0.497654in}}{\pgfqpoint{1.782110in}{1.682303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.448389in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{6.230500in}{2.103489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448389in}{2.103489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448389in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{4.448389in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230500in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{6.230500in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448389in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{6.230500in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448389in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{6.230500in}{2.179958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516445in}{1.995776in}}%
\pgfpathlineto{\pgfqpoint{5.004854in}{1.995776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.024298in}{1.995776in}}{\pgfqpoint{5.024298in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{5.024298in}{2.111902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.024298in}{2.131347in}}{\pgfqpoint{5.004854in}{2.131347in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{2.131347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497000in}{2.131347in}}{\pgfqpoint{4.497000in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{4.497000in}{2.015220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497000in}{1.995776in}}{\pgfqpoint{4.516445in}{1.995776in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{1.995776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.760649in,y=2.038986in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516445in}{1.995776in}}%
\pgfpathlineto{\pgfqpoint{5.004854in}{1.995776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.024298in}{1.995776in}}{\pgfqpoint{5.024298in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{5.024298in}{2.111902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.024298in}{2.131347in}}{\pgfqpoint{5.004854in}{2.131347in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{2.131347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497000in}{2.131347in}}{\pgfqpoint{4.497000in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{4.497000in}{2.015220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497000in}{1.995776in}}{\pgfqpoint{4.516445in}{1.995776in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{1.995776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.760649in,y=2.038986in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 40}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

